A refined mass distribution of the cluster MACS J0416.1$-$2403 from a new large set of spectroscopic multiply lensed sources

We report the spectroscopic confirmation of 22 new multiply lensed sources behind the Hubble Frontier Field (HFF) galaxy cluster MACS~J0416.1$-$2403 (MACS 0416), using archival data from the Multi Unit Spectroscopic Explorer (MUSE) on the VLT. Combining with previous spectroscopic measurements of 15 other multiply imaged sources, we obtain a sample of 102 secure multiple images with measured redshifts, the largest to date in a single strong lensing system. The newly confirmed sources are largely low-luminosity Lyman-$\alpha$ emitters with redshift in the range [3.08-6.15]. With such a large number of secure constraints, and a significantly improved sample of galaxy members in the cluster core, we have improved our previous strong lensing model and obtained a robust determination of the projected total mass distribution of MACS 0416. We find evidence of three cored dark-matter halos, adding to the known complexity of this merging system. The total mass density profile, as well as the sub-halo population, are found in good agreement with previous works. We update and make public the redshift catalog of MACS 0416 from our previous spectroscopic campaign with the new MUSE redshifts. We also release lensing maps (convergence, shear, magnification) in the standard HFF format.

==> zcat/MACS0416_CLASH-VLT_MUSE_zcat_10_2016.txt <==
# MACS0416.1-2403 redshift catalog from the combination of the VIMOS CLASH-VLT campaign (Balestra et al. 2016, March 2016 release) and the VLT/MUSE spectroscopic study (Caminha et al. 2016,arXiv:1607.03462)
#
# Acknowledgments: when using these redshifts, please acknowledge the papers Balestra et al. 2016 (ApJS, 224, 33), Caminha et al. 2016 (arXiv:1607.03462), and the VLT programme IDs 186.A-0798,  094.A-0115(B), ID 094.A-0525(A)
#
#
#(1)  CLASHVLT_ID
#(2)  RA
#(3)  DEC
#(4)  Redshift
#(5)  Redshift QualityFlag
#     ---------------------------------------------------------------------
#      2  LIKELY       [726]  VLT-VIMOS [~80% reliability]
#      3  SECURE      [3512]  VLT-VIMOS [100% reliability]
#      9  SINGLE-LINE  [345]  VLT-VIMOS [>90% reliability]
#      4  literature     [6]  MAGELLAN  [>90% reliability] (D. Kelson private communication)
#      5  literature     [5]  CFHT      [>90% reliability] (Ebeling et al. 2014 ApJS, 211, 21)
#     ------------------------------------------------------------------
#
# (6) Reference for redshift
#     -----------------------------------------------------------------
#      1  CLASH-VLT LR grism                               [3689]
#      2  CLASH-VLT MR grism                                [593]
#      4  MAGELLAN (D. Kelson private communication)          [6]
#      5  CFHT (Ebeling et al. 2014 ApJS, 211, 21)            [5]
#      6  VLT/MUSE (Caminha et al. 2016, arXiv:1607.03462)  [301]
#     -----------------------------------------------------------------
# (7)  Kron R band mag (AB system) from ESO-WFI 2.2m. R=9.99 indicates lack of ground-based photometry
#
#    (1)                       (2)         (3)           (4)      (5)  (6)   (7)
CLASHVLTJ041512.49-240506.6    63.802059   -24.085165    0.5772    3    1    22.17
CLASHVLTJ041512.65-240924.4    63.802703   -24.156778    0.4043    3    1    22.71
CLASHVLTJ041512.65-240653.9    63.802720   -24.114978    0.3032    3    1    18.48
CLASHVLTJ041512.67-240500.3    63.802779   -24.083429    0.5767    3    1    21.97
CLASHVLTJ041512.69-241059.8    63.802859   -24.183278    2.9782    9    1    23.24
CLASHVLTJ041512.75-240625.2    63.803134   -24.107008    0.6372    3    1    23.56
CLASHVLTJ041512.77-240106.8    63.803218   -24.018566    0.3102    3    1    20.85
CLASHVLTJ041512.81-241112.8    63.803373   -24.186895    0.4004    3    1    21.43
CLASHVLTJ041512.82-241351.8    63.803418   -24.231058    0.5361    3    1    20.65
CLASHVLTJ041512.82-241417.2    63.803430   -24.238104    0.5788    3    1    23.34
CLASHVLTJ041512.85-241308.4    63.803547   -24.219004    0.3007    9    1    24.51
CLASHVLTJ041512.86-235617.4    63.803602   -23.938160    0.3436    3    1    21.45
CLASHVLTJ041513.01-241423.8    63.804188   -24.239932    0.3398    3    1    22.09
CLASHVLTJ041513.02-240640.1    63.804258   -24.111131    0.3046    3    1    20.48
CLASHVLTJ041513.11-241022.7    63.804605   -24.172971    0.4204    2    1    22.06
CLASHVLTJ041513.18-241338.3    63.804898   -24.227316    0.3107    2    1    22.96
CLASHVLTJ041513.24-240735.2    63.805158   -24.126453    0.3995    3    1    19.28
CLASHVLTJ041513.26-235647.1    63.805251   -23.946426    0.2730    3    1    20.73
CLASHVLTJ041513.28-240026.1    63.805325   -24.007262    0.3155    3    1    23.66
CLASHVLTJ041513.29-240939.2    63.805357   -24.160896    0.0000    3    1    18.43
CLASHVLTJ041513.29-240719.5    63.805396   -24.122075    0.3984    3    1    21.83
CLASHVLTJ041513.30-241005.4    63.805410   -24.168157    0.5489    9    1    24.07
CLASHVLTJ041513.40-240102.4    63.805844   -24.017337    0.3126    3    1    22.56
CLASHVLTJ041513.42-240140.2    63.805928   -24.027837    0.5697    3    1    21.42
CLASHVLTJ041513.43-240340.0    63.805976   -24.061099    0.3931    3    1    22.68
CLASHVLTJ041513.46-241035.5    63.806088   -24.176523    0.4007    3    1    23.57
CLASHVLTJ041513.53-235703.9    63.806366   -23.951085    0.5697    3    1    21.26
CLASHVLTJ041513.56-240152.7    63.806480   -24.031292    0.3949    2    1    23.39
CLASHVLTJ041513.56-235728.7    63.806491   -23.957975    0.1378    3    1    20.78
CLASHVLTJ041513.57-235858.0    63.806547   -23.982770    0.5418    3    1    22.56
CLASHVLTJ041513.57-240255.0    63.806547   -24.048610    0.3989    3    1    21.74
CLASHVLTJ041513.58-240405.7    63.806570   -24.068253    0.5418    3    1    23.21
CLASHVLTJ041513.64-235931.8    63.806822   -23.992153    0.3948    3    1    21.32
CLASHVLTJ041513.64-240035.8    63.806829   -24.009933    0.5275    9    1    20.41
CLASHVLTJ041513.67-235435.3    63.806975   -23.909811    0.5300    2    1    22.18
CLASHVLTJ041513.70-235523.6    63.807076   -23.923226    0.0000    3    1    18.14
CLASHVLTJ041513.71-241243.9    63.807136   -24.212193    0.2990    2    1    22.83
CLASHVLTJ041513.71-235846.5    63.807138   -23.979578    0.4693    2    1    23.69
CLASHVLTJ041513.74-241318.3    63.807254   -24.221750    0.2998    3    1    21.83
CLASHVLTJ041513.80-241030.8    63.807485   -24.175219    0.0000    2    1    22.03
CLASHVLTJ041513.85-241359.0    63.807714   -24.233055    0.1818    3    1    21.59
CLASHVLTJ041513.90-235300.2    63.807904   -23.883381    0.5337    3    1    20.59
CLASHVLTJ041513.91-240330.4    63.807976   -24.058437    0.3936    3    1    19.72
CLASHVLTJ041513.92-240250.5    63.808006   -24.047359    0.3977    3    1    23.00
CLASHVLTJ041513.93-240020.9    63.808041   -24.005811    0.5259    9    1    22.53
CLASHVLTJ041513.96-235647.5    63.808155   -23.946516    0.5880    9    1    22.36
CLASHVLTJ041513.97-240131.6    63.808216   -24.025438    0.5420    3    1    23.79
CLASHVLTJ041513.98-241411.9    63.808248   -24.236626    0.1828    3    1    22.93
CLASHVLTJ041513.98-235722.4    63.808256   -23.956233    0.5405    2    1    24.04
CLASHVLTJ041513.99-240353.8    63.808285   -24.064951    0.6340    3    1    22.03
CLASHVLTJ041514.00-235453.1    63.808320   -23.914737    0.2731    3    1    21.03
CLASHVLTJ041514.00-240034.7    63.808331   -24.009629    0.3442    3    1    22.70
CLASHVLTJ041514.06-240512.2    63.808579   -24.086710    2.2899    3    1    24.04
CLASHVLTJ041514.06-240703.0    63.808587   -24.117497    0.3039    3    1    20.60
CLASHVLTJ041514.07-240211.7    63.808610   -24.036586    0.5060    3    1    23.16
CLASHVLTJ041514.07-241015.1    63.808614   -24.170863    0.4780    2    1    22.82
CLASHVLTJ041514.10-240510.1    63.808753   -24.086143    0.8108    3    1    22.60
CLASHVLTJ041514.10-235413.8    63.808754   -23.903824    0.4007    3    1    20.47
CLASHVLTJ041514.21-235451.1    63.809211   -23.914183    0.5410    9    1    22.10
CLASHVLTJ041514.26-235335.8    63.809400   -23.893265    0.4312    3    1    21.39
CLASHVLTJ041514.26-240404.5    63.809422   -24.067903    0.6335    3    1    23.40
CLASHVLTJ041514.34-240157.7    63.809730   -24.032689    0.5925    3    1    23.64
CLASHVLTJ041514.34-240359.0    63.809763   -24.066392    0.5757    9    1    24.08
CLASHVLTJ041514.42-240016.6    63.810103   -24.004617    0.3436    3    1    20.50
CLASHVLTJ041514.46-240228.7    63.810271   -24.041311    0.3090    3    1    21.13
CLASHVLTJ041514.48-241141.7    63.810313   -24.194909    0.2164    3    1    21.94
CLASHVLTJ041514.48-241032.6    63.810344   -24.175731    0.4207    2    1    22.83
CLASHVLTJ041514.56-241143.6    63.810656   -24.195446    0.6886    3    1    23.32
CLASHVLTJ041514.58-235531.5    63.810734   -23.925405    0.5722    2    1    20.23
CLASHVLTJ041514.58-240117.6    63.810741   -24.021561    0.3958    3    2    24.23
CLASHVLTJ041514.61-235550.7    63.810860   -23.930753    0.1869    3    1    22.98
CLASHVLTJ041514.68-240617.3    63.811155   -24.104804    0.7128    2    1    22.67
CLASHVLTJ041514.68-241012.0    63.811161   -24.169999    0.4210    3    1    21.30
CLASHVLTJ041514.69-240641.8    63.811191   -24.111606    0.6799    9    1    23.37
CLASHVLTJ041514.71-235251.3    63.811311   -23.880906    0.6174    3    1    21.51
CLASHVLTJ041514.78-241131.1    63.811591   -24.191970    0.2686    3    1    22.45
CLASHVLTJ041514.79-241015.2    63.811619   -24.170897    0.4217    3    1    20.14
CLASHVLTJ041514.82-241510.1    63.811730   -24.252819    0.6910    9    1    23.16
CLASHVLTJ041514.86-240325.1    63.811914   -24.056968    0.4003    3    2    23.94
CLASHVLTJ041514.87-241311.9    63.811963   -24.219975    0.2988    3    1    22.66
CLASHVLTJ041514.91-241213.2    63.812116   -24.203679    0.3438    3    1    21.55
CLASHVLTJ041514.92-235258.0    63.812152   -23.882767    0.6196    3    1    22.47
CLASHVLTJ041514.93-240000.0    63.812224   -24.000012    0.0000    3    1    17.69
CLASHVLTJ041515.00-235504.9    63.812505   -23.918022    0.2732    3    1    21.55
CLASHVLTJ041515.06-240600.1    63.812733   -24.100022    0.3105    3    1    23.24
CLASHVLTJ041515.06-240657.2    63.812753   -24.115886    0.4256    2    1    23.43
CLASHVLTJ041515.06-240329.0    63.812770   -24.058064    0.6367    2    1    23.01
CLASHVLTJ041515.08-241426.0    63.812840   -24.240555    0.4201    3    1    21.70
CLASHVLTJ041515.16-241418.4    63.813172   -24.238453    0.1551    3    1    19.60
CLASHVLTJ041515.18-235405.8    63.813231   -23.901606    0.3989    3    1    23.52
CLASHVLTJ041515.18-241120.6    63.813249   -24.189058    0.3034    3    2    22.50
CLASHVLTJ041515.19-241314.1    63.813279   -24.220574    0.3923    3    2    22.24
CLASHVLTJ041515.22-240932.3    63.813404   -24.158977    0.3257    3    2    21.35
CLASHVLTJ041515.22-240520.0    63.813420   -24.088900    1.5495    2    1    22.68
CLASHVLTJ041515.25-241337.7    63.813544   -24.227152    0.5038    3    1    20.66
CLASHVLTJ041515.26-240703.3    63.813597   -24.117590    0.3035    2    1    20.91
CLASHVLTJ041515.33-240933.4    63.813882   -24.159266    0.3258    3    1    20.72
CLASHVLTJ041515.34-240329.7    63.813930   -24.058252    0.6387    3    1    21.30
CLASHVLTJ041515.38-241211.4    63.814092   -24.203180    0.3841    3    1    21.49
CLASHVLTJ041515.39-240211.6    63.814133   -24.036548    0.0000    3    1    21.39
CLASHVLTJ041515.44-240958.4    63.814340   -24.166230    0.5852    3    2    20.82
CLASHVLTJ041515.47-241225.6    63.814462   -24.207117    0.5960    3    1    21.90
CLASHVLTJ041515.47-241222.6    63.814471   -24.206290    0.5795    9    1    9.99
CLASHVLTJ041515.49-241238.3    63.814540   -24.210631    0.5004    3    1    23.06
CLASHVLTJ041515.52-240441.9    63.814677   -24.078298    0.3937    3    1    22.32
CLASHVLTJ041515.55-241044.6    63.814775   -24.179044    0.1816    3    1    20.31
CLASHVLTJ041515.58-235447.5    63.814936   -23.913190    0.5156    3    1    21.34
CLASHVLTJ041515.59-241437.6    63.814967   -24.243773    0.4180    3    1    19.41
CLASHVLTJ041515.60-240850.7    63.814982   -24.147427    0.4665    3    1    21.12
CLASHVLTJ041515.70-241317.6    63.815417   -24.221553    0.2984    3    2    22.39
CLASHVLTJ041515.79-240637.9    63.815781   -24.110540    0.4016    3    1    23.45
CLASHVLTJ041515.81-241035.0    63.815884   -24.176392    0.6887    3    1    23.53
CLASHVLTJ041515.87-241347.2    63.816137   -24.229779    0.2659    3    1    19.60
CLASHVLTJ041515.92-240402.1    63.816351   -24.067254    0.7705    9    1    24.02
CLASHVLTJ041515.95-240703.3    63.816463   -24.117593    0.5791    3    1    20.74
CLASHVLTJ041516.04-240746.8    63.816814   -24.129672    0.6321    2    1    22.08
CLASHVLTJ041516.15-240531.6    63.817290   -24.092121    2.3202    2    1    23.51
CLASHVLTJ041516.22-241202.8    63.817571   -24.200769    0.5676    3    1    20.80
CLASHVLTJ041516.28-241340.4    63.817844   -24.227890    0.5868    3    1    22.81
CLASHVLTJ041516.28-241149.3    63.817847   -24.197025    0.5679    3    1    20.79
CLASHVLTJ041516.38-240235.0    63.818266   -24.043046    0.3824    2    1    24.29
CLASHVLTJ041516.48-241237.3    63.818675   -24.210349    0.4672    3    1    20.27
CLASHVLTJ041516.50-235817.1    63.818737   -23.971421    0.6309    3    1    22.68
CLASHVLTJ041516.53-241320.7    63.818866   -24.222412    0.2976    3    1    22.68
CLASHVLTJ041516.54-240351.0    63.818898   -24.064178    0.5047    3    1    22.41
CLASHVLTJ041516.58-235457.1    63.819066   -23.915875    0.3144    3    1    22.17
CLASHVLTJ041516.61-235921.5    63.819210   -23.989302    0.5425    3    1    22.82
CLASHVLTJ041516.63-240607.9    63.819292   -24.102201    0.6399    3    1    22.56
CLASHVLTJ041516.64-241313.8    63.819319   -24.220491    0.4305    3    1    22.85
CLASHVLTJ041516.64-241306.1    63.819324   -24.218366    0.3915    3    1    19.75
CLASHVLTJ041516.64-241350.7    63.819345   -24.230744    0.4307    3    1    21.84
CLASHVLTJ041516.65-235856.5    63.819367   -23.982368    0.4830    3    2    24.09
CLASHVLTJ041516.67-240405.3    63.819471   -24.068133    0.2386    3    1    22.59
CLASHVLTJ041516.72-235534.2    63.819652   -23.926159    0.3144    3    1    20.01
CLASHVLTJ041516.75-241124.3    63.819788   -24.190097    0.6884    3    1    23.26
CLASHVLTJ041516.79-235439.9    63.819964   -23.911071    0.3143    3    1    19.98
CLASHVLTJ041516.80-241048.9    63.820012   -24.180249    0.3848    3    2    21.27
CLASHVLTJ041516.80-241504.0    63.820017   -24.251109    0.2921    2    1    22.91
CLASHVLTJ041516.81-240617.1    63.820045   -24.104744    0.3031    2    1    23.14
CLASHVLTJ041516.82-241414.0    63.820082   -24.237219    0.3871    2    1    23.37
CLASHVLTJ041516.83-240244.3    63.820123   -24.045640    1.4224    2    1    22.92
CLASHVLTJ041516.86-240010.3    63.820253   -24.002850    0.5289    3    1    22.31
CLASHVLTJ041516.86-241031.0    63.820259   -24.175273    0.3023    3    1    19.76
CLASHVLTJ041516.88-241331.2    63.820332   -24.225326    0.7973    9    1    24.42
CLASHVLTJ041516.89-241408.1    63.820396   -24.235577    0.0638    2    1    22.74
CLASHVLTJ041516.95-240021.3    63.820605   -24.005918    0.4481    3    2    9.99
CLASHVLTJ041516.96-235751.2    63.820654   -23.964213    0.0000    3    1    21.33
CLASHVLTJ041516.99-240302.6    63.820798   -24.050729    0.7137    3    1    22.91
CLASHVLTJ041517.05-241337.6    63.821056   -24.227116    0.3026    3    2    22.54
CLASHVLTJ041517.05-241306.1    63.821059   -24.218355    0.5386    2    2    23.48
CLASHVLTJ041517.06-240951.1    63.821070   -24.164182    0.1675    3    2    21.14
CLASHVLTJ041517.06-241209.0    63.821079   -24.202505    0.4658    3    1    22.97
CLASHVLTJ041517.10-241107.7    63.821258   -24.185477    0.4878    2    2    22.17
CLASHVLTJ041517.18-241123.4    63.821582   -24.189838    0.3024    3    1    22.50
CLASHVLTJ041517.27-240609.2    63.821973   -24.102557    0.5828    3    1    23.53
CLASHVLTJ041517.30-241438.1    63.822076   -24.243928    0.6924    9    1    23.73
CLASHVLTJ041517.31-241207.8    63.822113   -24.202175    0.3840    3    1    23.58
CLASHVLTJ041517.31-235900.2    63.822137   -23.983379    0.5883    3    2    21.74
CLASHVLTJ041517.36-240450.5    63.822315   -24.080698    0.3995    3    2    21.75
CLASHVLTJ041517.40-235757.2    63.822499   -23.965902    0.3824    3    1    22.64
CLASHVLTJ041517.43-240119.7    63.822610   -24.022141    0.5009    2    1    21.72
CLASHVLTJ041517.47-240648.4    63.822807   -24.113443    0.1661    2    1    24.25
CLASHVLTJ041517.48-240723.4    63.822842   -24.123178    0.4199    3    1    21.92
CLASHVLTJ041517.51-235621.2    63.822974   -23.939227    0.3180    2    1    21.91
CLASHVLTJ041517.53-240938.1    63.823024   -24.160581    0.3026    3    1    21.16
CLASHVLTJ041517.62-235739.8    63.823433   -23.961051    0.5945    3    1    23.69
CLASHVLTJ041517.63-241010.1    63.823451   -24.169484    0.3149    3    1    22.37
CLASHVLTJ041517.64-241400.4    63.823486   -24.233443    0.3166    3    1    22.96
CLASHVLTJ041517.74-240345.3    63.823917   -24.062592    0.8087    9    1    23.18
CLASHVLTJ041517.75-240612.1    63.823953   -24.103349    0.3060    2    1    22.66
CLASHVLTJ041517.75-241027.3    63.823961   -24.174263    0.6823    3    1    22.82
CLASHVLTJ041517.77-235609.7    63.824029   -23.936024    0.5764    3    1    22.46
CLASHVLTJ041517.86-240116.5    63.824402   -24.021237    0.4050    3    1    22.71
CLASHVLTJ041517.87-240654.9    63.824456   -24.115261    0.4196    3    1    23.73
CLASHVLTJ041517.88-240427.9    63.824479   -24.074406    0.6345    3    2    24.37
CLASHVLTJ041517.97-241443.4    63.824860   -24.245382    0.3818    2    1    23.07
CLASHVLTJ041518.00-240437.2    63.824979   -24.076987    0.3964    3    1    20.14
CLASHVLTJ041518.04-235510.3    63.825168   -23.919532    0.2828    3    1    22.41
CLASHVLTJ041518.05-235642.4    63.825215   -23.945123    0.4490    3    1    19.96
CLASHVLTJ041518.07-235948.8    63.825290   -23.996877    0.3957    3    1    22.54
CLASHVLTJ041518.09-240629.9    63.825358   -24.108303    0.3055    2    1    23.18
CLASHVLTJ041518.14-240943.9    63.825591   -24.162196    0.3042    3    1    23.11
CLASHVLTJ041518.25-235513.2    63.826039   -23.920334    0.4254    9    1    24.15
CLASHVLTJ041518.26-241139.7    63.826096   -24.194350    0.4662    3    1    23.46
CLASHVLTJ041518.27-241141.7    63.826115   -24.194908    0.4298    3    1    23.58
CLASHVLTJ041518.28-240844.4    63.826176   -24.145678    0.4654    9    1    24.20
CLASHVLTJ041518.32-240922.0    63.826354   -24.156121    0.4003    3    1    21.32
CLASHVLTJ041518.39-241014.4    63.826639   -24.170658    0.3814    3    1    21.58
CLASHVLTJ041518.41-241045.2    63.826695   -24.179218    0.2091    2    1    23.10
CLASHVLTJ041518.41-240701.6    63.826717   -24.117107    0.4199    3    1    21.20
CLASHVLTJ041518.44-240626.8    63.826827   -24.107450    0.3836    3    1    21.20
CLASHVLTJ041518.48-240758.8    63.826982   -24.132994    0.2989    3    1    21.15
CLASHVLTJ041518.51-241240.9    63.827105   -24.211361    0.4680    3    2    22.28
CLASHVLTJ041518.52-241233.0    63.827161   -24.209175    0.6888    2    1    22.73
CLASHVLTJ041518.52-240455.9    63.827178   -24.082195    0.5039    9    1    24.19
CLASHVLTJ041518.56-235649.8    63.827314   -23.947157    0.3546    3    1    22.89
CLASHVLTJ041518.56-235946.4    63.827322   -23.996235    0.3958    3    1    20.18
CLASHVLTJ041518.57-241526.8    63.827391   -24.257458    0.3557    3    1    23.33
CLASHVLTJ041518.57-240058.5    63.827393   -24.016256    0.4048    3    1    21.90
CLASHVLTJ041518.64-241334.4    63.827665   -24.226215    0.4010    3    1    20.10
CLASHVLTJ041518.70-241303.7    63.827921   -24.217684    0.2721    3    1    23.11
CLASHVLTJ041518.79-240920.2    63.828280   -24.155616    0.5693    3    2    22.55
CLASHVLTJ041518.80-235631.8    63.828327   -23.942169    0.6375    9    1    22.67
CLASHVLTJ041518.84-240539.3    63.828499   -24.094256    0.4071    2    2    23.68
CLASHVLTJ041518.86-240212.3    63.828596   -24.036744    0.3094    3    1    21.02
CLASHVLTJ041518.89-241208.2    63.828692   -24.202268    0.3825    3    1    22.08
CLASHVLTJ041518.89-240834.6    63.828701   -24.142940    0.4204    3    1    23.70
CLASHVLTJ041518.99-240938.1    63.829138   -24.160593    0.5378    3    1    20.10
CLASHVLTJ041519.00-240947.8    63.829170   -24.163269    0.3989    3    1    21.01
CLASHVLTJ041519.00-235556.4    63.829174   -23.932329    0.1535    3    1    20.78
CLASHVLTJ041519.05-240133.8    63.829379   -24.026061    0.5759    3    1    22.38
CLASHVLTJ041519.10-240636.4    63.829568   -24.110104    0.3838    3    2    22.90
CLASHVLTJ041519.11-241120.0    63.829619   -24.188876    0.3022    3    1    19.34
CLASHVLTJ041519.12-241348.2    63.829669   -24.230055    0.5973    9    1    24.51
CLASHVLTJ041519.19-240616.1    63.829948   -24.104477    0.3430    3    1    23.89
CLASHVLTJ041519.26-240832.4    63.830237   -24.142326    0.3028    3    1    21.53
CLASHVLTJ041519.30-235322.5    63.830422   -23.889585    0.3791    3    1    20.79
CLASHVLTJ041519.31-240437.1    63.830442   -24.076974    0.5745    3    2    22.66
CLASHVLTJ041519.39-241001.1    63.830773   -24.166976    0.3034    3    1    22.43
CLASHVLTJ041519.41-240151.1    63.830861   -24.030860    0.5416    3    2    21.78
CLASHVLTJ041519.42-235729.2    63.830918   -23.958116    0.3969    3    2    22.26
CLASHVLTJ041519.42-240551.7    63.830921   -24.097694    1.4100    2    1    23.02
CLASHVLTJ041519.43-235746.7    63.830974   -23.962970    0.3826    3    2    21.85
CLASHVLTJ041519.45-241221.4    63.831052   -24.205934    0.5672    3    1    21.40
CLASHVLTJ041519.46-240542.8    63.831099   -24.095229    0.4175    2    1    22.99
CLASHVLTJ041519.48-241150.3    63.831168   -24.197316    0.3828    3    2    18.79
CLASHVLTJ041519.50-240626.5    63.831238   -24.107349    0.5052    2    1    22.44
CLASHVLTJ041519.50-241139.1    63.831268   -24.194185    0.3826    3    1    21.75
CLASHVLTJ041519.57-235526.8    63.831531   -23.924124    0.3993    3    1    22.22
CLASHVLTJ041519.60-240128.5    63.831668   -24.024576    0.3811    3    1    20.93
CLASHVLTJ041519.65-240159.4    63.831859   -24.033176    0.3090    3    1    22.85
CLASHVLTJ041519.67-240914.5    63.831967   -24.154041    0.3566    2    1    23.30
CLASHVLTJ041519.68-240903.9    63.831981   -24.151071    0.5666    3    1    24.18
CLASHVLTJ041519.70-240652.5    63.832082   -24.114571    0.8037    9    1    24.19
CLASHVLTJ041519.73-241525.6    63.832194   -24.257113    2.9910    2    1    24.03
CLASHVLTJ041519.78-240241.5    63.832425   -24.044874    0.5631    3    1    21.44
CLASHVLTJ041519.85-240340.9    63.832698   -24.061355    0.4002    3    1    22.32
CLASHVLTJ041519.89-240953.9    63.832889   -24.164984    0.3970    3    1    20.96
CLASHVLTJ041519.97-240244.9    63.833199   -24.045804    0.5649    2    1    22.56
CLASHVLTJ041519.98-235251.5    63.833260   -23.880959    0.6445    3    2    23.19
CLASHVLTJ041519.99-235253.6    63.833283   -23.881554    0.2979    3    2    21.24
CLASHVLTJ041519.99-240207.7    63.833312   -24.035468    0.3997    3    1    21.12
CLASHVLTJ041520.01-240558.2    63.833383   -24.099494    0.5809    3    1    21.75
CLASHVLTJ041520.04-240539.4    63.833483   -24.094273    0.0000    3    1    19.01
CLASHVLTJ041520.04-240544.5    63.833509   -24.095697    0.6816    3    1    23.63
CLASHVLTJ041520.06-240043.5    63.833568   -24.012094    0.1737    3    1    22.13
CLASHVLTJ041520.13-240137.6    63.833868   -24.027109    0.6382    9    1    23.98
CLASHVLTJ041520.14-241248.8    63.833931   -24.213542    0.6362    3    2    23.31
CLASHVLTJ041520.14-241159.4    63.833935   -24.199824    0.5909    9    1    23.76
CLASHVLTJ041520.23-241145.7    63.834297   -24.196020    0.2610    2    2    22.29
CLASHVLTJ041520.26-241008.9    63.834423   -24.169152    0.2231    3    1    21.42
CLASHVLTJ041520.28-240204.7    63.834488   -24.034641    0.5654    3    1    22.31
CLASHVLTJ041520.33-240320.3    63.834707   -24.055638    0.4999    3    1    21.22
CLASHVLTJ041520.35-241044.1    63.834809   -24.178923    0.3013    3    1    22.09
CLASHVLTJ041520.38-235919.2    63.834921   -23.988665    0.5198    2    2    23.85
CLASHVLTJ041520.38-241149.3    63.834934   -24.197033    0.2998    3    1    22.59
CLASHVLTJ041520.39-241230.8    63.834949   -24.208548    0.6888    2    2    21.13
CLASHVLTJ041520.39-241143.7    63.834973   -24.195480    0.3836    3    2    23.37
CLASHVLTJ041520.41-241105.8    63.835034   -24.184944    0.5690    3    1    20.32
CLASHVLTJ041520.46-241237.9    63.835269   -24.210532    0.3932    3    2    20.18
CLASHVLTJ041520.47-240256.0    63.835284   -24.048890    0.4088    2    1    21.65
CLASHVLTJ041520.49-241053.9    63.835355   -24.181646    0.3826    3    2    21.72
CLASHVLTJ041520.49-240649.5    63.835389   -24.113761    0.5037    3    1    22.13
CLASHVLTJ041520.50-240441.5    63.835426   -24.078203    0.5666    3    1    22.00
CLASHVLTJ041520.52-241049.0    63.835513   -24.180267    0.3841    3    2    20.18
CLASHVLTJ041520.58-240754.9    63.835746   -24.131904    0.4201    3    1    21.26
CLASHVLTJ041520.61-240752.2    63.835860   -24.131168    0.3844    3    1    21.34
CLASHVLTJ041520.65-240720.7    63.836050   -24.122428    0.5794    2    1    24.25
CLASHVLTJ041520.66-241421.1    63.836071   -24.239187    0.4311    3    1    21.00
CLASHVLTJ041520.69-240949.3    63.836212   -24.163688    0.4546    3    1    24.30
CLASHVLTJ041520.69-240709.0    63.836220   -24.119166    0.3435    3    2    23.45
CLASHVLTJ041520.74-241153.4    63.836436   -24.198162    0.3014    3    1    20.92
CLASHVLTJ041520.75-240913.9    63.836439   -24.153849    0.4577    2    1    22.13
CLASHVLTJ041520.79-240323.5    63.836624   -24.056521    0.1814    3    1    18.56
CLASHVLTJ041520.83-240426.5    63.836803   -24.074028    0.4645    3    1    22.56
CLASHVLTJ041520.93-241257.7    63.837220   -24.216019    0.4294    3    1    23.54
CLASHVLTJ041520.94-235541.8    63.837251   -23.928279    0.2657    3    2    22.39
CLASHVLTJ041520.98-235746.6    63.837416   -23.962933    0.5422    2    1    23.87
CLASHVLTJ041520.99-241302.6    63.837440   -24.217377    0.4299    3    1    21.70
CLASHVLTJ041521.02-240413.0    63.837575   -24.070276    0.1818    3    1    20.80
CLASHVLTJ041521.07-235643.3    63.837776   -23.945353    0.2975    3    2    21.08
CLASHVLTJ041521.15-240956.1    63.838145   -24.165597    0.2977    3    1    21.89
CLASHVLTJ041521.33-241510.4    63.838858   -24.252900    0.3009    3    1    19.60
CLASHVLTJ041521.34-235626.3    63.838901   -23.940631    0.7684    3    1    22.49
CLASHVLTJ041521.34-241115.5    63.838912   -24.187634    0.3012    3    1    21.61
CLASHVLTJ041521.35-240246.4    63.838958   -24.046209    0.3991    3    1    23.23
CLASHVLTJ041521.37-240601.0    63.839059   -24.100278    0.4195    3    1    20.99
CLASHVLTJ041521.39-240430.6    63.839142   -24.075166    0.3429    3    1    19.77
CLASHVLTJ041521.40-240322.7    63.839150   -24.056292    0.6343    9    1    24.52
CLASHVLTJ041521.43-240753.1    63.839288   -24.131419    0.5030    3    1    21.68
CLASHVLTJ041521.45-240533.8    63.839368   -24.092719    0.5043    2    1    23.47
CLASHVLTJ041521.50-240529.6    63.839580   -24.091546    0.6734    3    2    23.99
CLASHVLTJ041521.61-240143.5    63.840025   -24.028742    0.3418    3    1    24.18
CLASHVLTJ041521.61-235941.1    63.840028   -23.994759    0.2724    3    1    19.84
CLASHVLTJ041521.70-240240.3    63.840407   -24.044516    0.3976    3    1    23.80
CLASHVLTJ041521.71-240145.3    63.840462   -24.029250    0.5116    3    1    21.68
CLASHVLTJ041521.77-241030.7    63.840688   -24.175195    0.3983    3    1    19.81
CLASHVLTJ041521.77-241402.5    63.840704   -24.234019    0.8901    9    2    23.20
CLASHVLTJ041521.84-241408.7    63.841020   -24.235758    0.4202    3    2    23.33
CLASHVLTJ041521.95-240557.7    63.841461   -24.099361    0.5038    3    1    20.46
CLASHVLTJ041521.98-241136.0    63.841575   -24.193332    0.3156    9    2    23.27
CLASHVLTJ041522.00-235248.7    63.841671   -23.880202    0.6722    9    1    23.10
CLASHVLTJ041522.03-240230.2    63.841787   -24.041710    0.3624    3    1    21.06
CLASHVLTJ041522.23-241132.6    63.842621   -24.192383    0.2225    3    1    21.61
CLASHVLTJ041522.23-240148.6    63.842627   -24.030169    0.5105    3    1    21.83
CLASHVLTJ041522.29-240253.4    63.842863   -24.048153    0.5113    3    1    21.35
CLASHVLTJ041522.32-240612.1    63.842999   -24.103350    0.4547    2    1    23.14
CLASHVLTJ041522.32-240051.8    63.843004   -24.014382    0.4644    3    1    21.51
CLASHVLTJ041522.34-240921.0    63.843077   -24.155822    0.3815    3    1    20.38
CLASHVLTJ041522.35-240854.5    63.843115   -24.148469    0.5609    3    1    24.08
CLASHVLTJ041522.35-240537.8    63.843137   -24.093836    0.3994    9    1    23.52
CLASHVLTJ041522.38-240835.0    63.843261   -24.143069    0.3335    9    1    23.51
CLASHVLTJ041522.44-241031.7    63.843517   -24.175475    0.3031    3    2    22.66
CLASHVLTJ041522.46-235716.2    63.843572   -23.954510    0.5496    3    1    21.86
CLASHVLTJ041522.46-240854.3    63.843590   -24.148418    0.5621    2    1    22.45
CLASHVLTJ041522.53-235414.7    63.843865   -23.904092    0.0000    3    1    21.02
CLASHVLTJ041522.55-240009.1    63.843975   -24.002516    0.3457    3    1    22.45
CLASHVLTJ041522.57-241244.0    63.844048   -24.212234    0.4007    2    1    21.73
CLASHVLTJ041522.58-235910.5    63.844078   -23.986252    0.3418    3    1    21.28
CLASHVLTJ041522.59-241433.5    63.844129   -24.242630    0.5388    3    2    22.19
CLASHVLTJ041522.63-240858.3    63.844293   -24.149534    0.5613    2    1    22.40
CLASHVLTJ041522.64-235336.8    63.844330   -23.893544    0.3966    9    1    23.29
CLASHVLTJ041522.64-235546.3    63.844348   -23.929514    0.3333    3    2    21.92
CLASHVLTJ041522.65-240939.5    63.844390   -24.160973    0.3019    3    1    22.08
CLASHVLTJ041522.67-240919.1    63.844476   -24.155314    0.3022    2    2    22.62
CLASHVLTJ041522.68-235445.2    63.844506   -23.912567    0.4317    3    1    23.07
CLASHVLTJ041522.75-240013.3    63.844789   -24.003683    0.4059    3    2    21.70
CLASHVLTJ041522.76-241159.1    63.844825   -24.199753    0.3970    3    1    22.04
CLASHVLTJ041522.81-235918.5    63.845024   -23.988467    0.3424    3    1    19.99
CLASHVLTJ041522.83-240001.3    63.845113   -24.000365    0.4063    9    1    21.81
CLASHVLTJ041522.84-241101.3    63.845151   -24.183688    0.5705    3    1    21.97
CLASHVLTJ041522.88-241427.5    63.845321   -24.240966    0.3825    3    1    20.47
CLASHVLTJ041522.91-235716.3    63.845457   -23.954525    0.5513    3    2    22.37
CLASHVLTJ041522.94-240252.6    63.845585   -24.047936    0.5049    3    1    23.98
CLASHVLTJ041522.98-240247.8    63.845762   -24.046611    0.5052    3    1    22.66
CLASHVLTJ041522.99-235611.9    63.845796   -23.936634    0.3998    3    2    22.37
CLASHVLTJ041523.04-241341.9    63.845982   -24.228307    0.2520    3    1    19.07
CLASHVLTJ041523.07-240604.1    63.846124   -24.101149    0.2991    3    1    23.80
CLASHVLTJ041523.11-240526.5    63.846275   -24.090683    0.6391    3    2    20.89
CLASHVLTJ041523.14-240007.5    63.846396   -24.002078    0.4045    3    1    20.59
CLASHVLTJ041523.19-240501.4    63.846619   -24.083728    0.8119    3    1    21.95
CLASHVLTJ041523.20-241416.6    63.846669   -24.237933    0.6348    3    1    22.32
CLASHVLTJ041523.29-241112.7    63.847056   -24.186850    0.4201    3    1    21.73
CLASHVLTJ041523.30-241514.6    63.847075   -24.254057    0.5037    3    2    21.07
CLASHVLTJ041523.33-241212.4    63.847201   -24.203444    0.5642    9    2    22.16
CLASHVLTJ041523.38-240218.8    63.847396   -24.038549    0.2184    3    1    20.34
CLASHVLTJ041523.39-241253.4    63.847474   -24.214828    0.4211    2    1    24.18
CLASHVLTJ041523.47-241025.3    63.847786   -24.173700    0.2400    3    2    21.69
CLASHVLTJ041523.48-240014.4    63.847846   -24.003998    0.3618    3    1    23.61
CLASHVLTJ041523.56-241128.8    63.848152   -24.191335    0.5629    3    1    23.37
CLASHVLTJ041523.64-240604.6    63.848487   -24.101285    0.5037    3    1    22.75
CLASHVLTJ041523.65-241513.6    63.848539   -24.253769    0.6794    3    1    21.97
CLASHVLTJ041523.71-240835.4    63.848800   -24.143169    0.5711    3    2    22.88
CLASHVLTJ041523.71-241128.1    63.848805   -24.191137    0.3832    3    1    20.52
CLASHVLTJ041523.71-240625.6    63.848812   -24.107116    0.3060    3    1    22.54
CLASHVLTJ041523.72-240012.8    63.848813   -24.003542    0.3964    3    2    22.70
CLASHVLTJ041523.74-240256.0    63.848899   -24.048895    0.5116    3    1    19.98
CLASHVLTJ041523.77-235936.8    63.849031   -23.993554    0.3453    3    1    22.52
CLASHVLTJ041523.88-240811.1    63.849497   -24.136414    0.3966    3    1    20.94
CLASHVLTJ041523.96-240844.8    63.849822   -24.145786    0.5614    9    2    22.47
CLASHVLTJ041523.98-240207.5    63.849915   -24.035427    0.2188    3    1    23.34
CLASHVLTJ041523.99-241455.0    63.849972   -24.248621    0.0593    3    1    20.14
CLASHVLTJ041523.99-240218.6    63.849977   -24.038487    0.5670    2    1    21.69
CLASHVLTJ041524.01-235252.1    63.850032   -23.881147    0.2203    3    1    21.18
CLASHVLTJ041524.02-240420.3    63.850071   -24.072296    0.3086    3    1    21.32
CLASHVLTJ041524.13-235600.1    63.850537   -23.933360    0.2654    3    2    21.03
CLASHVLTJ041524.15-240619.5    63.850630   -24.105421    0.3942    3    1    23.88
CLASHVLTJ041524.16-241115.8    63.850684   -24.187730    0.4173    3    1    20.50
CLASHVLTJ041524.25-240429.9    63.851062   -24.074974    0.3146    3    2    23.21
CLASHVLTJ041524.29-241441.0    63.851191   -24.244728    0.5033    3    1    23.39
CLASHVLTJ041524.32-240926.5    63.851342   -24.157361    0.6324    3    1    20.97
CLASHVLTJ041524.36-240750.5    63.851488   -24.130694    0.4537    9    1    24.51
CLASHVLTJ041524.38-240501.3    63.851577   -24.083683    0.3140    3    1    22.38
CLASHVLTJ041524.39-240449.4    63.851613   -24.080402    0.3150    3    1    19.49
CLASHVLTJ041524.40-235302.6    63.851647   -23.884048    0.3972    3    2    22.03
CLASHVLTJ041524.40-235246.5    63.851657   -23.879591    0.4153    3    1    21.25
CLASHVLTJ041524.41-240112.2    63.851717   -24.020068    0.2807    3    2    22.07
CLASHVLTJ041524.44-240909.5    63.851815   -24.152641    0.3139    3    1    19.73
CLASHVLTJ041524.44-240553.8    63.851843   -24.098270    0.2082    3    1    22.38
CLASHVLTJ041524.48-241121.0    63.851984   -24.189172    0.5649    2    1    23.41
CLASHVLTJ041524.49-235505.4    63.852027   -23.918174    0.6430    3    1    23.52
CLASHVLTJ041524.49-240328.2    63.852039   -24.057822    0.4671    9    1    24.33
CLASHVLTJ041524.49-235503.7    63.852051   -23.917687    0.8135    3    1    23.47
CLASHVLTJ041524.51-241339.5    63.852118   -24.227638    0.1362    3    1    19.85
CLASHVLTJ041524.52-240134.1    63.852167   -24.026131    0.3450    3    1    22.45
CLASHVLTJ041524.55-240525.0    63.852273   -24.090281    0.5723    3    1    23.29
CLASHVLTJ041524.56-240150.5    63.852334   -24.030694    0.6327    3    1    21.13
CLASHVLTJ041524.58-241308.2    63.852402   -24.218958    0.2155    3    1    23.00
CLASHVLTJ041524.59-241145.4    63.852455   -24.195947    0.4584    3    1    21.62
CLASHVLTJ041524.66-240641.9    63.852760   -24.111636    0.4015    3    1    23.61
CLASHVLTJ041524.68-240826.9    63.852816   -24.140809    0.5804    9    1    22.54
CLASHVLTJ041524.69-240909.2    63.852873   -24.152546    0.4365    3    1    22.88
CLASHVLTJ041524.71-240321.2    63.852975   -24.055897    0.2421    3    1    23.99
CLASHVLTJ041524.72-235452.1    63.852996   -23.914485    0.5091    3    1    22.87
CLASHVLTJ041524.74-235556.4    63.853085   -23.932322    0.3442    3    2    24.42
CLASHVLTJ041524.76-241501.7    63.853172   -24.250486    0.4480    3    1    21.16
CLASHVLTJ041524.81-241156.7    63.853377   -24.199082    0.4546    3    1    21.47
CLASHVLTJ041524.83-240751.8    63.853478   -24.131049    0.3132    3    1    23.59
CLASHVLTJ041524.84-235422.8    63.853479   -23.906344    0.3539    3    1    23.01
CLASHVLTJ041524.85-235326.9    63.853533   -23.890807    0.3121    3    1    21.09
CLASHVLTJ041524.86-240344.3    63.853579   -24.062294    0.2195    3    1    23.02
CLASHVLTJ041524.88-240731.9    63.853665   -24.125529    0.5664    3    1    22.55
CLASHVLTJ041524.90-235628.9    63.853747   -23.941351    0.5877    3    1    23.81
CLASHVLTJ041524.95-240339.3    63.853946   -24.060904    0.5035    3    1    20.97
CLASHVLTJ041525.02-240924.6    63.854260   -24.156837    0.6099    9    1    24.09
CLASHVLTJ041525.04-235401.2    63.854329   -23.900334    0.2357    3    1    20.15
CLASHVLTJ041525.13-240407.1    63.854719   -24.068645    0.2350    3    1    20.77
CLASHVLTJ041525.16-240614.4    63.854826   -24.103999    0.3914    3    1    24.39
CLASHVLTJ041525.20-241212.5    63.855005   -24.203474    0.3833    3    1    20.90
CLASHVLTJ041525.23-240154.6    63.855141   -24.031845    0.0000    3    1    18.21
CLASHVLTJ041525.24-240501.3    63.855164   -24.083708    0.5712    3    1    23.08
CLASHVLTJ041525.24-235248.0    63.855173   -23.879988    0.5759    3    1    22.39
CLASHVLTJ041525.25-240715.5    63.855225   -24.120960    0.4205    3    1    23.76
CLASHVLTJ041525.29-241227.4    63.855355   -24.207622    0.5653    3    1    21.88
CLASHVLTJ041525.30-235816.7    63.855432   -23.971293    0.0000    3    1    18.31
CLASHVLTJ041525.32-240217.9    63.855510   -24.038315    0.5655    3    1    21.52
CLASHVLTJ041525.38-241226.8    63.855756   -24.207453    0.5676    3    2    22.39
CLASHVLTJ041525.40-240944.5    63.855847   -24.162375    0.2339    2    1    22.30
CLASHVLTJ041525.45-240336.2    63.856026   -24.060054    0.5057    3    2    24.33
CLASHVLTJ041525.47-235331.2    63.856114   -23.891993    0.2841    3    2    21.83
CLASHVLTJ041525.53-240131.0    63.856364   -24.025280    0.3969    2    1    23.12
CLASHVLTJ041525.55-240006.7    63.856446   -24.001860    0.3972    3    2    23.34
CLASHVLTJ041525.56-241443.7    63.856482   -24.245459    0.5870    2    2    23.36
CLASHVLTJ041525.66-235408.4    63.856909   -23.902339    0.2206    3    1    18.88
CLASHVLTJ041525.70-240349.1    63.857104   -24.063643    0.3484    2    1    21.96
CLASHVLTJ041525.72-241144.3    63.857184   -24.195628    0.3843    3    1    22.20
CLASHVLTJ041525.81-241507.5    63.857532   -24.252097    0.5027    2    1    22.71
CLASHVLTJ041525.82-240857.8    63.857568   -24.149387    0.5951    9    1    24.20
CLASHVLTJ041525.88-240907.2    63.857820   -24.152011    0.5305    9    2    21.08
CLASHVLTJ041525.88-235709.0    63.857823   -23.952510    0.5290    3    1    23.09
CLASHVLTJ041525.89-240600.0    63.857874   -24.100001    0.5129    3    1    21.25
CLASHVLTJ041525.90-240158.3    63.857911   -24.032860    0.3441    3    1    20.60
CLASHVLTJ041525.92-240258.9    63.858007   -24.049682    0.5048    3    2    24.33
CLASHVLTJ041525.93-240356.5    63.858054   -24.065690    1.0591    9    2    22.25
CLASHVLTJ041525.94-235331.0    63.858076   -23.891953    0.2371    3    1    20.39
CLASHVLTJ041525.95-240922.4    63.858131   -24.156236    0.5697    3    1    23.48
CLASHVLTJ041525.99-235302.7    63.858281   -23.884095    0.5421    3    1    21.24
CLASHVLTJ041526.03-240859.2    63.858469   -24.149774    0.3928    3    2    21.18
CLASHVLTJ041526.04-241231.7    63.858513   -24.208802    0.3944    3    1    22.68
CLASHVLTJ041526.11-240916.4    63.858775   -24.154559    0.4213    2    1    22.39
CLASHVLTJ041526.15-240507.4    63.858972   -24.085388    0.5754    3    1    21.92
CLASHVLTJ041526.17-241314.5    63.859027   -24.220691    0.2995    3    1    23.70
CLASHVLTJ041526.19-240330.5    63.859113   -24.058478    0.3069    3    1    23.60
CLASHVLTJ041526.20-240516.4    63.859147   -24.087879    0.0000    2    1    24.08
CLASHVLTJ041526.20-240314.8    63.859179   -24.054119    0.4645    3    1    21.59
CLASHVLTJ041526.25-235655.7    63.859365   -23.948799    0.2689    3    1    22.44
CLASHVLTJ041526.26-240510.0    63.859432   -24.086119    0.5754    3    1    21.94
CLASHVLTJ041526.27-235418.5    63.859441   -23.905139    0.3130    3    1    21.50
CLASHVLTJ041526.28-235405.0    63.859501   -23.901378    0.6412    9    1    24.23
CLASHVLTJ041526.28-241215.9    63.859513   -24.204414    0.6019    9    1    23.47
CLASHVLTJ041526.28-240342.6    63.859516   -24.061839    0.2350    9    2    23.58
CLASHVLTJ041526.33-235700.5    63.859706   -23.950135    0.0000    3    1    18.27
CLASHVLTJ041526.33-240059.9    63.859724   -24.016652    0.1781    2    1    22.62
CLASHVLTJ041526.33-235304.4    63.859728   -23.884553    0.3577    3    1    21.52
CLASHVLTJ041526.34-241209.8    63.859765   -24.202736    0.5691    3    2    23.21
CLASHVLTJ041526.36-240042.1    63.859813   -24.011686    0.3942    9    1    22.77
CLASHVLTJ041526.37-235803.2    63.859883   -23.967561    0.4820    3    1    23.03
CLASHVLTJ041526.38-241403.3    63.859908   -24.234241    0.2736    3    1    20.63
CLASHVLTJ041526.39-235806.5    63.859955   -23.968459    0.4237    3    1    23.88
CLASHVLTJ041526.41-240519.2    63.860053   -24.088669    0.4194    3    1    21.57
CLASHVLTJ041526.45-235809.9    63.860201   -23.969403    0.4238    3    1    24.24
CLASHVLTJ041526.48-241503.8    63.860329   -24.251046    0.3563    3    1    22.44
CLASHVLTJ041526.48-240200.6    63.860340   -24.033499    0.5680    3    1    22.71
CLASHVLTJ041526.53-241155.4    63.860552   -24.198723    0.2722    3    1    21.07
CLASHVLTJ041526.57-241203.3    63.860710   -24.200906    0.0000    3    1    19.57
CLASHVLTJ041526.64-240355.3    63.860991   -24.065349    0.5133    9    2    24.26
CLASHVLTJ041526.65-240114.5    63.861043   -24.020701    0.3150    3    1    22.07
CLASHVLTJ041526.67-240455.0    63.861118   -24.081933    0.5744    3    1    21.08
CLASHVLTJ041526.70-241242.5    63.861262   -24.211817    0.3030    3    1    21.34
CLASHVLTJ041526.71-241327.3    63.861294   -24.224254    0.4194    3    1    23.81
CLASHVLTJ041526.74-235636.8    63.861398   -23.943543    0.6392    3    1    23.61
CLASHVLTJ041526.76-235342.8    63.861487   -23.895229    0.4810    3    1    23.18
CLASHVLTJ041526.77-240728.4    63.861548   -24.124556    1.1303    2    1    22.49
CLASHVLTJ041526.78-240520.9    63.861599   -24.089139    0.0627    3    1    22.00
CLASHVLTJ041526.80-235309.2    63.861681   -23.885899    0.3983    3    2    23.05
CLASHVLTJ041526.82-240640.8    63.861763   -24.111328    2.5356    2    2    23.17
CLASHVLTJ041526.88-241423.7    63.861998   -24.239928    0.3002    3    1    21.98
CLASHVLTJ041526.88-240223.6    63.862018   -24.039902    0.5126    3    1    22.68
CLASHVLTJ041526.92-235804.8    63.862181   -23.968006    0.4824    3    1    22.03
CLASHVLTJ041526.94-240800.8    63.862258   -24.133543    0.4627    3    1    22.28
CLASHVLTJ041526.95-240313.2    63.862293   -24.053660    0.5101    3    1    22.47
CLASHVLTJ041526.99-235309.6    63.862438   -23.886005    0.3142    3    1    22.18
CLASHVLTJ041527.04-240419.9    63.862648   -24.072201    0.5721    3    1    22.75
CLASHVLTJ041527.04-240045.8    63.862674   -24.012715    0.5101    3    1    23.99
CLASHVLTJ041527.12-240208.9    63.862999   -24.035816    0.8107    3    1    22.73
CLASHVLTJ041527.14-241438.8    63.863065   -24.244101    0.6355    9    1    24.13
CLASHVLTJ041527.15-240718.8    63.863125   -24.121893    0.4013    3    1    21.48
CLASHVLTJ041527.21-235831.2    63.863374   -23.975335    0.6381    3    1    21.57
CLASHVLTJ041527.23-240438.2    63.863449   -24.077269    0.6041    3    1    21.30
CLASHVLTJ041527.23-235818.9    63.863461   -23.971913    0.3300    3    1    23.41
CLASHVLTJ041527.25-240245.1    63.863528   -24.045873    0.4076    3    1    23.64
CLASHVLTJ041527.25-235843.1    63.863531   -23.978631    0.3953    3    1    23.40
CLASHVLTJ041527.26-241042.8    63.863579   -24.178543    0.4217    2    1    22.52
CLASHVLTJ041527.29-235934.8    63.863695   -23.992991    0.3961    3    1    21.45
CLASHVLTJ041527.30-240416.7    63.863769   -24.071297    0.5717    3    1    20.22
CLASHVLTJ041527.35-235646.5    63.863956   -23.946237    0.5876    3    1    20.80
CLASHVLTJ041527.44-235428.2    63.864344   -23.907843    0.4805    3    1    21.83
CLASHVLTJ041527.48-241215.7    63.864502   -24.204369    0.5832    3    2    22.88
CLASHVLTJ041527.53-235757.7    63.864715   -23.966027    0.5404    3    1    22.77
CLASHVLTJ041527.57-240548.7    63.864883   -24.096853    0.3975    3    1    22.84
CLASHVLTJ041527.62-235434.5    63.865084   -23.909577    0.3982    3    2    22.14
CLASHVLTJ041527.64-241154.1    63.865148   -24.198373    0.1369    3    1    23.20
CLASHVLTJ041527.66-235548.5    63.865243   -23.930151    0.5141    3    1    24.12
CLASHVLTJ041527.71-240738.4    63.865451   -24.127331    0.0000    2    1    22.91
CLASHVLTJ041527.75-241226.0    63.865625   -24.207217    0.5034    3    1    23.14
CLASHVLTJ041527.77-240001.6    63.865700   -24.000441    0.3972    3    1    22.21
CLASHVLTJ041527.82-240009.7    63.865936   -24.002692    0.5629    3    1    21.54
CLASHVLTJ041527.83-240015.3    63.865948   -24.004257    0.5644    3    1    21.60
CLASHVLTJ041527.86-241028.0    63.866067   -24.174432    0.4488    3    1    22.19
CLASHVLTJ041527.87-235802.7    63.866127   -23.967407    0.4007    3    1    21.30
CLASHVLTJ041527.92-241322.7    63.866329   -24.222976    0.3841    3    1    21.76
CLASHVLTJ041527.93-240526.7    63.866366   -24.090760    0.4209    9    1    23.63
CLASHVLTJ041527.96-240940.8    63.866503   -24.161343    0.4210    3    1    21.78
CLASHVLTJ041527.98-240603.5    63.866583   -24.100961    0.4004    3    1    20.33
CLASHVLTJ041528.01-240212.2    63.866696   -24.036726    0.5636    9    1    24.46
CLASHVLTJ041528.01-240449.4    63.866698   -24.080384    0.2650    2    1    22.29
CLASHVLTJ041528.01-235547.4    63.866715   -23.929821    0.3800    3    1    21.76
CLASHVLTJ041528.02-240304.1    63.866759   -24.051141    0.3486    3    1    22.69
CLASHVLTJ041528.04-241248.0    63.866826   -24.213327    0.6346    9    1    23.78
CLASHVLTJ041528.06-241057.9    63.866918   -24.182753    0.3040    3    2    20.12
CLASHVLTJ041528.07-240939.3    63.866946   -24.160924    0.4213    3    1    20.23
CLASHVLTJ041528.07-241322.0    63.866977   -24.222788    0.3838    3    1    21.37
CLASHVLTJ041528.10-241155.1    63.867089   -24.198632    0.6852    3    2    22.77
CLASHVLTJ041528.22-240758.0    63.867595   -24.132767    0.5709    3    2    22.30
CLASHVLTJ041528.24-240124.1    63.867669   -24.023362    0.5110    3    2    24.50
CLASHVLTJ041528.24-240653.1    63.867686   -24.114762    0.3433    3    2    20.98
CLASHVLTJ041528.25-240235.8    63.867709   -24.043266    0.0941    3    1    20.56
CLASHVLTJ041528.25-240904.4    63.867718   -24.151222    0.4216    3    1    19.67
CLASHVLTJ041528.27-235912.0    63.867781   -23.986679    0.5958    3    1    23.37
CLASHVLTJ041528.28-235920.8    63.867843   -23.989103    0.3182    3    1    21.99
CLASHVLTJ041528.30-235619.2    63.867920   -23.938668    0.6391    3    1    23.35
CLASHVLTJ041528.33-235922.4    63.868034   -23.989554    0.3190    3    1    24.31
CLASHVLTJ041528.33-241227.6    63.868047   -24.207653    0.5047    3    2    22.56
CLASHVLTJ041528.36-241244.2    63.868159   -24.212271    0.4313    3    1    21.10
CLASHVLTJ041528.37-240621.3    63.868203   -24.105914    0.3973    3    1    22.44
CLASHVLTJ041528.38-241013.6    63.868247   -24.170440    0.5676    3    1    23.21
CLASHVLTJ041528.44-235354.0    63.868483   -23.898325    0.5131    3    1    21.28
CLASHVLTJ041528.44-235456.0    63.868491   -23.915555    0.3980    3    1    21.55
CLASHVLTJ041528.53-240105.6    63.868879   -24.018217    0.5405    3    1    21.49
CLASHVLTJ041528.54-240405.0    63.868899   -24.068053    0.6050    3    1    22.06
CLASHVLTJ041528.54-240126.2    63.868909   -24.023934    0.2274    3    1    21.68
CLASHVLTJ041528.56-235730.7    63.869004   -23.958530    0.5383    9    1    22.88
CLASHVLTJ041528.69-240020.7    63.869543   -24.005750    0.5095    3    2    23.71
CLASHVLTJ041528.70-241038.6    63.869571   -24.177389    0.2975    3    1    21.71
CLASHVLTJ041528.75-241347.8    63.869796   -24.229956    0.3854    3    2    19.81
CLASHVLTJ041528.77-240647.9    63.869878   -24.113293    0.5720    3    1    23.83
CLASHVLTJ041528.78-240456.4    63.869930   -24.082338    0.8890    9    2    23.63
CLASHVLTJ041528.78-241423.9    63.869932   -24.239960    0.3846    3    2    21.61
CLASHVLTJ041528.80-241039.1    63.869996   -24.177533    0.2987    3    2    20.39
CLASHVLTJ041528.85-241234.7    63.870225   -24.209630    0.4178    2    1    20.27
CLASHVLTJ041528.88-235649.9    63.870318   -23.947195    0.3796    2    1    23.68
CLASHVLTJ041528.99-241239.2    63.870786   -24.210900    0.4197    3    2    20.06
CLASHVLTJ041529.04-235501.0    63.870988   -23.916933    0.7364    3    1    22.79
CLASHVLTJ041529.04-235427.4    63.871007   -23.907623    0.2749    3    1    22.22
CLASHVLTJ041529.08-240819.9    63.871164   -24.138853    0.3155    3    1    23.36
CLASHVLTJ041529.08-235520.8    63.871186   -23.922456    0.3761    3    2    22.54
CLASHVLTJ041529.13-235319.1    63.871363   -23.888634    0.4490    3    1    22.54
CLASHVLTJ041529.13-241440.4    63.871381   -24.244565    0.4670    2    1    22.54
CLASHVLTJ041529.16-235417.9    63.871483   -23.904972    0.2201    3    1    20.63
CLASHVLTJ041529.16-240310.7    63.871492   -24.052971    2.2155    2    1    23.93
CLASHVLTJ041529.20-235939.4    63.871660   -23.994273    2.3091    2    1    22.95
CLASHVLTJ041529.22-235455.1    63.871730   -23.915304    0.4484    3    1    22.33
CLASHVLTJ041529.22-240316.6    63.871767   -24.054602    0.2275    3    1    19.82
CLASHVLTJ041529.25-235947.2    63.871861   -23.996434    0.3149    3    1    22.77
CLASHVLTJ041529.25-241318.4    63.871892   -24.221770    0.4312    3    2    21.80
CLASHVLTJ041529.26-240620.2    63.871900   -24.105615    0.6399    3    1    22.32
CLASHVLTJ041529.26-240540.3    63.871905   -24.094521    0.3971    3    1    24.23
CLASHVLTJ041529.27-240248.5    63.871945   -24.046805    0.6333    3    2    23.91
CLASHVLTJ041529.29-241512.5    63.872025   -24.253462    0.4770    3    1    23.66
CLASHVLTJ041529.29-240251.9    63.872062   -24.047758    0.9386    2    2    23.22
CLASHVLTJ041529.30-241457.4    63.872079   -24.249273    0.6360    9    2    22.61
CLASHVLTJ041529.37-240254.9    63.872385   -24.048589    0.4022    3    1    22.99
CLASHVLTJ041529.52-241348.9    63.873008   -24.230251    0.4313    3    1    21.63
CLASHVLTJ041529.53-241322.2    63.873037   -24.222847    0.4985    3    1    22.82
CLASHVLTJ041529.56-235538.7    63.873166   -23.927416    3.6528    3    1    21.84
CLASHVLTJ041529.58-240902.9    63.873269   -24.150811    0.6385    3    1    23.07
CLASHVLTJ041529.65-240559.7    63.873527   -24.099929    0.3976    2    1    22.65
CLASHVLTJ041529.69-240140.8    63.873701   -24.027994    0.5012    2    1    23.87
CLASHVLTJ041529.70-240101.1    63.873750   -24.016960    0.5124    3    1    23.61
CLASHVLTJ041529.75-241023.0    63.873959   -24.173054    0.3032    3    1    21.12
CLASHVLTJ041529.80-240842.5    63.874161   -24.145137    0.5697    3    1    22.22
CLASHVLTJ041529.82-240107.0    63.874239   -24.018618    0.3450    3    1    21.40
CLASHVLTJ041529.82-240034.5    63.874241   -24.009587    0.4053    2    1    23.94
CLASHVLTJ041529.91-240001.4    63.874625   -24.000379    0.2749    3    2    22.86
CLASHVLTJ041529.93-240603.1    63.874716   -24.100851    0.3982    3    1    19.43
CLASHVLTJ041530.02-235633.1    63.875073   -23.942527    0.5888    3    1    21.41
CLASHVLTJ041530.09-240110.1    63.875372   -24.019476    0.6381    3    1    23.47
CLASHVLTJ041530.10-240411.2    63.875418   -24.069764    3.1342    2    1    23.49
CLASHVLTJ041530.16-240352.1    63.875646   -24.064484    0.8096    3    1    21.85
CLASHVLTJ041530.20-241108.2    63.875825   -24.185610    0.5031    3    1    23.06
CLASHVLTJ041530.21-240248.5    63.875893   -24.046794    0.2693    3    1    22.64
CLASHVLTJ041530.27-241055.1    63.876139   -24.181964    0.6330    3    1    22.43
CLASHVLTJ041530.29-240746.5    63.876210   -24.129576    0.3956    9    1    23.75
CLASHVLTJ041530.32-241210.4    63.876350   -24.202887    0.5042    3    1    21.26
CLASHVLTJ041530.34-241502.3    63.876400   -24.250635    0.3165    3    1    21.60
CLASHVLTJ041530.41-241405.0    63.876696   -24.234716    0.3955    3    1    23.29
CLASHVLTJ041530.44-240930.8    63.876829   -24.158544    0.5954    3    1    21.81
CLASHVLTJ041530.45-241223.7    63.876892   -24.206578    0.4013    3    1    23.28
CLASHVLTJ041530.47-241453.0    63.876954   -24.248048    0.3514    3    1    22.21
CLASHVLTJ041530.53-235710.7    63.877211   -23.952981    0.5296    3    1    22.53
CLASHVLTJ041530.54-240044.5    63.877259   -24.012349    0.5113    9    2    23.98
CLASHVLTJ041530.55-241504.0    63.877284   -24.251106    0.3140    3    1    19.75
CLASHVLTJ041530.57-235322.4    63.877378   -23.889563    0.5119    2    1    22.32
CLASHVLTJ041530.60-241210.7    63.877493   -24.202977    0.5025    3    1    23.76
CLASHVLTJ041530.61-240848.2    63.877523   -24.146709    0.4228    3    1    21.24
CLASHVLTJ041530.63-240402.6    63.877635   -24.067393    0.5744    3    1    21.92
CLASHVLTJ041530.64-235520.5    63.877661   -23.922374    0.2847    3    1    21.72
CLASHVLTJ041530.78-240802.6    63.878263   -24.134062    0.5810    3    1    22.82
CLASHVLTJ041530.82-240553.9    63.878430   -24.098295    0.7433    9    2    24.07
CLASHVLTJ041530.84-240043.1    63.878505   -24.011984    0.3546    3    1    23.04
CLASHVLTJ041530.85-240905.4    63.878562   -24.151494    0.6748    3    2    22.86
CLASHVLTJ041530.87-241420.3    63.878609   -24.238964    0.6341    3    1    22.70
CLASHVLTJ041530.91-235955.7    63.878781   -23.998805    0.4695    3    1    22.40
CLASHVLTJ041530.91-240407.8    63.878796   -24.068844    0.3437    3    1    18.43
CLASHVLTJ041530.91-240611.2    63.878796   -24.103120    0.3977    2    1    21.61
CLASHVLTJ041530.95-240112.1    63.878963   -24.020032    0.3459    3    1    19.57
CLASHVLTJ041530.96-240312.2    63.878980   -24.053399    0.3071    3    1    20.85
CLASHVLTJ041530.97-241044.0    63.879042   -24.178882    0.1674    3    1    20.02
CLASHVLTJ041531.03-235744.9    63.879312   -23.962468    0.4483    2    1    23.65
CLASHVLTJ041531.07-235311.8    63.879470   -23.886604    0.5142    3    1    23.96
CLASHVLTJ041531.09-241101.1    63.879534   -24.183649    0.3052    3    1    21.16
CLASHVLTJ041531.12-240158.7    63.879654   -24.032963    0.5112    3    1    21.86
CLASHVLTJ041531.16-241516.2    63.879843   -24.254507    0.4648    3    1    19.32
CLASHVLTJ041531.18-241448.2    63.879931   -24.246719    0.4655    3    1    21.53
CLASHVLTJ041531.19-240245.6    63.879943   -24.045990    0.3951    9    1    25.16
CLASHVLTJ041531.22-241004.5    63.880091   -24.167914    0.5688    3    1    23.52
CLASHVLTJ041531.23-240343.8    63.880118   -24.062161    0.0000    3    1    20.86
CLASHVLTJ041531.34-240152.3    63.880590   -24.031190    0.4073    2    1    24.00
CLASHVLTJ041531.35-240201.4    63.880629   -24.033725    0.4067    3    1    21.90
CLASHVLTJ041531.40-240358.1    63.880815   -24.066137    0.6383    3    1    21.97
CLASHVLTJ041531.42-241442.1    63.880902   -24.245014    0.4634    2    2    22.92
CLASHVLTJ041531.50-235434.4    63.881244   -23.909543    0.2920    3    1    22.17
CLASHVLTJ041531.52-235509.5    63.881335   -23.919296    0.3152    3    1    21.00
CLASHVLTJ041531.55-240113.4    63.881443   -24.020398    0.3544    3    2    22.64
CLASHVLTJ041531.56-240610.8    63.881503   -24.102994    0.3975    3    1    19.07
CLASHVLTJ041531.58-240852.2    63.881591   -24.147826    0.4024    3    1    22.33
CLASHVLTJ041531.66-235532.3    63.881932   -23.925638    0.3761    3    1    20.67
CLASHVLTJ041531.77-240240.9    63.882384   -24.044688    0.6451    9    1    23.91
CLASHVLTJ041531.88-235512.3    63.882841   -23.920087    0.3777    3    1    21.93
CLASHVLTJ041531.95-235350.5    63.883132   -23.897364    0.6445    3    1    23.33
CLASHVLTJ041531.98-240657.8    63.883243   -24.116053    0.5632    3    2    21.12
CLASHVLTJ041532.02-240021.8    63.883406   -24.006051    0.3963    3    1    21.95
CLASHVLTJ041532.04-235958.2    63.883508   -23.999513    0.3462    3    1    22.49
CLASHVLTJ041532.04-235557.1    63.883513   -23.932535    0.3767    3    1    21.01
CLASHVLTJ041532.08-240259.3    63.883668   -24.049812    2.0723    3    1    21.13
CLASHVLTJ041532.15-240314.4    63.883950   -24.054013    0.8868    3    2    22.23
CLASHVLTJ041532.19-240547.7    63.884143   -24.096591    0.3080    3    1    20.83
CLASHVLTJ041532.34-240212.5    63.884745   -24.036797    0.5111    3    1    21.85
CLASHVLTJ041532.35-235333.0    63.884805   -23.892497    0.2739    3    1    22.00
CLASHVLTJ041532.64-240004.5    63.885994   -24.001238    0.6326    3    1    23.24
CLASHVLTJ041532.65-241453.0    63.886025   -24.248065    0.4672    3    2    21.94
CLASHVLTJ041532.65-240410.7    63.886045   -24.069634    0.4195    3    1    22.52
CLASHVLTJ041532.66-240402.2    63.886094   -24.067270    0.6397    3    1    22.20
CLASHVLTJ041532.67-241001.8    63.886105   -24.167159    0.4199    3    1    21.67
CLASHVLTJ041532.67-240716.5    63.886122   -24.121246    0.6762    3    1    23.83
CLASHVLTJ041532.71-241240.3    63.886305   -24.211203    0.2075    3    1    18.47
CLASHVLTJ041532.77-235625.8    63.886531   -23.940506    0.1881    3    2    24.51
CLASHVLTJ041532.91-241452.9    63.887124   -24.248027    0.3127    3    1    22.47
CLASHVLTJ041532.92-240116.3    63.887152   -24.021202    0.3984    3    1    20.71
CLASHVLTJ041533.06-241144.6    63.887744   -24.195729    0.4550    3    1    21.76
CLASHVLTJ041533.07-241419.0    63.887807   -24.238615    0.3802    3    1    21.80
CLASHVLTJ041533.12-241034.0    63.887983   -24.176122    0.5743    3    1    23.58
CLASHVLTJ041533.15-241420.1    63.888106   -24.238906    0.3824    3    1    20.23
CLASHVLTJ041533.16-241305.3    63.888182   -24.218137    0.3968    3    1    21.02
CLASHVLTJ041533.19-241359.0    63.888288   -24.233069    0.2505    3    1    21.67
CLASHVLTJ041533.29-241437.8    63.888712   -24.243844    0.2710    2    2    22.63
CLASHVLTJ041533.32-235337.2    63.888835   -23.893673    0.6447    2    1    22.12
CLASHVLTJ041533.32-240046.9    63.888843   -24.013036    0.6320    3    2    23.83
CLASHVLTJ041533.36-240132.2    63.888998   -24.025603    0.4663    3    1    22.82
CLASHVLTJ041533.37-241453.9    63.889037   -24.248311    0.5589    3    2    20.80
CLASHVLTJ041533.44-240424.3    63.889342   -24.073426    0.3068    3    1    22.46
CLASHVLTJ041533.46-240933.7    63.889405   -24.159372    0.6652    3    1    22.21
CLASHVLTJ041533.48-240429.7    63.889513   -24.074926    0.1117    2    1    22.19
CLASHVLTJ041533.51-235607.8    63.889638   -23.935498    0.3473    3    1    23.66
CLASHVLTJ041533.52-240724.6    63.889685   -24.123502    0.5493    3    2    21.98
CLASHVLTJ041533.53-241227.7    63.889701   -24.207697    0.4209    3    1    21.27
CLASHVLTJ041533.61-240644.7    63.890047   -24.112429    0.5509    2    1    22.94
CLASHVLTJ041533.62-240053.3    63.890099   -24.014817    0.6337    3    1    24.23
CLASHVLTJ041533.65-241312.7    63.890196   -24.220201    0.4183    3    1    20.49
CLASHVLTJ041533.67-241029.8    63.890295   -24.174947    0.4200    2    1    22.11
CLASHVLTJ041533.67-235414.8    63.890297   -23.904107    0.3131    3    1    22.24
CLASHVLTJ041533.67-240905.1    63.890300   -24.151417    0.6142    3    1    22.43
CLASHVLTJ041533.70-240504.6    63.890424   -24.084624    0.4286    3    2    21.11
CLASHVLTJ041533.71-235850.1    63.890475   -23.980585    0.3440    3    1    24.43
CLASHVLTJ041533.79-241406.9    63.890788   -24.235255    0.3914    3    2    21.10
CLASHVLTJ041533.80-241340.4    63.890830   -24.227889    0.4047    3    2    21.96
CLASHVLTJ041533.81-240854.4    63.890858   -24.148446    0.5851    3    2    21.73
CLASHVLTJ041533.84-241349.6    63.891012   -24.230451    0.6321    9    1    22.89
CLASHVLTJ041533.89-241345.3    63.891197   -24.229246    0.5799    3    1    23.62
CLASHVLTJ041533.97-240157.6    63.891531   -24.032667    0.4649    2    1    24.10
CLASHVLTJ041534.04-241006.0    63.891847   -24.168340    0.5695    3    1    22.68
CLASHVLTJ041534.07-241037.4    63.891961   -24.177044    0.5023    3    1    22.02
CLASHVLTJ041534.15-241359.7    63.892304   -24.233238    0.3847    2    1    21.71
CLASHVLTJ041534.20-240902.7    63.892488   -24.150744    0.5732    3    1    21.95
CLASHVLTJ041534.21-235929.9    63.892530   -23.991651    0.2993    3    1    20.09
CLASHVLTJ041534.24-241335.4    63.892656   -24.226508    0.4315    3    1    20.58
CLASHVLTJ041534.27-240223.5    63.892778   -24.039868    0.7728    9    1    23.20
CLASHVLTJ041534.27-241301.6    63.892795   -24.217103    0.6223    3    1    21.60
CLASHVLTJ041534.36-235324.6    63.893179   -23.890174    0.3112    3    2    21.14
CLASHVLTJ041534.38-240800.7    63.893235   -24.133523    0.0000    3    1    22.45
CLASHVLTJ041534.40-241236.2    63.893341   -24.210046    0.3847    3    2    21.01
CLASHVLTJ041534.51-241221.9    63.893792   -24.206071    0.2076    3    2    20.88
CLASHVLTJ041534.64-241359.1    63.894338   -24.233089    0.3814    3    1    22.71
CLASHVLTJ041534.73-241259.4    63.894696   -24.216501    0.3837    3    1    22.67
CLASHVLTJ041534.75-240857.2    63.894791   -24.149224    0.4017    9    1    22.96
CLASHVLTJ041534.78-240215.5    63.894898   -24.037645    0.3952    3    2    9.99
CLASHVLTJ041534.79-240823.5    63.894951   -24.139860    0.6363    9    1    23.82
CLASHVLTJ041534.91-241158.1    63.895478   -24.199483    0.5665    2    1    23.24
CLASHVLTJ041534.94-241121.6    63.895578   -24.189347    0.5668    3    1    22.95
CLASHVLTJ041534.95-240409.9    63.895605   -24.069423    0.5733    3    1    22.97
CLASHVLTJ041534.95-241208.8    63.895609   -24.202446    0.3036    3    1    22.84
CLASHVLTJ041535.22-240943.9    63.896747   -24.162199    0.5012    2    1    23.93
CLASHVLTJ041535.39-240450.7    63.897446   -24.080756    0.3078    3    1    19.97
CLASHVLTJ041535.45-241144.7    63.897716   -24.195747    0.6143    3    1    21.29
CLASHVLTJ041535.46-241514.4    63.897759   -24.253989    0.2996    3    1    21.17
CLASHVLTJ041535.53-240216.0    63.898036   -24.037765    0.3962    9    1    23.27
CLASHVLTJ041535.55-240447.0    63.898122   -24.079732    0.3084    3    1    21.01
CLASHVLTJ041535.59-241335.1    63.898305   -24.226407    0.3934    3    1    22.23
CLASHVLTJ041535.60-240607.7    63.898320   -24.102140    0.3939    3    1    21.67
CLASHVLTJ041535.61-241301.8    63.898376   -24.217170    0.5691    3    1    23.38
CLASHVLTJ041535.63-235516.1    63.898439   -23.921146    0.3335    3    1    22.12
CLASHVLTJ041535.63-241354.6    63.898468   -24.231827    0.5825    3    1    22.98
CLASHVLTJ041535.66-241307.8    63.898594   -24.218825    2.2253    2    1    23.02
CLASHVLTJ041535.71-240923.7    63.898792   -24.156584    0.3457    3    1    21.11
CLASHVLTJ041535.72-240435.8    63.898846   -24.076599    0.7123    3    1    23.36
CLASHVLTJ041535.73-241106.4    63.898854   -24.185108    0.5051    3    2    22.26
CLASHVLTJ041535.76-241522.1    63.899018   -24.256145    0.2665    3    1    21.52
CLASHVLTJ041535.78-240440.8    63.899102   -24.077998    1.0605    2    1    23.35
CLASHVLTJ041535.80-241332.7    63.899185   -24.225740    0.6885    3    2    22.31
CLASHVLTJ041535.85-241111.7    63.899382   -24.186570    0.5040    3    1    22.95
CLASHVLTJ041535.88-240029.5    63.899509   -24.008206    0.5121    3    1    21.20
CLASHVLTJ041535.91-240632.8    63.899640   -24.109114    0.3964    3    1    22.49
CLASHVLTJ041535.94-240558.4    63.899753   -24.099549    0.7971    3    1    23.76
CLASHVLTJ041535.97-241530.1    63.899894   -24.258370    0.3856    9    1    24.02
CLASHVLTJ041535.98-240551.3    63.899925   -24.097577    0.3964    3    1    23.66
CLASHVLTJ041536.15-235912.6    63.900632   -23.986829    0.2997    9    1    23.19
CLASHVLTJ041536.19-240606.9    63.900778   -24.101909    0.5501    3    1    22.75
CLASHVLTJ041536.20-240641.0    63.900832   -24.111402    0.4622    9    1    24.01
CLASHVLTJ041536.20-241112.6    63.900839   -24.186835    0.5045    3    1    22.11
CLASHVLTJ041536.22-240923.1    63.900909   -24.156423    0.3978    3    2    20.88
CLASHVLTJ041536.23-235447.6    63.900938   -23.913233    0.3672    3    2    22.44
CLASHVLTJ041536.23-241127.3    63.900971   -24.190919    0.5680    9    1    23.13
CLASHVLTJ041536.23-240255.9    63.900974   -24.048866    0.5011    3    1    20.89
CLASHVLTJ041536.29-241356.8    63.901220   -24.232448    0.3862    3    2    21.43
CLASHVLTJ041536.31-240237.3    63.901298   -24.043688    0.2674    3    2    9.99
CLASHVLTJ041536.36-240627.4    63.901490   -24.107608    0.3984    3    1    22.65
CLASHVLTJ041536.39-240936.6    63.901627   -24.160175    0.6427    3    1    23.05
CLASHVLTJ041536.39-241125.1    63.901633   -24.190318    0.2975    3    1    23.29
CLASHVLTJ041536.46-235624.8    63.901902   -23.940223    0.5887    3    1    22.93
CLASHVLTJ041536.50-241403.0    63.902082   -24.234180    0.3840    3    1    22.11
CLASHVLTJ041536.51-240552.6    63.902109   -24.097946    0.3976    3    2    22.78
CLASHVLTJ041536.54-240018.7    63.902238   -24.005181    0.3957    3    1    19.24
CLASHVLTJ041536.56-241415.8    63.902327   -24.237711    0.4302    2    1    21.88
CLASHVLTJ041536.57-240648.6    63.902366   -24.113490    0.3547    3    1    19.95
CLASHVLTJ041536.60-241409.8    63.902486   -24.236050    0.3834    3    1    21.16
CLASHVLTJ041536.64-240030.1    63.902681   -24.008364    0.5298    3    2    24.52
CLASHVLTJ041536.65-241445.3    63.902717   -24.245924    0.4330    3    2    20.49
CLASHVLTJ041536.74-235857.0    63.903103   -23.982497    0.5119    2    1    22.40
CLASHVLTJ041536.75-241049.9    63.903105   -24.180535    0.2979    3    1    23.21
CLASHVLTJ041536.82-240256.4    63.903420   -24.048989    0.5506    3    1    23.12
CLASHVLTJ041536.82-240305.0    63.903428   -24.051393    0.3464    3    1    22.95
CLASHVLTJ041536.83-235257.7    63.903452   -23.882708    0.5157    3    1    21.32
CLASHVLTJ041536.94-241009.2    63.903917   -24.169234    0.4051    3    2    22.65
CLASHVLTJ041537.01-235957.0    63.904212   -23.999168    0.4683    3    1    21.52
CLASHVLTJ041537.01-235944.3    63.904219   -23.995631    0.3482    9    2    24.24
CLASHVLTJ041537.02-240121.7    63.904229   -24.022706    0.6885    3    1    23.68
CLASHVLTJ041537.09-240448.4    63.904548   -24.080115    0.5893    3    1    22.58
CLASHVLTJ041537.10-241336.5    63.904579   -24.226800    0.5714    3    2    21.50
CLASHVLTJ041537.11-240216.0    63.904625   -24.037764    0.4146    3    1    22.59
CLASHVLTJ041537.21-240829.1    63.905056   -24.141406    0.5372    3    1    22.22
CLASHVLTJ041537.24-241517.7    63.905150   -24.254903    0.1377    3    1    21.17
CLASHVLTJ041537.25-241150.3    63.905200   -24.197308    0.4176    3    1    21.68
CLASHVLTJ041537.28-241433.6    63.905339   -24.242668    0.2522    3    1    22.98
CLASHVLTJ041537.33-241513.4    63.905521   -24.253730    0.3825    3    1    20.71
CLASHVLTJ041537.35-241314.6    63.905607   -24.220713    0.3933    3    1    23.57
CLASHVLTJ041537.38-241347.2    63.905766   -24.229766    0.3927    3    1    22.78
CLASHVLTJ041537.45-241521.4    63.906053   -24.255957    0.3955    2    1    21.92
CLASHVLTJ041537.48-240632.2    63.906165   -24.108948    0.2689    2    1    23.78
CLASHVLTJ041537.51-240248.0    63.906297   -24.046671    0.5637    3    1    22.41
CLASHVLTJ041537.56-241151.5    63.906485   -24.197633    0.4194    9    1    23.93
CLASHVLTJ041537.57-241101.9    63.906543   -24.183872    0.4354    3    1    22.27
CLASHVLTJ041537.60-240343.9    63.906652   -24.062207    0.4532    9    1    23.91
CLASHVLTJ041537.68-240230.7    63.907015   -24.041849    1.1324    9    2    23.45
CLASHVLTJ041537.70-241221.8    63.907065   -24.206060    0.2916    3    2    23.21
CLASHVLTJ041537.72-241337.1    63.907167   -24.226980    0.3961    3    1    21.85
CLASHVLTJ041537.77-241504.0    63.907385   -24.251120    0.7022    9    2    24.25
CLASHVLTJ041537.86-241513.6    63.907736   -24.253774    0.2515    3    2    19.28
CLASHVLTJ041537.86-240424.3    63.907769   -24.073404    0.2750    3    1    18.81
CLASHVLTJ041537.87-240245.6    63.907773   -24.045997    0.3796    3    1    21.58
CLASHVLTJ041537.88-241200.3    63.907829   -24.200089    0.3028    3    1    21.65
CLASHVLTJ041537.90-235505.4    63.907911   -23.918155    0.2987    3    1    22.02
CLASHVLTJ041537.91-240939.3    63.907945   -24.160911    0.5119    9    1    23.40
CLASHVLTJ041537.91-241511.5    63.907966   -24.253187    0.2509    3    1    19.18
CLASHVLTJ041537.91-240710.3    63.907977   -24.119529    0.2990    3    1    20.32
CLASHVLTJ041537.93-240348.2    63.908050   -24.063383    0.3791    3    1    20.73
CLASHVLTJ041537.99-235439.0    63.908294   -23.910820    0.3126    3    2    22.69
CLASHVLTJ041537.99-240707.9    63.908302   -24.118857    0.2976    3    1    20.45
CLASHVLTJ041538.04-240802.7    63.908509   -24.134094    0.6370    9    1    23.07
CLASHVLTJ041538.06-240815.8    63.908574   -24.137729    0.4495    3    2    23.10
CLASHVLTJ041538.06-240416.9    63.908599   -24.071361    0.5726    3    1    21.26
CLASHVLTJ041538.07-240355.0    63.908628   -24.065287    0.5733    3    1    22.45
CLASHVLTJ041538.12-241139.8    63.908819   -24.194396    0.2968    3    1    21.45
CLASHVLTJ041538.13-240444.9    63.908871   -24.079126    0.4015    2    1    22.86
CLASHVLTJ041538.28-240441.9    63.909491   -24.078299    3.7504    9    2    24.30
CLASHVLTJ041538.33-235319.1    63.909711   -23.888635    0.3133    3    1    19.42
CLASHVLTJ041538.34-241119.4    63.909753   -24.188735    0.5679    9    2    22.80
CLASHVLTJ041538.35-240439.9    63.909793   -24.077758    0.4099    3    2    20.91
CLASHVLTJ041538.40-240732.1    63.910012   -24.125593    0.5684    3    1    23.17
CLASHVLTJ041538.48-235659.3    63.910320   -23.949809    0.5653    3    1    22.16
CLASHVLTJ041538.52-240353.6    63.910517   -24.064896    0.3573    3    1    20.11
CLASHVLTJ041538.54-235324.2    63.910576   -23.890057    0.6375    9    1    24.11
CLASHVLTJ041538.56-240014.9    63.910647   -24.004143    0.3956    3    1    21.57
CLASHVLTJ041538.56-235438.5    63.910659   -23.910696    2.3129    3    1    18.92
CLASHVLTJ041538.56-240326.7    63.910674   -24.057410    0.3943    3    1    20.30
CLASHVLTJ041538.56-241118.8    63.910683   -24.188564    0.4073    3    1    22.67
CLASHVLTJ041538.70-240627.1    63.911268   -24.107535    0.3044    3    1    22.68
CLASHVLTJ041538.72-235536.1    63.911321   -23.926689    0.5405    3    2    23.06
CLASHVLTJ041538.79-240426.8    63.911633   -24.074113    0.4087    3    1    21.14
CLASHVLTJ041538.91-235356.7    63.912125   -23.899073    0.3576    3    1    22.01
CLASHVLTJ041538.91-240519.5    63.912138   -24.088757    0.3074    3    1    22.39
CLASHVLTJ041538.93-240623.0    63.912190   -24.106392    0.5690    2    1    23.01
CLASHVLTJ041538.97-240425.3    63.912371   -24.073701    0.7363    9    1    9.99
CLASHVLTJ041538.98-240527.8    63.912404   -24.091059    0.9402    3    1    21.95
CLASHVLTJ041539.00-240349.2    63.912512   -24.063654    0.3564    3    1    19.82
CLASHVLTJ041539.01-240247.9    63.912524   -24.046628    0.5122    3    1    23.34
CLASHVLTJ041539.06-241244.4    63.912738   -24.212342    0.3914    3    1    22.28
CLASHVLTJ041539.09-240749.9    63.912872   -24.130518    0.5380    3    1    22.95
CLASHVLTJ041539.12-240752.3    63.912981   -24.131193    0.4041    3    1    21.61
CLASHVLTJ041539.12-240834.0    63.913014   -24.142783    0.4005    2    1    23.53
CLASHVLTJ041539.19-235357.2    63.913298   -23.899231    0.3098    2    1    23.09
CLASHVLTJ041539.20-241237.6    63.913323   -24.210445    0.3955    3    1    21.45
CLASHVLTJ041539.22-241125.3    63.913410   -24.190359    0.5792    3    2    21.94
CLASHVLTJ041539.23-240824.2    63.913461   -24.140045    0.0000    3    1    17.39
CLASHVLTJ041539.24-235903.3    63.913494   -23.984250    0.4587    3    1    23.13
CLASHVLTJ041539.33-240516.5    63.913867   -24.087912    0.3732    3    1    23.18
CLASHVLTJ041539.33-241415.2    63.913876   -24.237548    0.3935    3    1    21.51
CLASHVLTJ041539.40-235624.7    63.914163   -23.940205    0.5891    3    1    22.23
CLASHVLTJ041539.42-240857.7    63.914232   -24.149356    0.4018    3    1    20.55
CLASHVLTJ041539.43-241107.1    63.914286   -24.185298    0.6638    3    1    22.06
CLASHVLTJ041539.47-241429.7    63.914474   -24.241593    0.3970    2    1    23.21
CLASHVLTJ041539.48-235344.0    63.914518   -23.895556    0.5294    2    1    23.17
CLASHVLTJ041539.49-241438.0    63.914532   -24.243880    0.3642    9    1    23.74
CLASHVLTJ041539.49-235917.3    63.914540   -23.988149    0.3847    2    1    23.11
CLASHVLTJ041539.52-240741.0    63.914654   -24.128061    3.2845    2    1    23.65
CLASHVLTJ041539.53-240201.5    63.914719   -24.033759    0.5012    3    1    22.05
CLASHVLTJ041539.54-240740.0    63.914734   -24.127772    3.2901    2    1    24.77
CLASHVLTJ041539.54-240232.2    63.914738   -24.042268    0.3984    3    1    22.51
CLASHVLTJ041539.58-235918.1    63.914920   -23.988368    0.5121    3    1    21.44
CLASHVLTJ041539.60-240922.1    63.915001   -24.156140    0.4006    2    1    23.75
CLASHVLTJ041539.61-235453.7    63.915053   -23.914905    0.3002    3    2    21.17
CLASHVLTJ041539.82-235708.5    63.915933   -23.952369    0.5433    3    1    23.79
CLASHVLTJ041539.91-240855.6    63.916276   -24.148772    0.1544    2    1    21.28
CLASHVLTJ041539.96-240734.1    63.916482   -24.126144    0.2198    3    1    20.48
CLASHVLTJ041539.97-240831.3    63.916543   -24.142014    0.4043    3    1    22.91
CLASHVLTJ041540.02-235559.2    63.916735   -23.933111    0.4239    2    1    23.80
CLASHVLTJ041540.02-240610.2    63.916763   -24.102823    0.3121    9    1    24.29
CLASHVLTJ041540.04-235857.7    63.916848   -23.982684    0.6403    9    1    24.14
CLASHVLTJ041540.06-241017.8    63.916919   -24.171621    0.3843    2    1    21.34
CLASHVLTJ041540.07-235400.2    63.916961   -23.900052    0.4024    3    2    22.19
CLASHVLTJ041540.10-241208.8    63.917082   -24.202434    0.3030    3    1    19.26
CLASHVLTJ041540.11-240705.1    63.917106   -24.118093    0.2384    2    1    24.22
CLASHVLTJ041540.11-240755.9    63.917131   -24.132184    0.5387    3    1    21.75
CLASHVLTJ041540.12-240215.2    63.917186   -24.037560    0.4223    3    1    22.96
CLASHVLTJ041540.14-241318.7    63.917255   -24.221858    0.1129    3    1    21.54
CLASHVLTJ041540.16-240058.9    63.917329   -24.016372    0.5280    2    1    22.99
CLASHVLTJ041540.18-241016.0    63.917432   -24.171101    0.3977    3    1    20.35
CLASHVLTJ041540.29-235455.0    63.917863   -23.915275    0.6415    9    1    22.70
CLASHVLTJ041540.33-235417.2    63.918036   -23.904769    0.5190    3    1    22.09
CLASHVLTJ041540.35-235354.7    63.918131   -23.898515    0.4017    3    1    21.46
CLASHVLTJ041540.36-240041.0    63.918170   -24.011399    0.3456    3    1    22.62
CLASHVLTJ041540.38-241241.9    63.918251   -24.211636    0.3956    3    1    22.79
CLASHVLTJ041540.42-240139.5    63.918417   -24.027647    0.5509    3    1    23.53
CLASHVLTJ041540.50-240720.9    63.918739   -24.122474    0.3071    3    1    21.78
CLASHVLTJ041540.50-235650.4    63.918765   -23.947333    0.3000    3    1    23.39
CLASHVLTJ041540.60-240259.2    63.919163   -24.049784    0.3554    2    1    23.70
CLASHVLTJ041540.61-240640.2    63.919194   -24.111155    0.2403    3    1    21.73
CLASHVLTJ041540.62-240502.6    63.919244   -24.084048    0.8847    2    1    22.40
CLASHVLTJ041540.64-240913.2    63.919331   -24.153662    0.5359    3    1    21.49
CLASHVLTJ041540.66-235545.7    63.919428   -23.929371    0.3563    3    1    20.11
CLASHVLTJ041540.70-240617.0    63.919603   -24.104732    0.4445    3    1    21.09
CLASHVLTJ041540.72-240502.2    63.919652   -24.083931    0.4083    2    1    23.69
CLASHVLTJ041540.74-240413.0    63.919737   -24.070283    0.5898    3    2    22.42
CLASHVLTJ041540.74-235829.0    63.919738   -23.974725    0.5123    3    1    20.61
CLASHVLTJ041540.75-235255.4    63.919787   -23.882049    0.3566    3    1    20.83
CLASHVLTJ041540.75-241054.0    63.919805   -24.181679    0.6901    3    1    21.98
CLASHVLTJ041540.76-241508.2    63.919841   -24.252281    0.4202    3    1    21.98
CLASHVLTJ041540.79-240919.3    63.919967   -24.155358    0.6891    3    1    22.86
CLASHVLTJ041540.80-240404.5    63.919980   -24.067916    0.3987    3    1    21.09
CLASHVLTJ041540.80-240917.5    63.919998   -24.154860    0.4082    9    1    23.96
CLASHVLTJ041540.85-235718.7    63.920229   -23.955189    0.5137    3    1    22.77
CLASHVLTJ041540.92-241107.3    63.920511   -24.185353    0.5044    3    1    22.02
CLASHVLTJ041540.95-241502.0    63.920616   -24.250569    0.3958    2    2    22.91
CLASHVLTJ041540.95-241458.4    63.920620   -24.249550    0.3944    3    1    20.27
CLASHVLTJ041540.97-240041.4    63.920702   -24.011496    0.5286    3    1    21.44
CLASHVLTJ041540.99-240903.4    63.920794   -24.150938    0.3163    3    1    23.71
CLASHVLTJ041541.00-240504.8    63.920825   -24.084680    0.6392    3    1    23.78
CLASHVLTJ041541.00-240953.1    63.920851   -24.164754    0.5729    3    1    20.87
CLASHVLTJ041541.01-235419.1    63.920860   -23.905302    0.6064    3    1    22.84
CLASHVLTJ041541.08-241328.5    63.921161   -24.224582    0.4021    3    1    24.39
CLASHVLTJ041541.08-241152.8    63.921166   -24.197991    0.5656    3    1    23.05
CLASHVLTJ041541.08-240413.8    63.921183   -24.070496    0.4549    3    1    21.58
CLASHVLTJ041541.09-235810.7    63.921217   -23.969625    0.5593    3    1    23.93
CLASHVLTJ041541.11-235317.4    63.921293   -23.888173    0.5159    3    1    21.61
CLASHVLTJ041541.15-240519.5    63.921439   -24.088747    0.4085    3    1    20.78
CLASHVLTJ041541.20-241134.2    63.921665   -24.192837    2.3428    2    1    23.41
CLASHVLTJ041541.27-235457.1    63.921943   -23.915861    0.5363    3    1    22.86
CLASHVLTJ041541.27-241202.9    63.921945   -24.200810    0.5047    3    1    19.37
CLASHVLTJ041541.28-240206.3    63.922007   -24.035095    0.3548    3    1    19.86
CLASHVLTJ041541.29-240338.8    63.922049   -24.060785    0.3939    2    1    22.18
CLASHVLTJ041541.38-240157.4    63.922433   -24.032608    0.4524    2    1    23.67
CLASHVLTJ041541.43-235932.3    63.922620   -23.992312    3.1994    2    1    24.30
CLASHVLTJ041541.43-235745.2    63.922625   -23.962544    0.5302    2    1    24.22
CLASHVLTJ041541.43-235854.2    63.922630   -23.981714    0.3091    3    1    22.46
CLASHVLTJ041541.43-241511.6    63.922635   -24.253229    0.5675    3    1    23.86
CLASHVLTJ041541.44-241153.9    63.922653   -24.198313    0.5659    9    1    23.34
CLASHVLTJ041541.44-235533.4    63.922683   -23.925936    0.4477    3    1    21.94
CLASHVLTJ041541.48-240148.5    63.922846   -24.030134    0.4297    2    2    23.59
CLASHVLTJ041541.51-240139.9    63.922940   -24.027756    0.6372    2    1    22.74
CLASHVLTJ041541.57-241349.7    63.923217   -24.230472    0.4320    3    2    22.12
CLASHVLTJ041541.58-235818.6    63.923269   -23.971824    0.5112    3    1    21.35
CLASHVLTJ041541.64-240542.2    63.923495   -24.095063    0.4048    3    1    23.65
CLASHVLTJ041541.72-235916.8    63.923836   -23.988006    0.3559    3    1    22.46
CLASHVLTJ041541.74-240025.3    63.923925   -24.007023    0.4995    2    1    22.91
CLASHVLTJ041541.79-240138.9    63.924107   -24.027479    0.5519    3    2    21.72
CLASHVLTJ041541.79-241530.3    63.924130   -24.258411    0.3560    3    1    21.60
CLASHVLTJ041541.82-240537.8    63.924265   -24.093822    0.5614    3    1    22.91
CLASHVLTJ041541.84-240850.9    63.924331   -24.147476    0.3371    2    1    22.15
CLASHVLTJ041541.85-241324.0    63.924383   -24.223347    0.4311    3    1    20.71
CLASHVLTJ041541.99-240509.4    63.924940   -24.085941    0.5150    9    1    24.30
CLASHVLTJ041541.99-241426.4    63.924973   -24.240677    0.7621    3    1    23.45
CLASHVLTJ041542.07-240612.9    63.925282   -24.103585    0.0000    3    1    22.56
CLASHVLTJ041542.07-235511.7    63.925286   -23.919922    0.3946    3    1    21.76
CLASHVLTJ041542.07-240752.3    63.925297   -24.131194    1.7382    2    1    22.96
CLASHVLTJ041542.12-241424.4    63.925517   -24.240112    0.4307    3    1    21.98
CLASHVLTJ041542.17-240423.0    63.925724   -24.073069    0.6887    3    1    22.54
CLASHVLTJ041542.19-240515.4    63.925781   -24.087612    2.2155    3    1    23.91
CLASHVLTJ041542.28-240334.5    63.926158   -24.059580    0.6557    3    1    23.37
CLASHVLTJ041542.37-240201.4    63.926540   -24.033733    0.2811    3    1    20.05
CLASHVLTJ041542.39-235838.9    63.926606   -23.977464    0.5419    3    2    23.82
CLASHVLTJ041542.43-241250.3    63.926779   -24.213963    0.5926    3    1    22.52
CLASHVLTJ041542.43-240340.5    63.926795   -24.061251    0.3078    3    1    21.54
CLASHVLTJ041542.43-240657.2    63.926805   -24.115886    0.1923    3    1    20.48
CLASHVLTJ041542.44-240251.4    63.926823   -24.047616    0.4377    3    1    24.05
CLASHVLTJ041542.49-235725.5    63.927035   -23.957090    0.3464    3    1    22.07
CLASHVLTJ041542.52-240126.0    63.927177   -24.023894    0.4015    3    1    21.07
CLASHVLTJ041542.52-240953.2    63.927177   -24.164782    0.1287    3    1    20.40
CLASHVLTJ041542.53-235309.3    63.927194   -23.885929    0.6886    3    1    22.10
CLASHVLTJ041542.54-235311.6    63.927255   -23.886542    0.5379    2    1    22.79
CLASHVLTJ041542.56-240406.5    63.927327   -24.068485    0.2732    3    1    24.17
CLASHVLTJ041542.57-241325.8    63.927385   -24.223842    0.3012    3    1    22.88
CLASHVLTJ041542.62-240008.9    63.927567   -24.002469    0.4823    3    1    22.51
CLASHVLTJ041542.63-240300.9    63.927614   -24.050252    0.5652    3    1    20.34
CLASHVLTJ041542.64-235528.5    63.927654   -23.924597    0.5313    3    2    22.36
CLASHVLTJ041542.66-240857.4    63.927767   -24.149288    0.3814    3    1    20.75
CLASHVLTJ041542.68-240758.1    63.927821   -24.132793    0.3820    3    1    21.29
CLASHVLTJ041542.68-240030.9    63.927829   -24.008572    0.6311    3    1    22.42
CLASHVLTJ041542.69-235614.5    63.927868   -23.937368    2.2396    9    1    25.54
CLASHVLTJ041542.71-241343.8    63.927952   -24.228846    0.4303    3    1    20.12
CLASHVLTJ041542.75-240547.7    63.928136   -24.096589    0.9397    9    2    23.00
CLASHVLTJ041542.76-240826.9    63.928170   -24.140799    0.6375    3    2    24.01
CLASHVLTJ041542.77-240540.0    63.928203   -24.094444    2.1149    3    1    24.16
CLASHVLTJ041542.80-240543.8    63.928340   -24.095509    0.4002    3    1    22.32
CLASHVLTJ041542.82-241019.8    63.928421   -24.172165    0.5657    3    1    21.84
CLASHVLTJ041542.88-240318.0    63.928658   -24.054998    0.3580    3    1    22.14
CLASHVLTJ041542.89-240841.0    63.928692   -24.144717    0.5377    2    1    23.05
CLASHVLTJ041542.89-240832.1    63.928727   -24.142243    0.6691    3    1    22.82
CLASHVLTJ041542.90-240456.6    63.928755   -24.082396    0.5737    3    1    23.00
CLASHVLTJ041542.93-235340.7    63.928861   -23.894629    0.1906    3    1    19.54
CLASHVLTJ041542.93-240255.9    63.928891   -24.048867    0.5480    3    1    22.03
CLASHVLTJ041543.01-235708.0    63.929223   -23.952230    0.0000    2    1    23.27
CLASHVLTJ041543.04-235715.2    63.929322   -23.954211    0.4215    3    1    20.96
CLASHVLTJ041543.06-241213.8    63.929424   -24.203838    0.8358    2    1    22.45
CLASHVLTJ041543.10-235812.5    63.929581   -23.970148    0.3478    3    1    19.49
CLASHVLTJ041543.10-240814.5    63.929588   -24.137374    0.3131    3    1    20.05
CLASHVLTJ041543.14-241355.5    63.929730   -24.232085    0.6342    3    2    23.33
CLASHVLTJ041543.16-241412.5    63.929814   -24.236795    0.4303    3    1    23.08
CLASHVLTJ041543.19-240554.3    63.929951   -24.098406    0.3821    3    1    23.47
CLASHVLTJ041543.24-241530.4    63.930163   -24.258448    0.4318    3    1    21.88
CLASHVLTJ041543.25-240202.7    63.930188   -24.034082    0.5483    3    1    23.09
CLASHVLTJ041543.27-235619.2    63.930282   -23.938675    0.2718    3    1    21.40
CLASHVLTJ041543.28-241447.6    63.930319   -24.246568    0.4038    3    1    23.81
CLASHVLTJ041543.32-235752.9    63.930503   -23.964682    0.0590    3    1    21.05
CLASHVLTJ041543.41-241517.8    63.930875   -24.254946    0.1902    3    1    19.56
CLASHVLTJ041543.44-235737.4    63.931017   -23.960379    0.3472    3    1    20.85
CLASHVLTJ041543.51-240250.7    63.931290   -24.047422    0.4993    3    1    22.98
CLASHVLTJ041543.54-241405.1    63.931435   -24.234738    0.2152    2    1    23.47
CLASHVLTJ041543.57-235630.4    63.931528   -23.941786    0.5141    3    1    21.63
CLASHVLTJ041543.59-240202.4    63.931618   -24.034013    0.5508    3    1    23.04
CLASHVLTJ041543.60-235709.0    63.931653   -23.952509    0.6155    3    2    24.15
CLASHVLTJ041543.60-241219.1    63.931659   -24.205297    0.5686    3    1    22.59
CLASHVLTJ041543.60-235731.3    63.931661   -23.958707    0.5296    3    1    22.15
CLASHVLTJ041543.62-240010.4    63.931741   -24.002899    0.7098    3    1    23.79
CLASHVLTJ041543.66-241441.6    63.931908   -24.244880    0.4190    2    1    23.53
CLASHVLTJ041543.66-240524.4    63.931931   -24.090103    0.4033    3    1    23.74
CLASHVLTJ041543.68-241030.6    63.932013   -24.175157    0.5806    3    1    21.90
CLASHVLTJ041543.69-241225.0    63.932023   -24.206954    0.5667    3    1    22.28
CLASHVLTJ041543.77-240055.5    63.932391   -24.015421    0.3966    3    2    23.99
CLASHVLTJ041543.78-240625.1    63.932402   -24.106979    0.4496    3    1    21.57
CLASHVLTJ041543.80-240314.0    63.932495   -24.053876    0.4986    3    1    20.76
CLASHVLTJ041543.81-240240.6    63.932542   -24.044617    0.5002    3    1    21.83
CLASHVLTJ041543.82-235604.1    63.932592   -23.934483    0.5434    3    1    22.04
CLASHVLTJ041543.86-235737.7    63.932758   -23.960482    0.5289    3    1    23.80
CLASHVLTJ041543.89-241002.9    63.932881   -24.167462    0.3036    3    1    19.97
CLASHVLTJ041543.91-235554.5    63.932942   -23.931819    0.2707    3    1    20.89
CLASHVLTJ041543.91-240544.9    63.932961   -24.095804    1.5994    2    1    23.59
CLASHVLTJ041543.91-240546.8    63.932966   -24.096336    0.5615    9    1    23.28
CLASHVLTJ041543.92-235818.4    63.932985   -23.971782    0.3482    3    1    23.23
CLASHVLTJ041543.92-240817.9    63.932989   -24.138296    0.3142    3    1    23.27
CLASHVLTJ041543.93-235849.3    63.933022   -23.980360    0.7947    3    1    22.27
CLASHVLTJ041543.95-240906.9    63.933113   -24.151930    0.3964    3    1    20.28
CLASHVLTJ041543.97-240114.6    63.933207   -24.020725    0.7350    3    1    21.88
CLASHVLTJ041544.05-240306.3    63.933533   -24.051749    0.6141    3    1    22.36
CLASHVLTJ041544.11-235832.8    63.933799   -23.975783    0.3481    3    1    22.82
CLASHVLTJ041544.18-240933.9    63.934070   -24.159424    0.4467    3    1    21.72
CLASHVLTJ041544.18-240526.5    63.934089   -24.090681    0.3456    3    1    19.54
CLASHVLTJ041544.18-241419.1    63.934089   -24.238649    0.3823    3    1    22.42
CLASHVLTJ041544.19-240738.4    63.934110   -24.127332    0.3815    3    1    20.93
CLASHVLTJ041544.19-235804.5    63.934131   -23.967915    0.3482    2    1    23.37
CLASHVLTJ041544.25-241049.7    63.934355   -24.180459    0.5355    2    1    23.91
CLASHVLTJ041544.37-240536.8    63.934867   -24.093547    0.1357    3    1    23.14
CLASHVLTJ041544.42-240332.8    63.935076   -24.059104    0.6562    3    1    22.28
CLASHVLTJ041544.42-235945.3    63.935101   -23.995903    0.4992    3    1    20.86
CLASHVLTJ041544.43-240129.0    63.935122   -24.024729    0.1138    3    1    20.96
CLASHVLTJ041544.43-235935.8    63.935124   -23.993265    0.0000    3    1    21.45
CLASHVLTJ041544.44-240723.5    63.935153   -24.123207    0.3148    3    1    23.22
CLASHVLTJ041544.44-235421.7    63.935181   -23.906039    0.0000    3    1    21.45
CLASHVLTJ041544.45-240914.5    63.935229   -24.154030    0.3817    3    1    21.55
CLASHVLTJ041544.49-240134.7    63.935360   -24.026293    0.4268    3    1    20.64
CLASHVLTJ041544.55-240452.0    63.935614   -24.081110    0.3917    9    1    23.48
CLASHVLTJ041544.56-235333.8    63.935676   -23.892729    0.0000    3    1    23.31
CLASHVLTJ041544.58-241239.0    63.935750   -24.210833    0.4035    3    1    21.70
CLASHVLTJ041544.58-240256.3    63.935762   -24.048986    0.6668    3    1    22.38
CLASHVLTJ041544.58-241128.3    63.935762   -24.191207    0.5051    3    1    23.68
CLASHVLTJ041544.60-235331.8    63.935852   -23.892159    3.2074    9    1    24.38
CLASHVLTJ041544.62-235444.6    63.935923   -23.912378    0.5634    3    1    23.49
CLASHVLTJ041544.64-235844.8    63.935992   -23.979102    2.6697    3    1    23.83
CLASHVLTJ041544.64-240238.7    63.935996   -24.044094    0.0000    2    1    23.05
CLASHVLTJ041544.68-235944.3    63.936164   -23.995626    0.5000    3    1    20.71
CLASHVLTJ041544.78-241020.1    63.936564   -24.172262    0.6913    3    1    22.45
CLASHVLTJ041544.79-241326.1    63.936641   -24.223907    0.3980    3    2    19.62
CLASHVLTJ041544.83-240629.6    63.936799   -24.108229    0.3831    3    1    23.29
CLASHVLTJ041544.83-235405.2    63.936801   -23.901437    0.3929    9    1    24.33
CLASHVLTJ041544.88-240837.8    63.937017   -24.143838    0.5347    2    1    21.87
CLASHVLTJ041544.89-240547.1    63.937027   -24.096412    0.2888    3    1    19.94
CLASHVLTJ041544.89-240023.2    63.937034   -24.006440    0.6398    3    1    21.40
CLASHVLTJ041544.91-240733.3    63.937133   -24.125920    3.0600    3    1    22.94
CLASHVLTJ041544.92-235828.2    63.937149   -23.974498    0.6153    3    1    22.04
CLASHVLTJ041544.92-240654.9    63.937174   -24.115250    0.2746    3    1    22.71
CLASHVLTJ041544.92-240332.1    63.937184   -24.058929    0.4007    2    1    24.26
CLASHVLTJ041544.94-235643.0    63.937235   -23.945272    0.3959    3    1    23.39
CLASHVLTJ041545.00-240320.7    63.937498   -24.055751    0.5892    3    1    22.07
CLASHVLTJ041545.04-241311.6    63.937674   -24.219892    0.7531    3    1    21.51
CLASHVLTJ041545.07-235311.1    63.937775   -23.886411    0.3467    2    1    22.41
CLASHVLTJ041545.09-240244.8    63.937891   -24.045791    0.4836    3    1    21.33
CLASHVLTJ041545.10-241529.0    63.937919   -24.258062    0.4325    3    1    22.37
CLASHVLTJ041545.11-235530.4    63.937978   -23.925109    0.2978    3    1    21.72
CLASHVLTJ041545.12-235804.4    63.937997   -23.967889    0.3449    3    1    21.02
CLASHVLTJ041545.16-240315.4    63.938147   -24.054275    0.5003    3    1    20.40
CLASHVLTJ041545.17-240325.8    63.938190   -24.057160    0.5023    2    2    22.78
CLASHVLTJ041545.22-240045.2    63.938434   -24.012550    0.5648    3    1    23.63
CLASHVLTJ041545.24-241334.1    63.938503   -24.226129    0.4547    3    1    22.32
CLASHVLTJ041545.25-240149.4    63.938535   -24.030393    0.4276    3    1    24.15
CLASHVLTJ041545.25-241436.3    63.938544   -24.243428    0.4188    3    1    22.07
CLASHVLTJ041545.26-240015.8    63.938586   -24.004384    0.4486    3    1    19.36
CLASHVLTJ041545.28-240358.3    63.938684   -24.066186    0.6895    3    1    20.98
CLASHVLTJ041545.33-240327.4    63.938881   -24.057606    0.5888    3    1    22.01
CLASHVLTJ041545.34-240022.8    63.938918   -24.006333    0.1882    3    1    21.57
CLASHVLTJ041545.42-241454.7    63.939255   -24.248521    0.3951    3    1    21.42
CLASHVLTJ041545.47-235453.5    63.939459   -23.914874    0.4791    3    1    23.73
CLASHVLTJ041545.47-240124.6    63.939465   -24.023513    0.4288    3    1    23.24
CLASHVLTJ041545.51-240858.6    63.939618   -24.149598    0.5929    3    1    22.21
CLASHVLTJ041545.51-241249.4    63.939623   -24.213717    0.4035    3    2    22.70
CLASHVLTJ041545.53-241319.2    63.939690   -24.221990    0.7540    3    1    24.04
CLASHVLTJ041545.55-241351.3    63.939774   -24.230927    0.4313    3    1    22.46
CLASHVLTJ041545.55-240402.1    63.939792   -24.067258    0.4304    3    1    22.49
CLASHVLTJ041545.57-240554.2    63.939895   -24.098385    0.2891    3    1    22.05
CLASHVLTJ041545.58-240946.6    63.939903   -24.162943    0.2666    3    1    23.11
CLASHVLTJ041545.61-240725.0    63.940028   -24.123619    0.5382    3    1    22.77
CLASHVLTJ041545.65-240409.5    63.940222   -24.069308    0.2748    3    1    21.87
CLASHVLTJ041545.66-240921.5    63.940238   -24.155963    0.3827    3    1    22.97
CLASHVLTJ041545.68-240040.5    63.940315   -24.011260    0.6379    3    1    23.60
CLASHVLTJ041545.69-241231.1    63.940387   -24.208628    0.2337    3    1    22.33
CLASHVLTJ041545.70-240510.8    63.940433   -24.086334    0.3078    3    1    20.12
CLASHVLTJ041545.73-241402.3    63.940550   -24.233963    0.3021    3    1    23.96
CLASHVLTJ041545.78-235550.3    63.940757   -23.930627    0.2996    2    1    23.51
CLASHVLTJ041545.79-240835.7    63.940793   -24.143240    0.4037    3    1    23.37
CLASHVLTJ041545.84-241239.5    63.941004   -24.210965    0.6886    9    1    23.93
CLASHVLTJ041545.85-240016.4    63.941062   -24.004560    0.4502    3    1    22.18
CLASHVLTJ041545.86-235805.4    63.941101   -23.968177    0.3478    3    1    19.42
CLASHVLTJ041545.88-241143.5    63.941160   -24.195404    0.3028    3    1    22.64
CLASHVLTJ041545.89-241346.9    63.941189   -24.229703    0.3543    2    1    24.12
CLASHVLTJ041545.89-240050.1    63.941190   -24.013907    0.4491    2    1    24.01
CLASHVLTJ041545.90-240104.7    63.941231   -24.017974    0.7347    9    1    22.81
CLASHVLTJ041545.92-240108.2    63.941340   -24.018946    0.4014    3    1    23.56
CLASHVLTJ041545.93-240926.2    63.941380   -24.157280    0.4627    3    1    21.81
CLASHVLTJ041545.94-240650.3    63.941400   -24.113985    0.3942    3    1    23.40
CLASHVLTJ041545.96-241454.4    63.941508   -24.248431    0.4329    3    1    23.64
CLASHVLTJ041546.03-241524.5    63.941785   -24.256805    1.0612    9    2    23.33
CLASHVLTJ041546.03-240934.7    63.941800   -24.159636    0.4471    3    1    20.98
CLASHVLTJ041546.06-241252.6    63.941904   -24.214610    0.3048    3    1    21.83
CLASHVLTJ041546.08-241003.5    63.941987   -24.167651    0.3816    3    1    20.70
CLASHVLTJ041546.08-235710.7    63.941989   -23.952984    0.3533    3    1    20.43
CLASHVLTJ041546.12-240229.4    63.942150   -24.041488    0.5005    3    1    22.86
CLASHVLTJ041546.22-235728.0    63.942583   -23.957776    1.6857    3    1    19.50
CLASHVLTJ041546.23-240304.3    63.942628   -24.051192    0.5006    3    1    19.81
CLASHVLTJ041546.26-240904.0    63.942729   -24.151120    2.9980    9    1    24.50
CLASHVLTJ041546.29-240454.1    63.942862   -24.081690    0.4345    2    1    22.83
CLASHVLTJ041546.33-241247.1    63.943062   -24.213070    0.1914    3    1    22.62
CLASHVLTJ041546.36-235324.2    63.943147   -23.890057    0.5144    3    1    21.47
CLASHVLTJ041546.38-240052.0    63.943241   -24.014438    3.2649    3    1    22.96
CLASHVLTJ041546.39-240100.9    63.943284   -24.016920    0.6407    3    1    22.95
CLASHVLTJ041546.40-240159.2    63.943328   -24.033098    0.2981    3    1    22.80
CLASHVLTJ041546.42-240451.9    63.943416   -24.081078    0.5613    3    1    22.91
CLASHVLTJ041546.43-241028.8    63.943442   -24.174656    0.5687    3    1    22.59
CLASHVLTJ041546.46-240443.1    63.943586   -24.078649    0.5613    3    1    20.93
CLASHVLTJ041546.54-235827.9    63.943929   -23.974411    0.7086    3    1    22.86
CLASHVLTJ041546.55-240131.6    63.943950   -24.025432    2.4938    3    1    23.03
CLASHVLTJ041546.59-235826.0    63.944137   -23.973899    0.6059    2    1    24.04
CLASHVLTJ041546.63-241203.6    63.944291   -24.201007    0.5663    3    1    21.83
CLASHVLTJ041546.68-240848.6    63.944511   -24.146822    0.4047    2    1    21.66
CLASHVLTJ041546.69-241026.5    63.944527   -24.174037    0.5701    3    1    22.78
CLASHVLTJ041546.69-235525.8    63.944548   -23.923835    0.2186    3    1    21.33
CLASHVLTJ041546.69-240155.3    63.944550   -24.032025    0.4392    3    1    21.68
CLASHVLTJ041546.69-235628.3    63.944562   -23.941203    0.2986    3    1    21.66
CLASHVLTJ041546.80-240642.3    63.944983   -24.111756    0.3446    3    1    20.82
CLASHVLTJ041546.81-240625.5    63.945023   -24.107080    0.2685    3    1    22.58
CLASHVLTJ041546.81-240014.7    63.945039   -24.004091    0.5853    2    1    22.72
CLASHVLTJ041546.85-241400.7    63.945208   -24.233539    0.1919    3    1    22.01
CLASHVLTJ041546.87-240121.7    63.945286   -24.022702    0.0000    3    1    21.13
CLASHVLTJ041546.91-241206.3    63.945445   -24.201748    0.5655    3    1    24.43
CLASHVLTJ041546.93-240339.7    63.945542   -24.061034    0.3965    2    1    23.09
CLASHVLTJ041546.93-240940.7    63.945545   -24.161317    0.1668    3    1    18.60
CLASHVLTJ041546.94-240532.3    63.945579   -24.092298    0.3454    3    1    23.10
CLASHVLTJ041546.94-240243.4    63.945599   -24.045395    0.3559    3    1    23.34
CLASHVLTJ041546.99-240245.8    63.945801   -24.046064    0.6590    3    1    23.36
CLASHVLTJ041547.00-240124.7    63.945833   -24.023528    0.6322    3    1    22.81
CLASHVLTJ041547.02-235833.8    63.945912   -23.976062    0.6368    3    1    23.22
CLASHVLTJ041547.05-240001.1    63.946034   -24.000295    0.2992    3    1    24.18
CLASHVLTJ041547.10-240701.4    63.946234   -24.117062    0.3956    3    1    23.25
CLASHVLTJ041547.13-240044.6    63.946371   -24.012385    0.9349    2    1    23.40
CLASHVLTJ041547.22-240943.5    63.946746   -24.162083    0.1653    3    1    21.70
CLASHVLTJ041547.22-241117.1    63.946760   -24.188084    0.5646    3    1    22.40
CLASHVLTJ041547.24-235723.9    63.946837   -23.956652    0.5399    3    1    21.60
CLASHVLTJ041547.26-241145.4    63.946912   -24.195948    0.5595    3    1    22.27
CLASHVLTJ041547.31-241351.0    63.947125   -24.230844    0.5724    3    1    22.30
CLASHVLTJ041547.45-241451.0    63.947722   -24.247499    0.6361    3    1    23.26
CLASHVLTJ041547.48-240523.3    63.947814   -24.089798    0.4229    3    1    22.28
CLASHVLTJ041547.49-241136.8    63.947892   -24.193542    0.2974    3    1    19.58
CLASHVLTJ041547.59-235625.0    63.948280   -23.940282    0.4788    9    1    23.84
CLASHVLTJ041547.62-240412.3    63.948414   -24.070088    0.5121    2    1    22.54
CLASHVLTJ041547.66-241121.1    63.948598   -24.189198    0.3037    3    1    20.48
CLASHVLTJ041547.69-240829.5    63.948693   -24.141516    0.4037    2    1    22.38
CLASHVLTJ041547.70-240935.5    63.948734   -24.159857    0.4213    3    1    20.05
CLASHVLTJ041547.72-235650.7    63.948842   -23.947428    0.2982    3    1    21.51
CLASHVLTJ041547.73-235820.5    63.948862   -23.972362    0.2681    3    1    23.14
CLASHVLTJ041547.78-240060.0    63.949100   -24.016662    0.1622    3    1    23.02
CLASHVLTJ041547.79-235747.0    63.949133   -23.963061    0.3944    3    1    20.15
CLASHVLTJ041547.80-235356.2    63.949186   -23.898939    0.2984    3    1    20.39
CLASHVLTJ041547.82-240301.5    63.949258   -24.050406    0.4161    9    1    25.29
CLASHVLTJ041547.85-241413.2    63.949355   -24.236998    0.2999    3    1    21.82
CLASHVLTJ041547.86-240550.8    63.949437   -24.097433    0.3952    9    1    23.58
CLASHVLTJ041547.88-241358.2    63.949482   -24.232834    0.5220    2    1    21.95
CLASHVLTJ041547.89-240252.5    63.949550   -24.047925    0.6599    3    1    22.48
CLASHVLTJ041547.91-241225.1    63.949605   -24.206979    0.1914    2    1    23.30
CLASHVLTJ041547.91-241406.1    63.949636   -24.235027    0.5735    3    1    22.71
CLASHVLTJ041547.94-241422.3    63.949734   -24.239534    0.0000    3    1    18.30
CLASHVLTJ041547.97-240241.0    63.949860   -24.044719    2.4853    9    1    24.49
CLASHVLTJ041547.98-235424.8    63.949907   -23.906886    0.5406    2    1    23.56
CLASHVLTJ041548.05-235546.1    63.950224   -23.929466    0.6412    3    2    20.88
CLASHVLTJ041548.08-241025.1    63.950320   -24.173633    0.3562    3    1    21.08
CLASHVLTJ041548.10-240623.9    63.950408   -24.106635    0.4051    3    1    23.74
CLASHVLTJ041548.14-241359.4    63.950571   -24.233162    0.5717    3    1    21.49
CLASHVLTJ041548.14-240054.5    63.950572   -24.015130    0.4497    3    1    21.29
CLASHVLTJ041548.22-235728.4    63.950915   -23.957878    0.5411    3    2    22.74
CLASHVLTJ041548.31-241434.3    63.951283   -24.242852    0.4650    3    1    23.13
CLASHVLTJ041548.31-235921.3    63.951284   -23.989256    0.6143    3    1    22.58
CLASHVLTJ041548.38-240008.5    63.951597   -24.002357    0.6160    3    1    22.40
CLASHVLTJ041548.41-235547.9    63.951698   -23.929970    0.3948    3    1    21.12
CLASHVLTJ041548.46-240024.5    63.951901   -24.006801    0.6336    3    1    23.91
CLASHVLTJ041548.46-235718.3    63.951923   -23.955083    0.1751    3    1    21.37
CLASHVLTJ041548.47-241351.2    63.951951   -24.230884    0.1955    3    1    22.94
CLASHVLTJ041548.50-240049.9    63.952071   -24.013853    0.3795    3    1    21.62
CLASHVLTJ041548.56-240222.5    63.952337   -24.039575    0.4381    3    1    21.90
CLASHVLTJ041548.59-241449.3    63.952460   -24.247037    0.5714    3    1    22.73
CLASHVLTJ041548.66-240136.6    63.952767   -24.026824    0.4486    9    1    23.39
CLASHVLTJ041548.68-241407.1    63.952816   -24.235306    0.3049    3    1    23.29
CLASHVLTJ041548.70-241518.2    63.952933   -24.255047    0.4209    3    1    20.95
CLASHVLTJ041548.72-235813.6    63.953006   -23.970454    0.5880    3    1    21.94
CLASHVLTJ041548.74-240943.6    63.953086   -24.162116    0.3959    2    1    22.82
CLASHVLTJ041548.77-241020.2    63.953218   -24.172280    0.3566    3    1    19.05
CLASHVLTJ041548.80-241135.0    63.953316   -24.193043    0.5704    3    1    22.12
CLASHVLTJ041548.81-241535.5    63.953355   -24.259852    0.3829    3    1    21.32
CLASHVLTJ041548.81-241006.7    63.953370   -24.168526    0.5668    3    1    21.86
CLASHVLTJ041548.84-240351.2    63.953516   -24.064210    0.5099    2    1    21.74
CLASHVLTJ041548.84-235754.3    63.953517   -23.965090    0.5364    3    2    23.50
CLASHVLTJ041548.85-235630.4    63.953544   -23.941766    0.3751    3    1    22.44
CLASHVLTJ041548.86-235440.4    63.953579   -23.911217    0.5300    3    1    22.53
CLASHVLTJ041548.86-235757.3    63.953586   -23.965927    0.5406    3    1    22.95
CLASHVLTJ041548.86-235553.0    63.953594   -23.931384    0.4229    3    1    20.82
CLASHVLTJ041548.92-240648.2    63.953834   -24.113401    2.4550    2    1    23.25
CLASHVLTJ041548.93-235733.4    63.953874   -23.959273    0.5426    2    1    21.54
CLASHVLTJ041549.01-240129.1    63.954210   -24.024752    0.4245    2    1    23.68
CLASHVLTJ041549.11-240624.7    63.954639   -24.106857    0.3836    3    1    20.99
CLASHVLTJ041549.12-241038.0    63.954675   -24.177228    0.3442    3    1    23.15
CLASHVLTJ041549.13-240045.4    63.954713   -24.012602    0.4486    3    1    21.31
CLASHVLTJ041549.13-240553.0    63.954713   -24.098051    0.4055    3    1    20.77
CLASHVLTJ041549.15-240702.4    63.954805   -24.117331    0.2687    3    1    19.93
CLASHVLTJ041549.17-241447.2    63.954896   -24.246446    0.5925    3    1    20.95
CLASHVLTJ041549.28-240331.1    63.955326   -24.058629    0.5093    3    1    22.82
CLASHVLTJ041549.30-241121.8    63.955421   -24.189377    0.3959    3    1    21.91
CLASHVLTJ041549.30-241049.4    63.955434   -24.180394    0.4325    3    1    22.26
CLASHVLTJ041549.36-240225.4    63.955675   -24.040397    0.7018    3    1    21.89
CLASHVLTJ041549.36-240511.8    63.955683   -24.086603    0.3068    3    1    20.03
CLASHVLTJ041549.41-241442.0    63.955858   -24.245010    0.5371    3    1    22.75
CLASHVLTJ041549.49-241435.3    63.956214   -24.243130    0.3963    3    1    21.93
CLASHVLTJ041549.54-241424.1    63.956401   -24.240022    0.5392    3    1    23.25
CLASHVLTJ041549.55-241507.3    63.956470   -24.252023    0.1132    2    1    21.63
CLASHVLTJ041549.61-240248.9    63.956711   -24.046929    0.2808    3    1    19.70
CLASHVLTJ041549.61-235428.7    63.956719   -23.907977    0.5274    3    1    23.46
CLASHVLTJ041549.63-240618.9    63.956807   -24.105261    0.3537    3    1    21.85
CLASHVLTJ041549.70-240948.5    63.957066   -24.163459    0.5814    3    2    22.15
CLASHVLTJ041549.74-241337.1    63.957253   -24.226962    0.7938    3    1    21.81
CLASHVLTJ041549.81-241535.9    63.957547   -24.259960    0.4188    2    1    22.16
CLASHVLTJ041549.85-240639.7    63.957692   -24.111023    2.4950    3    1    23.34
CLASHVLTJ041549.86-240638.1    63.957736   -24.110583    0.4069    3    1    22.27
CLASHVLTJ041549.91-235339.2    63.957957   -23.894219    0.4374    3    1    23.32
CLASHVLTJ041549.91-240649.9    63.957968   -24.113848    0.4488    3    2    23.06
CLASHVLTJ041549.97-241217.4    63.958211   -24.204827    0.6888    3    1    21.57
CLASHVLTJ041550.01-240113.4    63.958381   -24.020398    0.3802    3    2    23.21
CLASHVLTJ041550.06-235344.3    63.958586   -23.895644    0.6023    3    1    21.00
CLASHVLTJ041550.08-240558.3    63.958660   -24.099521    0.3559    3    1    22.92
CLASHVLTJ041550.18-240801.7    63.959073   -24.133807    0.5384    3    1    21.40
CLASHVLTJ041550.18-240533.7    63.959083   -24.092694    0.3069    3    1    22.15
CLASHVLTJ041550.18-240411.5    63.959093   -24.069855    0.4042    2    1    22.82
CLASHVLTJ041550.19-240640.7    63.959117   -24.111313    0.3974    3    1    19.06
CLASHVLTJ041550.24-241130.3    63.959325   -24.191762    0.5666    3    1    22.17
CLASHVLTJ041550.25-240256.2    63.959395   -24.048942    0.5109    3    1    20.71
CLASHVLTJ041550.29-240426.8    63.959547   -24.074101    0.5065    2    1    21.75
CLASHVLTJ041550.34-240022.9    63.959766   -24.006370    0.1907    3    1    20.92
CLASHVLTJ041550.34-240616.4    63.959768   -24.104563    0.3825    3    2    24.14
CLASHVLTJ041550.35-235634.2    63.959781   -23.942847    0.5499    3    2    22.22
CLASHVLTJ041550.40-240709.6    63.959982   -24.119332    0.2698    3    1    19.85
CLASHVLTJ041550.50-240218.7    63.960432   -24.038531    0.3928    2    1    22.42
CLASHVLTJ041550.53-241129.5    63.960535   -24.191531    0.2750    3    1    19.20
CLASHVLTJ041550.54-240431.9    63.960580   -24.075527    0.4064    3    1    22.88
CLASHVLTJ041550.60-241231.7    63.960839   -24.208806    0.3941    3    1    21.46
CLASHVLTJ041550.68-241416.8    63.961155   -24.238009    0.2068    3    1    21.51
CLASHVLTJ041550.69-240025.5    63.961203   -24.007094    0.1923    3    1    22.56
CLASHVLTJ041550.70-241100.4    63.961236   -24.183446    0.3938    2    1    22.81
CLASHVLTJ041550.74-240859.3    63.961404   -24.149816    0.6965    2    1    24.49
CLASHVLTJ041550.77-240223.9    63.961554   -24.039960    0.3560    3    1    22.43
CLASHVLTJ041550.80-240413.3    63.961658   -24.070374    0.2668    3    1    24.44
CLASHVLTJ041550.85-235544.8    63.961896   -23.929111    0.5642    3    1    23.22
CLASHVLTJ041550.90-240650.5    63.962095   -24.114018    0.5880    3    2    23.53
CLASHVLTJ041550.94-241011.1    63.962240   -24.169754    0.5679    3    1    21.21
CLASHVLTJ041550.95-240520.6    63.962302   -24.089046    0.5109    3    1    19.97
CLASHVLTJ041550.96-240249.7    63.962342   -24.047142    0.5659    2    1    24.40
CLASHVLTJ041550.97-240623.7    63.962374   -24.106571    0.2734    2    1    22.61
CLASHVLTJ041551.00-240952.5    63.962489   -24.164580    0.7625    9    1    23.15
CLASHVLTJ041551.01-240744.9    63.962542   -24.129143    0.5680    3    1    22.59
CLASHVLTJ041551.02-241157.9    63.962601   -24.199428    0.3453    2    1    23.41
CLASHVLTJ041551.03-241033.6    63.962608   -24.176003    0.5600    3    2    24.36
CLASHVLTJ041551.04-240224.7    63.962673   -24.040190    0.4051    2    1    23.37
CLASHVLTJ041551.10-235623.5    63.962916   -23.939865    0.3963    3    2    21.79
CLASHVLTJ041551.12-241456.3    63.962986   -24.248982    0.2999    3    1    22.88
CLASHVLTJ041551.12-235411.7    63.963014   -23.903238    0.6070    9    1    24.21
CLASHVLTJ041551.14-235520.0    63.963064   -23.922231    0.5144    3    2    22.06
CLASHVLTJ041551.17-241037.9    63.963196   -24.177206    0.2711    3    1    20.71
CLASHVLTJ041551.22-240721.4    63.963410   -24.122613    0.5496    3    1    21.08
CLASHVLTJ041551.22-235519.6    63.963433   -23.922120    0.6417    9    1    22.26
CLASHVLTJ041551.23-235859.0    63.963446   -23.983056    0.7058    2    1    23.82
CLASHVLTJ041551.23-240957.2    63.963448   -24.165885    0.5691    2    1    22.01
CLASHVLTJ041551.23-235338.1    63.963462   -23.893915    0.5153    3    1    21.94
CLASHVLTJ041551.23-235620.3    63.963475   -23.938963    0.3969    2    1    22.07
CLASHVLTJ041551.27-240237.4    63.963625   -24.043711    0.3558    3    1    22.30
CLASHVLTJ041551.29-241236.9    63.963697   -24.210250    0.2359    3    1    22.05
CLASHVLTJ041551.33-240751.8    63.963855   -24.131052    0.3549    3    1    19.23
CLASHVLTJ041551.35-240804.3    63.963962   -24.134538    0.3555    3    1    22.64
CLASHVLTJ041551.43-240403.8    63.964296   -24.067717    0.6120    3    1    22.24
CLASHVLTJ041551.51-241313.1    63.964632   -24.220313    0.3449    3    1    20.35
CLASHVLTJ041551.54-241414.6    63.964734   -24.237397    0.3906    3    2    21.62
CLASHVLTJ041551.54-235516.1    63.964747   -23.921151    0.3984    3    1    22.76
CLASHVLTJ041551.59-241431.9    63.964959   -24.242196    0.4553    3    1    22.32
CLASHVLTJ041551.60-241152.6    63.964997   -24.197949    0.5060    3    1    20.95
CLASHVLTJ041551.61-240344.5    63.965036   -24.062356    0.6391    3    1    22.49
CLASHVLTJ041551.65-240822.5    63.965209   -24.139593    0.4051    3    1    22.06
CLASHVLTJ041551.66-241451.0    63.965239   -24.247497    0.4196    3    1    21.80
CLASHVLTJ041551.78-240455.9    63.965745   -24.082185    0.5118    2    1    23.94
CLASHVLTJ041551.80-240621.3    63.965846   -24.105912    0.2694    3    2    19.42
CLASHVLTJ041551.83-235549.8    63.965940   -23.930497    0.3942    3    1    19.73
CLASHVLTJ041551.84-240351.5    63.966001   -24.064317    0.8686    3    1    22.08
CLASHVLTJ041551.90-240417.0    63.966261   -24.071378    0.3975    2    1    23.44
CLASHVLTJ041551.90-241025.0    63.966265   -24.173610    0.2693    3    2    24.01
CLASHVLTJ041551.90-235606.8    63.966268   -23.935225    0.6166    3    1    21.36
CLASHVLTJ041551.94-240557.5    63.966424   -24.099316    0.5370    9    1    23.43
CLASHVLTJ041551.95-235613.7    63.966470   -23.937130    0.4763    3    1    20.97
CLASHVLTJ041551.97-235519.3    63.966533   -23.922035    0.3950    2    1    23.37
CLASHVLTJ041552.01-235538.7    63.966712   -23.927421    0.5635    3    2    23.13
CLASHVLTJ041552.02-240349.9    63.966733   -24.063848    0.3806    3    1    22.52
CLASHVLTJ041552.03-241301.5    63.966793   -24.217085    0.3933    3    2    23.02
CLASHVLTJ041552.03-235315.3    63.966803   -23.887577    0.6429    3    1    23.92
CLASHVLTJ041552.04-235702.0    63.966847   -23.950565    1.4959    3    1    22.51
CLASHVLTJ041552.06-235512.1    63.966901   -23.920040    0.5163    3    1    23.32
CLASHVLTJ041552.06-241350.7    63.966935   -24.230744    0.3043    3    1    21.18
CLASHVLTJ041552.08-241024.3    63.966988   -24.173412    0.3931    3    1    22.17
CLASHVLTJ041552.13-240429.2    63.967224   -24.074780    0.4024    3    1    20.85
CLASHVLTJ041552.14-241343.9    63.967260   -24.228873    0.3042    3    1    22.90
CLASHVLTJ041552.15-235833.0    63.967285   -23.975827    0.3526    3    1    20.95
CLASHVLTJ041552.16-240559.9    63.967354   -24.099985    0.2695    3    1    21.25
CLASHVLTJ041552.17-241015.7    63.967361   -24.171021    0.3968    3    1    22.19
CLASHVLTJ041552.28-240432.1    63.967819   -24.075584    0.5009    3    1    21.80
CLASHVLTJ041552.29-240553.9    63.967863   -24.098312    0.5394    3    1    22.79
CLASHVLTJ041552.37-240221.3    63.968195   -24.039263    3.0521    3    1    23.84
CLASHVLTJ041552.38-235640.4    63.968247   -23.944553    0.3948    3    1    21.64
CLASHVLTJ041552.40-240136.7    63.968346   -24.026866    0.4830    3    1    21.73
CLASHVLTJ041552.44-240418.3    63.968485   -24.071738    0.0000    3    1    21.69
CLASHVLTJ041552.46-241316.3    63.968575   -24.221181    0.3907    3    1    21.97
CLASHVLTJ041552.48-241235.4    63.968674   -24.209820    0.5928    3    1    21.75
CLASHVLTJ041552.52-240534.6    63.968850   -24.092937    0.2675    3    1    24.16
CLASHVLTJ041552.53-240205.7    63.968890   -24.034915    0.4214    3    1    19.55
CLASHVLTJ041552.58-240844.5    63.969084   -24.145702    0.3037    3    1    20.14
CLASHVLTJ041552.61-241518.3    63.969226   -24.255078    0.3553    2    1    23.92
CLASHVLTJ041552.62-240800.8    63.969229   -24.133565    0.3534    3    1    23.12
CLASHVLTJ041552.66-241017.7    63.969417   -24.171589    0.2695    3    2    22.36
CLASHVLTJ041552.67-240746.3    63.969440   -24.129527    0.3917    3    1    20.42
CLASHVLTJ041552.68-240634.5    63.969481   -24.109591    0.5497    9    1    23.56
CLASHVLTJ041552.70-241244.7    63.969565   -24.212414    0.3850    3    1    20.91
CLASHVLTJ041552.78-241527.0    63.969911   -24.257490    0.6345    3    1    21.73
CLASHVLTJ041552.78-240211.4    63.969929   -24.036492    0.4227    3    2    23.34
CLASHVLTJ041552.82-241250.3    63.970069   -24.213977    0.3547    2    1    22.85
CLASHVLTJ041552.84-240654.2    63.970157   -24.115065    0.5368    3    1    22.47
CLASHVLTJ041552.94-235449.5    63.970586   -23.913757    0.5148    3    2    21.47
CLASHVLTJ041552.96-235643.2    63.970665   -23.945330    0.3085    3    1    22.36
CLASHVLTJ041552.96-235909.5    63.970673   -23.985961    0.5227    3    1    22.55
CLASHVLTJ041553.01-235330.8    63.970887   -23.891884    0.5137    3    2    22.15
CLASHVLTJ041553.03-240505.6    63.970955   -24.084891    0.3997    3    1    22.91
CLASHVLTJ041553.04-240716.4    63.971005   -24.121232    0.3559    3    2    19.70
CLASHVLTJ041553.04-235310.4    63.971011   -23.886230    0.5624    3    1    22.53
CLASHVLTJ041553.04-240130.0    63.971011   -24.025002    0.3449    3    2    24.30
CLASHVLTJ041553.06-240831.1    63.971103   -24.141966    0.3025    2    1    20.16
CLASHVLTJ041553.08-235645.6    63.971155   -23.946006    0.3092    2    1    22.58
CLASHVLTJ041553.12-240255.4    63.971331   -24.048732    0.5026    3    1    21.90
CLASHVLTJ041553.14-241238.5    63.971428   -24.210698    0.3855    3    1    23.11
CLASHVLTJ041553.16-235811.8    63.971504   -23.969948    1.9899    3    1    23.33
CLASHVLTJ041553.19-240805.0    63.971632   -24.134709    0.3565    3    2    20.90
CLASHVLTJ041553.23-235845.7    63.971792   -23.979349    0.6404    3    1    23.31
CLASHVLTJ041553.24-235443.7    63.971834   -23.912147    0.1218    3    1    19.18
CLASHVLTJ041553.26-240824.2    63.971912   -24.140057    0.3043    2    1    19.71
CLASHVLTJ041553.29-240132.1    63.972052   -24.025596    0.6826    3    1    23.49
CLASHVLTJ041553.31-241318.0    63.972134   -24.221661    0.4334    3    1    21.43
CLASHVLTJ041553.32-235744.9    63.972165   -23.962460    0.5875    3    2    23.54
CLASHVLTJ041553.36-240722.9    63.972332   -24.123037    0.3560    2    1    22.83
CLASHVLTJ041553.37-241012.1    63.972383   -24.170031    0.4336    2    2    23.11
CLASHVLTJ041553.37-240524.9    63.972389   -24.090251    0.3932    2    1    22.83
CLASHVLTJ041553.38-241504.0    63.972411   -24.251100    0.5501    9    1    24.01
CLASHVLTJ041553.38-235626.6    63.972432   -23.940725    0.3947    3    1    21.53
CLASHVLTJ041553.39-240256.0    63.972456   -24.048878    0.4996    3    1    21.53
CLASHVLTJ041553.42-240629.8    63.972590   -24.108286    0.5378    2    1    21.94
CLASHVLTJ041553.45-241107.3    63.972724   -24.185367    0.2681    3    1    21.53
CLASHVLTJ041553.47-241323.9    63.972806   -24.223318    0.5869    3    1    21.46
CLASHVLTJ041553.48-235447.0    63.972814   -23.913059    0.5131    3    1    22.15
CLASHVLTJ041553.50-235336.9    63.972930   -23.893579    0.5144    3    1    22.70
CLASHVLTJ041553.53-241141.2    63.973033   -24.194791    0.7986    3    1    22.55
CLASHVLTJ041553.60-241426.0    63.973316   -24.240550    0.4189    3    1    23.53
CLASHVLTJ041553.61-241457.1    63.973374   -24.249193    0.4654    3    1    23.85
CLASHVLTJ041553.66-241247.0    63.973597   -24.213059    0.2340    3    2    23.03
CLASHVLTJ041553.68-240747.6    63.973679   -24.129880    0.3554    3    1    21.17
CLASHVLTJ041553.72-240816.0    63.973841   -24.137775    2.4928    3    1    22.50
CLASHVLTJ041553.73-240546.0    63.973874   -24.096098    0.3065    3    1    20.79
CLASHVLTJ041553.75-241228.0    63.973938   -24.207791    0.2337    3    1    19.76
CLASHVLTJ041553.76-235843.6    63.974011   -23.978769    0.3542    2    1    23.85
CLASHVLTJ041553.77-241343.1    63.974044   -24.228635    0.4647    3    1    23.78
CLASHVLTJ041553.85-240739.6    63.974367   -24.127665    0.3560    3    1    22.60
CLASHVLTJ041553.88-240508.3    63.974502   -24.085649    0.0000    2    1    22.92
CLASHVLTJ041553.95-241539.4    63.974799   -24.260944    0.4650    3    2    22.82
CLASHVLTJ041553.95-240417.4    63.974807   -24.071493    0.4006    3    1    20.76
CLASHVLTJ041553.98-240231.5    63.974935   -24.042093    1.1591    2    1    23.35
CLASHVLTJ041554.04-241139.7    63.975179   -24.194361    0.2750    2    2    23.13
CLASHVLTJ041554.04-240528.8    63.975184   -24.091344    0.5118    3    1    21.74
CLASHVLTJ041554.09-240555.3    63.975386   -24.098693    0.7642    9    1    24.36
CLASHVLTJ041554.13-240731.4    63.975531   -24.125400    0.3541    2    1    23.05
CLASHVLTJ041554.15-240003.1    63.975607   -24.000849    0.2165    3    1    21.79
CLASHVLTJ041554.15-235914.5    63.975632   -23.987357    0.6390    3    1    22.95
CLASHVLTJ041554.18-240841.5    63.975738   -24.144850    0.4345    2    1    21.52
CLASHVLTJ041554.22-241200.6    63.975925   -24.200155    0.5850    3    1    22.95
CLASHVLTJ041554.26-240925.1    63.976075   -24.156969    0.5685    3    2    22.18
CLASHVLTJ041554.29-240610.6    63.976192   -24.102935    0.4043    2    1    21.64
CLASHVLTJ041554.30-240307.3    63.976235   -24.052035    0.6317    3    1    23.69
CLASHVLTJ041554.31-240714.6    63.976287   -24.120719    0.3550    3    1    19.91
CLASHVLTJ041554.32-240901.9    63.976333   -24.150521    0.3931    3    1    23.09
CLASHVLTJ041554.39-240719.2    63.976613   -24.121997    0.5113    3    1    20.87
CLASHVLTJ041554.41-241229.7    63.976719   -24.208240    0.2991    3    1    22.07
CLASHVLTJ041554.43-235842.4    63.976773   -23.978451    0.5305    3    2    23.40
CLASHVLTJ041554.46-240514.6    63.976902   -24.087377    0.3864    2    1    23.32
CLASHVLTJ041554.49-240546.4    63.977033   -24.096211    0.3953    2    1    23.27
CLASHVLTJ041554.49-240304.1    63.977042   -24.051148    0.7205    2    1    23.23
CLASHVLTJ041554.54-240640.3    63.977233   -24.111187    0.4012    3    1    21.68
CLASHVLTJ041554.56-241544.6    63.977335   -24.262383    0.4558    2    1    22.81
CLASHVLTJ041554.59-241310.2    63.977458   -24.219500    0.5515    3    2    22.91
CLASHVLTJ041554.61-240146.6    63.977531   -24.029602    0.5292    3    1    22.52
CLASHVLTJ041554.69-240323.1    63.977855   -24.056423    0.6320    3    1    23.31
CLASHVLTJ041554.72-240139.1    63.977992   -24.027541    0.5130    3    1    23.50
CLASHVLTJ041554.72-235634.9    63.978008   -23.943040    0.1742    3    1    22.05
CLASHVLTJ041554.73-235706.3    63.978027   -23.951751    0.3075    3    1    19.26
CLASHVLTJ041554.74-241527.7    63.978063   -24.257701    0.4663    3    1    21.57
CLASHVLTJ041554.77-235847.3    63.978200   -23.979807    0.3526    3    1    23.28
CLASHVLTJ041554.80-240159.2    63.978326   -24.033105    0.4240    3    1    22.71
CLASHVLTJ041554.85-240311.3    63.978525   -24.053144    0.5006    3    1    21.86
CLASHVLTJ041554.88-240035.5    63.978663   -24.009864    0.7637    3    1    23.57
CLASHVLTJ041554.88-241054.1    63.978671   -24.181690    0.6855    3    1    22.78
CLASHVLTJ041554.93-240855.6    63.978858   -24.148785    0.5607    3    1    20.68
CLASHVLTJ041554.98-240934.5    63.979083   -24.159585    0.4331    3    2    22.72
CLASHVLTJ041554.99-235548.8    63.979140   -23.930236    0.6413    3    2    23.14
CLASHVLTJ041554.99-240712.6    63.979146   -24.120173    0.3548    3    1    21.50
CLASHVLTJ041555.00-235842.3    63.979168   -23.978410    0.2985    3    1    23.43
CLASHVLTJ041555.00-240609.8    63.979171   -24.102715    0.3990    3    1    21.16
CLASHVLTJ041555.04-240240.6    63.979317   -24.044622    0.3994    2    1    23.68
CLASHVLTJ041555.11-240603.1    63.979620   -24.100875    0.4050    3    1    22.48
CLASHVLTJ041555.13-235400.2    63.979726   -23.900048    0.5504    3    1    22.41
CLASHVLTJ041555.18-240840.2    63.979900   -24.144489    0.4644    3    1    21.99
CLASHVLTJ041555.19-235433.9    63.979944   -23.909419    0.3338    9    2    23.01
CLASHVLTJ041555.20-241048.0    63.979980   -24.179990    0.6904    2    1    22.22
CLASHVLTJ041555.22-235924.9    63.980063   -23.990240    0.5652    3    1    23.48
CLASHVLTJ041555.22-240646.0    63.980098   -24.112780    0.5130    3    1    21.72
CLASHVLTJ041555.24-240423.7    63.980177   -24.073262    0.5076    3    1    24.03
CLASHVLTJ041555.24-241216.7    63.980182   -24.204631    0.5075    9    1    23.64
CLASHVLTJ041555.25-235852.1    63.980219   -23.981148    0.5348    3    2    24.17
CLASHVLTJ041555.28-235808.3    63.980322   -23.968963    0.3081    3    1    22.15
CLASHVLTJ041555.31-235330.7    63.980463   -23.891869    0.6416    3    2    21.66
CLASHVLTJ041555.32-240719.5    63.980517   -24.122082    0.4002    3    1    20.61
CLASHVLTJ041555.34-241308.1    63.980586   -24.218903    0.3381    3    1    22.02
CLASHVLTJ041555.36-240643.0    63.980661   -24.111951    0.3931    3    1    20.03
CLASHVLTJ041555.37-240856.2    63.980692   -24.148940    0.4009    3    2    20.84
CLASHVLTJ041555.38-241158.9    63.980729   -24.199693    0.3444    3    1    20.27
CLASHVLTJ041555.40-240335.0    63.980814   -24.059715    0.2825    3    1    20.64
CLASHVLTJ041555.40-235412.4    63.980833   -23.903456    0.5481    3    1    22.01
CLASHVLTJ041555.45-241445.2    63.981034   -24.245888    0.5462    3    1    23.28
CLASHVLTJ041555.45-240314.0    63.981062   -24.053891    0.2955    2    1    22.84
CLASHVLTJ041555.46-240649.4    63.981065   -24.113709    0.3905    3    1    20.41
CLASHVLTJ041555.47-240607.2    63.981124   -24.101999    0.4049    3    1    21.40
CLASHVLTJ041555.48-240601.1    63.981171   -24.100305    0.2697    3    1    20.17
CLASHVLTJ041555.49-240857.5    63.981192   -24.149311    0.3905    3    1    20.06
CLASHVLTJ041555.49-240610.7    63.981226   -24.102962    0.3157    3    1    23.35
CLASHVLTJ041555.50-235742.2    63.981267   -23.961710    0.0200    2    1    23.16
CLASHVLTJ041555.53-240215.8    63.981360   -24.037709    1.3035    9    2    23.08
CLASHVLTJ041555.54-241050.4    63.981426   -24.180660    0.6896    3    2    23.51
CLASHVLTJ041555.58-240639.2    63.981579   -24.110887    0.3953    9    1    24.35
CLASHVLTJ041555.70-241356.2    63.982103   -24.232278    0.2756    3    2    21.69
CLASHVLTJ041555.72-240756.2    63.982148   -24.132282    0.4323    3    1    21.49
CLASHVLTJ041555.82-240145.5    63.982586   -24.029298    0.5876    2    1    23.81
CLASHVLTJ041555.83-241107.4    63.982615   -24.185377    0.3453    3    1    22.29
CLASHVLTJ041555.87-241213.3    63.982787   -24.203703    0.5678    3    1    22.95
CLASHVLTJ041555.90-235419.1    63.982902   -23.905305    0.0000    3    1    20.82
CLASHVLTJ041555.93-241456.7    63.983034   -24.249087    0.2970    3    2    23.87
CLASHVLTJ041555.93-240525.5    63.983039   -24.090407    0.3956    3    1    21.01
CLASHVLTJ041555.93-235648.1    63.983048   -23.946695    0.5500    3    1    22.76
CLASHVLTJ041555.94-240600.5    63.983092   -24.100130    0.3819    2    2    23.38
CLASHVLTJ041555.96-241509.7    63.983157   -24.252706    0.4193    3    2    20.43
CLASHVLTJ041556.02-240919.6    63.983435   -24.155437    0.5620    3    1    21.45
CLASHVLTJ041556.06-241158.7    63.983584   -24.199631    0.2997    3    2    24.48
CLASHVLTJ041556.07-240640.8    63.983635   -24.111346    0.3926    3    1    20.98
CLASHVLTJ041556.12-241420.2    63.983823   -24.238931    0.4191    3    1    22.65
CLASHVLTJ041556.13-241048.9    63.983886   -24.180243    0.5924    3    1    21.95
CLASHVLTJ041556.13-241001.8    63.983887   -24.167164    0.2711    2    1    23.29
CLASHVLTJ041556.15-240755.5    63.983950   -24.132091    0.3124    3    1    22.53
CLASHVLTJ041556.17-241321.7    63.984046   -24.222686    0.2338    3    1    18.54
CLASHVLTJ041556.22-241507.3    63.984240   -24.252030    0.4652    3    1    20.60
CLASHVLTJ041556.23-241057.4    63.984296   -24.182623    0.5932    3    2    22.41
CLASHVLTJ041556.23-240610.9    63.984299   -24.103023    0.3155    3    1    21.47
CLASHVLTJ041556.34-240117.3    63.984765   -24.021463    2.9609    3    1    24.44
CLASHVLTJ041556.38-241147.3    63.984918   -24.196463    0.3003    3    1    21.75
CLASHVLTJ041556.42-241103.6    63.985084   -24.184331    0.4649    3    2    22.89
CLASHVLTJ041556.43-240217.3    63.985142   -24.038131    0.3832    3    2    22.89
CLASHVLTJ041556.48-241214.1    63.985347   -24.203913    0.5678    3    1    22.13
CLASHVLTJ041556.50-240547.7    63.985429   -24.096590    0.5383    9    1    23.35
CLASHVLTJ041556.54-235403.8    63.985574   -23.901059    0.5487    3    1    22.68
CLASHVLTJ041556.61-240213.7    63.985890   -24.037145    0.3972    2    1    23.03
CLASHVLTJ041556.64-241400.9    63.986006   -24.233595    0.4001    3    2    23.21
CLASHVLTJ041556.70-241013.4    63.986230   -24.170399    0.5885    3    1    22.33
CLASHVLTJ041556.70-240550.7    63.986268   -24.097403    0.3800    3    1    21.18
CLASHVLTJ041556.76-240853.6    63.986481   -24.148213    0.3920    3    1    22.91
CLASHVLTJ041556.76-241406.5    63.986494   -24.235132    0.0000    3    2    18.37
CLASHVLTJ041556.78-235553.5    63.986603   -23.931535    0.4694    2    1    23.02
CLASHVLTJ041556.79-235725.7    63.986615   -23.957152    0.1863    3    1    21.91
CLASHVLTJ041556.79-241134.9    63.986644   -24.193024    0.3445    3    1    21.08
CLASHVLTJ041556.82-240727.1    63.986747   -24.124195    0.3029    3    1    22.81
CLASHVLTJ041556.83-240833.3    63.986812   -24.142593    0.3039    3    2    21.68
CLASHVLTJ041556.89-240247.0    63.987047   -24.046388    0.5957    3    1    22.74
CLASHVLTJ041556.96-241506.9    63.987315   -24.251925    2.7151    3    1    23.25
CLASHVLTJ041556.97-240853.3    63.987368   -24.148141    0.3912    9    1    22.91
CLASHVLTJ041556.99-241036.3    63.987476   -24.176749    0.3432    3    1    23.15
CLASHVLTJ041557.02-240851.2    63.987580   -24.147550    0.3933    3    2    22.77
CLASHVLTJ041557.05-240425.0    63.987727   -24.073615    0.0000    3    1    15.28
CLASHVLTJ041557.07-235747.0    63.987812   -23.963066    0.7368    9    1    23.96
CLASHVLTJ041557.08-240855.0    63.987831   -24.148617    0.3035    3    1    22.67
CLASHVLTJ041557.09-240645.2    63.987856   -24.112547    0.3947    2    2    23.51
CLASHVLTJ041557.12-241331.0    63.988015   -24.225282    0.2328    2    1    20.40
CLASHVLTJ041557.24-235415.4    63.988498   -23.904285    0.6370    3    1    23.99
CLASHVLTJ041557.24-240601.5    63.988517   -24.100418    0.6724    3    1    22.99
CLASHVLTJ041557.25-240559.8    63.988532   -24.099950    0.3947    3    1    21.79
CLASHVLTJ041557.26-240144.3    63.988577   -24.028965    0.6879    3    1    22.52
CLASHVLTJ041557.26-240236.0    63.988591   -24.043344    0.3451    2    1    24.27
CLASHVLTJ041557.30-235639.5    63.988751   -23.944318    2.9691    3    1    21.23
CLASHVLTJ041557.32-235735.3    63.988818   -23.959815    0.3082    3    1    21.55
CLASHVLTJ041557.32-240253.2    63.988820   -24.048124    0.3895    3    1    20.89
CLASHVLTJ041557.34-241222.7    63.988900   -24.206309    0.7055    9    2    24.18
CLASHVLTJ041557.37-235730.6    63.989041   -23.958500    0.6313    9    1    23.79
CLASHVLTJ041557.39-240529.3    63.989139   -24.091486    0.6132    3    1    22.90
CLASHVLTJ041557.42-240915.6    63.989269   -24.154327    0.3970    3    2    23.02
CLASHVLTJ041557.45-240609.4    63.989364   -24.102607    0.6139    3    2    20.90
CLASHVLTJ041557.52-240405.4    63.989669   -24.068158    0.4843    3    1    22.79
CLASHVLTJ041557.55-240602.3    63.989790   -24.100652    0.5689    3    1    22.83
CLASHVLTJ041557.55-240626.0    63.989793   -24.107234    0.4070    3    2    22.95
CLASHVLTJ041557.60-240624.1    63.990011   -24.106682    0.3938    3    1    21.85
CLASHVLTJ041557.61-235350.3    63.990038   -23.897296    0.5630    3    1    22.38
CLASHVLTJ041557.61-240446.4    63.990038   -24.079547    0.3816    2    1    22.26
CLASHVLTJ041557.67-241334.3    63.990311   -24.226196    0.5485    9    1    24.44
CLASHVLTJ041557.73-235445.4    63.990553   -23.912600    0.3323    3    1    21.95
CLASHVLTJ041557.74-235652.1    63.990578   -23.947793    0.2668    3    1    24.26
CLASHVLTJ041557.74-240628.5    63.990589   -24.107917    0.3948    3    2    20.70
CLASHVLTJ041557.78-241430.5    63.990730   -24.241817    0.5699    3    2    22.66
CLASHVLTJ041557.79-241016.9    63.990792   -24.171369    0.2703    3    1    23.63
CLASHVLTJ041557.81-240451.2    63.990864   -24.080880    0.4003    3    1    20.24
CLASHVLTJ041557.89-235341.7    63.991191   -23.894923    0.5139    3    2    22.90
CLASHVLTJ041557.90-241358.6    63.991246   -24.232949    0.4188    3    1    22.37
CLASHVLTJ041557.93-240947.1    63.991395   -24.163071    0.4402    3    1    24.06
CLASHVLTJ041557.97-235731.5    63.991556   -23.958754    0.4220    3    1    23.79
CLASHVLTJ041558.00-241242.0    63.991680   -24.211666    0.3843    3    2    23.47
CLASHVLTJ041558.00-241136.0    63.991684   -24.193345    0.0000    3    1    21.52
CLASHVLTJ041558.03-235602.5    63.991793   -23.934032    0.2066    3    1    22.51
CLASHVLTJ041558.04-235510.9    63.991826   -23.919697    0.3493    3    1    23.75
CLASHVLTJ041558.11-235314.6    63.992133   -23.887384    0.9376    2    1    21.13
CLASHVLTJ041558.15-240525.3    63.992292   -24.090352    0.4066    3    1    21.22
CLASHVLTJ041558.21-241357.4    63.992528   -24.232614    0.3545    3    1    24.03
CLASHVLTJ041558.23-235456.4    63.992623   -23.915664    0.3346    3    1    9.99
CLASHVLTJ041558.35-240437.8    63.993113   -24.077172    0.3794    3    1    23.29
CLASHVLTJ041558.55-240554.8    63.993978   -24.098556    0.3952    3    1    21.93
CLASHVLTJ041558.57-240619.1    63.994041   -24.105305    0.3080    2    1    23.50
CLASHVLTJ041558.59-240605.3    63.994113   -24.101485    0.6129    3    1    22.57
CLASHVLTJ041558.60-241025.2    63.994177   -24.173676    0.4013    3    1    20.39
CLASHVLTJ041558.61-241455.9    63.994213   -24.248866    0.5403    3    1    22.86
CLASHVLTJ041558.61-241523.4    63.994219   -24.256489    0.5699    3    1    23.23
CLASHVLTJ041558.63-241425.3    63.994295   -24.240348    0.7181    3    1    21.17
CLASHVLTJ041558.64-241432.9    63.994331   -24.242475    0.6471    3    1    23.55
CLASHVLTJ041558.65-241156.8    63.994394   -24.199123    0.1670    3    1    20.25
CLASHVLTJ041558.72-241512.6    63.994679   -24.253513    0.7165    3    1    21.37
CLASHVLTJ041558.75-241358.4    63.994791   -24.232878    0.3432    3    1    21.13
CLASHVLTJ041558.76-241339.0    63.994813   -24.227494    0.3436    3    1    21.90
CLASHVLTJ041558.76-240649.0    63.994818   -24.113616    0.4469    3    1    22.86
CLASHVLTJ041558.78-240835.1    63.994933   -24.143094    0.5674    3    1    22.96
CLASHVLTJ041558.83-240738.5    63.995136   -24.127367    0.6135    3    1    21.94
CLASHVLTJ041558.86-241458.7    63.995261   -24.249632    0.4651    2    1    21.85
CLASHVLTJ041558.91-240922.5    63.995456   -24.156263    0.3966    3    1    22.40
CLASHVLTJ041558.93-240328.0    63.995561   -24.057770    0.5516    3    1    9.99
CLASHVLTJ041558.98-240629.8    63.995740   -24.108291    0.4464    3    1    20.89
CLASHVLTJ041558.98-241521.0    63.995763   -24.255826    0.2996    3    1    21.50
CLASHVLTJ041559.01-240631.7    63.995866   -24.108797    0.4109    3    1    22.62
CLASHVLTJ041559.06-241519.2    63.996083   -24.255322    0.3994    3    1    21.52
CLASHVLTJ041559.07-240320.1    63.996110   -24.055575    0.3903    3    1    20.18
CLASHVLTJ041559.17-240848.7    63.996544   -24.146872    0.3452    3    1    21.59
CLASHVLTJ041559.23-240300.6    63.996796   -24.050175    0.3916    3    1    21.92
CLASHVLTJ041559.28-240609.9    63.996995   -24.102760    2.6723    2    1    21.92
CLASHVLTJ041559.30-240315.8    63.997071   -24.054375    0.3894    3    1    21.99
CLASHVLTJ041559.30-235802.8    63.997082   -23.967456    2.7870    3    1    23.91
CLASHVLTJ041559.35-240752.7    63.997310   -24.131309    0.4627    3    1    22.09
CLASHVLTJ041559.38-240539.7    63.997399   -24.094357    0.9120    3    1    22.11
CLASHVLTJ041559.38-240802.6    63.997421   -24.134055    0.5383    2    1    22.99
CLASHVLTJ041559.44-241417.9    63.997666   -24.238304    0.4525    2    1    23.58
CLASHVLTJ041559.47-240839.8    63.997799   -24.144375    0.3959    9    1    23.78
CLASHVLTJ041559.50-235402.0    63.997935   -23.900565    0.2512    2    1    23.21
CLASHVLTJ041559.50-235517.2    63.997936   -23.921440    0.4221    3    1    22.78
CLASHVLTJ041559.52-240318.0    63.997988   -24.054989    0.3092    3    1    23.84
CLASHVLTJ041559.52-235344.9    63.998001   -23.895800    0.2520    3    1    20.75
CLASHVLTJ041559.55-235807.5    63.998120   -23.968761    0.4001    3    1    22.31
CLASHVLTJ041559.55-235408.8    63.998135   -23.902442    0.5135    3    1    22.31
CLASHVLTJ041559.56-241137.3    63.998169   -24.193701    0.5950    3    1    24.02
CLASHVLTJ041559.56-240748.0    63.998186   -24.129998    0.5507    3    1    21.83
CLASHVLTJ041559.62-235320.2    63.998416   -23.888931    0.2505    3    1    22.61
CLASHVLTJ041559.63-240543.6    63.998456   -24.095437    0.3887    2    1    23.32
CLASHVLTJ041559.67-235757.5    63.998645   -23.965979    0.6878    9    1    23.28
CLASHVLTJ041559.68-241531.1    63.998671   -24.258648    0.4207    2    1    22.49
CLASHVLTJ041559.69-235406.8    63.998720   -23.901902    0.3444    3    1    21.06
CLASHVLTJ041559.70-240359.2    63.998738   -24.066448    0.8110    9    1    25.36
CLASHVLTJ041559.71-241339.8    63.998788   -24.227716    0.2694    3    1    21.20
CLASHVLTJ041559.75-240543.5    63.998947   -24.095429    0.3979    3    1    21.39
CLASHVLTJ041559.77-235853.6    63.999029   -23.981554    0.6420    3    1    23.73
CLASHVLTJ041559.78-240510.5    63.999086   -24.086244    0.3075    3    1    21.08
CLASHVLTJ041559.79-240202.9    63.999124   -24.034137    0.3736    2    1    22.90
CLASHVLTJ041559.80-240345.0    63.999149   -24.062492    0.3420    3    1    22.64
CLASHVLTJ041559.82-235415.7    63.999266   -23.904371    0.3482    3    1    20.67
CLASHVLTJ041559.84-235745.5    63.999354   -23.962626    0.7622    3    1    22.83
CLASHVLTJ041559.86-240517.9    63.999418   -24.088297    0.5690    3    1    22.65
CLASHVLTJ041559.91-241245.2    63.999606   -24.212568    0.1914    3    2    20.69
CLASHVLTJ041559.93-240642.3    63.999691   -24.111761    0.3810    3    1    24.11
CLASHVLTJ041559.95-241424.6    63.999800   -24.240161    0.2851    3    1    19.80
CLASHVLTJ041559.96-240502.8    63.999837   -24.084103    0.3091    3    1    22.75
CLASHVLTJ041559.98-235427.2    63.999906   -23.907552    0.7602    3    1    22.62
CLASHVLTJ041600.04-235259.1    64.000173   -23.883087    0.3826    3    1    20.76
CLASHVLTJ041600.04-240201.6    64.000173   -24.033788    0.3081    3    1    20.73
CLASHVLTJ041600.04-240525.8    64.000185   -24.090493    0.5126    3    1    21.46
CLASHVLTJ041600.07-240409.5    64.000297   -24.069292    0.3976    3    1    22.29
CLASHVLTJ041600.10-241319.6    64.000414   -24.222110    0.3159    9    1    23.73
CLASHVLTJ041600.12-241524.9    64.000488   -24.256919    0.4213    3    1    23.83
CLASHVLTJ041600.21-235451.2    64.000880   -23.914221    0.4265    3    1    21.86
CLASHVLTJ041600.24-235758.7    64.000983   -23.966293    0.4785    3    1    20.61
CLASHVLTJ041600.26-240810.0    64.001099   -24.136100    0.2987    2    1    23.63
CLASHVLTJ041600.27-241037.1    64.001114   -24.176962    0.4012    3    1    24.54
CLASHVLTJ041600.27-240049.9    64.001126   -24.013868    0.0019    2    1    21.98
CLASHVLTJ041600.36-240540.3    64.001492   -24.094521    0.5118    3    1    21.33
CLASHVLTJ041600.36-240517.0    64.001519   -24.088051    0.4058    3    1    21.32
CLASHVLTJ041600.37-240911.5    64.001534   -24.153182    0.4002    3    1    20.98
CLASHVLTJ041600.37-240503.2    64.001549   -24.084218    0.3076    3    1    20.76
CLASHVLTJ041600.39-241330.3    64.001638   -24.225091    0.3439    3    1    20.05
CLASHVLTJ041600.39-235334.6    64.001640   -23.892955    0.6374    3    1    23.82
CLASHVLTJ041600.43-240149.3    64.001778   -24.030358    0.4319    3    1    21.38
CLASHVLTJ041600.43-240423.9    64.001791   -24.073305    0.2984    3    1    23.36
CLASHVLTJ041600.44-235721.3    64.001827   -23.955929    1.0167    3    1    20.67
CLASHVLTJ041600.45-240745.1    64.001862   -24.129197    0.5365    3    1    22.14
CLASHVLTJ041600.46-235258.1    64.001898   -23.882793    0.5144    3    1    21.47
CLASHVLTJ041600.47-235815.1    64.001946   -23.970869    0.5219    2    1    23.74
CLASHVLTJ041600.51-240653.6    64.002123   -24.114883    0.3997    2    1    22.71
CLASHVLTJ041600.52-240912.0    64.002169   -24.153333    0.3966    3    1    22.04
CLASHVLTJ041600.55-241505.9    64.002285   -24.251642    0.4222    2    1    23.47
CLASHVLTJ041600.58-240818.6    64.002403   -24.138490    0.3952    3    1    21.46
CLASHVLTJ041600.59-235729.6    64.002442   -23.958217    0.4783    3    1    21.12
CLASHVLTJ041600.65-235659.3    64.002723   -23.949797    0.3943    3    2    23.61
CLASHVLTJ041600.66-240138.3    64.002738   -24.027319    0.2409    3    1    22.47
CLASHVLTJ041600.67-241415.0    64.002781   -24.237494    0.4222    3    1    22.08
CLASHVLTJ041600.67-240253.7    64.002800   -24.048253    0.7115    9    1    24.55
CLASHVLTJ041600.68-240010.2    64.002833   -24.002840    1.4572    3    1    19.48
CLASHVLTJ041600.72-240805.4    64.002982   -24.134825    0.3926    3    1    23.12
CLASHVLTJ041600.75-240655.6    64.003109   -24.115454    0.3568    2    1    23.46
CLASHVLTJ041600.76-240301.9    64.003182   -24.050527    0.5531    9    1    23.59
CLASHVLTJ041600.78-241449.9    64.003255   -24.247202    2.5516    2    1    24.18
CLASHVLTJ041600.81-235723.8    64.003372   -23.956602    0.4786    2    1    22.34
CLASHVLTJ041600.83-235800.4    64.003466   -23.966790    0.5620    3    1    23.80
CLASHVLTJ041600.88-241321.1    64.003664   -24.222539    0.5497    3    1    20.35
CLASHVLTJ041600.89-240645.1    64.003693   -24.112539    0.5662    2    1    22.24
CLASHVLTJ041600.90-241059.4    64.003767   -24.183169    0.0000    3    1    22.33
CLASHVLTJ041600.90-240533.7    64.003769   -24.092694    0.3942    3    1    20.93
CLASHVLTJ041600.92-240102.6    64.003814   -24.017390    0.6909    3    1    23.23
CLASHVLTJ041600.92-240226.2    64.003816   -24.040616    0.3919    3    1    19.85
CLASHVLTJ041600.99-240316.7    64.004124   -24.054634    0.3093    3    1    21.94
CLASHVLTJ041600.99-235340.3    64.004125   -23.894534    0.5134    3    1    22.81
CLASHVLTJ041601.05-240813.9    64.004393   -24.137208    0.3402    3    1    23.83
CLASHVLTJ041601.14-235337.8    64.004759   -23.893836    0.3010    3    1    23.90
CLASHVLTJ041601.16-240406.8    64.004825   -24.068544    0.4000    3    1    21.05
CLASHVLTJ041601.18-241441.7    64.004910   -24.244921    0.6879    3    1    23.03
CLASHVLTJ041601.26-235428.4    64.005254   -23.907875    0.0609    2    1    21.63
CLASHVLTJ041601.27-240646.9    64.005272   -24.113037    0.6120    3    1    22.51
CLASHVLTJ041601.29-241127.1    64.005385   -24.190855    0.4512    2    1    23.98
CLASHVLTJ041601.31-241023.3    64.005469   -24.173148    0.5106    3    1    21.16
CLASHVLTJ041601.38-240926.8    64.005730   -24.157445    0.3035    3    1    22.19
CLASHVLTJ041601.39-240443.0    64.005793   -24.078611    0.3935    3    1    21.03
CLASHVLTJ041601.41-235446.0    64.005871   -23.912789    0.0374    2    1    22.16
CLASHVLTJ041601.50-235812.9    64.006244   -23.970254    0.7049    3    1    22.48
CLASHVLTJ041601.53-241320.5    64.006395   -24.222363    0.2689    3    1    22.32
CLASHVLTJ041601.56-240233.0    64.006514   -24.042495    0.3620    2    1    22.86
CLASHVLTJ041601.57-241032.3    64.006527   -24.175646    0.1672    3    1    21.09
CLASHVLTJ041601.57-240313.7    64.006529   -24.053817    0.3910    3    1    22.61
CLASHVLTJ041601.59-235941.4    64.006626   -23.994837    0.2830    3    1    23.95
CLASHVLTJ041601.61-235835.0    64.006726   -23.976396    0.4223    3    1    21.25
CLASHVLTJ041601.62-240824.2    64.006764   -24.140059    0.5386    3    2    23.10
CLASHVLTJ041601.62-240810.2    64.006768   -24.136178    0.2991    3    1    20.89
CLASHVLTJ041601.71-241429.6    64.007133   -24.241550    0.3059    3    1    22.80
CLASHVLTJ041601.73-240625.2    64.007209   -24.106989    0.7112    3    1    21.17
CLASHVLTJ041601.77-240808.3    64.007359   -24.135646    0.3933    3    1    19.65
CLASHVLTJ041601.77-241417.0    64.007390   -24.238052    0.4366    2    1    22.88
CLASHVLTJ041601.84-241304.9    64.007668   -24.218028    0.6027    2    1    23.42
CLASHVLTJ041601.85-241153.3    64.007700   -24.198138    0.4508    3    2    20.71
CLASHVLTJ041601.91-240305.0    64.007960   -24.051387    0.3946    2    1    22.87
CLASHVLTJ041601.96-235609.2    64.008153   -23.935895    0.5395    3    1    22.91
CLASHVLTJ041601.96-240550.3    64.008167   -24.097300    0.5357    3    1    23.47
CLASHVLTJ041601.96-240236.9    64.008177   -24.043589    0.3814    3    1    24.32
CLASHVLTJ041601.99-241009.0    64.008297   -24.169171    0.5873    3    1    20.56
CLASHVLTJ041602.00-235723.1    64.008335   -23.956406    0.3956    3    1    19.71
CLASHVLTJ041602.01-240540.3    64.008362   -24.094518    0.4464    3    1    23.70
CLASHVLTJ041602.02-240351.2    64.008396   -24.064223    0.3998    3    1    21.17
CLASHVLTJ041602.02-235418.2    64.008405   -23.905047    0.3972    3    2    22.21
CLASHVLTJ041602.02-240457.7    64.008407   -24.082700    0.4006    3    1    21.01
CLASHVLTJ041602.02-235404.0    64.008437   -23.901098    1.2063    9    2    24.44
CLASHVLTJ041602.05-240005.4    64.008543   -24.001513    0.6023    2    1    22.44
CLASHVLTJ041602.05-240757.3    64.008556   -24.132575    0.6926    3    1    21.75
CLASHVLTJ041602.07-241136.4    64.008640   -24.193452    0.7106    3    1    21.86
CLASHVLTJ041602.14-240914.7    64.008920   -24.154083    0.5107    3    1    19.84
CLASHVLTJ041602.16-241424.2    64.008994   -24.240060    0.3155    3    1    21.95
CLASHVLTJ041602.18-241332.5    64.009076   -24.225683    0.3991    3    1    22.23
CLASHVLTJ041602.18-240519.6    64.009098   -24.088772    0.3796    9    1    23.29
CLASHVLTJ041602.24-235709.5    64.009326   -23.952638    0.4295    3    1    22.30
CLASHVLTJ041602.26-241237.6    64.009398   -24.210442    0.6400    3    1    22.75
CLASHVLTJ041602.28-235505.5    64.009489   -23.918187    0.5408    3    1    21.34
CLASHVLTJ041602.37-235733.8    64.009886   -23.959386    0.3962    3    1    20.37
CLASHVLTJ041602.40-240248.4    64.010015   -24.046774    0.4672    3    1    22.80
CLASHVLTJ041602.44-240732.4    64.010149   -24.125657    0.3966    3    1    22.96
CLASHVLTJ041602.49-240540.9    64.010364   -24.094698    0.3992    3    1    21.65
CLASHVLTJ041602.49-235406.0    64.010368   -23.901653    0.2521    3    1    22.68
CLASHVLTJ041602.49-241314.2    64.010379   -24.220603    0.2350    3    1    21.82
CLASHVLTJ041602.53-241353.3    64.010549   -24.231466    0.2981    2    1    22.29
CLASHVLTJ041602.59-235401.6    64.010803   -23.900432    0.3110    2    1    24.46
CLASHVLTJ041602.61-241016.3    64.010855   -24.171195    0.5898    3    1    23.02
CLASHVLTJ041602.66-241125.6    64.011083   -24.190442    0.7129    3    1    22.82
CLASHVLTJ041602.67-235536.0    64.011110   -23.926672    2.2345    2    1    23.64
CLASHVLTJ041602.68-240956.3    64.011156   -24.165628    0.3547    3    1    22.36
CLASHVLTJ041602.71-241248.6    64.011272   -24.213489    0.2407    3    1    21.51
CLASHVLTJ041602.71-240509.2    64.011301   -24.085878    0.3961    3    1    19.74
CLASHVLTJ041602.73-240605.4    64.011364   -24.101505    0.3951    3    1    19.90
CLASHVLTJ041602.73-240133.8    64.011370   -24.026048    2.1014    2    1    24.35
CLASHVLTJ041602.75-241415.4    64.011473   -24.237604    0.5522    3    1    21.14
CLASHVLTJ041602.77-240537.7    64.011525   -24.093797    0.4010    3    1    19.35
CLASHVLTJ041602.77-241409.1    64.011560   -24.235874    0.4655    3    1    21.67
CLASHVLTJ041602.78-240846.0    64.011576   -24.146111    0.2984    3    1    21.88
CLASHVLTJ041602.80-241109.1    64.011679   -24.185848    0.0000    2    2    23.34
CLASHVLTJ041602.80-240832.4    64.011681   -24.142346    0.5692    3    1    21.87
CLASHVLTJ041602.89-241253.5    64.012039   -24.214862    0.2384    3    1    18.04
CLASHVLTJ041602.94-240601.9    64.012249   -24.100520    0.3930    2    1    21.64
CLASHVLTJ041602.96-240725.5    64.012318   -24.123763    0.3997    2    1    22.42
CLASHVLTJ041602.98-241522.6    64.012409   -24.256286    0.3030    3    1    23.78
CLASHVLTJ041603.06-240538.1    64.012765   -24.093912    0.6286    3    1    23.49
CLASHVLTJ041603.08-240648.2    64.012845   -24.113391    0.4034    3    1    21.34
CLASHVLTJ041603.08-240653.1    64.012846   -24.114763    0.4010    2    1    22.70
CLASHVLTJ041603.09-235331.3    64.012867   -23.892036    0.5502    2    1    24.12
CLASHVLTJ041603.09-241054.3    64.012884   -24.181750    0.3309    2    1    23.49
CLASHVLTJ041603.10-240056.0    64.012911   -24.015563    0.4691    3    1    21.10
CLASHVLTJ041603.10-235515.5    64.012932   -23.920986    0.4248    2    1    22.28
CLASHVLTJ041603.15-235741.0    64.013124   -23.961398    0.5373    3    1    23.33
CLASHVLTJ041603.16-235437.8    64.013164   -23.910494    0.2976    3    1    23.54
CLASHVLTJ041603.17-235634.7    64.013195   -23.942962    0.5147    3    1    23.30
CLASHVLTJ041603.25-241529.7    64.013525   -24.258239    0.1766    3    1    22.49
CLASHVLTJ041603.27-240112.0    64.013628   -24.020001    0.5648    9    1    23.63
CLASHVLTJ041603.29-240954.3    64.013706   -24.165077    0.5930    2    2    23.96
CLASHVLTJ041603.29-241514.0    64.013712   -24.253882    0.2752    3    1    22.01
CLASHVLTJ041603.32-235717.9    64.013823   -23.954984    0.5512    3    1    21.98
CLASHVLTJ041603.32-241322.2    64.013850   -24.222840    0.2844    3    1    22.68
CLASHVLTJ041603.33-235442.5    64.013866   -23.911794    0.1819    3    1    22.07
CLASHVLTJ041603.42-240610.3    64.014253   -24.102863    0.3972    3    1    22.18
CLASHVLTJ041603.42-235434.8    64.014267   -23.909676    0.1827    3    1    21.45
CLASHVLTJ041603.47-235707.7    64.014449   -23.952126    0.6731    2    1    23.30
CLASHVLTJ041603.47-241255.9    64.014473   -24.215525    0.7061    9    1    23.35
CLASHVLTJ041603.48-241542.9    64.014516   -24.261907    0.4676    3    1    23.08
CLASHVLTJ041603.50-241203.9    64.014565   -24.201089    2.3444    2    1    23.16
CLASHVLTJ041603.52-235551.7    64.014657   -23.931036    0.0000    3    1    20.84
CLASHVLTJ041603.55-240557.5    64.014778   -24.099309    0.3952    3    1    20.50
CLASHVLTJ041603.55-241111.3    64.014782   -24.186463    0.2982    3    1    21.98
CLASHVLTJ041603.56-240532.5    64.014841   -24.092368    0.3943    3    1    21.12
CLASHVLTJ041603.57-240553.3    64.014864   -24.098126    0.4000    3    1    19.48
CLASHVLTJ041603.62-240021.2    64.015065   -24.005902    0.6312    3    2    23.32
CLASHVLTJ041603.68-240203.5    64.015337   -24.034315    1.6125    2    1    23.25
CLASHVLTJ041603.72-235516.7    64.015484   -23.921314    1.7844    3    1    21.26
CLASHVLTJ041603.72-240310.6    64.015485   -24.052955    0.3962    2    1    22.99
CLASHVLTJ041603.72-240129.8    64.015489   -24.024953    0.1759    3    2    22.64
CLASHVLTJ041603.77-235627.3    64.015717   -23.940913    0.5881    2    1    21.24
CLASHVLTJ041603.79-240543.9    64.015780   -24.095538    0.4018    3    1    21.83
CLASHVLTJ041603.80-240552.9    64.015844   -24.098024    0.3930    3    1    21.35
CLASHVLTJ041603.80-235341.5    64.015853   -23.894848    0.5610    9    1    24.26
CLASHVLTJ041603.85-235610.8    64.016025   -23.936344    0.2666    3    1    22.23
CLASHVLTJ041603.87-241146.7    64.016121   -24.196319    0.4503    3    1    20.27
CLASHVLTJ041603.94-240629.7    64.016397   -24.108239    0.3939    2    1    22.30
CLASHVLTJ041603.95-240722.4    64.016440   -24.122884    0.5795    3    1    20.80
CLASHVLTJ041604.01-241307.4    64.016721   -24.218730    0.2390    3    1    21.69
CLASHVLTJ041604.02-240438.0    64.016743   -24.077231    0.4100    2    1    23.55
CLASHVLTJ041604.05-235827.2    64.016858   -23.974226    0.6377    3    1    22.60
CLASHVLTJ041604.08-240953.9    64.016994   -24.164962    0.3051    3    1    21.85
CLASHVLTJ041604.09-235340.7    64.017033   -23.894651    0.3446    3    1    22.57
CLASHVLTJ041604.09-241028.9    64.017049   -24.174692    0.5906    3    1    22.08
CLASHVLTJ041604.10-240522.4    64.017075   -24.089550    0.3956    3    1    20.27
CLASHVLTJ041604.12-241301.2    64.017153   -24.216990    0.2407    3    1    21.87
CLASHVLTJ041604.13-240102.2    64.017208   -24.017270    0.4013    3    1    23.85
CLASHVLTJ041604.15-241028.1    64.017301   -24.174473    0.5942    3    1    23.01
CLASHVLTJ041604.17-240518.2    64.017374   -24.088390    0.0000    2    2    23.19
CLASHVLTJ041604.17-240637.8    64.017394   -24.110500    0.4032    3    1    19.76
CLASHVLTJ041604.19-240331.2    64.017477   -24.058659    0.2072    3    1    22.85
CLASHVLTJ041604.20-235643.5    64.017511   -23.945421    0.5196    3    1    23.01
CLASHVLTJ041604.21-241207.7    64.017523   -24.202130    0.4497    9    1    23.64
CLASHVLTJ041604.23-240526.2    64.017641   -24.090598    0.3940    3    1    20.76
CLASHVLTJ041604.24-240158.0    64.017657   -24.032780    0.4023    3    1    23.37
CLASHVLTJ041604.26-240500.9    64.017761   -24.083582    3.3286    3    6    9.99
CLASHVLTJ041604.27-241523.3    64.017793   -24.256467    0.2760    3    1    21.40
CLASHVLTJ041604.28-240113.1    64.017823   -24.020302    0.2423    2    1    22.82
CLASHVLTJ041604.30-240244.0    64.017904   -24.045567    0.0000    3    1    22.65
CLASHVLTJ041604.30-240645.2    64.017918   -24.112549    0.3970    2    2    22.99
CLASHVLTJ041604.33-240458.8    64.018044   -24.082991    3.8784    3    6    9.99
CLASHVLTJ041604.34-240432.3    64.018088   -24.075637    2.1801    3    1    23.35
CLASHVLTJ041604.34-240949.1    64.018090   -24.163634    0.3013    3    1    23.59
CLASHVLTJ041604.36-240848.8    64.018146   -24.146897    0.5643    2    2    23.43
CLASHVLTJ041604.38-240253.7    64.018231   -24.048241    0.7326    3    1    24.01
CLASHVLTJ041604.40-241353.0    64.018326   -24.231397    0.4643    9    1    22.90
CLASHVLTJ041604.40-241157.8    64.018333   -24.199400    0.5672    3    1    21.41
CLASHVLTJ041604.43-240220.3    64.018438   -24.038983    0.4671    3    1    23.97
CLASHVLTJ041604.43-240138.6    64.018446   -24.027386    0.3971    3    1    20.95
CLASHVLTJ041604.46-240746.9    64.018573   -24.129704    0.3789    3    1    24.18
CLASHVLTJ041604.48-240302.5    64.018667   -24.050703    0.6808    2    1    23.25
CLASHVLTJ041604.48-241442.5    64.018677   -24.245139    0.7189    3    1    22.21
CLASHVLTJ041604.51-241018.4    64.018786   -24.171786    0.3011    3    1    20.67
CLASHVLTJ041604.52-240841.1    64.018846   -24.144748    0.4355    3    1    19.50
CLASHVLTJ041604.52-235821.0    64.018853   -23.972499    0.5653    3    1    22.71
CLASHVLTJ041604.56-240244.0    64.018985   -24.045564    0.7336    3    1    23.03
CLASHVLTJ041604.58-240415.0    64.019065   -24.070821    0.4111    3    1    19.24
CLASHVLTJ041604.58-235915.9    64.019088   -23.987755    0.5364    3    1    24.35
CLASHVLTJ041604.60-241256.1    64.019181   -24.215573    0.3915    2    1    23.42
CLASHVLTJ041604.61-240546.1    64.019191   -24.096133    0.3938    3    1    22.09
CLASHVLTJ041604.64-240556.5    64.019330   -24.099038    0.3962    3    1    21.21
CLASHVLTJ041604.66-241511.3    64.019437   -24.253143    0.4664    9    1    24.51
CLASHVLTJ041604.67-241340.9    64.019460   -24.228039    0.2394    3    1    21.27
CLASHVLTJ041604.68-240237.6    64.019521   -24.043790    0.4319    3    1    23.29
CLASHVLTJ041604.69-235905.5    64.019536   -23.984856    0.3946    3    1    23.30
CLASHVLTJ041604.70-235608.4    64.019580   -23.935669    0.3956    3    2    22.98
CLASHVLTJ041604.71-241356.3    64.019622   -24.232302    0.5705    3    2    21.38
CLASHVLTJ041604.72-240744.1    64.019667   -24.128905    0.3430    3    1    22.99
CLASHVLTJ041604.72-240640.3    64.019677   -24.111202    0.3428    2    1    24.55
CLASHVLTJ041604.72-240308.8    64.019678   -24.052456    0.0606    2    1    21.45
CLASHVLTJ041604.74-240624.8    64.019761   -24.106901    0.3992    2    1    22.97
CLASHVLTJ041604.76-235420.6    64.019824   -23.905722    0.4236    3    1    20.11
CLASHVLTJ041604.76-235930.1    64.019832   -23.991682    0.6032    3    1    22.49
CLASHVLTJ041604.77-240545.0    64.019860   -24.095844    0.3911    2    1    21.70
CLASHVLTJ041604.79-240459.4    64.019943   -24.083172    0.3911    2    6    9.99
CLASHVLTJ041604.82-240101.4    64.020090   -24.017067    0.4677    2    1    22.41
CLASHVLTJ041604.83-240727.8    64.020138   -24.124375    0.5676    3    2    20.77
CLASHVLTJ041604.84-240538.6    64.020148   -24.094063    0.4316    3    1    21.06
CLASHVLTJ041604.84-241028.0    64.020156   -24.174455    0.2992    3    1    18.24
CLASHVLTJ041604.85-241057.4    64.020215   -24.182606    0.2394    3    1    20.67
CLASHVLTJ041604.90-235955.2    64.020409   -23.998664    0.6318    3    1    21.58
CLASHVLTJ041604.92-240708.0    64.020491   -24.118883    0.6371    3    1    21.49
CLASHVLTJ041604.93-235527.5    64.020532   -23.924314    0.5155    3    1    20.70
CLASHVLTJ041604.93-240437.2    64.020544   -24.077013    0.4022    3    1    21.29
CLASHVLTJ041604.95-235633.7    64.020628   -23.942698    0.4216    3    1    21.19
CLASHVLTJ041604.95-240959.9    64.020637   -24.166633    0.2998    3    1    21.64
CLASHVLTJ041604.98-235406.0    64.020744   -23.901670    0.5143    3    2    20.88
CLASHVLTJ041604.99-240504.4    64.020775   -24.084547    0.3978    3    6    9.99
CLASHVLTJ041605.01-240424.0    64.020885   -24.073344    0.3945    3    1    21.51
CLASHVLTJ041605.04-240534.3    64.021005   -24.092859    0.0000    3    1    22.54
CLASHVLTJ041605.05-241514.2    64.021030   -24.253957    0.4633    3    1    20.62
CLASHVLTJ041605.09-235922.1    64.021221   -23.989468    0.2155    3    1    22.72
CLASHVLTJ041605.13-240225.8    64.021362   -24.040497    0.4039    3    1    21.99
CLASHVLTJ041605.15-240442.4    64.021452   -24.078442    2.2164    3    6    23.56
CLASHVLTJ041605.16-241443.9    64.021511   -24.245522    0.4007    3    1    20.93
CLASHVLTJ041605.17-241434.4    64.021536   -24.242878    0.7598    3    1    23.32
CLASHVLTJ041605.19-241251.5    64.021615   -24.214318    0.2988    3    1    22.37
CLASHVLTJ041605.21-240539.0    64.021719   -24.094167    0.3967    3    1    20.43
CLASHVLTJ041605.22-240424.3    64.021732   -24.073420    2.2628    2    1    24.57
CLASHVLTJ041605.22-240836.0    64.021744   -24.143340    0.3933    3    1    20.89
CLASHVLTJ041605.23-240722.3    64.021800   -24.122861    1.8299    2    1    23.64
CLASHVLTJ041605.24-240603.0    64.021829   -24.100828    0.8452    3    2    23.47
CLASHVLTJ041605.26-240613.7    64.021934   -24.103801    0.3936    3    1    21.95
CLASHVLTJ041605.28-240440.3    64.021980   -24.077856    0.4051    3    6    9.99
CLASHVLTJ041605.28-240159.8    64.021992   -24.033289    0.2074    3    1    19.43
CLASHVLTJ041605.28-240520.5    64.022012   -24.089018    0.3944    5    5    19.80
CLASHVLTJ041605.30-240457.4    64.022099   -24.082610    0.3973    3    6    23.10
CLASHVLTJ041605.31-240606.8    64.022127   -24.101877    0.3949    3    1    20.54
CLASHVLTJ041605.32-241433.0    64.022175   -24.242489    0.6393    3    1    22.95
CLASHVLTJ041605.32-240439.2    64.022187   -24.077559    5.6390    3    6    9.99
CLASHVLTJ041605.33-240506.9    64.022207   -24.085257    0.3998    3    6    22.46
CLASHVLTJ041605.33-235522.8    64.022222   -23.922992    0.6263    3    1    24.04
CLASHVLTJ041605.33-240127.5    64.022227   -24.024303    0.4453    9    1    24.31
CLASHVLTJ041605.35-240421.4    64.022278   -24.072605    0.3975    4    4    22.06
CLASHVLTJ041605.35-240906.1    64.022308   -24.151692    0.3543    3    1    21.26
CLASHVLTJ041605.36-240453.2    64.022346   -24.081442    1.6725    3    6    9.99
CLASHVLTJ041605.39-241350.5    64.022464   -24.230708    0.5703    3    1    23.13
CLASHVLTJ041605.39-240441.3    64.022469   -24.078129    0.4058    2    6    9.99
CLASHVLTJ041605.39-241446.0    64.022472   -24.246122    0.0000    3    1    17.03
CLASHVLTJ041605.41-240738.8    64.022542   -24.127443    0.3937    3    1    22.31
CLASHVLTJ041605.44-240523.3    64.022651   -24.089797    0.4063    2    2    20.82
CLASHVLTJ041605.44-241228.5    64.022671   -24.207913    0.2066    3    2    24.01
CLASHVLTJ041605.45-240428.5    64.022705   -24.074594    3.4406    9    6    9.99
CLASHVLTJ041605.48-240033.6    64.022831   -24.009322    0.3992    3    1    21.20
CLASHVLTJ041605.49-240848.1    64.022895   -24.146708    0.1626    3    1    20.54
CLASHVLTJ041605.50-240308.4    64.022916   -24.052337    0.7514    2    2    23.63
CLASHVLTJ041605.53-240438.1    64.023026   -24.077240    5.3650    9    6    9.99
CLASHVLTJ041605.53-240454.7    64.023033   -24.081873    1.6725    3    6    9.99
CLASHVLTJ041605.53-240505.4    64.023048   -24.084821    0.1987    3    6    21.17
CLASHVLTJ041605.56-240540.4    64.023148   -24.094550    0.3947    2    1    23.42
CLASHVLTJ041605.56-240448.7    64.023155   -24.080181    0.8967    3    6    9.99
CLASHVLTJ041605.56-240858.7    64.023160   -24.149629    0.0000    3    1    22.59
CLASHVLTJ041605.57-240736.1    64.023207   -24.126695    0.3901    3    1    20.62
CLASHVLTJ041605.57-240516.5    64.023224   -24.087923    0.4045    2    6    9.99
CLASHVLTJ041605.59-235630.8    64.023311   -23.941884    0.4223    3    1    23.20
CLASHVLTJ041605.60-240417.2    64.023331   -24.071437    0.7358    3    2    21.58
CLASHVLTJ041605.60-240435.6    64.023348   -24.076546    0.3932    3    6    23.00
CLASHVLTJ041605.61-240436.0    64.023354   -24.076668    0.3940    3    6    9.99
CLASHVLTJ041605.61-240453.7    64.023358   -24.081591    2.2182    3    6    23.01
CLASHVLTJ041605.61-240434.1    64.023384   -24.076134    4.1218    9    6    9.99
CLASHVLTJ041605.62-240440.1    64.023422   -24.077808    0.8565    3    6    9.99
CLASHVLTJ041605.63-240602.9    64.023465   -24.100808    0.3529    3    1    21.37
CLASHVLTJ041605.64-241158.3    64.023505   -24.199521    0.4497    3    1    22.65
CLASHVLTJ041605.66-241433.0    64.023563   -24.242501    0.3303    2    1    22.99
CLASHVLTJ041605.67-240903.2    64.023621   -24.150888    0.3532    3    1    20.43
CLASHVLTJ041605.69-241151.5    64.023695   -24.197630    0.4514    3    1    21.93
CLASHVLTJ041605.69-240442.5    64.023720   -24.078472    3.9228    9    6    9.99
CLASHVLTJ041605.70-241203.8    64.023756   -24.201051    0.5593    9    1    23.91
CLASHVLTJ041605.78-240451.3    64.024087   -24.080911    1.9614    3    6    23.86
CLASHVLTJ041605.79-241134.1    64.024142   -24.192811    0.4963    2    1    22.63
CLASHVLTJ041605.80-240256.6    64.024163   -24.049050    0.2517    2    1    23.53
CLASHVLTJ041605.80-235511.0    64.024184   -23.919720    0.2995    2    1    22.50
CLASHVLTJ041605.84-240310.9    64.024326   -24.053036    0.3971    3    1    20.38
CLASHVLTJ041605.87-240449.5    64.024452   -24.080423    0.3907    2    6    9.99
CLASHVLTJ041605.87-240827.6    64.024454   -24.141001    0.3549    2    1    23.88
CLASHVLTJ041605.87-240424.6    64.024475   -24.073496    0.8469    3    6    9.99
CLASHVLTJ041605.87-240505.3    64.024475   -24.084808    0.4058    2    6    9.99
CLASHVLTJ041605.88-240444.4    64.024490   -24.078999    0.7357    9    6    9.99
CLASHVLTJ041605.88-240451.8    64.024521   -24.081043    0.4079    3    6    9.99
CLASHVLTJ041605.89-240721.1    64.024543   -24.122519    0.3932    3    1    23.39
CLASHVLTJ041605.90-240425.1    64.024574   -24.073643    0.8467    3    6    9.99
CLASHVLTJ041605.90-240953.1    64.024575   -24.164743    0.1370    3    1    21.85
CLASHVLTJ041605.95-240424.5    64.024796   -24.073473    0.8469    3    6    9.99
CLASHVLTJ041605.99-240430.1    64.024948   -24.075018    3.4909    3    6    9.99
CLASHVLTJ041605.99-235400.8    64.024952   -23.900219    0.5138    3    1    21.28
CLASHVLTJ041605.99-240529.9    64.024963   -24.091652    0.3938    3    1    21.10
CLASHVLTJ041605.99-240419.5    64.024977   -24.072083    0.3974    3    6    20.30
CLASHVLTJ041605.99-240706.3    64.024977   -24.118408    0.3524    3    1    24.14
CLASHVLTJ041606.00-240450.4    64.024979   -24.080675    0.3872    2    6    9.99
CLASHVLTJ041606.01-240509.4    64.025024   -24.085957    0.3892    3    6    9.99
CLASHVLTJ041606.03-240005.4    64.025107   -24.001507    0.6285    9    1    23.39
CLASHVLTJ041606.04-240323.0    64.025162   -24.056381    0.3991    3    1    22.87
CLASHVLTJ041606.05-240424.9    64.025192   -24.073578    3.0773    3    6    9.99
CLASHVLTJ041606.05-240203.9    64.025209   -24.034420    0.7997    9    1    23.14
CLASHVLTJ041606.07-240254.3    64.025289   -24.048404    0.3982    2    1    22.03
CLASHVLTJ041606.08-240445.0    64.025345   -24.079165    0.4031    2    6    9.99
CLASHVLTJ041606.08-240419.9    64.025352   -24.072199    0.3978    3    6    9.99
CLASHVLTJ041606.09-235542.1    64.025370   -23.928360    0.3836    3    2    22.47
CLASHVLTJ041606.09-240649.9    64.025386   -24.113870    0.3959    3    1    20.08
CLASHVLTJ041606.11-240425.1    64.025444   -24.073648    3.1103    9    6    9.99
CLASHVLTJ041606.11-240506.3    64.025467   -24.085091    0.3923    3    6    21.34
CLASHVLTJ041606.13-240829.3    64.025541   -24.141471    0.3927    3    1    22.28
CLASHVLTJ041606.14-240510.0    64.025581   -24.086111    0.1124    3    6    9.99
CLASHVLTJ041606.14-241100.2    64.025594   -24.183398    0.2974    3    1    22.83
CLASHVLTJ041606.15-240432.1    64.025635   -24.075590    0.3929    2    6    9.99
CLASHVLTJ041606.17-241211.1    64.025707   -24.203086    0.5509    9    1    23.36
CLASHVLTJ041606.17-240503.6    64.025719   -24.084333    0.3893    2    6    9.99
CLASHVLTJ041606.21-240432.8    64.025871   -24.075781    0.3884    3    6    9.99
CLASHVLTJ041606.22-241346.5    64.025897   -24.229572    0.7087    2    1    22.37
CLASHVLTJ041606.22-240640.3    64.025929   -24.111197    0.6381    9    2    23.26
CLASHVLTJ041606.24-240437.8    64.026007   -24.077155    2.3042    3    1    24.49
CLASHVLTJ041606.24-241328.3    64.026017   -24.224534    0.5697    3    2    22.13
CLASHVLTJ041606.25-240254.9    64.026023   -24.048580    0.4029    3    1    21.10
CLASHVLTJ041606.25-235943.5    64.026033   -23.995423    0.6480    9    1    24.30
CLASHVLTJ041606.26-240149.4    64.026090   -24.030379    0.5600    2    1    22.76
CLASHVLTJ041606.27-235412.6    64.026108   -23.903495    0.4282    9    1    22.25
CLASHVLTJ041606.28-235734.3    64.026180   -23.959541    0.5390    2    1    23.09
CLASHVLTJ041606.29-240129.0    64.026200   -24.024725    0.4441    3    1    21.63
CLASHVLTJ041606.29-240433.7    64.026222   -24.076031    2.9260    3    6    9.99
CLASHVLTJ041606.29-240427.6    64.026226   -24.074330    1.6333    3    6    23.20
CLASHVLTJ041606.31-240907.5    64.026272   -24.152092    0.3949    2    1    21.65
CLASHVLTJ041606.32-235909.6    64.026318   -23.985988    0.6897    2    2    23.29
CLASHVLTJ041606.32-240436.1    64.026337   -24.076691    3.2526    9    6    9.99
CLASHVLTJ041606.36-240451.1    64.026482   -24.080875    0.7362    3    6    21.20
CLASHVLTJ041606.37-240516.7    64.026541   -24.087959    0.5372    3    6    22.64
CLASHVLTJ041606.37-235441.0    64.026551   -23.911397    0.2526    3    2    21.64
CLASHVLTJ041606.38-240706.2    64.026570   -24.118396    0.3992    2    1    22.51
CLASHVLTJ041606.39-240413.7    64.026633   -24.070476    4.1032    3    6    9.99
CLASHVLTJ041606.40-240516.4    64.026687   -24.087879    0.6967    3    6    9.99
CLASHVLTJ041606.41-240435.0    64.026704   -24.076386    0.3951    3    6    22.19
CLASHVLTJ041606.41-240446.2    64.026718   -24.079510    0.3963    2    6    9.99
CLASHVLTJ041606.48-240637.4    64.026983   -24.110377    0.3890    3    1    21.34
CLASHVLTJ041606.48-235322.2    64.026993   -23.889506    0.3932    2    1    22.67
CLASHVLTJ041606.48-240634.8    64.027003   -24.109655    0.2231    3    1    23.26
CLASHVLTJ041606.50-240953.8    64.027083   -24.164941    0.5506    3    1    21.43
CLASHVLTJ041606.51-240424.9    64.027127   -24.073572    3.9230    3    6    9.99
CLASHVLTJ041606.52-240421.7    64.027168   -24.072685    3.2185    3    6    9.99
CLASHVLTJ041606.54-240332.9    64.027260   -24.059128    0.3894    3    2    22.79
CLASHVLTJ041606.54-240416.9    64.027267   -24.071354    0.3066    3    6    9.99
CLASHVLTJ041606.55-240842.9    64.027309   -24.145245    0.3939    3    1    22.08
CLASHVLTJ041606.56-240511.8    64.027344   -24.086605    0.3924    3    6    9.99
CLASHVLTJ041606.59-240420.1    64.027466   -24.072247    3.2185    3    6    9.99
CLASHVLTJ041606.61-240422.0    64.027534   -24.072784    3.2175    3    6    24.03
CLASHVLTJ041606.62-240457.4    64.027588   -24.082603    3.9228    9    6    9.99
CLASHVLTJ041606.63-240512.3    64.027611   -24.086737    0.1125    3    6    9.99
CLASHVLTJ041606.64-240530.6    64.027647   -24.091844    0.3946    3    2    9.99
CLASHVLTJ041606.65-241123.7    64.027706   -24.189928    0.3844    3    1    21.08
CLASHVLTJ041606.65-235943.2    64.027707   -23.995323    0.3545    3    1    21.58
CLASHVLTJ041606.66-240423.3    64.027763   -24.073143    3.2175    9    6    9.99
CLASHVLTJ041606.67-240339.7    64.027801   -24.061023    0.3918    3    2    22.21
CLASHVLTJ041606.68-235500.3    64.027835   -23.916741    0.5291    9    1    24.47
CLASHVLTJ041606.68-240444.6    64.027847   -24.079067    0.3946    2    6    9.99
CLASHVLTJ041606.69-235319.6    64.027869   -23.888769    0.3125    2    1    23.07
CLASHVLTJ041606.73-240228.2    64.028039   -24.041178    0.3978    3    1    19.81
CLASHVLTJ041606.77-240345.2    64.028189   -24.062557    0.4020    2    2    23.51
CLASHVLTJ041606.79-240420.2    64.028306   -24.072275    0.3924    3    6    21.08
CLASHVLTJ041606.80-240444.4    64.028322   -24.079004    3.2526    9    6    9.99
CLASHVLTJ041606.81-240843.0    64.028361   -24.145275    0.6140    3    1    22.72
CLASHVLTJ041606.81-240458.7    64.028374   -24.082983    5.3650    9    6    9.99
CLASHVLTJ041606.81-240822.3    64.028379   -24.139514    0.2678    2    1    23.54
CLASHVLTJ041606.81-241000.5    64.028380   -24.166795    0.5501    3    1    20.62
CLASHVLTJ041606.82-240314.6    64.028398   -24.054047    0.9411    3    2    25.61
CLASHVLTJ041606.83-240520.8    64.028450   -24.089098    0.4006    3    6    9.99
CLASHVLTJ041606.83-240447.1    64.028458   -24.079748    2.2971    3    1    23.49
CLASHVLTJ041606.83-240508.4    64.028470   -24.085668    0.1124    3    6    9.99
CLASHVLTJ041606.84-240503.2    64.028488   -24.084211    0.3983    3    6    9.99
CLASHVLTJ041606.85-241421.8    64.028535   -24.239402    0.4052    3    1    22.35
CLASHVLTJ041606.87-240344.5    64.028606   -24.062353    3.0832    3    2    23.89
CLASHVLTJ041606.88-240503.3    64.028654   -24.084240    5.6390    3    6    9.99
CLASHVLTJ041606.90-240527.2    64.028763   -24.090893    0.1056    3    6    9.99
CLASHVLTJ041606.91-240121.0    64.028810   -24.022490    2.1517    9    1    24.27
CLASHVLTJ041606.92-235518.2    64.028836   -23.921729    0.2766    3    1    23.54
CLASHVLTJ041606.93-240439.3    64.028893   -24.077581    0.4022    2    6    9.99
CLASHVLTJ041606.93-240430.2    64.028895   -24.075069    0.4001    3    6    22.52
CLASHVLTJ041606.94-241126.3    64.028913   -24.190649    0.4499    3    1    21.00
CLASHVLTJ041606.94-241141.3    64.028913   -24.194816    0.5687    3    1    22.25
CLASHVLTJ041606.98-240208.2    64.029094   -24.035620    0.9032    9    2    24.23
CLASHVLTJ041607.00-235746.2    64.029162   -23.962842    0.7626    2    1    23.27
CLASHVLTJ041607.00-240424.2    64.029176   -24.073382    5.1060    3    6    9.99
CLASHVLTJ041607.01-240213.3    64.029189   -24.037032    1.4599    9    2    23.46
CLASHVLTJ041607.02-240454.6    64.029266   -24.081831    4.1218    3    6    9.99
CLASHVLTJ041607.03-240424.0    64.029274   -24.073320    5.1061    9    6    9.99
CLASHVLTJ041607.05-240447.6    64.029396   -24.079878    3.4909    3    6    9.99
CLASHVLTJ041607.06-240444.5    64.029417   -24.079023    0.4017    3    6    21.08
CLASHVLTJ041607.06-240521.8    64.029427   -24.089401    0.4025    2    6    9.99
CLASHVLTJ041607.08-240446.4    64.029518   -24.079546    0.3993    2    6    9.99
CLASHVLTJ041607.12-240509.0    64.029647   -24.085839    0.3905    3    6    9.99
CLASHVLTJ041607.12-240453.0    64.029648   -24.081383    0.3979    2    6    9.99
CLASHVLTJ041607.12-240500.4    64.029685   -24.083437    0.3969    3    6    9.99
CLASHVLTJ041607.14-240424.6    64.029755   -24.073490    0.3953    3    6    9.99
CLASHVLTJ041607.15-240659.9    64.029807   -24.116636    0.3946    3    2    20.47
CLASHVLTJ041607.16-235740.2    64.029853   -23.961168    0.6365    3    1    24.02
CLASHVLTJ041607.17-240110.6    64.029862   -24.019600    0.3446    3    1    23.61
CLASHVLTJ041607.17-241032.3    64.029868   -24.175642    0.5507    3    1    21.29
CLASHVLTJ041607.18-240516.5    64.029907   -24.087910    1.2318    3    6    9.99
CLASHVLTJ041607.18-240821.0    64.029910   -24.139155    0.6365    3    1    22.32
CLASHVLTJ041607.19-235437.5    64.029940   -23.910418    0.2536    2    1    21.98
CLASHVLTJ041607.19-240525.1    64.029955   -24.090302    2.2173    3    6    9.99
CLASHVLTJ041607.22-240922.6    64.030070   -24.156288    0.3040    3    1    20.59
CLASHVLTJ041607.23-240516.3    64.030144   -24.087854    1.2319    3    6    9.99
CLASHVLTJ041607.25-241450.1    64.030221   -24.247259    0.4634    3    1    22.31
CLASHVLTJ041607.26-240620.4    64.030246   -24.105663    0.6131    3    1    9.99
CLASHVLTJ041607.27-240459.5    64.030304   -24.083199    0.3973    3    6    9.99
CLASHVLTJ041607.29-240444.5    64.030366   -24.079015    3.1103    9    6    9.99
CLASHVLTJ041607.32-240445.2    64.030487   -24.079231    3.0773    3    6    9.99
CLASHVLTJ041607.32-240442.3    64.030503   -24.078417    0.4036    3    6    20.70
CLASHVLTJ041607.35-235517.9    64.030628   -23.921636    0.2680    3    1    22.18
CLASHVLTJ041607.38-240039.7    64.030730   -24.011022    1.0948    9    2    24.52
CLASHVLTJ041607.39-240402.0    64.030811   -24.067215    1.9894    3    6    23.96
CLASHVLTJ041607.40-240501.3    64.030821   -24.083697    5.9729    9    6    9.99
CLASHVLTJ041607.40-240457.0    64.030838   -24.082510    0.3877    3    6    9.99
CLASHVLTJ041607.41-240409.0    64.030891   -24.069155    0.3142    3    6    9.99
CLASHVLTJ041607.42-240427.6    64.030906   -24.074341    5.1060    3    6    9.99
CLASHVLTJ041607.44-240437.8    64.030997   -24.077173    3.9230    3    6    9.99
CLASHVLTJ041607.44-240442.8    64.030998   -24.078550    0.3950    3    6    9.99
CLASHVLTJ041607.45-240444.2    64.031043   -24.078941    1.6333    3    6    22.55
CLASHVLTJ041607.45-240304.0    64.031061   -24.051103    0.4012    3    1    20.56
CLASHVLTJ041607.47-240010.6    64.031112   -24.002944    0.5383    3    1    22.06
CLASHVLTJ041607.47-240520.9    64.031143   -24.089136    0.3982    3    6    23.07
CLASHVLTJ041607.49-235655.3    64.031228   -23.948687    0.1923    3    2    23.97
CLASHVLTJ041607.49-240730.9    64.031228   -24.125260    0.3550    3    2    19.58
CLASHVLTJ041607.50-240039.2    64.031237   -24.010878    0.2528    3    1    22.32
CLASHVLTJ041607.50-240451.0    64.031242   -24.080826    0.3897    2    6    9.99
CLASHVLTJ041607.50-240454.8    64.031258   -24.081892    3.4406    3    6    9.99
CLASHVLTJ041607.51-240514.5    64.031273   -24.087372    1.2324    3    6    9.99
CLASHVLTJ041607.55-235435.1    64.031457   -23.909751    0.2509    3    1    20.87
CLASHVLTJ041607.56-240524.5    64.031487   -24.090143    0.8443    3    6    9.99
CLASHVLTJ041607.56-240853.4    64.031516   -24.148163    0.4585    2    1    21.84
CLASHVLTJ041607.57-240634.1    64.031560   -24.109476    0.1291    3    1    21.28
CLASHVLTJ041607.58-240508.7    64.031604   -24.085760    1.9644    2    1    9.99
CLASHVLTJ041607.59-241311.7    64.031628   -24.219925    0.6396    3    1    21.68
CLASHVLTJ041607.59-235457.6    64.031637   -23.916008    0.3817    2    1    22.36
CLASHVLTJ041607.59-241136.9    64.031641   -24.193591    0.5660    3    1    21.66
CLASHVLTJ041607.61-241540.3    64.031720   -24.261184    0.4768    3    1    21.81
CLASHVLTJ041607.62-240002.7    64.031754   -24.000757    0.1524    3    2    20.24
CLASHVLTJ041607.63-240207.4    64.031803   -24.035381    0.4016    3    1    20.69
CLASHVLTJ041607.64-240440.1    64.031815   -24.077808    0.3953    3    6    9.99
CLASHVLTJ041607.65-240419.5    64.031858   -24.072089    0.4004    3    2    21.19
CLASHVLTJ041607.67-240205.5    64.031962   -24.034858    0.5317    3    1    21.28
CLASHVLTJ041607.67-240438.7    64.031963   -24.077417    0.3958    3    6    18.28
CLASHVLTJ041607.68-240606.1    64.031981   -24.101702    0.2670    2    1    22.01
CLASHVLTJ041607.69-240503.3    64.032028   -24.084238    5.9729    9    6    9.99
CLASHVLTJ041607.69-240532.9    64.032038   -24.092461    0.3932    3    6    20.96
CLASHVLTJ041607.70-241460.0    64.032089   -24.249991    0.3060    3    1    23.34
CLASHVLTJ041607.70-240119.2    64.032099   -24.021991    0.4445    3    2    23.62
CLASHVLTJ041607.71-235600.7    64.032115   -23.933533    0.3835    9    1    22.55
CLASHVLTJ041607.71-240048.4    64.032129   -24.013448    0.0000    3    1    17.27
CLASHVLTJ041607.72-240430.4    64.032157   -24.075108    3.2175    3    6    9.99
CLASHVLTJ041607.74-240356.8    64.032234   -24.065784    0.4037    3    6    9.99
CLASHVLTJ041607.74-241039.0    64.032242   -24.177502    0.4331    3    2    23.68
CLASHVLTJ041607.74-235706.5    64.032270   -23.951815    0.0000    3    1    18.62
CLASHVLTJ041607.75-240324.7    64.032271   -24.056860    0.3963    2    2    20.23
CLASHVLTJ041607.75-240507.6    64.032285   -24.085431    0.1126    3    6    20.66
CLASHVLTJ041607.75-240509.7    64.032312   -24.086024    1.4292    3    6    9.99
CLASHVLTJ041607.76-240429.1    64.032317   -24.074754    0.4678    3    6    21.05
CLASHVLTJ041607.76-240525.9    64.032333   -24.090530    0.0000    3    6    9.99
CLASHVLTJ041607.76-240844.3    64.032349   -24.145627    0.0984    2    1    22.55
CLASHVLTJ041607.78-240433.1    64.032396   -24.075861    0.5004    3    6    20.73
CLASHVLTJ041607.78-241107.6    64.032404   -24.185442    0.3921    9    1    23.81
CLASHVLTJ041607.78-240406.3    64.032410   -24.068414    2.0948    3    6    9.99
CLASHVLTJ041607.78-241333.3    64.032414   -24.225918    0.4223    2    1    23.96
CLASHVLTJ041607.79-240406.6    64.032444   -24.068505    2.0948    3    6    9.99
CLASHVLTJ041607.80-240522.2    64.032486   -24.089500    0.0000    2    6    9.99
CLASHVLTJ041607.80-240442.5    64.032499   -24.078480    0.3973    3    6    21.61
CLASHVLTJ041607.80-240439.1    64.032516   -24.077530    0.3960    3    6    9.99
CLASHVLTJ041607.80-240424.9    64.032521   -24.073572    0.4039    2    2    22.32
CLASHVLTJ041607.81-235558.3    64.032523   -23.932848    0.3840    2    1    23.72
CLASHVLTJ041607.82-241455.1    64.032583   -24.248652    0.6379    3    1    22.39
CLASHVLTJ041607.83-241055.2    64.032606   -24.181998    0.5364    3    1    22.86
CLASHVLTJ041607.83-240442.6    64.032638   -24.078508    2.5425    3    6    9.99
CLASHVLTJ041607.83-240407.2    64.032641   -24.068653    2.0948    9    6    9.99
CLASHVLTJ041607.84-240525.7    64.032661   -24.090479    0.3940    3    6    9.99
CLASHVLTJ041607.84-240406.0    64.032667   -24.068326    0.4022    3    6    21.27
CLASHVLTJ041607.84-240412.5    64.032684   -24.070148    0.3887    3    6    9.99
CLASHVLTJ041607.89-240623.5    64.032873   -24.106531    0.3911    3    1    20.37
CLASHVLTJ041607.89-241539.1    64.032889   -24.260857    0.3950    9    1    23.58
CLASHVLTJ041607.92-240924.8    64.032995   -24.156889    0.6122    9    1    22.80
CLASHVLTJ041607.92-240555.8    64.033001   -24.098820    0.6335    3    1    23.51
CLASHVLTJ041607.92-240427.5    64.033012   -24.074305    0.3968    2    6    9.99
CLASHVLTJ041607.93-235556.2    64.033036   -23.932275    0.5456    3    1    22.56
CLASHVLTJ041607.93-241229.1    64.033051   -24.208075    0.7717    2    1    22.29
CLASHVLTJ041607.94-235600.2    64.033095   -23.933393    0.4488    3    1    23.22
CLASHVLTJ041607.95-240347.3    64.033112   -24.063129    0.4848    3    6    9.99
CLASHVLTJ041607.95-240404.7    64.033112   -24.067963    0.4001    3    6    9.99
CLASHVLTJ041607.95-241226.2    64.033114   -24.207267    0.5668    9    1    23.38
CLASHVLTJ041607.97-241324.9    64.033221   -24.223592    0.6400    3    2    23.51
CLASHVLTJ041607.98-240713.0    64.033235   -24.120269    0.3937    3    1    22.39
CLASHVLTJ041607.98-240921.0    64.033244   -24.155826    2.1311    3    1    21.87
CLASHVLTJ041607.98-240346.7    64.033250   -24.062967    0.4846    9    6    21.51
CLASHVLTJ041608.01-241351.3    64.033363   -24.230917    0.4850    2    1    20.77
CLASHVLTJ041608.01-240808.8    64.033370   -24.135773    0.3561    3    1    22.92
CLASHVLTJ041608.03-241435.7    64.033441   -24.243255    0.3900    3    1    23.49
CLASHVLTJ041608.03-240528.1    64.033455   -24.091131    4.8484    9    6    9.99
CLASHVLTJ041608.03-240408.9    64.033463   -24.069135    0.4085    3    6    21.39
CLASHVLTJ041608.04-240900.6    64.033479   -24.150164    0.3943    3    1    20.99
CLASHVLTJ041608.05-240410.0    64.033531   -24.069450    2.0948    9    6    9.99
CLASHVLTJ041608.05-240309.9    64.033558   -24.052745    2.1372    2    1    23.17
CLASHVLTJ041608.05-240507.8    64.033562   -24.085497    0.3958    2    6    9.99
CLASHVLTJ041608.07-240459.5    64.033630   -24.083181    3.4406    3    6    9.99
CLASHVLTJ041608.08-240441.0    64.033676   -24.078066    0.3983    2    6    9.99
CLASHVLTJ041608.08-240509.1    64.033681   -24.085855    5.6390    3    6    9.99
CLASHVLTJ041608.09-240429.3    64.033691   -24.074799    4.1032    3    6    9.99
CLASHVLTJ041608.09-240632.6    64.033699   -24.109064    0.3988    5    5    19.75
CLASHVLTJ041608.10-240434.2    64.033768   -24.076159    0.3968    3    6    9.99
CLASHVLTJ041608.12-240450.0    64.033833   -24.080560    0.4014    3    6    22.81
CLASHVLTJ041608.12-241341.6    64.033834   -24.228230    0.1628    3    1    21.07
CLASHVLTJ041608.13-235710.9    64.033868   -23.953040    0.6046    3    2    23.47
CLASHVLTJ041608.14-235921.3    64.033897   -23.989238    0.3358    3    1    22.24
CLASHVLTJ041608.14-240428.5    64.033936   -24.074583    3.8710    9    6    9.99
CLASHVLTJ041608.15-240359.2    64.033954   -24.066445    3.2215    3    6    9.99
CLASHVLTJ041608.15-240448.0    64.033975   -24.079994    0.3901    3    6    23.84
CLASHVLTJ041608.18-240033.0    64.034083   -24.009155    0.5485    3    1    21.93
CLASHVLTJ041608.18-240400.4    64.034101   -24.066789    0.4039    3    6    20.90
CLASHVLTJ041608.18-240352.9    64.034103   -24.064707    0.4015    2    6    9.99
CLASHVLTJ041608.21-240425.8    64.034188   -24.073838    0.3918    3    1    22.06
CLASHVLTJ041608.21-240401.4    64.034190   -24.067067    0.3978    3    6    9.99
CLASHVLTJ041608.21-240233.3    64.034214   -24.042596    2.8138    9    1    24.03
CLASHVLTJ041608.22-240357.6    64.034241   -24.066010    1.0054    3    6    9.99
CLASHVLTJ041608.22-240359.4    64.034249   -24.066510    3.2215    3    6    9.99
CLASHVLTJ041608.23-240442.5    64.034309   -24.078470    0.3966    3    6    9.99
CLASHVLTJ041608.23-240443.8    64.034309   -24.078838    0.3972    2    6    9.99
CLASHVLTJ041608.24-240022.7    64.034338   -24.006317    0.4001    3    2    21.36
CLASHVLTJ041608.25-240229.5    64.034363   -24.041525    0.4013    2    1    21.43
CLASHVLTJ041608.26-240431.3    64.034401   -24.075369    0.3972    3    6    9.99
CLASHVLTJ041608.27-240404.7    64.034458   -24.067967    0.4068    3    6    23.07
CLASHVLTJ041608.27-240400.8    64.034473   -24.066892    3.2215    3    6    9.99
CLASHVLTJ041608.31-235448.1    64.034613   -23.913357    0.3547    2    1    23.06
CLASHVLTJ041608.33-240233.2    64.034693   -24.042561    0.3959    3    1    22.17
CLASHVLTJ041608.33-240442.1    64.034714   -24.078363    0.3968    2    6    9.99
CLASHVLTJ041608.33-240417.6    64.034727   -24.071557    0.4010    3    6    19.90
CLASHVLTJ041608.34-241335.5    64.034736   -24.226521    0.2977    3    1    20.44
CLASHVLTJ041608.34-240411.3    64.034737   -24.069810    0.4012    3    6    20.62
CLASHVLTJ041608.34-241300.4    64.034763   -24.216781    0.2991    2    1    23.30
CLASHVLTJ041608.35-241250.4    64.034792   -24.213988    0.2402    2    1    22.80
CLASHVLTJ041608.35-240346.2    64.034806   -24.062821    0.3887    3    6    22.36
CLASHVLTJ041608.36-240807.4    64.034816   -24.135383    0.3984    3    1    21.35
CLASHVLTJ041608.36-240355.3    64.034836   -24.065357    0.0000    3    6    9.99
CLASHVLTJ041608.37-235949.2    64.034888   -23.997007    0.3068    3    1    23.49
CLASHVLTJ041608.38-240406.2    64.034935   -24.068380    0.4006    3    6    9.99
CLASHVLTJ041608.42-240507.9    64.035080   -24.085516    5.3650    9    6    9.99
CLASHVLTJ041608.44-240404.5    64.035166   -24.067920    3.2215    9    6    9.99
CLASHVLTJ041608.44-240415.6    64.035187   -24.070990    1.9894    3    6    9.99
CLASHVLTJ041608.45-240407.5    64.035196   -24.068750    0.4017    3    6    21.49
CLASHVLTJ041608.45-240438.1    64.035203   -24.077240    0.4024    3    6    20.96
CLASHVLTJ041608.45-240353.0    64.035225   -24.064732    3.2922    3    6    9.99
CLASHVLTJ041608.47-240511.1    64.035294   -24.086424    0.2669    3    6    9.99
CLASHVLTJ041608.47-240838.1    64.035302   -24.143910    0.2679    3    1    21.97
CLASHVLTJ041608.51-240504.9    64.035439   -24.084681    4.1218    3    6    9.99
CLASHVLTJ041608.51-240404.5    64.035462   -24.067911    0.4006    3    6    20.86
CLASHVLTJ041608.52-235935.7    64.035484   -23.993253    0.3977    3    1    22.72
CLASHVLTJ041608.54-241322.7    64.035592   -24.222984    0.3887    2    1    21.66
CLASHVLTJ041608.56-240345.8    64.035660   -24.062729    1.3029    9    6    9.99
CLASHVLTJ041608.56-240355.3    64.035667   -24.065372    0.0000    3    6    9.99
CLASHVLTJ041608.56-240447.7    64.035670   -24.079906    2.5425    3    6    9.99
CLASHVLTJ041608.56-240514.8    64.035683   -24.087446    0.9673    3    6    9.99
CLASHVLTJ041608.57-240405.1    64.035713   -24.068085    0.4003    3    6    9.99
CLASHVLTJ041608.58-240410.8    64.035734   -24.069674    0.3996    3    6    20.84
CLASHVLTJ041608.59-240644.2    64.035797   -24.112280    0.3787    2    1    23.37
CLASHVLTJ041608.59-240452.7    64.035805   -24.081297    1.6333    3    6    22.92
CLASHVLTJ041608.61-241030.4    64.035874   -24.175113    0.4216    3    1    9.99
CLASHVLTJ041608.62-235618.9    64.035909   -23.938591    0.1522    3    1    18.92
CLASHVLTJ041608.64-240406.5    64.036011   -24.068474    0.4014    2    6    9.99
CLASHVLTJ041608.64-240508.0    64.036018   -24.085567    0.3554    3    6    9.99
CLASHVLTJ041608.64-235659.0    64.036021   -23.949736    0.4496    3    1    23.58
CLASHVLTJ041608.65-240942.5    64.036053   -24.161818    0.0000    3    1    21.50
CLASHVLTJ041608.68-240249.6    64.036183   -24.047116    0.4223    9    1    24.51
CLASHVLTJ041608.70-240402.9    64.036243   -24.067479    0.9391    3    6    9.99
CLASHVLTJ041608.71-240325.7    64.036285   -24.057136    0.3996    3    1    20.30
CLASHVLTJ041608.72-240260.0    64.036348   -24.049989    2.7568    3    2    24.28
CLASHVLTJ041608.74-240347.1    64.036423   -24.063091    0.5659    3    6    9.99
CLASHVLTJ041608.74-240947.8    64.036431   -24.163271    0.6149    3    1    22.91
CLASHVLTJ041608.76-240401.3    64.036507   -24.067028    0.9397    3    6    9.99
CLASHVLTJ041608.79-240402.2    64.036621   -24.067266    0.9397    3    6    9.99
CLASHVLTJ041608.79-240656.1    64.036630   -24.115576    0.4035    2    1    23.41
CLASHVLTJ041608.79-240435.6    64.036644   -24.076569    0.6595    9    6    9.99
CLASHVLTJ041608.81-240825.8    64.036700   -24.140507    0.4658    2    1    24.44
CLASHVLTJ041608.81-240501.9    64.036707   -24.083874    2.2943    2    6    25.34
CLASHVLTJ041608.83-240420.1    64.036789   -24.072247    0.3930    3    6    21.93
CLASHVLTJ041608.83-240709.2    64.036789   -24.119216    0.5636    3    1    23.74
CLASHVLTJ041608.84-240925.8    64.036819   -24.157175    2.1915    3    1    23.87
CLASHVLTJ041608.84-240402.8    64.036843   -24.067457    0.9397    3    6    9.99
CLASHVLTJ041608.85-240450.4    64.036865   -24.080660    0.4032    3    6    19.67
CLASHVLTJ041608.85-240205.7    64.036873   -24.034912    0.5275    3    1    20.91
CLASHVLTJ041608.89-240425.5    64.037032   -24.073761    0.1533    3    6    21.24
CLASHVLTJ041608.89-241258.9    64.037057   -24.216370    0.4000    2    2    23.79
CLASHVLTJ041608.90-240746.9    64.037085   -24.129697    0.5654    3    1    21.84
CLASHVLTJ041608.92-240349.2    64.037150   -24.063658    0.5376    3    6    21.63
CLASHVLTJ041608.92-235403.7    64.037168   -23.901026    0.5148    3    2    22.60
CLASHVLTJ041608.93-241405.1    64.037192   -24.234758    0.3942    2    1    23.14
CLASHVLTJ041608.97-240016.2    64.037382   -24.004499    0.3524    3    1    22.84
CLASHVLTJ041608.98-240607.0    64.037432   -24.101947    0.3994    3    1    20.79
CLASHVLTJ041608.99-240501.2    64.037469   -24.083657    3.4909    3    6    9.99
CLASHVLTJ041609.00-240357.6    64.037483   -24.065996    0.3998    2    6    9.99
CLASHVLTJ041609.00-240446.6    64.037506   -24.079622    0.3925    3    6    9.99
CLASHVLTJ041609.02-240422.0    64.037567   -24.072773    0.4062    3    6    9.99
CLASHVLTJ041609.03-240359.1    64.037606   -24.066423    0.3980    3    6    21.09
CLASHVLTJ041609.03-240449.7    64.037636   -24.080471    2.2799    9    6    9.99
CLASHVLTJ041609.04-240338.7    64.037674   -24.060753    3.6065    9    6    9.99
CLASHVLTJ041609.05-240243.2    64.037695   -24.045344    1.0357    3    2    23.56
CLASHVLTJ041609.05-240456.6    64.037720   -24.082384    3.0773    3    6    9.99
CLASHVLTJ041609.05-235704.7    64.037722   -23.951310    0.4498    2    2    24.54
CLASHVLTJ041609.05-241258.6    64.037726   -24.216271    0.4651    3    1    20.20
CLASHVLTJ041609.06-240945.8    64.037749   -24.162721    0.2698    3    1    19.07
CLASHVLTJ041609.07-240408.3    64.037774   -24.068974    0.0557    2    1    21.78
CLASHVLTJ041609.07-240358.3    64.037790   -24.066188    0.3849    3    6    9.99
CLASHVLTJ041609.08-240320.1    64.037813   -24.055585    0.3932    3    1    20.58
CLASHVLTJ041609.08-240537.6    64.037829   -24.093782    0.3930    3    1    21.52
CLASHVLTJ041609.10-240647.4    64.037925   -24.113177    0.4035    3    1    21.16
CLASHVLTJ041609.11-240459.2    64.037940   -24.083103    0.7100    3    6    22.79
CLASHVLTJ041609.11-240258.9    64.037944   -24.049699    0.3996    3    1    21.01
CLASHVLTJ041609.11-240616.8    64.037957   -24.104679    0.3987    3    1    21.91
CLASHVLTJ041609.12-235730.3    64.038021   -23.958411    0.3974    3    1    23.20
CLASHVLTJ041609.13-241353.8    64.038040   -24.231624    0.3887    3    1    22.78
CLASHVLTJ041609.14-240456.7    64.038073   -24.082404    3.1103    9    6    9.99
CLASHVLTJ041609.14-240402.9    64.038089   -24.067479    0.4003    3    6    18.19
CLASHVLTJ041609.14-241029.4    64.038102   -24.174836    0.4226    3    1    9.99
CLASHVLTJ041609.16-240347.2    64.038152   -24.063122    0.3973    3    6    22.43
CLASHVLTJ041609.16-240027.2    64.038184   -24.007545    0.0000    3    1    20.18
CLASHVLTJ041609.17-240444.3    64.038200   -24.078976    0.3912    2    6    9.99
CLASHVLTJ041609.17-240418.3    64.038228   -24.071761    0.3956    3    6    20.74
CLASHVLTJ041609.18-241423.3    64.038270   -24.239802    0.2069    2    1    23.00
CLASHVLTJ041609.19-240236.2    64.038293   -24.043389    0.2475    3    1    22.42
CLASHVLTJ041609.19-240411.0    64.038301   -24.069728    1.0054    3    6    9.99
CLASHVLTJ041609.22-240211.4    64.038402   -24.036491    1.0633    3    2    24.27
CLASHVLTJ041609.23-235315.9    64.038446   -23.887742    0.3473    2    1    23.53
CLASHVLTJ041609.24-240357.5    64.038515   -24.065965    3.2922    3    6    9.99
CLASHVLTJ041609.25-240343.5    64.038525   -24.062081    0.4053    3    6    21.11
CLASHVLTJ041609.25-240349.7    64.038528   -24.063803    0.4841    3    6    9.99
CLASHVLTJ041609.27-240627.1    64.038611   -24.107521    0.3935    2    1    22.91
CLASHVLTJ041609.28-240643.8    64.038677   -24.112178    0.3896    2    1    22.74
CLASHVLTJ041609.29-235426.0    64.038720   -23.907213    0.4071    3    1    23.38
CLASHVLTJ041609.29-240358.0    64.038722   -24.066112    0.4062    3    6    20.86
CLASHVLTJ041609.30-235744.2    64.038749   -23.962279    0.3959    2    1    23.24
CLASHVLTJ041609.30-240613.2    64.038751   -24.103654    0.2981    3    1    20.74
CLASHVLTJ041609.31-240412.2    64.038773   -24.070063    1.0054    3    6    9.99
CLASHVLTJ041609.31-240414.6    64.038780   -24.070721    0.3992    3    6    9.99
CLASHVLTJ041609.31-235635.6    64.038790   -23.943224    0.5428    3    1    23.48
CLASHVLTJ041609.31-240630.8    64.038806   -24.108549    0.4637    3    1    23.43
CLASHVLTJ041609.33-241425.0    64.038857   -24.240290    0.2079    3    1    20.83
CLASHVLTJ041609.33-240349.0    64.038879   -24.063610    0.4834    3    6    9.99
CLASHVLTJ041609.33-240215.8    64.038892   -24.037730    0.3921    3    1    20.14
CLASHVLTJ041609.34-235510.0    64.038911   -23.919433    0.4495    2    1    22.73
CLASHVLTJ041609.36-241412.2    64.038988   -24.236714    0.3951    3    1    19.86
CLASHVLTJ041609.37-240627.1    64.039029   -24.107523    0.8444    3    2    22.96
CLASHVLTJ041609.41-240659.7    64.039191   -24.116574    0.3987    2    1    22.95
CLASHVLTJ041609.41-235405.5    64.039192   -23.901523    0.5157    2    1    22.62
CLASHVLTJ041609.42-240413.4    64.039245   -24.070383    1.0054    3    6    9.99
CLASHVLTJ041609.44-240436.6    64.039342   -24.076821    0.4000    3    6    19.54
CLASHVLTJ041609.46-240254.2    64.039432   -24.048392    0.4071    3    1    21.06
CLASHVLTJ041609.46-240331.9    64.039434   -24.058860    3.2880    9    6    24.79
CLASHVLTJ041609.47-240409.6    64.039443   -24.069320    0.4067    3    6    20.39
CLASHVLTJ041609.50-240401.6    64.039597   -24.067123    0.3985    3    6    9.99
CLASHVLTJ041609.53-240443.9    64.039688   -24.078869    3.2210    9    6    9.99
CLASHVLTJ041609.54-235414.5    64.039745   -23.904037    2.6294    9    1    9.99
CLASHVLTJ041609.56-240347.1    64.039818   -24.063097    2.0904    2    6    9.99
CLASHVLTJ041609.56-235411.5    64.039830   -23.903193    0.5137    3    1    20.79
CLASHVLTJ041609.58-240405.9    64.039902   -24.068300    0.3938    2    6    9.99
CLASHVLTJ041609.59-235646.2    64.039966   -23.946172    0.3954    3    1    23.94
CLASHVLTJ041609.61-240444.8    64.040039   -24.079107    5.1070    9    6    9.99
CLASHVLTJ041609.61-240400.2    64.040054   -24.066723    3.2882    3    6    9.99
CLASHVLTJ041609.62-240357.4    64.040079   -24.065954    0.3950    3    6    19.15
CLASHVLTJ041609.63-240449.1    64.040123   -24.080303    4.1032    3    6    9.99
CLASHVLTJ041609.63-240938.0    64.040136   -24.160554    0.2993    3    1    20.80
CLASHVLTJ041609.64-240447.6    64.040169   -24.079876    3.8710    9    6    9.99
CLASHVLTJ041609.67-240602.3    64.040275   -24.100650    0.2668    3    1    21.24
CLASHVLTJ041609.68-240427.9    64.040352   -24.074421    0.4121    2    6    9.99
CLASHVLTJ041609.72-240358.7    64.040489   -24.066295    2.2669    2    1    9.99
CLASHVLTJ041609.72-240442.2    64.040497   -24.078400    3.9663    9    6    9.99
CLASHVLTJ041609.73-240442.7    64.040543   -24.078533    3.9629    3    6    9.99
CLASHVLTJ041609.74-240348.7    64.040564   -24.063518    0.7712    3    6    9.99
CLASHVLTJ041609.76-240348.9    64.040664   -24.063586    2.0872    2    6    9.99
CLASHVLTJ041609.79-240800.3    64.040774   -24.133420    0.3438    3    1    19.83
CLASHVLTJ041609.80-241409.2    64.040847   -24.235883    0.4059    3    1    21.85
CLASHVLTJ041609.81-240411.0    64.040894   -24.069735    0.3917    3    6    9.99
CLASHVLTJ041609.81-240428.6    64.040894   -24.074602    0.4027    2    6    9.99
CLASHVLTJ041609.82-240323.5    64.040906   -24.056518    2.2216    2    6    24.49
CLASHVLTJ041609.82-240337.4    64.040929   -24.060383    0.3992    3    6    21.16
CLASHVLTJ041609.83-235411.4    64.040953   -23.903173    0.7056    3    2    22.34
CLASHVLTJ041609.84-240051.4    64.041017   -24.014281    0.5605    9    1    24.05
CLASHVLTJ041609.85-235939.1    64.041060   -23.994207    0.3961    9    1    24.46
CLASHVLTJ041609.86-240347.1    64.041077   -24.063093    2.0905    9    6    9.99
CLASHVLTJ041609.87-240342.7    64.041107   -24.061866    1.8950    3    6    9.99
CLASHVLTJ041609.87-241353.3    64.041128   -24.231481    0.6415    3    1    22.94
CLASHVLTJ041609.87-235432.8    64.041133   -23.909105    0.3545    3    1    20.35
CLASHVLTJ041609.88-240338.3    64.041176   -24.060644    0.7328    3    6    9.99
CLASHVLTJ041609.90-240416.0    64.041260   -24.071123    0.9397    3    6    9.99
CLASHVLTJ041609.91-240148.8    64.041293   -24.030221    0.2844    2    1    23.37
CLASHVLTJ041609.91-240416.8    64.041307   -24.071338    0.3990    3    6    20.31
CLASHVLTJ041609.92-240152.4    64.041348   -24.031211    0.4011    3    1    20.86
CLASHVLTJ041609.93-240348.2    64.041378   -24.063394    0.7712    3    6    21.67
CLASHVLTJ041609.93-240207.2    64.041385   -24.035330    0.3975    2    1    22.83
CLASHVLTJ041609.96-235416.2    64.041499   -23.904490    0.2991    2    1    21.88
CLASHVLTJ041609.96-240436.6    64.041504   -24.076824    0.7095    3    6    9.99
CLASHVLTJ041609.97-240336.0    64.041550   -24.059998    3.2882    9    6    9.99
CLASHVLTJ041609.99-240343.5    64.041618   -24.062077    1.8955    9    6    9.99
CLASHVLTJ041610.00-241515.2    64.041672   -24.254227    0.3937    9    2    23.87
CLASHVLTJ041610.02-240256.2    64.041736   -24.048948    0.0000    2    1    23.11
CLASHVLTJ041610.04-240346.2    64.041824   -24.062822    0.3949    3    6    9.99
CLASHVLTJ041610.04-240432.9    64.041849   -24.075809    1.9894    3    6    23.86
CLASHVLTJ041610.05-241320.9    64.041857   -24.222460    0.3048    3    2    22.23
CLASHVLTJ041610.05-240435.5    64.041862   -24.076536    0.3993    2    6    9.99
CLASHVLTJ041610.05-241338.0    64.041881   -24.227220    0.6420    3    1    23.06
CLASHVLTJ041610.06-241543.7    64.041928   -24.262141    0.7231    3    1    21.95
CLASHVLTJ041610.10-240859.4    64.042100   -24.149821    0.3326    3    1    21.93
CLASHVLTJ041610.11-240409.0    64.042114   -24.069176    0.3986    3    6    9.99
CLASHVLTJ041610.12-235750.1    64.042161   -23.963925    0.5611    3    1    23.24
CLASHVLTJ041610.12-240617.6    64.042168   -24.104890    0.3035    3    1    22.65
CLASHVLTJ041610.16-235352.3    64.042319   -23.897855    0.7609    3    1    23.06
CLASHVLTJ041610.16-240731.1    64.042354   -24.125313    0.4357    3    1    21.48
CLASHVLTJ041610.17-235947.0    64.042364   -23.996383    0.3927    3    1    22.85
CLASHVLTJ041610.18-240204.4    64.042433   -24.034569    0.5262    3    1    21.32
CLASHVLTJ041610.19-240421.2    64.042442   -24.072557    0.7322    3    6    9.99
CLASHVLTJ041610.19-240428.8    64.042450   -24.074656    0.4034    3    6    9.99
CLASHVLTJ041610.20-240409.2    64.042511   -24.069230    0.3995    3    6    20.25
CLASHVLTJ041610.21-240347.7    64.042548   -24.063263    0.4023    3    6    9.99
CLASHVLTJ041610.24-240354.5    64.042662   -24.065135    0.3938    3    6    21.35
CLASHVLTJ041610.26-240422.9    64.042760   -24.073032    0.4059    3    6    21.14
CLASHVLTJ041610.27-240140.4    64.042791   -24.027899    0.0000    3    1    21.29
CLASHVLTJ041610.28-240344.0    64.042852   -24.062225    0.3945    3    6    21.89
CLASHVLTJ041610.29-240409.4    64.042870   -24.069275    0.4003    3    6    9.99
CLASHVLTJ041610.29-235353.5    64.042884   -23.898196    0.2673    3    1    23.42
CLASHVLTJ041610.30-241320.7    64.042919   -24.222412    0.3060    3    1    22.19
CLASHVLTJ041610.30-235310.3    64.042933   -23.886186    0.3125    2    1    22.28
CLASHVLTJ041610.31-240325.9    64.042946   -24.057184    6.1452    9    6    9.99
CLASHVLTJ041610.31-240230.3    64.042976   -24.041737    0.4000    3    1    21.46
CLASHVLTJ041610.33-240627.5    64.043025   -24.107642    0.3065    3    1    21.89
CLASHVLTJ041610.33-240346.9    64.043030   -24.063036    1.8950    3    6    9.99
CLASHVLTJ041610.34-241535.2    64.043067   -24.259773    0.4356    3    2    23.05
CLASHVLTJ041610.40-240521.4    64.043317   -24.089269    0.4009    3    1    20.38
CLASHVLTJ041610.40-235408.1    64.043337   -23.902256    0.3123    3    1    19.23
CLASHVLTJ041610.41-235958.6    64.043363   -23.999617    0.4427    3    1    22.28
CLASHVLTJ041610.41-235326.7    64.043370   -23.890738    2.2102    2    1    22.94
CLASHVLTJ041610.44-240144.0    64.043481   -24.028893    0.7609    3    1    23.20
CLASHVLTJ041610.46-240313.0    64.043570   -24.053619    0.6328    3    1    22.98
CLASHVLTJ041610.46-240332.4    64.043571   -24.059002    6.1450    9    6    9.99
CLASHVLTJ041610.48-240921.6    64.043672   -24.156007    0.3321    3    1    22.95
CLASHVLTJ041610.48-240424.0    64.043678   -24.073341    0.4012    3    6    9.99
CLASHVLTJ041610.49-240351.9    64.043709   -24.064411    3.6065    9    6    9.99
CLASHVLTJ041610.49-240754.0    64.043726   -24.131680    0.4384    2    1    23.35
CLASHVLTJ041610.50-240538.4    64.043752   -24.094003    0.4368    3    1    21.64
CLASHVLTJ041610.51-240726.7    64.043806   -24.124096    0.3986    3    1    21.53
CLASHVLTJ041610.51-240442.9    64.043807   -24.078595    0.4000    4    4    20.57
CLASHVLTJ041610.56-240441.3    64.043999   -24.078129    0.4005    4    4    9.99
CLASHVLTJ041610.57-240357.9    64.044043   -24.066077    0.3958    3    6    21.76
CLASHVLTJ041610.57-240304.6    64.044046   -24.051275    0.3930    4    4    22.24
CLASHVLTJ041610.59-240458.3    64.044111   -24.082871    0.4007    3    1    22.60
CLASHVLTJ041610.59-240427.8    64.044117   -24.074392    0.7093    3    6    21.32
CLASHVLTJ041610.59-240359.5    64.044120   -24.066524    0.3910    3    6    21.02
CLASHVLTJ041610.59-240351.6    64.044128   -24.064339    0.4052    2    6    9.99
CLASHVLTJ041610.61-240407.4    64.044189   -24.068714    0.4071    3    6    9.99
CLASHVLTJ041610.61-240818.4    64.044226   -24.138443    0.1768    2    1    23.50
CLASHVLTJ041610.62-240849.0    64.044232   -24.146932    0.3960    3    1    22.15
CLASHVLTJ041610.62-241452.7    64.044248   -24.247979    0.3051    3    2    21.92
CLASHVLTJ041610.65-240543.1    64.044373   -24.095315    0.5698    3    1    21.78
CLASHVLTJ041610.65-240951.1    64.044378   -24.164194    0.3456    3    1    19.71
CLASHVLTJ041610.66-240401.2    64.044411   -24.067011    0.3993    2    6    9.99
CLASHVLTJ041610.66-241217.5    64.044436   -24.204852    0.7512    3    1    22.68
CLASHVLTJ041610.68-235924.7    64.044488   -23.990186    0.4668    3    1    21.13
CLASHVLTJ041610.69-241405.1    64.044542   -24.234755    0.5714    2    1    23.68
CLASHVLTJ041610.69-240419.5    64.044550   -24.072078    2.2073    2    1    24.17
CLASHVLTJ041610.70-241211.3    64.044569   -24.203149    0.3911    2    1    23.66
CLASHVLTJ041610.73-235652.1    64.044696   -23.947818    0.1534    9    2    22.64
CLASHVLTJ041610.74-240411.3    64.044769   -24.069818    0.4032    2    6    9.99
CLASHVLTJ041610.75-240717.5    64.044799   -24.121525    0.3040    3    1    24.07
CLASHVLTJ041610.75-240401.5    64.044808   -24.067072    0.3978    3    6    21.13
CLASHVLTJ041610.76-240408.7    64.044823   -24.069094    0.4031    3    6    9.99
CLASHVLTJ041610.76-235314.3    64.044836   -23.887314    0.5906    3    1    22.29
CLASHVLTJ041610.76-240424.7    64.044849   -24.073522    0.4023    3    6    19.43
CLASHVLTJ041610.77-240327.8    64.044857   -24.057736    2.8109    3    1    23.53
CLASHVLTJ041610.79-240239.1    64.044976   -24.044188    0.3964    3    1    20.11
CLASHVLTJ041610.81-235827.4    64.045022   -23.974279    0.1359    3    1    22.87
CLASHVLTJ041610.83-240420.4    64.045105   -24.072336    3.2882    3    6    9.99
CLASHVLTJ041610.84-240417.3    64.045151   -24.071461    0.3953    3    6    9.99
CLASHVLTJ041610.84-235714.4    64.045171   -23.953989    0.5950    3    1    22.99
CLASHVLTJ041610.85-240100.3    64.045190   -24.016761    0.8078    2    2    24.19
CLASHVLTJ041610.85-240343.7    64.045193   -24.062129    0.4048    3    6    20.28
CLASHVLTJ041610.86-240948.7    64.045252   -24.163531    0.4607    3    2    22.70
CLASHVLTJ041610.87-240346.0    64.045273   -24.062767    3.2882    3    6    9.99
CLASHVLTJ041610.89-240421.1    64.045364   -24.072535    3.2889    3    6    9.99
CLASHVLTJ041610.92-240421.6    64.045509   -24.072674    3.2890    3    6    9.99
CLASHVLTJ041610.96-240419.3    64.045654   -24.072020    0.3965    3    6    9.99
CLASHVLTJ041610.96-240618.8    64.045665   -24.105219    0.3035    3    1    21.32
CLASHVLTJ041610.97-240046.4    64.045697   -24.012896    0.4426    3    1    23.27
CLASHVLTJ041610.97-240953.7    64.045700   -24.164915    0.3462    3    1    21.25
CLASHVLTJ041610.98-241329.6    64.045761   -24.224882    0.4508    3    1    22.63
CLASHVLTJ041611.00-240202.9    64.045817   -24.034144    0.3951    3    1    21.97
CLASHVLTJ041611.00-240332.4    64.045826   -24.058995    0.3976    3    1    21.98
CLASHVLTJ041611.07-241304.2    64.046113   -24.217833    0.3878    3    1    21.07
CLASHVLTJ041611.07-240350.2    64.046115   -24.063951    0.3972    3    6    22.32
CLASHVLTJ041611.09-240419.1    64.046188   -24.071966    1.1227    3    6    9.99
CLASHVLTJ041611.12-240728.7    64.046317   -24.124650    0.3953    2    1    23.19
CLASHVLTJ041611.13-240514.8    64.046361   -24.087443    0.4066    3    1    21.58
CLASHVLTJ041611.13-240401.5    64.046378   -24.067081    0.3972    3    6    9.99
CLASHVLTJ041611.13-240420.0    64.046394   -24.072224    1.1227    3    6    9.99
CLASHVLTJ041611.15-240337.4    64.046457   -24.060400    3.2355    3    6    25.62
CLASHVLTJ041611.17-235405.4    64.046522   -23.901489    0.3129    3    1    20.98
CLASHVLTJ041611.22-240351.1    64.046746   -24.064207    0.3886    2    6    23.51
CLASHVLTJ041611.27-240338.9    64.046950   -24.060803    3.2350    3    6    9.99
CLASHVLTJ041611.26-235845.8    64.046931   -23.979381    0.2587    3    1    23.71
CLASHVLTJ041611.30-241104.8    64.047074   -24.184672    0.3901    3    2    23.10
CLASHVLTJ041611.34-240347.7    64.047253   -24.063252    0.5277    3    6    21.22
CLASHVLTJ041611.36-235319.2    64.047336   -23.888678    0.2994    3    1    22.62
CLASHVLTJ041611.36-235604.9    64.047343   -23.934703    0.3956    3    2    21.80
CLASHVLTJ041611.40-235336.0    64.047506   -23.893340    0.2867    9    1    23.85
CLASHVLTJ041611.41-240408.0    64.047546   -24.068892    1.8950    3    6    9.99
CLASHVLTJ041611.42-240005.0    64.047596   -24.001400    0.4682    3    1    22.29
CLASHVLTJ041611.44-240024.8    64.047656   -24.006897    0.1535    3    1    18.03
CLASHVLTJ041611.44-240317.7    64.047666   -24.054914    0.3060    2    1    22.90
CLASHVLTJ041611.45-240622.1    64.047728   -24.106132    0.6723    9    2    24.22
CLASHVLTJ041611.47-240412.5    64.047798   -24.070137    3.6065    9    6    9.99
CLASHVLTJ041611.48-240501.8    64.047820   -24.083837    0.3943    2    1    22.63
CLASHVLTJ041611.48-240234.3    64.047852   -24.042872    1.0343    9    2    24.85
CLASHVLTJ041611.48-240343.4    64.047852   -24.062069    6.1450    9    6    9.99
CLASHVLTJ041611.51-240550.8    64.047961   -24.097442    0.7346    2    1    22.51
CLASHVLTJ041611.52-240344.2    64.048004   -24.062288    6.1465    9    6    9.99
CLASHVLTJ041611.56-240344.6    64.048180   -24.062401    6.1457    9    6    9.99
CLASHVLTJ041611.57-235320.6    64.048226   -23.889066    0.5415    3    1    23.45
CLASHVLTJ041611.57-240753.5    64.048227   -24.131529    0.4353    3    2    22.17
CLASHVLTJ041611.61-240714.8    64.048366   -24.120787    0.4342    3    1    19.76
CLASHVLTJ041611.63-241122.6    64.048466   -24.189620    0.6385    3    1    22.41
CLASHVLTJ041611.64-240543.3    64.048483   -24.095365    0.4040    2    1    22.59
CLASHVLTJ041611.65-240356.5    64.048548   -24.065707    0.4055    3    6    20.03
CLASHVLTJ041611.66-240638.5    64.048590   -24.110698    0.4667    3    1    21.75
CLASHVLTJ041611.69-240352.5    64.048702   -24.064575    0.4015    3    6    21.04
CLASHVLTJ041611.69-240354.4    64.048710   -24.065109    0.3907    3    6    20.42
CLASHVLTJ041611.70-235524.2    64.048729   -23.923381    0.3352    3    1    23.12
CLASHVLTJ041611.70-235347.1    64.048747   -23.896426    0.2532    3    1    23.35
CLASHVLTJ041611.72-240514.4    64.048845   -24.087323    2.2068    2    1    9.99
CLASHVLTJ041611.72-241343.2    64.048846   -24.228656    0.6690    9    1    24.28
CLASHVLTJ041611.75-240649.6    64.048960   -24.113776    0.2700    2    1    22.63
CLASHVLTJ041611.75-235927.4    64.048973   -23.990945    0.7097    9    1    22.93
CLASHVLTJ041611.76-240308.2    64.048986   -24.052273    0.4054    3    1    20.74
CLASHVLTJ041611.78-241332.0    64.049064   -24.225557    0.3908    3    1    21.64
CLASHVLTJ041611.78-240346.3    64.049080   -24.062864    3.2386    9    6    9.99
CLASHVLTJ041611.80-240358.2    64.049171   -24.066160    0.4040    2    6    9.99
CLASHVLTJ041611.82-240405.4    64.049232   -24.068171    3.2890    3    6    9.99
CLASHVLTJ041611.83-240953.0    64.049295   -24.164713    0.5498    3    2    23.85
CLASHVLTJ041611.83-235726.5    64.049301   -23.957369    0.2078    3    1    21.76
CLASHVLTJ041611.89-240228.3    64.049535   -24.041204    1.0352    3    2    22.09
CLASHVLTJ041611.89-241424.7    64.049552   -24.240204    0.2997    3    1    21.56
CLASHVLTJ041611.89-240347.7    64.049553   -24.063263    3.2351    9    6    9.99
CLASHVLTJ041611.90-240311.3    64.049580   -24.053134    0.4014    2    1    21.98
CLASHVLTJ041611.97-235708.7    64.049874   -23.952418    0.2692    3    1    22.10
CLASHVLTJ041611.99-240842.1    64.049972   -24.145027    0.3055    3    2    22.82
CLASHVLTJ041611.99-240606.7    64.049977   -24.101865    0.3927    3    1    20.30
CLASHVLTJ041612.00-240059.0    64.049987   -24.016388    0.4446    3    1    22.83
CLASHVLTJ041612.01-241445.2    64.050041   -24.245898    0.7943    3    1    22.50
CLASHVLTJ041612.01-240145.1    64.050048   -24.029202    0.3675    2    1    22.36
CLASHVLTJ041612.04-240837.7    64.050172   -24.143803    0.2732    3    1    23.36
CLASHVLTJ041612.05-240325.9    64.050228   -24.057202    0.4053    3    2    21.10
CLASHVLTJ041612.06-240833.2    64.050248   -24.142567    0.3431    3    1    22.20
CLASHVLTJ041612.10-240403.5    64.050400   -24.067640    0.2987    3    6    9.99
CLASHVLTJ041612.15-240352.6    64.050613   -24.064623    0.4066    2    6    9.99
CLASHVLTJ041612.15-240111.4    64.050646   -24.019839    0.3920    3    1    21.17
CLASHVLTJ041612.17-240358.6    64.050690   -24.066273    6.1482    9    6    9.99
CLASHVLTJ041612.17-240505.6    64.050727   -24.084896    0.3958    3    1    21.44
CLASHVLTJ041612.19-240224.4    64.050785   -24.040116    0.8719    2    1    22.52
CLASHVLTJ041612.20-240359.1    64.050819   -24.066414    6.1466    9    6    9.99
CLASHVLTJ041612.20-240240.5    64.050832   -24.044593    0.4656    2    1    22.54
CLASHVLTJ041612.20-240013.7    64.050835   -24.003796    0.4489    2    1    23.87
CLASHVLTJ041612.20-240336.9    64.050848   -24.060244    0.3952    2    1    21.91
CLASHVLTJ041612.20-240737.3    64.050852   -24.127032    0.3044    3    1    22.35
CLASHVLTJ041612.21-240359.6    64.050858   -24.066542    6.1450    9    6    9.99
CLASHVLTJ041612.22-241050.5    64.050900   -24.180695    0.2828    3    1    20.63
CLASHVLTJ041612.22-240626.6    64.050929   -24.107399    0.5640    2    1    23.78
CLASHVLTJ041612.23-240244.3    64.050953   -24.045634    0.3865    3    1    20.52
CLASHVLTJ041612.24-241440.8    64.051016   -24.244671    0.2150    3    1    21.52
CLASHVLTJ041612.26-235534.4    64.051071   -23.926217    0.5627    3    1    23.79
CLASHVLTJ041612.27-241325.4    64.051125   -24.223720    0.1674    3    1    18.12
CLASHVLTJ041612.31-240623.0    64.051291   -24.106399    0.3965    3    1    21.33
CLASHVLTJ041612.32-240319.7    64.051354   -24.055466    1.3040    2    1    23.30
CLASHVLTJ041612.36-241339.8    64.051500   -24.227713    0.6688    3    1    21.69
CLASHVLTJ041612.37-235754.1    64.051533   -23.965024    0.4003    3    1    21.64
CLASHVLTJ041612.41-240545.3    64.051695   -24.095906    0.6343    3    1    21.50
CLASHVLTJ041612.44-240823.7    64.051816   -24.139911    0.3945    3    1    22.27
CLASHVLTJ041612.45-241125.9    64.051863   -24.190537    0.2761    2    1    22.78
CLASHVLTJ041612.48-235331.3    64.052000   -23.892023    0.0000    3    1    21.61
CLASHVLTJ041612.59-235525.9    64.052469   -23.923863    0.5160    3    1    20.93
CLASHVLTJ041612.59-235435.8    64.052471   -23.909932    0.4489    3    1    21.56
CLASHVLTJ041612.62-235453.9    64.052567   -23.914985    0.1927    3    2    21.90
CLASHVLTJ041612.62-235631.0    64.052587   -23.941950    0.3999    3    1    20.84
CLASHVLTJ041612.63-240356.6    64.052620   -24.065714    0.3945    3    6    9.99
CLASHVLTJ041612.66-240245.8    64.052761   -24.046062    0.5478    3    1    23.08
CLASHVLTJ041612.67-240052.8    64.052812   -24.014664    0.0000    2    1    23.95
CLASHVLTJ041612.68-240715.5    64.052814   -24.120960    0.4042    3    1    22.65
CLASHVLTJ041612.71-241003.4    64.052943   -24.167613    0.4345    3    2    21.76
CLASHVLTJ041612.73-241039.3    64.053048   -24.177572    0.5575    3    1    22.51
CLASHVLTJ041612.74-235606.7    64.053103   -23.935192    0.3966    2    1    23.33
CLASHVLTJ041612.77-240743.0    64.053202   -24.128608    0.3494    3    1    22.28
CLASHVLTJ041612.77-241042.1    64.053214   -24.178354    0.2836    3    1    21.41
CLASHVLTJ041612.77-241203.7    64.053225   -24.201036    1.0719    3    1    22.67
CLASHVLTJ041612.82-235429.0    64.053423   -23.908056    0.4104    9    1    23.59
CLASHVLTJ041612.86-235439.5    64.053599   -23.910981    0.5145    3    1    22.48
CLASHVLTJ041612.87-240848.8    64.053627   -24.146900    0.4337    3    1    22.20
CLASHVLTJ041612.87-241124.4    64.053638   -24.190106    0.5674    2    1    23.00
CLASHVLTJ041612.89-240122.4    64.053710   -24.022883    0.4447    9    1    24.00
CLASHVLTJ041612.92-240525.6    64.053832   -24.090446    0.2400    3    2    23.44
CLASHVLTJ041612.94-241524.3    64.053928   -24.256759    0.6354    9    1    23.71
CLASHVLTJ041612.95-241138.2    64.053942   -24.193949    0.5497    2    1    23.75
CLASHVLTJ041612.96-240103.5    64.054000   -24.017650    0.2764    3    1    21.68
CLASHVLTJ041612.97-240921.9    64.054052   -24.156074    0.0000    2    1    22.33
CLASHVLTJ041612.98-240929.2    64.054068   -24.158121    0.2469    3    1    21.08
CLASHVLTJ041613.01-241158.4    64.054191   -24.199567    0.6929    2    1    23.42
CLASHVLTJ041613.02-240505.0    64.054247   -24.084720    0.4059    3    1    19.49
CLASHVLTJ041613.06-235506.8    64.054420   -23.918569    0.3556    3    1    21.89
CLASHVLTJ041613.07-241353.0    64.054438   -24.231385    0.6374    3    1    20.39
CLASHVLTJ041613.10-241236.0    64.054589   -24.210012    0.5632    3    1    22.26
CLASHVLTJ041613.13-240641.4    64.054700   -24.111503    0.3982    3    1    21.42
CLASHVLTJ041613.17-240145.2    64.054874   -24.029231    0.0000    2    1    22.41
CLASHVLTJ041613.20-241029.1    64.054991   -24.174743    0.5381    3    1    21.67
CLASHVLTJ041613.20-240960.0    64.054997   -24.166654    0.4347    3    1    9.99
CLASHVLTJ041613.20-240649.9    64.055002   -24.113870    3.0510    3    1    24.19
CLASHVLTJ041613.21-241209.2    64.055062   -24.202557    0.6357    3    2    21.89
CLASHVLTJ041613.22-240319.7    64.055086   -24.055470    0.9063    3    2    21.81
CLASHVLTJ041613.22-240028.9    64.055093   -24.008016    0.4002    3    1    22.16
CLASHVLTJ041613.23-240151.0    64.055122   -24.030824    0.3966    3    2    21.17
CLASHVLTJ041613.24-240313.2    64.055152   -24.053667    0.6258    2    2    22.30
CLASHVLTJ041613.24-240542.9    64.055163   -24.095244    0.4008    2    1    22.72
CLASHVLTJ041613.25-235859.5    64.055197   -23.983202    0.3996    3    1    22.77
CLASHVLTJ041613.27-241206.1    64.055284   -24.201708    1.3670    2    2    21.68
CLASHVLTJ041613.28-241004.4    64.055319   -24.167900    0.4322    3    1    19.14
CLASHVLTJ041613.29-235558.4    64.055371   -23.932891    0.3949    3    1    24.10
CLASHVLTJ041613.29-240944.9    64.055379   -24.162471    0.4328    2    1    22.33
CLASHVLTJ041613.30-240519.4    64.055429   -24.088710    0.4351    3    1    22.64
CLASHVLTJ041613.31-240551.2    64.055459   -24.097549    0.4039    3    1    23.15
CLASHVLTJ041613.31-240338.7    64.055476   -24.060756    0.6122    3    1    9.99
CLASHVLTJ041613.32-240856.6    64.055518   -24.149049    0.4354    3    1    19.80
CLASHVLTJ041613.33-235326.8    64.055525   -23.890775    0.3024    3    1    19.66
CLASHVLTJ041613.35-240019.7    64.055624   -24.005468    0.4415    3    1    21.71
CLASHVLTJ041613.36-240337.1    64.055653   -24.060308    0.4049    3    1    20.61
CLASHVLTJ041613.37-240557.9    64.055700   -24.099411    0.0000    3    1    23.81
CLASHVLTJ041613.38-241305.0    64.055732   -24.218053    0.4212    3    1    22.20
CLASHVLTJ041613.38-241443.8    64.055735   -24.245490    0.4062    3    1    21.08
CLASHVLTJ041613.38-235916.4    64.055754   -23.987901    0.6884    3    2    22.47
CLASHVLTJ041613.40-241432.3    64.055846   -24.242303    0.3849    3    2    23.59
CLASHVLTJ041613.43-240712.3    64.055965   -24.120072    0.0000    3    1    18.15
CLASHVLTJ041613.44-241240.2    64.055990   -24.211158    0.6897    3    1    22.28
CLASHVLTJ041613.51-241312.2    64.056275   -24.220052    0.2685    3    1    21.33
CLASHVLTJ041613.52-240959.3    64.056348   -24.166478    0.4337    3    2    22.49
CLASHVLTJ041613.55-240822.2    64.056455   -24.139513    2.0760    3    1    22.05
CLASHVLTJ041613.63-241323.7    64.056796   -24.223246    0.5091    9    1    22.37
CLASHVLTJ041613.64-235334.1    64.056824   -23.892802    0.2676    3    1    22.24
CLASHVLTJ041613.66-241138.5    64.056899   -24.194016    0.3855    3    1    24.01
CLASHVLTJ041613.66-240147.6    64.056918   -24.029893    0.6879    3    1    23.39
CLASHVLTJ041613.66-240632.3    64.056926   -24.108960    0.5777    2    1    23.93
CLASHVLTJ041613.68-235418.6    64.056982   -23.905179    0.5144    2    1    24.03
CLASHVLTJ041613.71-240305.4    64.057120   -24.051499    0.3921    3    1    20.99
CLASHVLTJ041613.71-241314.0    64.057129   -24.220552    0.2673    3    1    19.33
CLASHVLTJ041613.72-240054.0    64.057178   -24.014998    0.3992    3    2    22.03
CLASHVLTJ041613.76-241107.7    64.057341   -24.185475    0.2338    3    1    22.27
CLASHVLTJ041613.77-241057.5    64.057362   -24.182633    0.5493    3    1    21.20
CLASHVLTJ041613.78-240605.6    64.057430   -24.101544    0.3066    2    1    23.71
CLASHVLTJ041613.80-240537.6    64.057499   -24.093766    0.6618    2    1    22.54
CLASHVLTJ041613.86-241151.4    64.057744   -24.197608    0.2334    3    1    18.65
CLASHVLTJ041613.87-240510.9    64.057793   -24.086357    0.4992    4    4    20.75
CLASHVLTJ041613.87-240034.0    64.057807   -24.009435    0.3534    3    1    21.19
CLASHVLTJ041613.89-235657.4    64.057876   -23.949265    0.7672    2    1    21.50
CLASHVLTJ041613.90-235804.4    64.057934   -23.967876    0.3695    2    1    23.47
CLASHVLTJ041613.93-235737.0    64.058038   -23.960289    0.2674    2    1    23.69
CLASHVLTJ041613.97-235302.0    64.058192   -23.883900    0.3951    3    1    21.16
CLASHVLTJ041613.97-240452.7    64.058210   -24.081308    0.3536    3    1    19.77
CLASHVLTJ041614.06-241547.1    64.058570   -24.263075    0.3009    3    1    22.61
CLASHVLTJ041614.06-241001.7    64.058599   -24.167152    0.5501    3    1    23.43
CLASHVLTJ041614.07-240459.2    64.058631   -24.083101    0.3986    3    1    22.55
CLASHVLTJ041614.07-235438.0    64.058632   -23.910551    0.1923    3    1    18.63
CLASHVLTJ041614.07-235510.0    64.058640   -23.919447    0.3550    2    1    24.35
CLASHVLTJ041614.21-240359.4    64.059191   -24.066490    0.3123    4    4    18.94
CLASHVLTJ041614.21-240056.1    64.059229   -24.015584    0.3998    2    2    21.02
CLASHVLTJ041614.22-240045.4    64.059234   -24.012608    0.3525    3    1    21.09
CLASHVLTJ041614.23-241446.6    64.059290   -24.246275    0.7119    3    1    23.47
CLASHVLTJ041614.23-235757.1    64.059291   -23.965865    0.0000    2    1    22.78
CLASHVLTJ041614.26-241427.8    64.059423   -24.241055    0.3884    3    1    23.26
CLASHVLTJ041614.28-240314.7    64.059506   -24.054095    0.4075    3    2    23.37
CLASHVLTJ041614.30-241542.5    64.059571   -24.261808    0.3021    3    1    20.93
CLASHVLTJ041614.34-240752.9    64.059762   -24.131372    0.6344    9    1    22.51
CLASHVLTJ041614.45-235442.3    64.060225   -23.911740    0.0000    2    1    23.03
CLASHVLTJ041614.46-240238.5    64.060260   -24.044039    0.4019    2    1    23.36
CLASHVLTJ041614.48-240245.5    64.060318   -24.045981    0.3075    3    1    21.98
CLASHVLTJ041614.49-240301.5    64.060378   -24.050415    0.3534    3    1    22.91
CLASHVLTJ041614.52-240805.6    64.060514   -24.134887    0.4313    3    1    22.31
CLASHVLTJ041614.53-240047.3    64.060523   -24.013144    0.3520    3    1    20.21
CLASHVLTJ041614.59-240438.8    64.060774   -24.077446    1.7302    2    1    22.76
CLASHVLTJ041614.60-240210.6    64.060819   -24.036288    0.4026    3    1    19.63
CLASHVLTJ041614.61-240249.8    64.060885   -24.047159    0.0000    2    1    24.00
CLASHVLTJ041614.63-240255.0    64.060976   -24.048604    1.9409    2    1    23.14
CLASHVLTJ041614.64-241324.8    64.061016   -24.223560    0.5129    3    1    22.82
CLASHVLTJ041614.66-241044.7    64.061089   -24.179075    0.5579    3    1    23.02
CLASHVLTJ041614.67-241357.5    64.061123   -24.232626    0.2445    2    1    23.39
CLASHVLTJ041614.68-240547.2    64.061175   -24.096455    0.0000    3    1    21.77
CLASHVLTJ041614.70-240813.0    64.061269   -24.136953    0.6337    3    1    23.17
CLASHVLTJ041614.78-241347.3    64.061574   -24.229805    0.3913    9    1    22.97
CLASHVLTJ041614.78-240620.4    64.061587   -24.105664    0.6048    9    1    23.17
CLASHVLTJ041614.79-235745.6    64.061638   -23.962672    0.2492    2    1    23.98
CLASHVLTJ041614.82-240451.3    64.061764   -24.080928    0.3119    3    1    20.65
CLASHVLTJ041614.85-240203.3    64.061860   -24.034252    0.4005    3    1    22.74
CLASHVLTJ041614.85-240633.0    64.061889   -24.109165    0.1114    3    1    20.30
CLASHVLTJ041614.90-240722.8    64.062090   -24.122998    0.3945    3    1    20.38
CLASHVLTJ041614.91-241516.3    64.062140   -24.254527    0.3894    3    1    21.63
CLASHVLTJ041614.95-241409.5    64.062312   -24.235983    0.3537    3    1    22.79
CLASHVLTJ041614.96-235551.6    64.062331   -23.930992    0.7921    3    1    23.82
CLASHVLTJ041615.00-241529.7    64.062482   -24.258250    0.5374    3    1    21.18
CLASHVLTJ041615.08-241010.3    64.062834   -24.169529    0.4348    3    1    22.81
CLASHVLTJ041615.09-240310.2    64.062882   -24.052836    0.6263    9    1    24.36
CLASHVLTJ041615.12-235452.6    64.062989   -23.914600    0.1929    3    1    23.71
CLASHVLTJ041615.12-235549.3    64.062998   -23.930365    0.2685    3    1    23.01
CLASHVLTJ041615.13-240746.6    64.063035   -24.129619    0.7557    3    1    23.28
CLASHVLTJ041615.17-235503.7    64.063210   -23.917685    0.2968    3    2    22.02
CLASHVLTJ041615.19-240648.4    64.063272   -24.113438    0.3990    2    1    23.31
CLASHVLTJ041615.19-235922.8    64.063284   -23.989653    0.0000    3    1    23.58
CLASHVLTJ041615.20-241014.9    64.063338   -24.170806    0.4320    3    1    23.54
CLASHVLTJ041615.22-241320.6    64.063431   -24.222398    0.4653    3    2    19.85
CLASHVLTJ041615.26-235643.5    64.063593   -23.945427    0.7602    3    1    22.26
CLASHVLTJ041615.26-240530.8    64.063601   -24.091894    2.2072    3    1    23.74
CLASHVLTJ041615.30-235733.1    64.063737   -23.959198    0.7499    3    1    23.06
CLASHVLTJ041615.31-240437.4    64.063775   -24.077065    0.3945    2    1    22.58
CLASHVLTJ041615.34-235719.0    64.063901   -23.955278    0.7739    3    1    23.92
CLASHVLTJ041615.37-241040.1    64.064051   -24.177796    0.4371    3    1    22.40
CLASHVLTJ041615.40-235615.8    64.064177   -23.937732    0.0000    3    1    17.17
CLASHVLTJ041615.42-235514.3    64.064244   -23.920642    0.5382    3    1    21.59
CLASHVLTJ041615.43-235627.5    64.064273   -23.940966    0.5195    3    1    22.41
CLASHVLTJ041615.46-235621.9    64.064416   -23.939429    0.6878    3    2    22.37
CLASHVLTJ041615.46-240741.2    64.064428   -24.128108    0.5492    3    1    22.79
CLASHVLTJ041615.47-240137.7    64.064470   -24.027144    0.4317    3    1    20.71
CLASHVLTJ041615.48-241304.3    64.064484   -24.217856    0.2983    3    1    21.44
CLASHVLTJ041615.50-240248.5    64.064581   -24.046797    0.7502    3    2    21.83
CLASHVLTJ041615.51-240941.6    64.064643   -24.161559    0.0801    3    1    20.71
CLASHVLTJ041615.53-241322.3    64.064701   -24.222862    0.4840    2    1    21.68
CLASHVLTJ041615.53-241059.8    64.064715   -24.183274    0.5382    3    1    23.76
CLASHVLTJ041615.59-241317.5    64.064942   -24.221538    0.2979    3    1    22.96
CLASHVLTJ041615.65-240815.3    64.065194   -24.137589    0.3996    3    2    21.08
CLASHVLTJ041615.67-235308.3    64.065276   -23.885641    0.2983    3    1    20.55
CLASHVLTJ041615.67-235303.2    64.065277   -23.884228    2.6285    2    1    24.67
CLASHVLTJ041615.68-240213.5    64.065322   -24.037083    0.4029    3    1    21.78
CLASHVLTJ041615.70-240144.9    64.065426   -24.029148    0.4323    3    1    23.41
CLASHVLTJ041615.74-241514.2    64.065577   -24.253945    3.3190    2    1    23.94
CLASHVLTJ041615.77-235411.7    64.065700   -23.903263    0.5410    9    1    24.54
CLASHVLTJ041615.77-235457.3    64.065705   -23.915909    0.5142    3    1    21.88
CLASHVLTJ041615.85-240323.6    64.066043   -24.056550    0.3121    5    5    19.68
CLASHVLTJ041615.86-235808.4    64.066098   -23.968997    0.3966    3    1    23.66
CLASHVLTJ041615.87-235722.3    64.066110   -23.956191    0.7618    2    1    23.78
CLASHVLTJ041615.87-241539.8    64.066112   -24.261057    0.3448    3    1    19.92
CLASHVLTJ041615.98-240750.6    64.066603   -24.130733    0.3261    2    1    24.40
CLASHVLTJ041615.99-235933.0    64.066608   -23.992513    0.2992    3    2    22.68
CLASHVLTJ041616.00-241140.8    64.066670   -24.194666    0.7579    3    1    23.06
CLASHVLTJ041616.01-241152.8    64.066721   -24.197991    0.4021    2    1    21.45
CLASHVLTJ041616.03-235657.2    64.066809   -23.949230    0.1534    3    1    19.11
CLASHVLTJ041616.04-235350.4    64.066840   -23.897340    0.3948    3    2    23.49
CLASHVLTJ041616.06-240321.8    64.066927   -24.056055    0.3994    3    1    20.61
CLASHVLTJ041616.09-240100.2    64.067040   -24.016713    0.2754    3    1    20.22
CLASHVLTJ041616.13-241505.9    64.067191   -24.251639    0.3888    3    1    19.76
CLASHVLTJ041616.15-240152.6    64.067283   -24.031274    0.4046    3    1    20.75
CLASHVLTJ041616.15-240235.4    64.067287   -24.043157    0.4044    3    1    21.88
CLASHVLTJ041616.17-240852.4    64.067374   -24.147901    0.6945    3    1    22.84
CLASHVLTJ041616.20-241344.4    64.067482   -24.228987    0.0000    3    1    20.43
CLASHVLTJ041616.21-240544.1    64.067547   -24.095579    0.6361    9    1    23.29
CLASHVLTJ041616.27-235917.1    64.067802   -23.988083    0.4627    2    1    22.17
CLASHVLTJ041616.27-240246.7    64.067802   -24.046296    0.7975    9    2    23.45
CLASHVLTJ041616.29-235508.5    64.067856   -23.919041    0.1530    3    1    20.74
CLASHVLTJ041616.30-241407.9    64.067897   -24.235515    0.2988    3    1    21.85
CLASHVLTJ041616.30-235742.4    64.067901   -23.961778    0.2484    3    1    24.00
CLASHVLTJ041616.30-240228.0    64.067911   -24.041124    0.3919    3    2    21.54
CLASHVLTJ041616.31-235338.5    64.067965   -23.894030    0.7062    2    2    22.33
CLASHVLTJ041616.31-235631.6    64.067977   -23.942114    0.5177    3    1    21.80
CLASHVLTJ041616.32-240216.4    64.068014   -24.037885    0.7047    2    1    22.36
CLASHVLTJ041616.42-241445.2    64.068414   -24.245884    0.3944    2    1    22.88
CLASHVLTJ041616.44-240311.8    64.068505   -24.053290    0.3940    3    1    21.81
CLASHVLTJ041616.44-235305.1    64.068512   -23.884754    0.2371    3    1    23.83
CLASHVLTJ041616.46-240840.4    64.068601   -24.144552    0.6340    9    1    24.28
CLASHVLTJ041616.49-235924.0    64.068695   -23.989998    0.3084    3    1    20.50
CLASHVLTJ041616.50-241435.1    64.068742   -24.243071    0.2345    3    1    22.72
CLASHVLTJ041616.50-241359.8    64.068753   -24.233275    0.4836    3    1    22.54
CLASHVLTJ041616.52-240431.7    64.068852   -24.075472    0.4006    3    1    22.02
CLASHVLTJ041616.54-235255.3    64.068896   -23.882016    0.3906    2    1    24.40
CLASHVLTJ041616.54-240324.1    64.068902   -24.056696    0.4031    3    1    20.91
CLASHVLTJ041616.54-241026.4    64.068926   -24.174007    0.4365    3    1    23.48
CLASHVLTJ041616.59-241158.2    64.069140   -24.199503    2.4662    2    1    24.50
CLASHVLTJ041616.60-241411.6    64.069170   -24.236566    0.3874    3    1    24.00
CLASHVLTJ041616.61-241510.0    64.069189   -24.252768    0.4848    2    1    20.04
CLASHVLTJ041616.68-235605.8    64.069503   -23.934952    0.5186    3    1    22.48
CLASHVLTJ041616.70-240233.1    64.069574   -24.042523    0.3972    3    1    21.72
CLASHVLTJ041616.72-235315.7    64.069649   -23.887707    0.3755    3    1    21.98
CLASHVLTJ041616.75-240904.4    64.069782   -24.151209    0.3387    3    2    20.37
CLASHVLTJ041616.76-235909.2    64.069821   -23.985888    0.7578    2    1    21.52
CLASHVLTJ041616.76-240057.4    64.069839   -24.015938    0.6236    9    1    23.86
CLASHVLTJ041616.77-240215.2    64.069890   -24.037554    0.4018    3    1    21.03
CLASHVLTJ041616.83-240330.9    64.070107   -24.058584    0.5278    3    2    20.72
CLASHVLTJ041616.84-240530.6    64.070181   -24.091833    2.5106    2    1    23.49
CLASHVLTJ041616.85-240130.9    64.070190   -24.025245    0.7621    9    1    23.64
CLASHVLTJ041616.85-241235.6    64.070197   -24.209880    0.5535    2    1    23.86
CLASHVLTJ041616.86-240511.6    64.070232   -24.086557    0.6360    3    1    24.16
CLASHVLTJ041616.86-235815.8    64.070233   -23.971063    0.7099    3    1    23.39
CLASHVLTJ041616.86-240244.8    64.070244   -24.045779    0.6009    9    1    24.52
CLASHVLTJ041616.98-240346.2    64.070731   -24.062822    0.4325    3    1    21.68
CLASHVLTJ041616.99-235553.5    64.070779   -23.931536    0.4182    3    1    23.06
CLASHVLTJ041617.05-240218.2    64.071060   -24.038376    0.3997    3    1    20.79
CLASHVLTJ041617.09-241015.9    64.071202   -24.171070    0.7503    9    1    22.94
CLASHVLTJ041617.09-241228.8    64.071202   -24.207991    0.4653    3    1    21.00
CLASHVLTJ041617.15-241402.4    64.071440   -24.233990    0.3892    3    1    20.91
CLASHVLTJ041617.18-240805.6    64.071580   -24.134877    0.4010    3    1    21.31
CLASHVLTJ041617.20-240115.2    64.071681   -24.020889    0.2669    3    1    22.23
CLASHVLTJ041617.22-240322.2    64.071757   -24.056163    0.4037    3    1    20.37
CLASHVLTJ041617.22-240615.5    64.071767   -24.104300    0.2060    3    1    20.54
CLASHVLTJ041617.28-240300.4    64.071999   -24.050123    0.3967    3    1    21.65
CLASHVLTJ041617.29-241403.3    64.072050   -24.234261    2.5653    2    1    23.94
CLASHVLTJ041617.29-240236.5    64.072060   -24.043475    0.3885    2    1    22.81
CLASHVLTJ041617.32-235524.6    64.072162   -23.923510    0.3923    3    2    22.47
CLASHVLTJ041617.34-241138.4    64.072239   -24.193989    0.2333    3    1    20.01
CLASHVLTJ041617.34-235609.7    64.072269   -23.936021    0.6902    3    1    23.53
CLASHVLTJ041617.36-235842.8    64.072316   -23.978550    0.6046    3    1    22.27
CLASHVLTJ041617.36-240258.5    64.072320   -24.049594    0.4000    2    2    22.51
CLASHVLTJ041617.37-240908.3    64.072391   -24.152311    0.2710    3    1    22.20
CLASHVLTJ041617.39-240329.3    64.072459   -24.058133    0.6653    3    1    20.89
CLASHVLTJ041617.41-240125.0    64.072545   -24.023609    0.6672    3    1    23.26
CLASHVLTJ041617.42-240330.7    64.072596   -24.058537    0.3988    3    1    20.40
CLASHVLTJ041617.44-240118.9    64.072657   -24.021916    0.5334    3    1    22.30
CLASHVLTJ041617.45-235347.9    64.072709   -23.896634    0.2974    3    1    20.63
CLASHVLTJ041617.45-240322.0    64.072714   -24.056109    0.4047    3    1    19.13
CLASHVLTJ041617.45-240117.2    64.072716   -24.021442    0.2751    2    1    23.89
CLASHVLTJ041617.46-240628.7    64.072760   -24.107973    0.3576    3    1    22.76
CLASHVLTJ041617.50-240228.0    64.072927   -24.041124    0.3949    3    1    19.42
CLASHVLTJ041617.52-235327.2    64.072981   -23.890886    0.1929    2    1    23.19
CLASHVLTJ041617.53-235427.3    64.073032   -23.907584    0.2957    3    1    22.25
CLASHVLTJ041617.53-240528.8    64.073054   -24.091339    0.3564    3    1    23.89
CLASHVLTJ041617.55-240756.9    64.073111   -24.132479    2.7749    9    1    24.91
CLASHVLTJ041617.56-241429.8    64.073185   -24.241618    0.4858    2    1    22.72
CLASHVLTJ041617.64-235535.4    64.073495   -23.926491    0.3897    3    1    18.92
CLASHVLTJ041617.64-235527.0    64.073509   -23.924166    0.3910    3    2    21.66
CLASHVLTJ041617.68-240149.4    64.073660   -24.030388    0.5375    3    1    23.16
CLASHVLTJ041617.69-240135.1    64.073722   -24.026423    0.7468    3    1    21.86
CLASHVLTJ041617.71-240029.5    64.073780   -24.008190    0.0723    3    1    20.20
CLASHVLTJ041617.72-241350.1    64.073852   -24.230579    0.3045    3    1    20.61
CLASHVLTJ041617.76-235632.6    64.074016   -23.942376    0.3907    3    1    22.08
CLASHVLTJ041617.77-241116.0    64.074023   -24.187771    0.3917    3    1    20.68
CLASHVLTJ041617.77-235315.6    64.074052   -23.887677    0.4710    2    2    23.44
CLASHVLTJ041617.80-240048.0    64.074178   -24.013333    0.5529    3    1    22.23
CLASHVLTJ041617.83-240246.7    64.074274   -24.046294    0.5735    2    1    22.37
CLASHVLTJ041617.83-240055.3    64.074308   -24.015362    0.4010    2    1    22.82
CLASHVLTJ041617.85-235634.2    64.074369   -23.942844    0.6652    3    1    23.51
CLASHVLTJ041617.91-241128.1    64.074626   -24.191135    2.4704    2    1    23.98
CLASHVLTJ041617.94-235333.7    64.074737   -23.892695    0.4476    3    1    22.14
CLASHVLTJ041617.94-240423.6    64.074758   -24.073215    0.3908    3    1    22.23
CLASHVLTJ041617.96-235746.2    64.074826   -23.962834    0.0000    2    1    16.51
CLASHVLTJ041617.97-240202.2    64.074872   -24.033955    0.6881    2    1    23.03
CLASHVLTJ041617.97-241020.5    64.074874   -24.172370    0.3909    3    1    21.47
CLASHVLTJ041617.97-235707.5    64.074895   -23.952088    0.4039    3    1    22.62
CLASHVLTJ041617.98-241241.0    64.074916   -24.211387    0.3905    3    1    23.69
CLASHVLTJ041617.98-240355.0    64.074919   -24.065264    0.4006    3    1    21.66
CLASHVLTJ041617.99-241220.4    64.074968   -24.205669    0.2673    3    1    21.49
CLASHVLTJ041618.01-240252.0    64.075054   -24.047773    0.4018    3    1    22.08
CLASHVLTJ041618.02-241349.8    64.075068   -24.230501    0.3873    3    1    21.54
CLASHVLTJ041618.04-240708.4    64.075154   -24.118988    0.3133    3    1    20.93
CLASHVLTJ041618.04-241419.9    64.075155   -24.238867    0.3881    3    1    21.93
CLASHVLTJ041618.08-235701.7    64.075328   -23.950482    0.5389    3    1    23.14
CLASHVLTJ041618.08-241319.1    64.075339   -24.221976    0.4500    3    1    22.28
CLASHVLTJ041618.09-235300.9    64.075372   -23.883595    0.2992    3    1    22.87
CLASHVLTJ041618.14-240222.7    64.075590   -24.039631    0.3938    3    1    22.06
CLASHVLTJ041618.16-235632.2    64.075664   -23.942274    0.3906    3    1    21.04
CLASHVLTJ041618.17-235619.5    64.075707   -23.938755    0.5652    3    1    19.96
CLASHVLTJ041618.19-240031.4    64.075791   -24.008731    0.4319    3    1    21.23
CLASHVLTJ041618.20-241516.3    64.075836   -24.254521    0.3857    3    1    19.40
CLASHVLTJ041618.21-241060.0    64.075877   -24.183326    0.4209    3    1    23.42
CLASHVLTJ041618.25-240527.3    64.076024   -24.090903    0.3912    3    1    21.19
CLASHVLTJ041618.25-241306.0    64.076030   -24.218325    3.0727    3    1    23.59
CLASHVLTJ041618.27-235410.4    64.076120   -23.902881    0.2992    3    1    21.46
CLASHVLTJ041618.27-235347.9    64.076126   -23.896636    0.2364    3    1    21.44
CLASHVLTJ041618.28-240252.7    64.076152   -24.047985    0.4020    2    1    23.31
CLASHVLTJ041618.34-241249.0    64.076431   -24.213613    0.4771    3    1    21.73
CLASHVLTJ041618.35-240523.6    64.076475   -24.089887    0.3904    2    1    23.23
CLASHVLTJ041618.36-241031.5    64.076487   -24.175430    0.3065    3    2    23.31
CLASHVLTJ041618.39-240141.4    64.076608   -24.028174    0.3083    2    1    21.52
CLASHVLTJ041618.40-241231.0    64.076678   -24.208619    0.5272    3    1    20.59
CLASHVLTJ041618.42-240105.0    64.076741   -24.018054    0.3569    3    1    23.73
CLASHVLTJ041618.43-241456.5    64.076793   -24.249016    0.3910    9    1    24.17
CLASHVLTJ041618.43-240448.8    64.076797   -24.080227    0.0000    3    1    21.32
CLASHVLTJ041618.46-240546.6    64.076899   -24.096274    2.1168    3    1    23.71
CLASHVLTJ041618.51-241334.0    64.077112   -24.226103    0.3911    3    1    23.00
CLASHVLTJ041618.54-240223.3    64.077233   -24.039818    0.3357    2    1    23.08
CLASHVLTJ041618.55-241052.7    64.077298   -24.181307    0.3918    3    1    23.20
CLASHVLTJ041618.56-240100.1    64.077321   -24.016686    0.3993    3    1    20.12
CLASHVLTJ041618.56-241024.8    64.077324   -24.173554    2.7838    3    1    23.25
CLASHVLTJ041618.57-240221.9    64.077356   -24.039406    0.6400    2    1    22.45
CLASHVLTJ041618.57-235334.8    64.077359   -23.893013    0.2419    3    1    21.75
CLASHVLTJ041618.57-240213.6    64.077386   -24.037105    0.3508    2    1    23.97
CLASHVLTJ041618.57-241150.8    64.077395   -24.197452    0.3944    3    1    23.78
CLASHVLTJ041618.59-241305.7    64.077454   -24.218262    0.3901    3    1    20.90
CLASHVLTJ041618.59-241340.8    64.077471   -24.228012    0.3882    3    1    22.95
CLASHVLTJ041618.61-235446.0    64.077546   -23.912771    0.2678    3    1    23.42
CLASHVLTJ041618.61-235447.5    64.077559   -23.913190    0.4996    2    1    21.70
CLASHVLTJ041618.62-240310.7    64.077570   -24.052977    0.4002    3    1    20.90
CLASHVLTJ041618.64-235646.0    64.077657   -23.946119    0.3135    3    1    22.15
CLASHVLTJ041618.66-240605.9    64.077741   -24.101644    0.3571    3    1    20.47
CLASHVLTJ041618.66-241220.4    64.077764   -24.205665    2.5213    2    1    24.49
CLASHVLTJ041618.66-240344.6    64.077767   -24.062384    0.4014    3    1    22.56
CLASHVLTJ041618.68-235751.9    64.077832   -23.964422    0.3094    3    1    23.53
CLASHVLTJ041618.72-240308.3    64.078017   -24.052295    0.3897    3    1    18.80
CLASHVLTJ041618.74-241400.6    64.078078   -24.233508    0.3885    3    1    22.67
CLASHVLTJ041618.74-235322.7    64.078099   -23.889636    0.4013    2    2    23.21
CLASHVLTJ041618.75-241338.0    64.078111   -24.227229    0.3047    3    2    23.41
CLASHVLTJ041618.76-235727.9    64.078168   -23.957763    0.3911    3    1    21.70
CLASHVLTJ041618.85-240641.8    64.078527   -24.111621    0.4024    3    1    22.93
CLASHVLTJ041618.85-240305.6    64.078528   -24.051547    0.5255    3    1    21.00
CLASHVLTJ041618.86-241505.0    64.078586   -24.251397    0.4062    3    1    21.80
CLASHVLTJ041618.86-235414.1    64.078589   -23.903924    0.4400    3    2    22.22
CLASHVLTJ041618.88-235313.8    64.078663   -23.887157    0.3125    3    2    23.51
CLASHVLTJ041618.94-241524.2    64.078927   -24.256714    0.2332    3    1    21.15
CLASHVLTJ041618.95-240258.7    64.078974   -24.049647    2.5581    2    1    22.76
CLASHVLTJ041618.96-241026.2    64.078981   -24.173932    0.7519    2    1    21.80
CLASHVLTJ041619.00-241545.6    64.079154   -24.262658    0.2999    2    1    22.37
CLASHVLTJ041619.02-241514.0    64.079239   -24.253897    0.3876    3    1    23.98
CLASHVLTJ041619.05-240517.5    64.079354   -24.088200    0.5927    3    1    22.72
CLASHVLTJ041619.05-240522.1    64.079358   -24.089486    0.2811    3    1    20.20
CLASHVLTJ041619.09-240154.1    64.079548   -24.031682    0.4323    3    1    20.29
CLASHVLTJ041619.10-241434.0    64.079587   -24.242768    0.3921    3    1    24.05
CLASHVLTJ041619.11-241223.4    64.079615   -24.206487    0.5546    2    1    23.56
CLASHVLTJ041619.16-241410.5    64.079838   -24.236260    0.3879    3    1    19.27
CLASHVLTJ041619.18-241252.1    64.079930   -24.214476    2.5023    3    1    22.81
CLASHVLTJ041619.19-241029.6    64.079972   -24.174898    0.7505    9    1    21.60
CLASHVLTJ041619.20-235320.3    64.080001   -23.888965    0.2572    2    1    23.15
CLASHVLTJ041619.22-241017.7    64.080086   -24.171589    0.2208    3    1    23.36
CLASHVLTJ041619.25-240701.1    64.080194   -24.116985    0.3445    3    1    21.50
CLASHVLTJ041619.25-235654.4    64.080208   -23.948432    0.2768    3    1    22.97
CLASHVLTJ041619.25-241246.9    64.080219   -24.213036    0.2139    3    1    18.82
CLASHVLTJ041619.26-241256.2    64.080256   -24.215613    0.3452    3    1    20.64
CLASHVLTJ041619.27-240444.2    64.080272   -24.078946    0.4636    9    1    24.11
CLASHVLTJ041619.27-235804.3    64.080274   -23.967866    2.8272    2    1    23.78
CLASHVLTJ041619.27-240416.9    64.080301   -24.071363    2.1766    2    1    23.48
CLASHVLTJ041619.27-235622.0    64.080309   -23.939434    0.5633    3    1    23.14
CLASHVLTJ041619.30-240553.6    64.080405   -24.098223    0.6343    3    1    23.57
CLASHVLTJ041619.30-241001.8    64.080416   -24.167153    0.3897    3    1    22.61
CLASHVLTJ041619.30-240748.0    64.080418   -24.130006    0.5007    2    1    22.56
CLASHVLTJ041619.31-240830.1    64.080471   -24.141686    0.3127    3    1    20.29
CLASHVLTJ041619.41-241507.9    64.080889   -24.252196    0.4057    3    1    23.13
CLASHVLTJ041619.45-240034.9    64.081036   -24.009681    0.3696    2    1    22.56
CLASHVLTJ041619.45-240048.6    64.081041   -24.013511    0.3080    3    1    21.68
CLASHVLTJ041619.45-240939.1    64.081047   -24.160853    0.3898    3    1    21.08
CLASHVLTJ041619.46-240247.5    64.081083   -24.046522    0.3955    3    1    19.43
CLASHVLTJ041619.47-235523.3    64.081134   -23.923147    0.4760    9    1    22.48
CLASHVLTJ041619.49-240519.1    64.081221   -24.088629    0.3962    3    1    21.34
CLASHVLTJ041619.52-240510.0    64.081343   -24.086122    0.2069    3    1    22.92
CLASHVLTJ041619.53-241237.5    64.081385   -24.210410    0.5367    3    1    21.79
CLASHVLTJ041619.53-235350.5    64.081388   -23.897352    0.7631    2    1    23.80
CLASHVLTJ041619.56-235323.7    64.081514   -23.889907    0.2971    2    1    22.68
CLASHVLTJ041619.57-235928.3    64.081525   -23.991204    0.0000    3    1    21.74
CLASHVLTJ041619.57-240201.7    64.081559   -24.033806    0.4309    3    1    19.80
CLASHVLTJ041619.61-235731.1    64.081700   -23.958627    0.2691    3    1    22.23
CLASHVLTJ041619.62-241055.9    64.081755   -24.182201    0.5389    3    1    22.08
CLASHVLTJ041619.63-241328.7    64.081803   -24.224643    0.3867    2    1    21.68
CLASHVLTJ041619.65-235359.9    64.081869   -23.899960    0.3485    3    1    23.65
CLASHVLTJ041619.65-235744.9    64.081871   -23.962468    0.4142    3    1    23.64
CLASHVLTJ041619.66-241428.4    64.081926   -24.241226    0.4849    2    1    22.86
CLASHVLTJ041619.66-240436.8    64.081927   -24.076889    0.6443    3    1    22.80
CLASHVLTJ041619.67-235551.8    64.081940   -23.931063    0.3954    3    1    20.24
CLASHVLTJ041619.67-241239.8    64.081942   -24.211053    0.5528    3    1    21.28
CLASHVLTJ041619.68-235939.4    64.082009   -23.994266    0.3347    3    2    23.32
CLASHVLTJ041619.72-240607.8    64.082157   -24.102164    0.0000    3    1    18.63
CLASHVLTJ041619.72-240455.6    64.082172   -24.082117    0.4627    2    1    23.53
CLASHVLTJ041619.75-240606.0    64.082296   -24.101669    0.0000    2    1    21.09
CLASHVLTJ041619.76-241251.8    64.082320   -24.214382    0.3439    2    1    22.36
CLASHVLTJ041619.76-240350.1    64.082344   -24.063930    0.3582    2    1    21.66
CLASHVLTJ041619.77-241103.6    64.082360   -24.184326    0.4868    3    1    22.84
CLASHVLTJ041619.77-241540.9    64.082391   -24.261361    0.5615    9    1    23.90
CLASHVLTJ041619.80-241025.0    64.082515   -24.173615    0.3850    3    2    23.94
CLASHVLTJ041619.81-235820.0    64.082526   -23.972224    0.7603    3    1    23.30
CLASHVLTJ041619.81-240301.6    64.082531   -24.050454    0.4002    3    1    21.20
CLASHVLTJ041619.83-241249.2    64.082633   -24.213657    0.3915    2    1    23.37
CLASHVLTJ041619.84-240708.1    64.082670   -24.118910    0.3968    3    1    22.68
CLASHVLTJ041619.84-240422.5    64.082682   -24.072925    0.3982    2    1    21.84
CLASHVLTJ041619.86-241213.5    64.082764   -24.203743    0.3891    3    1    19.77
CLASHVLTJ041619.87-240452.5    64.082801   -24.081243    1.2642    2    1    23.76
CLASHVLTJ041619.87-241042.5    64.082806   -24.178477    0.4373    3    1    21.90
CLASHVLTJ041619.88-241150.1    64.082823   -24.197260    2.4718    3    1    24.10
CLASHVLTJ041619.94-235818.5    64.083097   -23.971796    0.3101    2    1    24.41
CLASHVLTJ041619.95-241242.2    64.083141   -24.211735    0.2131    3    1    22.57
CLASHVLTJ041619.96-240611.8    64.083148   -24.103285    0.6375    3    1    22.05
CLASHVLTJ041619.96-240636.8    64.083172   -24.110227    0.3954    9    1    25.32
CLASHVLTJ041619.97-235355.3    64.083202   -23.898683    0.2988    3    1    20.07
CLASHVLTJ041619.97-241348.0    64.083226   -24.230003    0.3890    3    1    19.90
CLASHVLTJ041620.00-240112.7    64.083349   -24.020208    0.3997    3    1    20.68
CLASHVLTJ041620.02-240029.6    64.083410   -24.008233    0.4216    3    1    20.30
CLASHVLTJ041620.02-240625.3    64.083434   -24.107026    0.2063    3    1    18.58
CLASHVLTJ041620.03-235757.5    64.083460   -23.965981    0.1150    3    1    19.34
CLASHVLTJ041620.06-240404.1    64.083570   -24.067812    0.0000    3    1    22.11
CLASHVLTJ041620.06-241007.9    64.083577   -24.168858    1.3647    3    1    23.16
CLASHVLTJ041620.07-240801.7    64.083618   -24.133796    0.3876    3    1    21.14
CLASHVLTJ041620.09-240843.2    64.083701   -24.145341    0.5272    3    1    21.68
CLASHVLTJ041620.10-235640.9    64.083735   -23.944696    0.7345    3    1    22.97
CLASHVLTJ041620.13-240444.1    64.083857   -24.078911    0.5031    3    1    22.25
CLASHVLTJ041620.13-235319.5    64.083862   -23.888748    0.2978    3    1    20.34
CLASHVLTJ041620.13-235837.2    64.083864   -23.976993    0.3087    3    1    20.52
CLASHVLTJ041620.18-235500.4    64.084071   -23.916787    0.5123    3    1    20.85
CLASHVLTJ041620.18-241300.7    64.084071   -24.216860    0.2269    2    1    23.68
CLASHVLTJ041620.22-240328.7    64.084257   -24.057971    0.3997    3    1    21.73
CLASHVLTJ041620.22-235948.4    64.084262   -23.996783    0.5888    3    1    24.15
CLASHVLTJ041620.23-235423.8    64.084272   -23.906610    0.4242    3    1    21.38
CLASHVLTJ041620.23-241433.1    64.084284   -24.242537    0.4846    3    1    22.46
CLASHVLTJ041620.24-240222.0    64.084328   -24.039440    0.3515    3    1    24.52
CLASHVLTJ041620.24-241009.8    64.084342   -24.169394    0.3922    3    1    22.06
CLASHVLTJ041620.24-241259.6    64.084353   -24.216558    0.3904    2    1    22.54
CLASHVLTJ041620.27-240805.8    64.084447   -24.134937    0.3877    3    1    22.05
CLASHVLTJ041620.30-240133.1    64.084598   -24.025869    0.4040    3    1    22.51
CLASHVLTJ041620.33-241141.3    64.084707   -24.194799    0.3910    3    1    22.39
CLASHVLTJ041620.42-235707.1    64.085077   -23.951968    0.1525    3    1    20.98
CLASHVLTJ041620.48-235448.8    64.085351   -23.913558    0.3137    3    1    20.55
CLASHVLTJ041620.49-241524.5    64.085358   -24.256812    0.2329    3    1    22.81
CLASHVLTJ041620.50-241054.9    64.085430   -24.181928    0.2834    3    1    22.23
CLASHVLTJ041620.52-240304.7    64.085502   -24.051315    0.5027    3    1    22.67
CLASHVLTJ041620.54-240221.0    64.085594   -24.039168    0.2886    2    1    23.81
CLASHVLTJ041620.55-235502.8    64.085619   -23.917434    0.4666    3    2    21.08
CLASHVLTJ041620.62-235619.0    64.085925   -23.938603    0.6426    9    1    24.42
CLASHVLTJ041620.63-235402.8    64.085977   -23.900775    0.6183    2    1    22.26
CLASHVLTJ041620.64-240323.4    64.085997   -24.056489    0.4839    3    1    23.62
CLASHVLTJ041620.65-235636.5    64.086059   -23.943471    0.2527    3    1    21.84
CLASHVLTJ041620.69-241057.9    64.086194   -24.182762    0.4258    9    1    9.99
CLASHVLTJ041620.69-235730.2    64.086200   -23.958383    0.3487    3    1    24.48
CLASHVLTJ041620.69-240601.6    64.086211   -24.100455    0.5492    3    1    22.91
CLASHVLTJ041620.71-235728.3    64.086287   -23.957861    0.4231    3    1    22.05
CLASHVLTJ041620.72-241053.5    64.086320   -24.181519    0.5277    3    1    21.38
CLASHVLTJ041620.72-240621.0    64.086323   -24.105823    0.3991    3    1    21.13
CLASHVLTJ041620.72-235507.5    64.086346   -23.918763    0.4222    3    1    22.14
CLASHVLTJ041620.72-240946.9    64.086347   -24.163028    0.3861    3    1    23.06
CLASHVLTJ041620.73-240511.5    64.086382   -24.086521    0.3991    5    5    20.09
CLASHVLTJ041620.74-235420.0    64.086427   -23.905558    0.4680    3    1    20.50
CLASHVLTJ041620.75-240250.0    64.086470   -24.047221    0.4275    2    1    23.18
CLASHVLTJ041620.75-235321.4    64.086479   -23.889286    0.2985    3    1    20.62
CLASHVLTJ041620.82-241215.5    64.086755   -24.204317    0.1552    3    1    22.15
CLASHVLTJ041620.84-240239.0    64.086815   -24.044166    0.3959    2    1    22.87
CLASHVLTJ041620.90-240126.3    64.087074   -24.023977    0.5335    2    1    23.10
CLASHVLTJ041620.90-240236.8    64.087093   -24.043552    0.4028    3    1    21.26
CLASHVLTJ041620.91-235921.4    64.087144   -23.989273    0.3125    3    1    22.25
CLASHVLTJ041620.93-241331.6    64.087216   -24.225447    0.3852    3    1    22.00
CLASHVLTJ041620.96-235416.2    64.087313   -23.904497    0.4222    3    1    21.65
CLASHVLTJ041620.96-240308.8    64.087316   -24.052432    0.2754    3    1    24.20
CLASHVLTJ041620.96-240455.5    64.087341   -24.082080    0.5023    3    1    19.91
CLASHVLTJ041620.98-240138.7    64.087412   -24.027411    0.4225    3    1    20.93
CLASHVLTJ041620.98-240649.1    64.087414   -24.113630    0.4131    2    1    22.76
CLASHVLTJ041621.03-241143.6    64.087622   -24.195449    0.4340    3    1    21.62
CLASHVLTJ041621.04-235438.2    64.087646   -23.910625    0.2673    3    1    21.19
CLASHVLTJ041621.12-240127.5    64.087995   -24.024295    0.4020    3    1    22.82
CLASHVLTJ041621.13-241040.5    64.088023   -24.177918    0.3922    3    1    21.51
CLASHVLTJ041621.19-241229.0    64.088275   -24.208043    0.3868    3    1    21.54
CLASHVLTJ041621.22-235308.9    64.088432   -23.885795    0.4224    3    1    21.94
CLASHVLTJ041621.27-240357.3    64.088605   -24.065928    0.3062    2    1    21.65
CLASHVLTJ041621.27-240810.1    64.088624   -24.136144    0.6937    2    1    22.34
CLASHVLTJ041621.27-240535.7    64.088640   -24.093254    0.7358    9    1    24.53
CLASHVLTJ041621.31-235546.2    64.088809   -23.929495    0.2980    3    2    22.28
CLASHVLTJ041621.32-240002.2    64.088814   -24.000601    0.3083    2    2    22.04
CLASHVLTJ041621.35-235928.1    64.088955   -23.991144    0.3982    2    1    23.16
CLASHVLTJ041621.35-240653.9    64.088973   -24.114976    0.5303    9    1    23.94
CLASHVLTJ041621.36-235925.3    64.088981   -23.990371    0.0000    3    1    21.38
CLASHVLTJ041621.38-241348.9    64.089070   -24.230260    2.8309    3    1    23.60
CLASHVLTJ041621.41-241232.0    64.089213   -24.208893    0.4500    2    2    23.55
CLASHVLTJ041621.42-240424.7    64.089248   -24.073514    0.4621    9    1    24.40
CLASHVLTJ041621.42-240624.0    64.089252   -24.106678    3.2703    9    1    9.99
CLASHVLTJ041621.43-240622.0    64.089292   -24.106106    0.4996    3    1    22.15
CLASHVLTJ041621.44-235656.5    64.089351   -23.949014    0.6121    9    1    24.08
CLASHVLTJ041621.45-241536.3    64.089356   -24.260085    0.4662    3    1    21.96
CLASHVLTJ041621.46-240735.7    64.089405   -24.126590    0.3970    3    1    20.54
CLASHVLTJ041621.48-241443.8    64.089508   -24.245513    0.3146    3    1    23.76
CLASHVLTJ041621.49-241323.7    64.089546   -24.223260    0.2150    3    1    18.27
CLASHVLTJ041621.49-241310.6    64.089557   -24.219617    0.5823    3    2    23.96
CLASHVLTJ041621.54-240403.0    64.089733   -24.067505    0.3980    3    1    20.29
CLASHVLTJ041621.59-235737.7    64.089968   -23.960475    0.2475    3    2    22.68
CLASHVLTJ041621.62-240403.6    64.090076   -24.067672    0.3990    3    1    19.76
CLASHVLTJ041621.64-240959.1    64.090169   -24.166424    0.6406    3    2    23.66
CLASHVLTJ041621.66-241234.1    64.090245   -24.209470    0.3852    3    2    23.98
CLASHVLTJ041621.67-240311.6    64.090284   -24.053214    0.3082    3    1    20.37
CLASHVLTJ041621.70-235930.8    64.090432   -23.991900    0.3086    3    1    23.49
CLASHVLTJ041621.72-240440.0    64.090493   -24.077770    0.3935    2    1    23.19
CLASHVLTJ041621.74-240048.8    64.090585   -24.013545    0.1689    9    2    22.73
CLASHVLTJ041621.77-241030.5    64.090727   -24.175137    0.5566    9    1    24.36
CLASHVLTJ041621.82-240949.2    64.090907   -24.163668    0.4502    3    1    23.48
CLASHVLTJ041621.83-235417.2    64.090953   -23.904782    0.4234    2    1    22.78
CLASHVLTJ041621.83-240417.7    64.090972   -24.071583    0.7091    3    1    23.28
CLASHVLTJ041621.83-240354.3    64.090975   -24.065075    0.3949    3    1    22.79
CLASHVLTJ041621.86-240248.7    64.091079   -24.046857    0.4024    3    1    21.77
CLASHVLTJ041621.90-240300.9    64.091254   -24.050247    0.3890    2    1    22.82
CLASHVLTJ041621.91-240854.1    64.091281   -24.148352    0.2630    3    1    21.84
CLASHVLTJ041621.91-240229.6    64.091299   -24.041549    0.3074    3    1    20.74
CLASHVLTJ041621.93-241121.8    64.091365   -24.189390    0.4653    3    1    24.31
CLASHVLTJ041621.97-240700.1    64.091547   -24.116708    0.3922    3    1    21.11
CLASHVLTJ041621.98-235932.1    64.091574   -23.992244    0.4307    3    1    20.26
CLASHVLTJ041622.03-240220.5    64.091783   -24.039030    0.5026    3    2    23.14
CLASHVLTJ041622.03-235517.8    64.091808   -23.921609    0.4250    3    1    24.10
CLASHVLTJ041622.07-240100.4    64.091956   -24.016776    0.2574    2    2    21.93
CLASHVLTJ041622.08-240510.4    64.091998   -24.086228    0.5773    3    1    23.38
CLASHVLTJ041622.09-241058.6    64.092046   -24.182937    0.3446    3    1    20.72
CLASHVLTJ041622.11-240156.7    64.092135   -24.032414    0.4008    2    1    22.96
CLASHVLTJ041622.11-240348.4    64.092146   -24.063456    0.3949    3    1    20.77
CLASHVLTJ041622.13-240622.0    64.092198   -24.106108    0.5945    3    1    23.82
CLASHVLTJ041622.15-241137.3    64.092305   -24.193681    0.3056    3    2    19.43
CLASHVLTJ041622.15-241439.1    64.092309   -24.244191    0.4871    3    2    23.17
CLASHVLTJ041622.16-240011.0    64.092338   -24.003044    0.4218    3    1    21.39
CLASHVLTJ041622.18-240047.2    64.092405   -24.013124    0.6277    3    1    23.01
CLASHVLTJ041622.18-240444.5    64.092423   -24.079028    0.3966    3    1    23.39
CLASHVLTJ041622.19-235601.3    64.092452   -23.933703    0.7070    3    1    23.67
CLASHVLTJ041622.21-235917.7    64.092523   -23.988255    0.4311    3    1    22.12
CLASHVLTJ041622.25-235400.4    64.092701   -23.900123    0.5399    3    1    21.31
CLASHVLTJ041622.28-240558.8    64.092821   -24.099674    0.4004    2    1    22.27
CLASHVLTJ041622.31-240223.5    64.092957   -24.039858    0.3891    3    1    21.47
CLASHVLTJ041622.32-240403.9    64.092992   -24.067744    0.4333    2    1    23.09
CLASHVLTJ041622.35-235523.3    64.093143   -23.923138    0.3729    3    1    23.32
CLASHVLTJ041622.36-240148.6    64.093162   -24.030176    0.4230    3    1    24.20
CLASHVLTJ041622.36-235627.9    64.093173   -23.941077    0.3122    3    1    21.80
CLASHVLTJ041622.39-241418.0    64.093298   -24.238325    0.5602    3    1    19.71
CLASHVLTJ041622.39-235605.6    64.093310   -23.934896    0.5875    3    1    22.11
CLASHVLTJ041622.40-235748.5    64.093340   -23.963464    0.5134    3    1    21.73
CLASHVLTJ041622.41-235848.4    64.093393   -23.980114    0.3096    3    1    21.76
CLASHVLTJ041622.42-241247.7    64.093422   -24.213242    0.5527    3    1    22.58
CLASHVLTJ041622.45-235646.7    64.093523   -23.946310    0.5951    3    1    23.78
CLASHVLTJ041622.45-235430.6    64.093530   -23.908492    0.4228    3    1    20.02
CLASHVLTJ041622.45-240258.1    64.093556   -24.049476    0.1251    2    1    23.31
CLASHVLTJ041622.47-240638.6    64.093631   -24.110724    0.4163    2    1    22.72
CLASHVLTJ041622.51-241446.0    64.093774   -24.246120    0.5084    3    1    21.74
CLASHVLTJ041622.51-235511.2    64.093801   -23.919784    0.4227    3    1    22.10
CLASHVLTJ041622.52-240008.0    64.093842   -24.002209    0.4208    3    1    20.55
CLASHVLTJ041622.54-240319.1    64.093917   -24.055317    0.5398    9    1    23.40
CLASHVLTJ041622.55-240011.0    64.093974   -24.003051    0.4220    3    1    19.82
CLASHVLTJ041622.57-240831.4    64.094052   -24.142056    0.4372    2    1    24.23
CLASHVLTJ041622.59-240526.4    64.094113   -24.090674    0.4853    3    1    22.14
CLASHVLTJ041622.63-235924.3    64.094284   -23.990088    0.5659    3    2    20.97
CLASHVLTJ041622.63-240505.0    64.094286   -24.084709    0.4676    3    1    23.16
CLASHVLTJ041622.64-240354.8    64.094327   -24.065217    0.4041    3    1    22.15
CLASHVLTJ041622.67-240156.9    64.094459   -24.032465    0.4076    3    1    23.13
CLASHVLTJ041622.70-240812.4    64.094599   -24.136778    0.7447    3    1    23.09
CLASHVLTJ041622.71-240124.5    64.094621   -24.023486    0.3996    3    1    19.38
CLASHVLTJ041622.71-235955.1    64.094622   -23.998638    0.3991    3    1    21.23
CLASHVLTJ041622.74-235417.3    64.094741   -23.904804    0.4020    2    1    23.17
CLASHVLTJ041622.77-240355.7    64.094873   -24.065480    0.3943    3    1    24.43
CLASHVLTJ041622.78-240956.1    64.094904   -24.165580    0.4468    2    1    22.56
CLASHVLTJ041622.78-240405.2    64.094930   -24.068125    0.3855    3    1    23.49
CLASHVLTJ041622.80-240444.4    64.094979   -24.079003    0.1398    3    1    22.06
CLASHVLTJ041622.80-240209.0    64.094985   -24.035821    0.3990    3    1    20.61
CLASHVLTJ041622.81-240721.0    64.095062   -24.122506    0.3845    3    1    22.63
CLASHVLTJ041622.85-240007.2    64.095195   -24.001998    0.4370    3    2    21.99
CLASHVLTJ041622.85-240806.2    64.095197   -24.135047    3.0766    3    1    24.39
CLASHVLTJ041622.92-235305.8    64.095503   -23.884931    0.6957    3    2    24.23
CLASHVLTJ041622.95-235347.3    64.095615   -23.896478    0.3002    3    1    20.87
CLASHVLTJ041622.96-235736.3    64.095687   -23.960073    0.5157    9    1    24.05
CLASHVLTJ041622.99-235353.0    64.095780   -23.898065    0.2951    3    1    21.83
CLASHVLTJ041623.00-235328.0    64.095849   -23.891119    0.3015    3    1    21.91
CLASHVLTJ041623.02-240344.7    64.095913   -24.062407    0.3084    2    1    23.14
CLASHVLTJ041623.05-240513.7    64.096029   -24.087136    0.3969    3    1    20.78
CLASHVLTJ041623.05-235425.6    64.096061   -23.907108    0.4245    2    2    21.89
CLASHVLTJ041623.10-240707.4    64.096234   -24.118711    0.3961    3    1    23.71
CLASHVLTJ041623.12-240843.0    64.096320   -24.145269    0.4359    3    1    21.21
CLASHVLTJ041623.15-235536.9    64.096454   -23.926916    0.6902    3    1    23.10
CLASHVLTJ041623.18-241330.0    64.096569   -24.225003    0.0000    2    1    22.63
CLASHVLTJ041623.18-240153.7    64.096582   -24.031577    0.4001    3    1    21.19
CLASHVLTJ041623.20-240136.6    64.096653   -24.026844    0.3898    5    5    21.62
CLASHVLTJ041623.20-240810.7    64.096659   -24.136295    0.3900    3    1    23.79
CLASHVLTJ041623.20-240204.3    64.096684   -24.034527    0.4007    3    1    21.20
CLASHVLTJ041623.23-241206.1    64.096809   -24.201708    0.1907    3    2    22.62
CLASHVLTJ041623.24-241146.4    64.096819   -24.196214    0.3043    3    2    20.84
CLASHVLTJ041623.24-235340.1    64.096821   -23.894473    0.2990    2    1    22.32
CLASHVLTJ041623.25-241030.4    64.096867   -24.175106    0.3448    3    1    22.19
CLASHVLTJ041623.27-240521.0    64.096970   -24.089178    0.3991    3    1    23.22
CLASHVLTJ041623.28-240613.1    64.096987   -24.103652    2.4718    3    1    22.96
CLASHVLTJ041623.30-240408.9    64.097065   -24.069136    2.1201    3    1    22.90
CLASHVLTJ041623.32-240119.4    64.097175   -24.022061    0.6270    3    1    22.43
CLASHVLTJ041623.33-235252.8    64.097190   -23.881334    0.5413    3    1    21.52
CLASHVLTJ041623.33-240551.1    64.097192   -24.097534    0.1676    3    1    22.85
CLASHVLTJ041623.34-240943.8    64.097235   -24.162159    0.4208    3    1    20.91
CLASHVLTJ041623.36-241310.0    64.097350   -24.219447    0.3857    2    1    21.87
CLASHVLTJ041623.41-240432.5    64.097543   -24.075698    0.4050    2    1    23.54
CLASHVLTJ041623.43-241013.1    64.097619   -24.170292    0.7110    3    1    23.19
CLASHVLTJ041623.43-241342.4    64.097621   -24.228450    0.3892    3    2    22.93
CLASHVLTJ041623.44-241016.3    64.097663   -24.171197    0.7110    3    1    22.37
CLASHVLTJ041623.44-240157.5    64.097666   -24.032627    0.3935    2    1    22.56
CLASHVLTJ041623.50-240344.2    64.097936   -24.062270    0.4627    2    1    24.43
CLASHVLTJ041623.51-235548.0    64.097943   -23.929990    0.2529    3    1    22.46
CLASHVLTJ041623.52-240000.3    64.098018   -24.000087    0.6365    3    1    22.70
CLASHVLTJ041623.58-235422.4    64.098239   -23.906215    0.4228    3    1    19.55
CLASHVLTJ041623.61-241024.4    64.098359   -24.173446    0.7115    3    1    21.65
CLASHVLTJ041623.62-240343.5    64.098430   -24.062091    0.3978    2    1    21.86
CLASHVLTJ041623.64-240541.9    64.098508   -24.094967    0.7325    9    1    23.27
CLASHVLTJ041623.65-235648.2    64.098531   -23.946729    0.4241    3    1    22.33
CLASHVLTJ041623.66-241437.6    64.098580   -24.243764    2.4171    2    1    24.44
CLASHVLTJ041623.67-235316.6    64.098639   -23.887933    0.2981    3    1    21.62
CLASHVLTJ041623.75-240252.8    64.098953   -24.047995    0.4021    2    1    22.73
CLASHVLTJ041623.75-240023.3    64.098976   -24.006459    0.6265    3    1    21.98
CLASHVLTJ041623.80-241154.2    64.099182   -24.198393    0.3050    3    1    20.30
CLASHVLTJ041623.82-241319.2    64.099255   -24.222007    0.3900    3    1    22.10
CLASHVLTJ041623.85-240348.6    64.099371   -24.063499    0.5268    2    1    22.76
CLASHVLTJ041623.85-241146.1    64.099380   -24.196141    0.5117    3    1    21.68
CLASHVLTJ041623.86-240558.5    64.099404   -24.099577    0.2056    3    1    23.40
CLASHVLTJ041623.86-240308.2    64.099430   -24.052290    0.3081    3    1    22.73
CLASHVLTJ041623.90-240844.8    64.099569   -24.145768    0.4376    3    1    22.50
CLASHVLTJ041623.93-240916.7    64.099718   -24.154644    0.2338    3    2    20.88
CLASHVLTJ041623.93-235700.7    64.099722   -23.950184    0.2532    3    1    22.81
CLASHVLTJ041623.94-235421.5    64.099743   -23.905959    0.4235    2    2    23.09
CLASHVLTJ041623.96-241407.8    64.099827   -24.235489    0.3048    3    2    19.70
CLASHVLTJ041623.99-240531.7    64.099978   -24.092137    0.1301    2    1    23.57
CLASHVLTJ041624.01-240312.5    64.100032   -24.053460    0.3948    3    2    22.83
CLASHVLTJ041624.02-241239.3    64.100102   -24.210921    1.0154    9    2    23.76
CLASHVLTJ041624.06-240307.0    64.100249   -24.051932    0.3895    3    1    23.63
CLASHVLTJ041624.09-240536.9    64.100355   -24.093578    0.3565    3    1    21.83
CLASHVLTJ041624.09-240548.5    64.100365   -24.096802    0.4835    2    2    23.00
CLASHVLTJ041624.11-240415.5    64.100461   -24.070979    0.2679    3    1    21.07
CLASHVLTJ041624.12-241026.9    64.100514   -24.174131    0.0000    3    1    18.24
CLASHVLTJ041624.13-240915.1    64.100556   -24.154200    0.5001    3    1    21.30
CLASHVLTJ041624.15-241356.3    64.100639   -24.232294    0.4186    2    1    22.55
CLASHVLTJ041624.16-240121.9    64.100658   -24.022749    0.3933    3    1    18.97
CLASHVLTJ041624.18-241147.1    64.100730   -24.196426    0.4500    3    2    22.19
CLASHVLTJ041624.18-240210.5    64.100753   -24.036241    0.3876    9    1    24.10
CLASHVLTJ041624.20-240550.0    64.100828   -24.097234    0.4845    2    1    22.04
CLASHVLTJ041624.23-240018.2    64.100961   -24.005060    0.2132    3    1    21.24
CLASHVLTJ041624.25-241252.7    64.101056   -24.214634    0.4882    3    2    22.36
CLASHVLTJ041624.26-240552.5    64.101080   -24.097904    0.0000    3    1    19.34
CLASHVLTJ041624.29-241038.9    64.101197   -24.177485    0.4666    3    1    22.72
CLASHVLTJ041624.29-240145.6    64.101218   -24.029346    0.4046    3    1    23.13
CLASHVLTJ041624.31-241130.4    64.101306   -24.191772    0.0624    3    1    20.62
CLASHVLTJ041624.33-240845.5    64.101395   -24.145976    0.2677    3    2    20.33
CLASHVLTJ041624.34-240716.2    64.101412   -24.121169    0.6133    3    1    22.59
CLASHVLTJ041624.43-241255.5    64.101793   -24.215416    0.4874    3    1    22.20
CLASHVLTJ041624.44-240149.2    64.101839   -24.030342    0.4015    3    1    20.08
CLASHVLTJ041624.50-240052.9    64.102076   -24.014688    0.4001    2    1    22.74
CLASHVLTJ041624.50-240004.2    64.102081   -24.001162    0.4323    3    1    21.69
CLASHVLTJ041624.52-240547.2    64.102162   -24.096450    0.3921    2    1    23.03
CLASHVLTJ041624.54-241511.5    64.102264   -24.253195    0.2979    3    1    22.47
CLASHVLTJ041624.61-240100.4    64.102540   -24.016787    0.3893    3    1    20.41
CLASHVLTJ041624.64-240411.1    64.102657   -24.069739    0.4015    2    1    22.39
CLASHVLTJ041624.65-235818.4    64.102699   -23.971781    0.9702    3    2    22.56
CLASHVLTJ041624.65-240217.3    64.102707   -24.038129    0.3981    3    1    23.19
CLASHVLTJ041624.66-235453.4    64.102732   -23.914830    0.4234    3    1    21.76
CLASHVLTJ041624.66-240351.7    64.102746   -24.064367    0.3963    3    1    22.61
CLASHVLTJ041624.66-241449.8    64.102763   -24.247179    0.3856    3    1    22.90
CLASHVLTJ041624.68-235816.1    64.102853   -23.971141    0.9714    3    2    22.50
CLASHVLTJ041624.69-241323.5    64.102864   -24.223208    0.4854    3    1    21.88
CLASHVLTJ041624.70-241159.7    64.102910   -24.199912    0.3915    3    1    21.86
CLASHVLTJ041624.74-240400.4    64.103065   -24.066775    0.3948    2    1    23.21
CLASHVLTJ041624.75-240741.5    64.103130   -24.128201    0.7013    3    1    23.54
CLASHVLTJ041624.75-240818.0    64.103143   -24.138339    0.3857    9    1    23.10
CLASHVLTJ041624.76-240557.8    64.103176   -24.099384    0.4847    9    1    24.23
CLASHVLTJ041624.80-240754.0    64.103322   -24.131653    1.6901    3    1    19.65
CLASHVLTJ041624.80-241459.5    64.103322   -24.249869    0.5077    3    1    20.92
CLASHVLTJ041624.81-240035.9    64.103378   -24.009977    0.4000    2    2    23.47
CLASHVLTJ041624.82-235714.1    64.103396   -23.953919    0.5171    2    1    23.19
CLASHVLTJ041624.83-235428.1    64.103456   -23.907818    0.4246    2    1    22.76
CLASHVLTJ041624.86-241252.2    64.103576   -24.214492    0.3859    3    2    19.78
CLASHVLTJ041624.88-240608.5    64.103686   -24.102349    0.3897    3    1    23.51
CLASHVLTJ041624.90-235424.3    64.103761   -23.906755    0.2973    2    1    20.62
CLASHVLTJ041624.97-235309.7    64.104039   -23.886040    0.3000    3    2    20.81
CLASHVLTJ041624.99-241255.7    64.104120   -24.215467    0.4625    3    1    20.37
CLASHVLTJ041625.00-240037.0    64.104160   -24.010274    0.4368    2    1    22.70
CLASHVLTJ041625.02-240824.0    64.104262   -24.140013    0.2685    3    1    21.91
CLASHVLTJ041625.02-240340.3    64.104266   -24.061207    1.9806    2    1    23.75
CLASHVLTJ041625.06-241137.5    64.104405   -24.193754    0.5375    3    1    22.23
CLASHVLTJ041625.09-240632.6    64.104557   -24.109053    2.0327    2    1    24.05
CLASHVLTJ041625.10-240711.8    64.104580   -24.119953    0.7108    3    2    21.80
CLASHVLTJ041625.11-241427.7    64.104608   -24.241036    0.3892    3    2    23.63
CLASHVLTJ041625.11-240601.3    64.104640   -24.100362    0.3965    3    1    20.53
CLASHVLTJ041625.12-240633.8    64.104670   -24.109375    2.0408    2    1    23.93
CLASHVLTJ041625.23-240819.0    64.105142   -24.138609    0.3542    2    1    21.27
CLASHVLTJ041625.24-240251.2    64.105155   -24.047562    0.3987    3    1    20.79
CLASHVLTJ041625.25-235347.2    64.105210   -23.896452    0.2990    3    1    21.46
CLASHVLTJ041625.26-240322.1    64.105235   -24.056127    0.3085    3    1    23.50
CLASHVLTJ041625.27-240153.4    64.105282   -24.031512    0.1774    3    1    22.48
CLASHVLTJ041625.33-241332.7    64.105560   -24.225745    0.4845    2    2    22.35
CLASHVLTJ041625.35-240629.0    64.105643   -24.108059    0.6093    9    1    23.66
CLASHVLTJ041625.37-241212.5    64.105695   -24.203470    0.4811    2    1    21.05
CLASHVLTJ041625.37-241335.2    64.105695   -24.226448    0.3904    3    1    22.76
CLASHVLTJ041625.44-240611.4    64.106001   -24.103171    0.1470    3    1    23.50
CLASHVLTJ041625.52-240911.0    64.106325   -24.153055    0.5677    9    2    24.43
CLASHVLTJ041625.56-241455.4    64.106504   -24.248717    0.5879    3    1    23.41
CLASHVLTJ041625.59-241330.5    64.106630   -24.225139    0.3537    3    1    21.56
CLASHVLTJ041625.61-241349.1    64.106728   -24.230311    0.4860    3    2    21.68
CLASHVLTJ041625.63-240927.2    64.106786   -24.157554    0.4370    9    2    23.64
CLASHVLTJ041625.72-240937.5    64.107158   -24.160417    0.5653    3    1    23.53
CLASHVLTJ041625.72-241208.2    64.107179   -24.202278    0.3845    3    2    20.31
CLASHVLTJ041625.81-240759.6    64.107538   -24.133226    0.2989    3    1    21.24
CLASHVLTJ041625.83-241013.1    64.107605   -24.170302    0.2328    3    1    24.12
CLASHVLTJ041625.83-241011.8    64.107624   -24.169956    0.2328    2    1    23.89
CLASHVLTJ041625.86-241256.5    64.107734   -24.215687    0.4840    3    2    20.07
CLASHVLTJ041625.86-241355.2    64.107763   -24.232012    0.4627    9    1    24.12
CLASHVLTJ041625.88-241339.7    64.107836   -24.227706    0.3886    3    1    20.11
CLASHVLTJ041625.99-241406.7    64.108299   -24.235194    0.2985    3    1    19.28
CLASHVLTJ041626.10-240506.4    64.108757   -24.085113    0.4845    3    1    19.96
CLASHVLTJ041626.15-241338.2    64.108958   -24.227273    0.3891    3    1    21.46
CLASHVLTJ041626.16-235907.8    64.109007   -23.985494    0.4683    3    1    23.46
CLASHVLTJ041626.20-240231.9    64.109171   -24.042205    0.4817    2    1    23.40
CLASHVLTJ041626.21-241300.7    64.109216   -24.216863    0.4875    3    1    19.66
CLASHVLTJ041626.27-241307.2    64.109440   -24.218679    0.4839    3    1    20.58
CLASHVLTJ041626.30-240750.4    64.109591   -24.130665    0.3969    2    1    21.45
CLASHVLTJ041626.30-241147.9    64.109597   -24.196640    0.4869    3    1    20.82
CLASHVLTJ041626.30-241436.2    64.109598   -24.243387    0.5860    9    1    22.97
CLASHVLTJ041626.32-241428.1    64.109663   -24.241135    0.4672    3    1    20.92
CLASHVLTJ041626.34-240647.9    64.109763   -24.113301    0.3002    3    2    19.58
CLASHVLTJ041626.35-240715.9    64.109796   -24.121085    2.1736    2    1    23.25
CLASHVLTJ041626.37-240901.6    64.109858   -24.150454    2.7916    2    1    24.28
CLASHVLTJ041626.42-240951.8    64.110086   -24.164389    0.7037    3    2    22.48
CLASHVLTJ041626.46-241442.3    64.110233   -24.245085    0.3621    9    1    24.53
CLASHVLTJ041626.47-241027.2    64.110278   -24.174216    0.2757    3    2    20.68
CLASHVLTJ041626.47-241444.3    64.110291   -24.245640    0.5871    3    1    22.49
CLASHVLTJ041626.49-240907.2    64.110360   -24.151990    0.7114    3    1    24.30
CLASHVLTJ041626.62-235413.6    64.110900   -23.903771    0.5164    2    1    22.95
CLASHVLTJ041626.62-240259.1    64.110916   -24.049759    0.3903    3    1    24.54
CLASHVLTJ041626.69-241413.0    64.111196   -24.236939    0.1903    3    1    22.58
CLASHVLTJ041626.76-240011.7    64.111510   -24.003262    0.6049    3    1    23.13
CLASHVLTJ041626.76-240617.2    64.111512   -24.104771    0.5497    3    1    23.14
CLASHVLTJ041626.79-240131.4    64.111623   -24.025384    0.3951    3    1    21.47
CLASHVLTJ041626.80-240529.5    64.111673   -24.091539    0.3962    2    1    22.70
CLASHVLTJ041626.82-240958.7    64.111738   -24.166307    0.7030    3    1    22.49
CLASHVLTJ041626.85-240951.0    64.111863   -24.164161    0.4243    2    1    23.12
CLASHVLTJ041626.88-235949.3    64.111996   -23.997031    0.5808    3    1    22.84
CLASHVLTJ041626.91-240644.5    64.112107   -24.112349    0.5142    2    1    23.63
CLASHVLTJ041627.00-241305.1    64.112485   -24.218087    0.7104    3    1    21.75
CLASHVLTJ041627.02-235352.8    64.112565   -23.898009    0.4609    2    1    21.76
CLASHVLTJ041627.03-241015.7    64.112645   -24.171016    0.3902    3    1    22.06
CLASHVLTJ041627.04-240852.4    64.112649   -24.147897    0.6413    3    1    22.47
CLASHVLTJ041627.05-240530.9    64.112728   -24.091928    0.6308    3    1    21.92
CLASHVLTJ041627.07-235937.1    64.112784   -23.993629    0.5487    3    1    22.63
CLASHVLTJ041627.08-240909.9    64.112841   -24.152755    0.1677    3    1    19.36
CLASHVLTJ041627.08-235957.2    64.112848   -23.999233    0.3881    3    2    23.66
CLASHVLTJ041627.09-235614.4    64.112882   -23.937333    0.2975    3    1    20.73
CLASHVLTJ041627.10-240330.1    64.112929   -24.058366    0.4849    9    1    22.29
CLASHVLTJ041627.18-235310.4    64.113249   -23.886226    0.2941    3    1    21.66
CLASHVLTJ041627.24-240854.2    64.113505   -24.148384    0.4661    3    1    20.30
CLASHVLTJ041627.25-241213.5    64.113530   -24.203753    0.5678    3    2    22.08
CLASHVLTJ041627.29-235338.1    64.113688   -23.893928    0.2974    3    1    20.65
CLASHVLTJ041627.31-235513.4    64.113805   -23.920378    0.4298    3    1    21.33
CLASHVLTJ041627.34-235438.1    64.113932   -23.910585    0.6902    3    1    22.19
CLASHVLTJ041627.35-240227.4    64.113953   -24.040943    0.2127    3    1    21.22
CLASHVLTJ041627.45-235625.6    64.114370   -23.940445    0.2965    3    2    20.57
CLASHVLTJ041627.47-241222.8    64.114440   -24.206346    0.3860    3    2    23.98
CLASHVLTJ041627.48-240415.8    64.114503   -24.071049    0.5672    2    1    24.10
CLASHVLTJ041627.50-241427.0    64.114565   -24.240831    0.4667    3    1    22.18
CLASHVLTJ041627.52-241235.7    64.114656   -24.209914    0.4835    2    1    22.91
CLASHVLTJ041627.52-240333.9    64.114671   -24.059424    0.5663    3    1    22.90
CLASHVLTJ041627.53-235730.2    64.114726   -23.958377    0.1751    3    1    21.08
CLASHVLTJ041627.54-241432.3    64.114769   -24.242309    0.4664    2    1    21.68
CLASHVLTJ041627.57-240135.7    64.114890   -24.026573    0.4016    3    1    20.68
CLASHVLTJ041627.61-240147.5    64.115057   -24.029850    0.3503    3    1    21.98
CLASHVLTJ041627.65-240845.4    64.115194   -24.145933    0.2083    3    1    20.42
CLASHVLTJ041627.65-240250.0    64.115202   -24.047235    0.6314    3    1    23.73
CLASHVLTJ041627.70-235642.8    64.115429   -23.945234    0.5498    9    1    23.76
CLASHVLTJ041627.73-241350.8    64.115523   -24.230789    0.4669    3    1    22.46
CLASHVLTJ041627.74-241422.1    64.115578   -24.239465    0.4677    3    2    23.42
CLASHVLTJ041627.75-241435.8    64.115617   -24.243271    0.6687    3    1    24.10
CLASHVLTJ041627.76-235920.7    64.115656   -23.989091    0.3099    3    1    21.02
CLASHVLTJ041627.76-240254.6    64.115679   -24.048497    0.4750    3    1    22.24
CLASHVLTJ041627.80-235323.5    64.115845   -23.889860    0.2987    3    2    18.84
CLASHVLTJ041627.86-240032.6    64.116082   -24.009063    1.9569    3    1    20.21
CLASHVLTJ041627.86-240231.8    64.116089   -24.042175    0.3974    3    1    22.18
CLASHVLTJ041627.87-240034.9    64.116114   -24.009707    0.7093    3    2    21.80
CLASHVLTJ041627.90-240329.6    64.116243   -24.058234    0.4004    3    1    23.23
CLASHVLTJ041627.90-240721.4    64.116261   -24.122617    0.6983    3    1    23.60
CLASHVLTJ041628.00-235457.4    64.116666   -23.915955    0.2969    3    1    21.50
CLASHVLTJ041628.02-240922.7    64.116767   -24.156305    0.3345    2    1    24.45
CLASHVLTJ041628.03-235332.3    64.116784   -23.892311    0.2201    3    1    20.61
CLASHVLTJ041628.04-235307.4    64.116823   -23.885402    0.2974    3    1    20.63
CLASHVLTJ041628.04-240548.4    64.116848   -24.096786    0.5979    9    1    24.06
CLASHVLTJ041628.05-235728.8    64.116891   -23.957990    0.2675    3    1    20.39
CLASHVLTJ041628.06-235349.6    64.116918   -23.897102    0.2970    3    1    19.38
CLASHVLTJ041628.10-235845.4    64.117101   -23.979285    0.3895    3    1    21.32
CLASHVLTJ041628.13-241125.0    64.117194   -24.190283    0.7113    9    1    22.27
CLASHVLTJ041628.16-240708.2    64.117346   -24.118951    0.5121    3    1    21.41
CLASHVLTJ041628.18-240440.5    64.117416   -24.077910    0.4009    3    1    19.95
CLASHVLTJ041628.21-235460.0    64.117562   -23.916653    0.5380    3    1    22.86
CLASHVLTJ041628.22-240132.1    64.117573   -24.025575    0.7097    3    2    25.13
CLASHVLTJ041628.22-240340.1    64.117591   -24.061146    0.4633    2    1    22.94
CLASHVLTJ041628.24-240208.6    64.117673   -24.035713    0.6290    3    1    23.06
CLASHVLTJ041628.26-235258.4    64.117736   -23.882891    0.2615    3    1    23.81
CLASHVLTJ041628.31-240546.9    64.117942   -24.096368    0.5805    3    1    21.61
CLASHVLTJ041628.34-235321.9    64.118099   -23.889420    0.2977    3    1    18.84
CLASHVLTJ041628.35-240139.8    64.118111   -24.027713    0.4037    3    1    20.12
CLASHVLTJ041628.35-240714.2    64.118140   -24.120609    0.2148    3    1    23.06
CLASHVLTJ041628.36-235826.8    64.118176   -23.974107    0.2670    3    1    22.39
CLASHVLTJ041628.37-241143.3    64.118204   -24.195372    0.4660    3    1    23.18
CLASHVLTJ041628.37-240535.2    64.118209   -24.093101    0.4003    3    1    21.43
CLASHVLTJ041628.37-240938.3    64.118213   -24.160651    0.3977    3    1    20.89
CLASHVLTJ041628.38-241410.2    64.118244   -24.236153    0.4866    3    1    23.02
CLASHVLTJ041628.40-240118.6    64.118339   -24.021821    0.3066    3    1    20.47
CLASHVLTJ041628.48-240441.8    64.118664   -24.078270    0.4015    3    1    20.94
CLASHVLTJ041628.49-240201.4    64.118707   -24.033725    0.3962    2    1    22.90
CLASHVLTJ041628.52-235516.0    64.118818   -23.921112    0.5369    3    1    21.20
CLASHVLTJ041628.53-240423.2    64.118871   -24.073119    0.3961    2    1    23.14
CLASHVLTJ041628.54-240624.0    64.118926   -24.106676    0.6151    3    1    23.25
CLASHVLTJ041628.58-240144.8    64.119090   -24.029121    0.4011    3    1    21.40
CLASHVLTJ041628.61-241325.8    64.119207   -24.223828    0.6390    9    1    23.95
CLASHVLTJ041628.62-240628.4    64.119241   -24.107881    0.3018    9    1    23.77
CLASHVLTJ041628.64-241227.1    64.119342   -24.207523    0.6238    3    1    20.73
CLASHVLTJ041628.65-240125.6    64.119380   -24.023783    0.3997    3    1    22.13
CLASHVLTJ041628.68-240425.7    64.119484   -24.073797    0.7342    2    1    23.12
CLASHVLTJ041628.69-240449.5    64.119535   -24.080415    0.5629    3    1    21.89
CLASHVLTJ041628.75-240022.7    64.119795   -24.006318    0.3954    3    1    20.96
CLASHVLTJ041628.82-241157.9    64.120101   -24.199411    0.4672    3    1    21.04
CLASHVLTJ041628.83-241209.8    64.120129   -24.202726    0.4838    3    1    20.76
CLASHVLTJ041628.87-240114.8    64.120290   -24.020774    0.4212    2    1    22.91
CLASHVLTJ041628.88-235445.6    64.120323   -23.912680    0.7345    3    1    22.40
CLASHVLTJ041628.89-240700.8    64.120368   -24.116901    0.5269    9    1    23.49
CLASHVLTJ041628.90-240106.0    64.120425   -24.018321    0.3524    3    1    23.74
CLASHVLTJ041628.92-235615.2    64.120488   -23.937555    0.7575    3    1    22.07
CLASHVLTJ041628.93-240351.4    64.120533   -24.064282    0.3856    3    1    22.50
CLASHVLTJ041628.95-240022.3    64.120640   -24.006183    0.2652    3    1    22.24
CLASHVLTJ041628.96-241205.1    64.120657   -24.201425    0.6230    9    1    23.47
CLASHVLTJ041628.97-240228.5    64.120712   -24.041259    0.3919    3    1    21.69
CLASHVLTJ041628.98-241415.1    64.120741   -24.237515    1.1142    3    2    22.12
CLASHVLTJ041628.98-235533.4    64.120768   -23.925949    0.1357    3    1    21.17
CLASHVLTJ041629.00-235954.0    64.120836   -23.998341    0.3084    3    1    20.97
CLASHVLTJ041629.08-240853.1    64.121158   -24.148090    0.2973    3    1    24.37
CLASHVLTJ041629.11-235645.6    64.121281   -23.946000    0.7342    3    1    22.85
CLASHVLTJ041629.13-240028.5    64.121391   -24.007930    0.3079    3    2    19.76
CLASHVLTJ041629.16-240025.2    64.121492   -24.006991    0.0000    3    2    20.94
CLASHVLTJ041629.18-240234.9    64.121575   -24.043031    0.6877    3    1    24.12
CLASHVLTJ041629.18-240213.0    64.121604   -24.036946    4.1494    3    1    19.69
CLASHVLTJ041629.19-235442.3    64.121605   -23.911756    0.5386    2    1    22.89
CLASHVLTJ041629.20-240204.3    64.121666   -24.034537    0.3496    3    1    20.74
CLASHVLTJ041629.22-235903.1    64.121761   -23.984182    0.4411    3    1    19.04
CLASHVLTJ041629.26-240944.9    64.121897   -24.162473    0.6866    3    2    24.21
CLASHVLTJ041629.26-240436.0    64.121929   -24.076656    0.5661    3    1    22.44
CLASHVLTJ041629.30-241337.7    64.122091   -24.227150    0.4662    3    1    20.16
CLASHVLTJ041629.31-240525.2    64.122116   -24.090344    0.5940    3    1    21.44
CLASHVLTJ041629.33-240551.3    64.122204   -24.097575    0.5632    9    1    24.65
CLASHVLTJ041629.33-240334.0    64.122221   -24.059455    0.3979    3    1    22.28
CLASHVLTJ041629.34-240943.3    64.122232   -24.162037    0.5887    3    1    23.74
CLASHVLTJ041629.38-240511.0    64.122416   -24.086390    0.3985    2    1    23.22
CLASHVLTJ041629.38-240755.2    64.122418   -24.131993    0.3523    3    1    19.77
CLASHVLTJ041629.38-240243.0    64.122422   -24.045265    0.4011    3    1    21.64
CLASHVLTJ041629.41-240108.1    64.122523   -24.018912    0.3519    3    1    19.30
CLASHVLTJ041629.41-241246.8    64.122544   -24.212995    0.4859    3    1    22.82
CLASHVLTJ041629.41-240307.2    64.122561   -24.051994    0.3093    3    1    22.31
CLASHVLTJ041629.43-241134.4    64.122609   -24.192879    0.3889    2    1    23.26
CLASHVLTJ041629.46-240534.4    64.122761   -24.092902    0.5688    3    1    21.19
CLASHVLTJ041629.47-240644.5    64.122784   -24.112356    0.2337    3    2    23.06
CLASHVLTJ041629.53-235330.1    64.123031   -23.891707    0.4747    3    1    23.05
CLASHVLTJ041629.56-240457.4    64.123182   -24.082599    0.3957    3    1    21.12
CLASHVLTJ041629.57-235824.3    64.123229   -23.973421    0.3981    2    1    23.41
CLASHVLTJ041629.58-241206.0    64.123249   -24.201675    0.4140    9    1    22.48
CLASHVLTJ041629.58-241059.2    64.123258   -24.183098    0.5625    3    1    22.57
CLASHVLTJ041629.59-240655.6    64.123274   -24.115446    0.3986    2    1    23.33
CLASHVLTJ041629.61-240439.8    64.123369   -24.077731    0.3970    3    1    23.17
CLASHVLTJ041629.61-240523.7    64.123393   -24.089920    0.5938    3    1    22.49
CLASHVLTJ041629.62-240236.1    64.123428   -24.043356    0.3963    3    1    21.91
CLASHVLTJ041629.66-240141.9    64.123599   -24.028303    0.3335    3    1    19.83
CLASHVLTJ041629.71-241407.4    64.123788   -24.235384    0.4650    2    2    22.84
CLASHVLTJ041629.72-240454.1    64.123815   -24.081700    0.3954    3    1    23.05
CLASHVLTJ041629.75-241036.8    64.123959   -24.176881    0.5271    3    1    21.30
CLASHVLTJ041629.76-240602.1    64.124006   -24.100579    0.5649    3    1    22.83
CLASHVLTJ041629.78-235921.6    64.124075   -23.989333    0.3098    3    1    20.59
CLASHVLTJ041629.79-241132.0    64.124118   -24.192220    0.4627    3    1    21.85
CLASHVLTJ041629.83-240242.3    64.124291   -24.045092    0.3992    2    1    22.31
CLASHVLTJ041629.88-241105.5    64.124494   -24.184869    0.5864    3    1    22.26
CLASHVLTJ041629.90-240431.8    64.124593   -24.075506    0.5646    3    1    23.74
CLASHVLTJ041629.97-235434.7    64.124881   -23.909647    0.3292    2    1    24.53
CLASHVLTJ041629.98-235757.0    64.124921   -23.965842    0.7074    3    1    22.13
CLASHVLTJ041630.01-240149.2    64.125051   -24.030326    0.3342    3    1    21.47
CLASHVLTJ041630.03-240112.8    64.125118   -24.020209    0.5636    9    1    23.27
CLASHVLTJ041630.04-240216.1    64.125176   -24.037804    0.4242    3    1    23.32
CLASHVLTJ041630.10-241143.4    64.125397   -24.195377    0.6864    3    2    23.02
CLASHVLTJ041630.10-240932.8    64.125419   -24.159121    0.5640    3    2    22.41
CLASHVLTJ041630.10-235303.1    64.125423   -23.884194    0.3093    3    1    21.54
CLASHVLTJ041630.11-241037.0    64.125466   -24.176950    0.5393    3    1    20.82
CLASHVLTJ041630.14-240302.3    64.125576   -24.050651    0.3946    3    1    20.45
CLASHVLTJ041630.14-235759.8    64.125590   -23.966599    0.6148    3    1    22.78
CLASHVLTJ041630.15-235811.8    64.125610   -23.969932    0.5552    3    1    23.13
CLASHVLTJ041630.23-240757.4    64.125954   -24.132620    0.5626    3    1    24.01
CLASHVLTJ041630.23-241433.9    64.125966   -24.242739    0.5367    3    1    22.84
CLASHVLTJ041630.24-235742.4    64.125989   -23.961766    1.1927    3    1    19.67
CLASHVLTJ041630.24-241151.7    64.125998   -24.197703    0.4158    3    1    20.90
CLASHVLTJ041630.30-240349.7    64.126237   -24.063807    0.3957    3    1    19.78
CLASHVLTJ041630.30-235753.5    64.126252   -23.964865    0.6137    9    1    24.37
CLASHVLTJ041630.33-235705.9    64.126377   -23.951632    0.4025    3    1    21.67
CLASHVLTJ041630.35-240627.8    64.126452   -24.107736    0.3849    3    1    23.45
CLASHVLTJ041630.36-240532.9    64.126515   -24.092477    0.3380    3    1    20.28
CLASHVLTJ041630.37-240304.1    64.126548   -24.051126    0.5708    9    1    22.63
CLASHVLTJ041630.38-240804.5    64.126577   -24.134596    0.3921    2    1    22.79
CLASHVLTJ041630.38-240244.8    64.126588   -24.045766    0.3907    3    1    22.76
CLASHVLTJ041630.39-241043.7    64.126608   -24.178817    0.6660    3    2    21.82
CLASHVLTJ041630.41-240447.7    64.126712   -24.079909    0.3914    2    1    23.90
CLASHVLTJ041630.50-240941.1    64.127064   -24.161405    0.7046    3    1    23.43
CLASHVLTJ041630.55-241037.1    64.127305   -24.176984    0.5370    3    1    20.81
CLASHVLTJ041630.58-235802.9    64.127398   -23.967483    0.5497    9    1    24.52
CLASHVLTJ041630.61-240220.8    64.127522   -24.039103    3.0610    2    1    23.94
CLASHVLTJ041630.61-240301.2    64.127560   -24.050325    0.5709    3    1    20.74
CLASHVLTJ041630.62-235546.8    64.127586   -23.929661    0.2059    3    1    21.66
CLASHVLTJ041630.63-235558.2    64.127633   -23.932845    0.5383    3    1    21.71
CLASHVLTJ041630.68-241317.5    64.127848   -24.221523    0.4863    9    1    24.12
CLASHVLTJ041630.72-235302.3    64.127989   -23.883977    0.0000    3    1    21.10
CLASHVLTJ041630.76-240608.1    64.128157   -24.102239    0.2986    3    1    22.29
CLASHVLTJ041630.84-241232.0    64.128495   -24.208881    0.3046    3    1    19.07
CLASHVLTJ041630.85-235906.3    64.128540   -23.985071    0.4039    3    1    20.36
CLASHVLTJ041630.86-241229.4    64.128596   -24.208165    0.7479    3    1    21.87
CLASHVLTJ041630.86-235501.5    64.128602   -23.917076    0.3684    3    1    23.51
CLASHVLTJ041630.87-240112.2    64.128640   -24.020068    0.4052    3    1    22.49
CLASHVLTJ041630.89-235641.6    64.128706   -23.944893    0.5358    3    1    21.23
CLASHVLTJ041630.90-235508.5    64.128764   -23.919027    0.2977    3    1    21.51
CLASHVLTJ041630.92-240426.5    64.128823   -24.074025    0.5636    2    1    21.89
CLASHVLTJ041631.00-240224.4    64.129176   -24.040101    0.3882    3    1    23.57
CLASHVLTJ041631.06-241230.7    64.129421   -24.208527    0.2750    2    1    22.93
CLASHVLTJ041631.11-235855.9    64.129604   -23.982185    0.6158    9    1    22.57
CLASHVLTJ041631.12-240214.5    64.129665   -24.037366    0.2136    3    1    19.32
CLASHVLTJ041631.22-240531.7    64.130079   -24.092140    0.4666    9    1    24.02
CLASHVLTJ041631.26-241112.7    64.130242   -24.186853    0.3063    3    1    22.52
CLASHVLTJ041631.27-240230.1    64.130311   -24.041706    0.4276    3    1    23.40
CLASHVLTJ041631.30-235835.1    64.130423   -23.976411    0.5830    3    1    23.76
CLASHVLTJ041631.39-235626.2    64.130780   -23.940598    0.4016    3    1    23.13
CLASHVLTJ041631.39-240011.8    64.130790   -24.003276    0.3084    2    1    21.96
CLASHVLTJ041631.57-241423.5    64.131526   -24.239870    0.5685    3    1    24.39
CLASHVLTJ041631.62-241312.1    64.131739   -24.220028    2.9189    3    1    23.76
CLASHVLTJ041631.62-241514.7    64.131751   -24.254070    0.5583    3    1    22.35
CLASHVLTJ041631.63-235741.3    64.131787   -23.961485    0.5160    3    1    23.36
CLASHVLTJ041631.64-240149.1    64.131813   -24.030311    0.4029    9    1    24.02
CLASHVLTJ041631.64-241209.2    64.131834   -24.202547    0.3049    3    2    22.39
CLASHVLTJ041631.64-240021.6    64.131849   -24.006013    0.3077    2    1    22.96
CLASHVLTJ041631.65-240526.0    64.131861   -24.090550    0.6382    9    1    23.42
CLASHVLTJ041631.68-240203.7    64.132009   -24.034362    0.2693    3    1    23.87
CLASHVLTJ041631.69-235523.1    64.132022   -23.923095    0.2960    3    1    20.53
CLASHVLTJ041631.80-235312.9    64.132499   -23.886918    0.3114    3    1    22.31
CLASHVLTJ041631.83-241447.9    64.132629   -24.246641    0.6245    9    1    23.34
CLASHVLTJ041631.84-235927.8    64.132673   -23.991046    0.3990    2    1    22.82
CLASHVLTJ041631.85-240842.3    64.132716   -24.145082    0.4182    3    1    19.70
CLASHVLTJ041631.87-235355.1    64.132788   -23.898633    0.2971    3    1    20.83
CLASHVLTJ041631.88-235719.7    64.132841   -23.955459    0.5544    3    1    23.92
CLASHVLTJ041631.90-241329.1    64.132899   -24.224743    0.3001    3    1    23.16
CLASHVLTJ041631.92-241323.5    64.132991   -24.223187    0.5618    3    1    23.08
CLASHVLTJ041631.92-241007.4    64.133009   -24.168723    0.1293    3    1    21.44
CLASHVLTJ041631.94-240449.4    64.133075   -24.080387    0.6385    9    1    22.96
CLASHVLTJ041631.95-240454.0    64.133114   -24.081674    0.0000    3    1    20.75
CLASHVLTJ041631.96-240218.3    64.133148   -24.038404    0.4007    3    1    20.91
CLASHVLTJ041632.03-240551.8    64.133470   -24.097728    0.5051    3    1    21.90
CLASHVLTJ041632.04-241516.5    64.133482   -24.254581    0.4899    3    1    23.39
CLASHVLTJ041632.04-240618.8    64.133494   -24.105221    0.7110    3    1    22.48
CLASHVLTJ041632.11-240559.2    64.133790   -24.099791    0.3386    3    1    24.13
CLASHVLTJ041632.11-235612.6    64.133809   -23.936830    0.5887    3    1    21.65
CLASHVLTJ041632.14-235850.8    64.133923   -23.980764    0.4005    3    1    20.04
CLASHVLTJ041632.17-240316.4    64.134025   -24.054565    0.0000    2    1    23.69
CLASHVLTJ041632.19-240315.0    64.134104   -24.054171    0.5284    9    1    24.03
CLASHVLTJ041632.19-240607.1    64.134123   -24.101961    0.4677    3    1    23.53
CLASHVLTJ041632.21-241125.8    64.134189   -24.190511    0.5530    3    1    22.06
CLASHVLTJ041632.21-241140.8    64.134190   -24.194667    0.3413    3    1    23.15
CLASHVLTJ041632.24-235844.5    64.134344   -23.979027    0.0000    2    1    23.02
CLASHVLTJ041632.24-235714.6    64.134354   -23.954057    0.5631    3    1    21.40
CLASHVLTJ041632.25-235927.9    64.134379   -23.991076    0.4838    3    2    20.98
CLASHVLTJ041632.25-241030.7    64.134383   -24.175203    0.0912    2    1    22.68
CLASHVLTJ041632.26-240048.4    64.134408   -24.013447    0.4612    2    1    23.91
CLASHVLTJ041632.28-240027.3    64.134513   -24.007575    0.3991    3    1    22.00
CLASHVLTJ041632.34-240513.6    64.134760   -24.087122    0.3957    2    1    19.27
CLASHVLTJ041632.37-240403.0    64.134862   -24.067499    0.5014    2    1    22.93
CLASHVLTJ041632.40-235951.8    64.135012   -23.997728    0.4012    3    1    21.50
CLASHVLTJ041632.43-240306.9    64.135108   -24.051925    0.0000    3    1    18.19
CLASHVLTJ041632.44-240623.5    64.135174   -24.106519    0.3966    3    1    23.23
CLASHVLTJ041632.46-241506.3    64.135244   -24.251762    0.3509    3    1    22.76
CLASHVLTJ041632.46-235834.8    64.135260   -23.976341    0.5359    3    1    23.37
CLASHVLTJ041632.49-241048.0    64.135382   -24.180002    0.5639    3    2    23.06
CLASHVLTJ041632.50-235620.8    64.135414   -23.939106    0.1921    3    1    22.56
CLASHVLTJ041632.54-241547.3    64.135563   -24.263133    0.5082    3    1    23.06
CLASHVLTJ041632.55-235446.1    64.135631   -23.912792    0.5379    2    1    23.70
CLASHVLTJ041632.59-235435.2    64.135812   -23.909789    0.5375    3    1    22.43
CLASHVLTJ041632.69-240327.3    64.136207   -24.057584    0.0000    3    1    20.85
CLASHVLTJ041632.69-240813.9    64.136214   -24.137203    0.4359    3    1    22.54
CLASHVLTJ041632.71-241423.5    64.136305   -24.239862    0.4356    3    1    23.95
CLASHVLTJ041632.72-235905.0    64.136334   -23.984724    0.4032    3    1    20.96
CLASHVLTJ041632.72-235932.7    64.136336   -23.992407    0.3118    3    1    22.32
CLASHVLTJ041632.73-240312.0    64.136372   -24.053345    0.6309    3    1    21.69
CLASHVLTJ041632.76-235824.0    64.136509   -23.973347    0.3985    3    1    21.89
CLASHVLTJ041632.77-240425.3    64.136527   -24.073685    0.5936    9    1    24.35
CLASHVLTJ041632.79-241235.9    64.136611   -24.209973    0.3873    3    1    21.86
CLASHVLTJ041632.80-235343.9    64.136650   -23.895539    0.4237    2    1    23.98
CLASHVLTJ041632.80-235947.0    64.136668   -23.996396    0.3100    2    1    22.56
CLASHVLTJ041632.81-235522.7    64.136720   -23.922986    0.2953    2    1    22.88
CLASHVLTJ041632.81-240156.3    64.136721   -24.032313    0.6315    3    1    20.45
CLASHVLTJ041632.83-240816.2    64.136776   -24.137839    0.4366    3    1    21.27
CLASHVLTJ041632.85-241419.8    64.136888   -24.238838    0.2764    3    1    21.46
CLASHVLTJ041632.86-241500.1    64.136920   -24.250022    0.5602    3    1    23.45
CLASHVLTJ041632.86-241411.0    64.136931   -24.236387    0.0000    2    1    22.42
CLASHVLTJ041632.91-241248.9    64.137123   -24.213575    0.6370    3    1    23.27
CLASHVLTJ041632.94-240434.0    64.137269   -24.076123    0.1763    2    1    23.55
CLASHVLTJ041632.96-240545.1    64.137314   -24.095870    0.7359    9    1    23.25
CLASHVLTJ041632.98-240212.4    64.137419   -24.036765    0.3940    3    1    22.07
CLASHVLTJ041633.02-240945.9    64.137570   -24.162757    0.4858    3    1    20.33
CLASHVLTJ041633.03-240644.2    64.137608   -24.112281    0.5515    3    1    22.16
CLASHVLTJ041633.03-240342.6    64.137629   -24.061846    0.4089    2    1    23.44
CLASHVLTJ041633.04-240624.1    64.137661   -24.106682    0.5627    3    1    23.20
CLASHVLTJ041633.05-235411.1    64.137695   -23.903097    0.5951    3    1    23.64
CLASHVLTJ041633.05-235325.0    64.137725   -23.890275    0.5363    3    1    23.12
CLASHVLTJ041633.09-241334.7    64.137870   -24.226307    0.5635    3    1    22.66
CLASHVLTJ041633.16-235855.1    64.138147   -23.981962    0.5622    3    1    24.15
CLASHVLTJ041633.16-235833.6    64.138170   -23.976003    0.2678    3    1    22.31
CLASHVLTJ041633.16-241341.3    64.138176   -24.228140    0.5619    3    1    23.09
CLASHVLTJ041633.16-240448.5    64.138185   -24.080144    0.3951    2    1    23.04
CLASHVLTJ041633.17-241237.5    64.138228   -24.210410    0.3877    9    1    23.51
CLASHVLTJ041633.19-240124.8    64.138292   -24.023547    0.3065    3    1    24.41
CLASHVLTJ041633.22-240132.7    64.138412   -24.025754    0.2992    3    1    21.87
CLASHVLTJ041633.23-241239.8    64.138471   -24.211044    0.4341    3    1    22.69
CLASHVLTJ041633.24-240631.2    64.138509   -24.108655    0.7556    9    1    23.73
CLASHVLTJ041633.24-235649.6    64.138515   -23.947114    0.4005    3    1    20.71
CLASHVLTJ041633.26-240411.3    64.138589   -24.069792    0.5779    9    1    24.55
CLASHVLTJ041633.27-240146.5    64.138605   -24.029590    0.3323    2    1    19.48
CLASHVLTJ041633.27-235545.7    64.138618   -23.929366    0.5470    3    1    22.91
CLASHVLTJ041633.31-235843.2    64.138811   -23.978678    0.5626    3    1    21.96
CLASHVLTJ041633.33-235828.9    64.138868   -23.974682    0.3902    2    1    22.24
CLASHVLTJ041633.33-240256.0    64.138885   -24.048892    0.3940    2    1    23.46
CLASHVLTJ041633.36-241533.0    64.138983   -24.259169    0.1355    3    1    23.64
CLASHVLTJ041633.42-240811.3    64.139245   -24.136463    0.2673    3    1    19.68
CLASHVLTJ041633.43-241130.3    64.139281   -24.191747    0.0000    3    1    21.24
CLASHVLTJ041633.43-235837.8    64.139294   -23.977175    0.2680    3    2    20.17
CLASHVLTJ041633.44-240123.4    64.139338   -24.023155    0.2379    3    1    22.01
CLASHVLTJ041633.46-235722.4    64.139413   -23.956233    0.3956    3    2    22.17
CLASHVLTJ041633.48-240110.8    64.139480   -24.019676    0.3935    3    1    22.22
CLASHVLTJ041633.49-235615.0    64.139529   -23.937491    0.5882    3    1    23.41
CLASHVLTJ041633.52-240141.8    64.139669   -24.028274    0.5623    3    1    20.74
CLASHVLTJ041633.54-235731.3    64.139737   -23.958686    0.4682    3    1    20.93
CLASHVLTJ041633.57-240152.1    64.139860   -24.031149    0.4005    3    2    22.74
CLASHVLTJ041633.64-240005.2    64.140171   -24.001439    0.4416    3    1    21.59
CLASHVLTJ041633.66-241257.5    64.140237   -24.215963    0.2992    3    2    22.68
CLASHVLTJ041633.66-235746.8    64.140247   -23.963011    0.7309    9    1    23.36
CLASHVLTJ041633.67-235545.8    64.140305   -23.929398    0.5397    3    2    23.12
CLASHVLTJ041633.70-241311.4    64.140432   -24.219835    0.2978    3    1    21.78
CLASHVLTJ041633.71-235836.6    64.140458   -23.976847    0.5626    3    1    20.63
CLASHVLTJ041633.74-241256.6    64.140575   -24.215733    0.4658    3    1    22.08
CLASHVLTJ041633.74-235808.1    64.140586   -23.968921    0.5018    3    1    20.75
CLASHVLTJ041633.77-241301.1    64.140727   -24.216973    0.2980    3    1    23.28
CLASHVLTJ041633.78-235336.4    64.140769   -23.893454    0.3117    3    1    21.41
CLASHVLTJ041633.82-241357.0    64.140910   -24.232491    0.3036    3    1    20.01
CLASHVLTJ041633.89-240945.6    64.141215   -24.162653    0.5516    3    1    23.26
CLASHVLTJ041633.89-235948.5    64.141228   -23.996798    0.2059    3    1    21.55
CLASHVLTJ041633.91-235538.8    64.141271   -23.927444    0.5128    9    1    22.69
CLASHVLTJ041633.96-240427.7    64.141503   -24.074349    0.5953    3    1    22.36
CLASHVLTJ041634.00-240057.4    64.141663   -24.015939    0.4038    3    1    20.45
CLASHVLTJ041634.01-240853.3    64.141695   -24.148151    0.5663    9    1    24.32
CLASHVLTJ041634.05-241239.3    64.141885   -24.210910    0.5518    3    2    22.89
CLASHVLTJ041634.08-241123.0    64.141996   -24.189717    0.6231    3    1    21.28
CLASHVLTJ041634.08-240048.4    64.142011   -24.013452    0.4222    3    1    23.10
CLASHVLTJ041634.17-240724.5    64.142369   -24.123470    0.6226    3    2    23.92
CLASHVLTJ041634.22-240136.6    64.142582   -24.026828    0.6302    3    1    21.42
CLASHVLTJ041634.24-235339.7    64.142667   -23.894351    0.2958    3    1    19.83
CLASHVLTJ041634.26-241230.8    64.142729   -24.208550    0.5380    3    1    22.81
CLASHVLTJ041634.29-241509.9    64.142880   -24.252742    0.9214    3    1    21.92
CLASHVLTJ041634.32-240618.2    64.142993   -24.105069    0.3430    3    1    20.11
CLASHVLTJ041634.43-241209.4    64.143457   -24.202601    0.4856    3    1    22.70
CLASHVLTJ041634.44-240854.0    64.143515   -24.148345    0.5503    3    1    21.85
CLASHVLTJ041634.50-240458.6    64.143740   -24.082940    0.2140    3    1    18.76
CLASHVLTJ041634.54-240626.3    64.143919   -24.107296    0.2812    3    1    20.09
CLASHVLTJ041634.57-240514.6    64.144058   -24.087395    0.4754    2    1    21.58
CLASHVLTJ041634.65-235854.0    64.144389   -23.981672    0.2648    3    2    22.42
CLASHVLTJ041634.70-235504.2    64.144573   -23.917832    0.5159    2    1    19.79
CLASHVLTJ041634.73-241426.4    64.144728   -24.240677    0.3864    3    1    21.15
CLASHVLTJ041634.76-240919.0    64.144853   -24.155273    0.4211    3    1    20.48
CLASHVLTJ041634.82-241518.3    64.145094   -24.255086    0.4626    3    2    23.98
CLASHVLTJ041634.92-235838.4    64.145506   -23.977339    0.3951    3    2    21.14
CLASHVLTJ041634.96-240456.4    64.145657   -24.082344    0.3352    3    1    23.75
CLASHVLTJ041635.02-235523.7    64.145930   -23.923248    0.3876    3    1    23.32
CLASHVLTJ041635.04-241104.5    64.145985   -24.184571    0.5524    3    1    21.45
CLASHVLTJ041635.04-235600.8    64.145988   -23.933568    0.2976    3    1    22.59
CLASHVLTJ041635.04-235525.9    64.146004   -23.923873    0.5403    3    1    21.88
CLASHVLTJ041635.07-241012.9    64.146107   -24.170251    0.5652    9    1    23.82
CLASHVLTJ041635.07-241429.8    64.146132   -24.241616    0.3503    3    1    22.46
CLASHVLTJ041635.08-241357.1    64.146184   -24.232531    0.4819    3    1    23.55
CLASHVLTJ041635.14-235458.6    64.146403   -23.916266    0.5150    3    1    21.95
CLASHVLTJ041635.18-241435.1    64.146593   -24.243088    0.3495    3    1    24.22
CLASHVLTJ041635.23-235512.8    64.146795   -23.920228    0.4307    3    1    22.26
CLASHVLTJ041635.34-235602.1    64.147269   -23.933907    0.4221    3    2    24.12
CLASHVLTJ041635.35-240757.7    64.147312   -24.132708    0.5681    3    1    23.37
CLASHVLTJ041635.46-240455.8    64.147737   -24.082164    0.3970    2    1    22.95
CLASHVLTJ041635.48-235525.1    64.147851   -23.923626    0.4384    3    2    22.66
CLASHVLTJ041635.55-240317.9    64.148139   -24.054974    0.6161    3    1    20.77
CLASHVLTJ041635.58-235734.6    64.148250   -23.959618    0.3921    3    1    22.00
CLASHVLTJ041635.59-235853.8    64.148278   -23.981609    0.5164    3    1    22.95
CLASHVLTJ041635.63-235946.0    64.148442   -23.996119    0.3493    3    1    22.69
CLASHVLTJ041635.63-235643.8    64.148474   -23.945510    0.5388    3    2    23.36
CLASHVLTJ041635.65-240411.9    64.148534   -24.069984    0.3982    2    1    23.78
CLASHVLTJ041635.67-235421.0    64.148608   -23.905833    0.1873    9    1    22.56
CLASHVLTJ041635.71-235353.7    64.148793   -23.898254    0.2994    3    2    20.33
CLASHVLTJ041635.74-240159.3    64.148905   -24.033131    0.3964    3    1    19.88
CLASHVLTJ041635.74-240551.6    64.148913   -24.097669    0.4555    2    1    23.13
CLASHVLTJ041635.80-240746.7    64.149150   -24.129634    0.5666    3    1    21.75
CLASHVLTJ041635.83-240635.9    64.149300   -24.109983    0.2734    3    1    21.68
CLASHVLTJ041635.86-240956.8    64.149419   -24.165788    0.3413    3    1    21.43
CLASHVLTJ041635.95-240606.8    64.149800   -24.101891    0.4347    3    1    22.21
CLASHVLTJ041636.03-241441.3    64.150114   -24.244796    0.3040    3    1    20.11
CLASHVLTJ041636.07-235331.8    64.150312   -23.892178    0.3148    3    1    22.28
CLASHVLTJ041636.08-240230.2    64.150330   -24.041721    0.2742    2    1    23.32
CLASHVLTJ041636.09-235531.6    64.150368   -23.925435    0.5346    3    1    23.02
CLASHVLTJ041636.10-240728.5    64.150426   -24.124578    0.5937    3    1    21.20
CLASHVLTJ041636.17-240621.4    64.150721   -24.105934    0.5625    3    1    22.12
CLASHVLTJ041636.21-235819.4    64.150892   -23.972068    0.6007    3    1    21.11
CLASHVLTJ041636.22-240925.8    64.150899   -24.157172    0.2682    3    1    19.33
CLASHVLTJ041636.22-241355.4    64.150904   -24.232067    0.4818    3    1    23.69
CLASHVLTJ041636.23-240345.2    64.150968   -24.062545    0.3433    9    1    23.80
CLASHVLTJ041636.27-235605.1    64.151124   -23.934742    0.5407    3    1    20.27
CLASHVLTJ041636.29-235628.7    64.151222   -23.941312    0.3077    3    1    23.23
CLASHVLTJ041636.30-240032.2    64.151235   -24.008951    0.3522    2    1    21.27
CLASHVLTJ041636.31-240053.2    64.151298   -24.014770    0.5503    3    2    22.30
CLASHVLTJ041636.32-240405.4    64.151348   -24.068156    0.3866    3    2    22.34
CLASHVLTJ041636.36-240704.1    64.151509   -24.117799    0.5127    3    1    20.73
CLASHVLTJ041636.38-235509.8    64.151598   -23.919395    0.4323    3    1    23.29
CLASHVLTJ041636.38-240439.2    64.151599   -24.077553    0.5687    3    1    22.12
CLASHVLTJ041636.39-240654.5    64.151624   -24.115148    0.3024    3    1    22.92
CLASHVLTJ041636.39-241121.4    64.151642   -24.189264    0.4197    3    1    19.37
CLASHVLTJ041636.39-240221.8    64.151643   -24.039388    0.3446    3    1    22.63
CLASHVLTJ041636.41-240209.7    64.151698   -24.036035    0.3987    3    2    20.57
CLASHVLTJ041636.42-240243.6    64.151738   -24.045442    2.5868    9    1    23.55
CLASHVLTJ041636.44-240454.1    64.151841   -24.081707    0.3861    2    1    24.01
CLASHVLTJ041636.47-241522.8    64.151972   -24.256332    0.3505    3    1    23.04
CLASHVLTJ041636.48-241053.2    64.151987   -24.181453    0.4670    3    2    23.36
CLASHVLTJ041636.49-240619.7    64.152028   -24.105469    0.6150    3    2    22.92
CLASHVLTJ041636.53-241303.5    64.152217   -24.217635    0.5633    3    1    21.86
CLASHVLTJ041636.54-241017.1    64.152263   -24.171429    0.5538    3    2    22.88
CLASHVLTJ041636.55-240248.3    64.152306   -24.046743    0.3565    3    1    22.16
CLASHVLTJ041636.56-235959.8    64.152343   -23.999941    0.3989    2    1    23.37
CLASHVLTJ041636.60-235652.0    64.152494   -23.947765    0.3344    3    1    20.59
CLASHVLTJ041636.61-240207.9    64.152555   -24.035534    0.3972    3    1    21.23
CLASHVLTJ041636.63-241237.5    64.152608   -24.210403    0.4681    2    1    23.19
CLASHVLTJ041636.63-240332.7    64.152637   -24.059071    0.3564    3    1    21.94
CLASHVLTJ041636.64-240419.7    64.152654   -24.072135    0.6387    3    1    22.40
CLASHVLTJ041636.64-240631.4    64.152659   -24.108731    0.3854    3    1    23.12
CLASHVLTJ041636.65-241542.8    64.152689   -24.261884    0.7914    9    1    23.36
CLASHVLTJ041636.65-240936.1    64.152697   -24.160025    0.3061    3    1    23.47
CLASHVLTJ041636.66-235631.1    64.152731   -23.941981    0.4683    3    1    22.68
CLASHVLTJ041636.71-235625.3    64.152952   -23.940365    0.4696    3    1    20.98
CLASHVLTJ041636.75-240205.2    64.153123   -24.034765    0.3351    3    1    23.84
CLASHVLTJ041636.79-240530.5    64.153296   -24.091815    0.3996    2    1    22.99
CLASHVLTJ041636.80-235815.3    64.153320   -23.970926    0.2972    3    2    21.35
CLASHVLTJ041636.89-240347.2    64.153724   -24.063105    0.3965    3    1    22.63
CLASHVLTJ041636.90-241335.4    64.153741   -24.226489    0.5074    3    1    22.08
CLASHVLTJ041637.03-241456.5    64.154296   -24.249026    0.7905    3    1    23.26
CLASHVLTJ041637.03-240620.2    64.154301   -24.105609    0.1348    3    2    22.03
CLASHVLTJ041637.04-241136.8    64.154331   -24.193555    0.4217    3    1    22.11
CLASHVLTJ041637.08-240647.4    64.154507   -24.113169    0.6136    2    1    23.47
CLASHVLTJ041637.10-240102.4    64.154599   -24.017328    0.5920    3    2    23.92
CLASHVLTJ041637.12-235502.4    64.154657   -23.917330    0.1748    3    1    23.67
CLASHVLTJ041637.12-235926.4    64.154686   -23.990654    0.4293    3    1    22.50
CLASHVLTJ041637.15-241311.7    64.154796   -24.219930    0.6396    3    1    23.79
CLASHVLTJ041637.16-240432.6    64.154815   -24.075734    0.3035    3    1    22.13
CLASHVLTJ041637.19-241022.9    64.154938   -24.173020    0.4857    3    1    20.02
CLASHVLTJ041637.21-240718.8    64.155051   -24.121888    0.5944    3    2    23.47
CLASHVLTJ041637.22-235943.1    64.155084   -23.995315    0.5497    3    2    23.64
CLASHVLTJ041637.24-240254.0    64.155181   -24.048324    0.6383    3    1    23.57
CLASHVLTJ041637.27-240322.9    64.155280   -24.056354    0.2689    3    1    20.74
CLASHVLTJ041637.42-241037.1    64.155920   -24.176976    0.4856    3    1    22.38
CLASHVLTJ041637.44-241443.5    64.156008   -24.245426    0.2693    3    1    21.61
CLASHVLTJ041637.49-241016.4    64.156191   -24.171217    0.5516    3    1    23.24
CLASHVLTJ041637.49-235738.6    64.156206   -23.960718    0.3992    3    1    23.05
CLASHVLTJ041637.49-240022.9    64.156212   -24.006350    0.0000    2    1    24.06
CLASHVLTJ041637.52-240814.9    64.156338   -24.137466    0.6099    3    1    22.84
CLASHVLTJ041637.52-240419.3    64.156345   -24.072040    0.2335    3    1    23.03
CLASHVLTJ041637.53-241459.4    64.156382   -24.249823    0.3032    3    1    22.53
CLASHVLTJ041637.57-240347.9    64.156550   -24.063296    0.7963    9    1    23.49
CLASHVLTJ041637.63-240108.9    64.156780   -24.019132    0.4012    3    1    21.80
CLASHVLTJ041637.63-235923.9    64.156785   -23.989974    0.4111    3    1    22.81
CLASHVLTJ041637.64-240138.9    64.156850   -24.027461    0.3091    2    1    22.62
CLASHVLTJ041637.71-240734.5    64.157105   -24.126237    0.0000    3    1    20.90
CLASHVLTJ041637.73-240158.3    64.157220   -24.032874    0.3991    3    2    21.53
CLASHVLTJ041637.73-240400.2    64.157226   -24.066729    0.3574    3    1    21.60
CLASHVLTJ041637.78-240942.4    64.157407   -24.161790    0.5504    2    1    20.80
CLASHVLTJ041637.82-240859.2    64.157602   -24.149779    0.6997    2    1    23.70
CLASHVLTJ041637.84-241243.2    64.157662   -24.212006    0.2135    3    1    23.78
CLASHVLTJ041637.84-240546.6    64.157675   -24.096289    0.2055    3    1    23.87
CLASHVLTJ041637.86-240608.8    64.157767   -24.102455    0.3428    3    1    19.63
CLASHVLTJ041637.87-235816.0    64.157787   -23.971108    0.5370    3    1    21.48
CLASHVLTJ041637.88-240754.3    64.157848   -24.131748    0.5127    3    1    20.65
CLASHVLTJ041637.90-240952.3    64.157914   -24.164516    0.4955    3    1    22.68
CLASHVLTJ041637.91-241057.7    64.157974   -24.182684    0.0927    3    1    21.14
CLASHVLTJ041637.92-240939.7    64.157992   -24.161040    0.5498    3    1    21.92
CLASHVLTJ041637.95-241102.2    64.158141   -24.183941    0.4614    9    1    22.85
CLASHVLTJ041638.00-241444.7    64.158345   -24.245749    0.3081    3    1    20.08
CLASHVLTJ041638.05-241029.6    64.158521   -24.174887    0.5497    3    2    21.96
CLASHVLTJ041638.06-235849.7    64.158563   -23.980486    0.6990    9    1    24.07
CLASHVLTJ041638.11-240530.1    64.158781   -24.091684    0.3452    3    1    21.90
CLASHVLTJ041638.11-240318.3    64.158800   -24.055072    0.3996    2    1    20.96
CLASHVLTJ041638.13-235528.0    64.158875   -23.924432    0.2968    3    1    20.30
CLASHVLTJ041638.14-240404.3    64.158921   -24.067874    0.4669    3    1    22.36
CLASHVLTJ041638.15-240622.4    64.158942   -24.106232    0.4108    3    2    22.75
CLASHVLTJ041638.24-235957.6    64.159336   -23.999320    0.3076    3    1    20.59
CLASHVLTJ041638.28-240942.7    64.159493   -24.161859    0.4859    3    2    21.62
CLASHVLTJ041638.29-241438.7    64.159553   -24.244087    0.3055    3    1    19.19
CLASHVLTJ041638.32-240609.1    64.159666   -24.102531    0.3434    3    1    20.57
CLASHVLTJ041638.32-240100.5    64.159680   -24.016814    0.4045    2    1    22.45
CLASHVLTJ041638.38-235616.7    64.159926   -23.937961    0.4670    3    1    22.17
CLASHVLTJ041638.39-235934.8    64.159942   -23.992992    0.6371    3    2    22.28
CLASHVLTJ041638.41-240636.3    64.160033   -24.110093    0.5496    3    2    24.28
CLASHVLTJ041638.41-240706.9    64.160046   -24.118585    0.3852    3    2    20.88
CLASHVLTJ041638.52-241021.3    64.160515   -24.172587    0.3337    3    1    21.17
CLASHVLTJ041638.53-235453.8    64.160540   -23.914935    0.5457    3    1    22.88
CLASHVLTJ041638.64-240830.6    64.161008   -24.141832    0.3336    3    1    21.06
CLASHVLTJ041638.64-240728.9    64.161014   -24.124702    0.3065    9    2    23.24
CLASHVLTJ041638.65-235645.8    64.161057   -23.946068    0.5369    3    1    22.43
CLASHVLTJ041638.69-241021.8    64.161211   -24.172712    3.0737    3    1    23.91
CLASHVLTJ041638.76-240253.5    64.161515   -24.048199    0.3556    2    1    22.80
CLASHVLTJ041638.77-241131.6    64.161526   -24.192119    0.4515    3    1    22.46
CLASHVLTJ041638.78-235611.4    64.161590   -23.936489    0.4017    3    1    21.95
CLASHVLTJ041638.78-241049.6    64.161600   -24.180443    0.6971    2    1    23.43
CLASHVLTJ041638.80-235942.1    64.161665   -23.995040    2.3779    3    1    23.47
CLASHVLTJ041638.88-241225.8    64.161994   -24.207168    0.4348    3    1    21.06
CLASHVLTJ041638.88-235544.2    64.162013   -23.928946    0.5368    3    1    21.51
CLASHVLTJ041638.92-235518.0    64.162153   -23.921679    0.5461    3    2    23.16
CLASHVLTJ041638.94-240438.3    64.162255   -24.077305    0.9434    3    2    25.13
CLASHVLTJ041638.97-241115.0    64.162393   -24.187495    0.5538    3    1    21.94
CLASHVLTJ041639.04-241432.2    64.162658   -24.242278    0.3075    2    1    23.55
CLASHVLTJ041639.04-240545.4    64.162664   -24.095937    0.5527    3    1    21.64
CLASHVLTJ041639.04-240730.1    64.162667   -24.125025    0.2988    3    2    22.62
CLASHVLTJ041639.14-240240.8    64.163089   -24.044668    0.3565    3    1    21.67
CLASHVLTJ041639.17-240718.0    64.163189   -24.121658    0.3055    3    1    19.67
CLASHVLTJ041639.21-241031.6    64.163374   -24.175446    0.5530    3    1    22.41
CLASHVLTJ041639.22-240319.7    64.163437   -24.055474    0.6332    3    2    24.52
CLASHVLTJ041639.44-240912.7    64.164333   -24.153536    0.4221    3    1    23.60
CLASHVLTJ041639.44-235319.6    64.164340   -23.888786    0.0000    3    1    18.26
CLASHVLTJ041639.46-240217.4    64.164413   -24.038167    0.8092    3    1    23.88
CLASHVLTJ041639.51-240641.2    64.164641   -24.111446    0.5875    3    1    21.60
CLASHVLTJ041639.54-240708.2    64.164764   -24.118931    0.3024    3    1    19.94
CLASHVLTJ041639.56-240255.5    64.164815   -24.048744    0.3565    3    1    23.08
CLASHVLTJ041639.64-235735.3    64.165184   -23.959815    0.5414    2    1    21.57
CLASHVLTJ041639.66-241244.2    64.165250   -24.212274    2.5451    3    1    23.26
CLASHVLTJ041639.72-240308.5    64.165513   -24.052371    0.5686    3    1    22.23
CLASHVLTJ041639.74-235409.4    64.165593   -23.902615    0.4483    3    1    23.91
CLASHVLTJ041639.77-240549.8    64.165704   -24.097161    1.1825    9    2    24.65
CLASHVLTJ041639.79-240543.6    64.165804   -24.095453    0.5552    3    2    22.57
CLASHVLTJ041639.83-240404.3    64.165960   -24.067864    0.5643    3    2    22.94
CLASHVLTJ041639.87-240207.4    64.166129   -24.035398    2.1216    3    1    21.15
CLASHVLTJ041639.90-240342.8    64.166243   -24.061892    0.4626    3    1    23.27
CLASHVLTJ041639.91-240054.6    64.166278   -24.015158    0.3923    3    1    23.51
CLASHVLTJ041639.93-240001.2    64.166382   -24.000332    0.3081    3    1    21.39
CLASHVLTJ041639.94-240951.4    64.166423   -24.164286    0.5514    3    2    22.90
CLASHVLTJ041640.08-240343.6    64.166980   -24.062123    0.5141    3    2    24.39
CLASHVLTJ041640.14-235732.1    64.167250   -23.958924    0.5401    3    2    19.89
CLASHVLTJ041640.16-240932.6    64.167328   -24.159065    0.3782    3    1    21.22
CLASHVLTJ041640.24-235814.0    64.167684   -23.970560    0.6217    3    1    22.32
CLASHVLTJ041640.25-235946.3    64.167712   -23.996189    0.4007    3    1    20.63
CLASHVLTJ041640.27-241202.2    64.167808   -24.200615    0.5505    3    1    23.78
CLASHVLTJ041640.30-240436.7    64.167934   -24.076855    0.3945    3    1    20.48
CLASHVLTJ041640.32-240301.3    64.167993   -24.050367    0.6629    3    1    23.10
CLASHVLTJ041640.37-235453.7    64.168189   -23.914923    0.5361    3    1    21.21
CLASHVLTJ041640.38-241422.4    64.168255   -24.239564    3.0766    3    2    22.91
CLASHVLTJ041640.40-235807.9    64.168314   -23.968871    0.4001    3    2    21.99
CLASHVLTJ041640.40-241202.2    64.168336   -24.200624    0.5529    3    1    21.84
CLASHVLTJ041640.47-235457.8    64.168639   -23.916054    0.5469    3    2    19.90
CLASHVLTJ041640.55-240310.4    64.168939   -24.052880    0.5781    3    1    22.77
CLASHVLTJ041640.59-241100.5    64.169128   -24.183470    0.1835    3    1    20.29
CLASHVLTJ041640.70-235418.9    64.169568   -23.905238    0.2840    2    1    23.19
CLASHVLTJ041640.73-241248.1    64.169696   -24.213366    0.6109    3    2    22.53
CLASHVLTJ041640.73-241204.8    64.169698   -24.201324    0.4881    3    2    23.71
CLASHVLTJ041640.75-241407.1    64.169812   -24.235307    0.4001    2    1    23.37
CLASHVLTJ041640.76-235856.0    64.169851   -23.982210    0.4026    3    1    20.07
CLASHVLTJ041640.78-240619.1    64.169918   -24.105307    0.5823    3    1    22.51
CLASHVLTJ041640.80-241044.2    64.170006   -24.178954    0.3331    3    1    21.49
CLASHVLTJ041640.81-240440.1    64.170055   -24.077805    0.3946    2    1    23.73
CLASHVLTJ041640.84-240520.1    64.170148   -24.088914    0.7308    9    2    21.25
CLASHVLTJ041640.84-235900.7    64.170159   -23.983529    0.4061    3    1    20.83
CLASHVLTJ041640.84-235348.1    64.170160   -23.896701    0.5390    9    1    23.93
CLASHVLTJ041640.85-235503.7    64.170199   -23.917697    0.5467    9    1    23.96
CLASHVLTJ041640.91-240613.3    64.170438   -24.103690    0.4744    3    1    20.81
CLASHVLTJ041640.91-240530.5    64.170442   -24.091796    0.7054    3    2    22.82
CLASHVLTJ041640.99-240304.7    64.170810   -24.051292    0.3392    3    1    22.34
CLASHVLTJ041641.02-240638.6    64.170925   -24.110715    0.4744    3    1    22.93
CLASHVLTJ041641.07-235805.6    64.171117   -23.968212    0.3923    3    1    24.03
CLASHVLTJ041641.12-235643.5    64.171315   -23.945405    0.6097    3    1    23.27
CLASHVLTJ041641.14-235446.4    64.171410   -23.912876    0.5351    3    1    20.17
CLASHVLTJ041641.15-241008.7    64.171465   -24.169070    0.6248    3    2    23.52
CLASHVLTJ041641.18-235702.6    64.171571   -23.950718    0.4829    2    1    23.49
CLASHVLTJ041641.21-235637.7    64.171721   -23.943801    0.3996    2    1    22.29
CLASHVLTJ041641.25-235355.5    64.171873   -23.898750    0.6705    3    2    22.53
CLASHVLTJ041641.30-235316.0    64.172098   -23.887764    0.2198    3    2    19.07
CLASHVLTJ041641.32-241522.2    64.172147   -24.256156    0.6155    9    1    24.50
CLASHVLTJ041641.36-240446.8    64.172329   -24.079679    0.3421    3    1    23.84
CLASHVLTJ041641.38-235748.8    64.172418   -23.963553    0.5400    3    2    22.78
CLASHVLTJ041641.39-240238.0    64.172477   -24.043900    0.2676    2    1    22.80
CLASHVLTJ041641.41-241413.2    64.172526   -24.236996    0.4324    3    1    20.75
CLASHVLTJ041641.41-235509.2    64.172542   -23.919219    0.5375    3    1    21.53
CLASHVLTJ041641.41-235529.5    64.172547   -23.924857    0.5379    3    2    19.79
CLASHVLTJ041641.44-235517.5    64.172649   -23.921517    0.5373    3    1    20.52
CLASHVLTJ041641.50-240040.6    64.172919   -24.011267    0.5872    9    1    24.33
CLASHVLTJ041641.52-240551.5    64.172985   -24.097644    0.3842    2    1    23.06
CLASHVLTJ041641.55-235444.2    64.173141   -23.912287    0.2970    3    1    21.22
CLASHVLTJ041641.60-235400.3    64.173325   -23.900087    0.3512    3    1    19.24
CLASHVLTJ041641.64-235451.0    64.173495   -23.914178    0.5394    3    2    22.60
CLASHVLTJ041641.67-240459.6    64.173611   -24.083236    0.3931    9    1    23.39
CLASHVLTJ041641.74-235912.0    64.173901   -23.986669    0.0000    2    1    18.76
CLASHVLTJ041641.77-241402.1    64.174037   -24.233918    0.5362    3    1    20.77
CLASHVLTJ041641.82-240034.5    64.174246   -24.009577    0.3438    3    1    22.08
CLASHVLTJ041641.85-235940.0    64.174368   -23.994437    0.3428    3    1    19.89
CLASHVLTJ041641.86-235918.3    64.174398   -23.988421    0.3853    3    2    22.74
CLASHVLTJ041641.86-240105.4    64.174435   -24.018164    0.4012    2    1    21.82
CLASHVLTJ041641.90-235520.6    64.174570   -23.922386    0.5404    9    1    23.26
CLASHVLTJ041641.95-240209.5    64.174780   -24.035960    0.2368    3    1    22.76
CLASHVLTJ041641.97-235412.3    64.174864   -23.903429    0.5366    3    1    22.12
CLASHVLTJ041641.98-241148.1    64.174904   -24.196690    0.7112    3    1    22.98
CLASHVLTJ041641.98-240724.9    64.174916   -24.123576    0.2815    3    1    20.07
CLASHVLTJ041642.02-241452.3    64.175100   -24.247857    0.5889    3    2    23.64
CLASHVLTJ041642.05-240401.8    64.175215   -24.067169    0.6295    3    1    22.08
CLASHVLTJ041642.07-241322.9    64.175290   -24.223026    0.5533    3    1    21.41
CLASHVLTJ041642.13-241214.4    64.175545   -24.204001    0.7997    3    1    22.32
CLASHVLTJ041642.14-240616.4    64.175601   -24.104551    0.3059    3    1    22.82
CLASHVLTJ041642.17-235956.8    64.175697   -23.999124    0.4823    3    1    21.31
CLASHVLTJ041642.19-235849.9    64.175777   -23.980522    0.4834    3    1    22.23
CLASHVLTJ041642.25-235505.4    64.176048   -23.918162    0.5358    3    2    21.79
CLASHVLTJ041642.32-241043.6    64.176319   -24.178767    0.3982    3    1    22.82
CLASHVLTJ041642.33-240810.9    64.176359   -24.136375    0.4383    3    2    21.97
CLASHVLTJ041642.35-240327.7    64.176459   -24.057705    0.5801    3    1    22.28
CLASHVLTJ041642.43-240408.9    64.176782   -24.069136    0.6303    9    1    23.72
CLASHVLTJ041642.54-241221.7    64.177250   -24.206018    0.5534    3    2    23.49
CLASHVLTJ041642.60-240834.3    64.177503   -24.142864    0.4866    3    2    23.90
CLASHVLTJ041642.64-235919.6    64.177657   -23.988783    0.2638    3    1    22.44
CLASHVLTJ041642.65-241157.6    64.177710   -24.199332    0.4890    3    1    22.04
CLASHVLTJ041642.65-240646.2    64.177720   -24.112833    0.3892    3    1    22.31
CLASHVLTJ041642.66-235535.9    64.177731   -23.926641    0.3576    3    1    23.58
CLASHVLTJ041642.66-241141.5    64.177749   -24.194868    0.6156    3    1    22.35
CLASHVLTJ041642.68-240352.1    64.177843   -24.064460    0.4214    3    1    24.00
CLASHVLTJ041642.68-240519.3    64.177853   -24.088687    0.4169    3    1    21.89
CLASHVLTJ041642.70-241129.8    64.177928   -24.191617    0.5435    3    1    22.30
CLASHVLTJ041642.72-235607.9    64.178015   -23.935514    0.4231    3    2    21.53
CLASHVLTJ041642.74-241303.9    64.178064   -24.217741    0.3296    3    1    19.56
CLASHVLTJ041642.74-235740.7    64.178093   -23.961296    0.5987    2    1    22.93
CLASHVLTJ041642.83-241449.5    64.178466   -24.247081    0.5943    3    1    21.20
CLASHVLTJ041642.86-240451.8    64.178578   -24.081054    0.7327    9    1    22.50
CLASHVLTJ041642.86-240611.7    64.178590   -24.103238    0.3049    3    1    21.19
CLASHVLTJ041642.86-240632.3    64.178592   -24.108977    0.5529    9    1    24.12
CLASHVLTJ041642.87-241535.7    64.178611   -24.259920    0.5107    3    1    22.88
CLASHVLTJ041642.87-235721.0    64.178619   -23.955833    0.5350    3    1    22.70
CLASHVLTJ041642.87-241110.7    64.178644   -24.186318    0.5137    3    1    22.92
CLASHVLTJ041642.88-240818.9    64.178668   -24.138573    0.2784    3    2    23.87
CLASHVLTJ041642.97-240314.4    64.179060   -24.054000    0.6512    3    1    23.34
CLASHVLTJ041643.03-240824.8    64.179273   -24.140216    0.6992    3    1    22.83
CLASHVLTJ041643.03-241100.2    64.179300   -24.183382    0.5120    3    2    24.28
CLASHVLTJ041643.05-240507.7    64.179389   -24.085482    0.6185    3    1    22.59
CLASHVLTJ041643.08-240125.0    64.179496   -24.023617    0.3846    3    1    20.65
CLASHVLTJ041643.09-240804.7    64.179557   -24.134649    0.2741    3    2    23.69
CLASHVLTJ041643.14-235617.6    64.179759   -23.938236    0.5137    3    2    20.72
CLASHVLTJ041643.15-240921.3    64.179773   -24.155911    0.3320    3    1    23.30
CLASHVLTJ041643.16-241047.3    64.179847   -24.179799    0.3962    2    1    22.24
CLASHVLTJ041643.18-240526.7    64.179930   -24.090748    0.3909    3    1    23.56
CLASHVLTJ041643.20-235750.1    64.179990   -23.963921    0.1764    3    2    20.26
CLASHVLTJ041643.20-240149.1    64.180001   -24.030292    0.3069    3    1    19.49
CLASHVLTJ041643.20-235433.3    64.180021   -23.909246    0.2971    3    1    22.16
CLASHVLTJ041643.22-235626.5    64.180063   -23.940686    0.5339    3    2    22.39
CLASHVLTJ041643.23-240828.3    64.180133   -24.141207    0.7013    3    2    21.77
CLASHVLTJ041643.28-240207.5    64.180314   -24.035420    0.0327    3    1    22.87
CLASHVLTJ041643.28-240452.2    64.180339   -24.081153    0.1353    3    2    20.52
CLASHVLTJ041643.28-235612.7    64.180354   -23.936866    0.3853    3    1    21.43
CLASHVLTJ041643.29-240434.3    64.180357   -24.076201    0.5545    9    1    23.96
CLASHVLTJ041643.29-240430.3    64.180358   -24.075084    0.0000    3    1    21.79
CLASHVLTJ041643.31-235842.9    64.180438   -23.978586    0.3533    2    1    21.55
CLASHVLTJ041643.31-240420.3    64.180469   -24.072295    0.4223    3    2    21.79
CLASHVLTJ041643.31-240357.4    64.180471   -24.065942    0.3353    3    1    20.78
CLASHVLTJ041643.37-240920.2    64.180708   -24.155621    0.3349    3    1    21.66
CLASHVLTJ041643.40-240435.4    64.180819   -24.076502    0.5408    3    2    21.72
CLASHVLTJ041643.43-235407.0    64.180941   -23.901947    0.5491    3    2    22.67
CLASHVLTJ041643.43-235952.8    64.180974   -23.997997    0.5338    2    1    23.08
CLASHVLTJ041643.48-235503.7    64.181166   -23.917708    0.5149    3    2    22.24
CLASHVLTJ041643.49-241303.5    64.181189   -24.217640    0.3337    3    1    19.70
CLASHVLTJ041643.49-240924.4    64.181227   -24.156791    0.5906    3    1    23.30
CLASHVLTJ041643.52-240809.9    64.181339   -24.136090    0.6372    3    1    24.38
CLASHVLTJ041643.54-241259.9    64.181403   -24.216650    0.4322    3    1    19.94
CLASHVLTJ041643.66-241437.5    64.181900   -24.243757    0.6865    3    1    23.15
CLASHVLTJ041643.76-235632.1    64.182349   -23.942260    0.5506    3    2    23.86
CLASHVLTJ041643.81-241109.5    64.182538   -24.185985    0.3982    3    1    21.49
CLASHVLTJ041643.83-240212.1    64.182629   -24.036696    2.1496    2    1    23.84
CLASHVLTJ041643.88-240900.1    64.182816   -24.150015    0.3442    3    1    21.62
CLASHVLTJ041643.89-240649.3    64.182876   -24.113688    0.4170    9    2    24.43
CLASHVLTJ041643.89-235617.2    64.182891   -23.938105    0.2993    3    1    21.82
CLASHVLTJ041644.04-240234.4    64.183480   -24.042881    0.3969    2    1    22.39
CLASHVLTJ041644.06-240942.1    64.183579   -24.161698    0.3120    3    1    22.84
CLASHVLTJ041644.06-240723.3    64.183592   -24.123151    0.2815    3    2    23.34
CLASHVLTJ041644.11-235953.6    64.183792   -23.998231    0.4002    2    1    20.21
CLASHVLTJ041644.11-240313.4    64.183811   -24.053735    0.2678    3    1    20.84
CLASHVLTJ041644.14-241408.3    64.183928   -24.235641    0.5534    3    2    21.83
CLASHVLTJ041644.21-240005.3    64.184204   -24.001470    0.6876    3    1    23.08
CLASHVLTJ041644.22-240138.7    64.184267   -24.027423    0.3983    2    1    22.87
CLASHVLTJ041644.24-241331.0    64.184347   -24.225276    0.4355    2    1    23.62
CLASHVLTJ041644.26-235402.7    64.184417   -23.900751    0.2120    3    2    23.08
CLASHVLTJ041644.27-240225.5    64.184453   -24.040423    0.5367    3    1    23.47
CLASHVLTJ041644.32-240337.3    64.184659   -24.060361    0.4828    3    1    22.66
CLASHVLTJ041644.34-240837.1    64.184733   -24.143634    0.2930    3    1    22.89
CLASHVLTJ041644.34-241302.5    64.184745   -24.217364    0.3958    3    1    21.82
CLASHVLTJ041644.36-235756.3    64.184826   -23.965634    3.0720    2    2    22.97
CLASHVLTJ041644.38-240221.2    64.184926   -24.039226    0.3854    3    1    22.72
CLASHVLTJ041644.46-235311.7    64.185248   -23.886595    0.3510    3    1    20.93
CLASHVLTJ041644.47-235332.8    64.185276   -23.892446    0.2957    3    1    21.24
CLASHVLTJ041644.53-241116.9    64.185524   -24.188018    0.2972    3    1    22.46
CLASHVLTJ041644.54-235826.0    64.185583   -23.973892    0.3508    3    1    22.80
CLASHVLTJ041644.54-235716.5    64.185592   -23.954591    0.5116    3    1    21.29
CLASHVLTJ041644.58-241102.8    64.185746   -24.184122    0.6090    3    2    21.17
CLASHVLTJ041644.61-235557.6    64.185879   -23.932662    0.5885    3    2    22.68
CLASHVLTJ041644.62-240823.7    64.185923   -24.139904    0.5813    3    2    23.72
CLASHVLTJ041644.71-240541.2    64.186280   -24.094770    0.5670    3    1    24.44
CLASHVLTJ041644.78-240113.8    64.186591   -24.020508    0.2127    3    1    23.74
CLASHVLTJ041644.86-240404.4    64.186903   -24.067880    1.5407    2    1    22.43
CLASHVLTJ041644.87-235530.1    64.186953   -23.925015    0.5407    3    2    22.42
CLASHVLTJ041644.90-235930.3    64.187084   -23.991761    0.2967    3    2    22.93
CLASHVLTJ041644.96-240245.7    64.187347   -24.046014    0.2668    3    1    20.13
CLASHVLTJ041644.98-235836.4    64.187397   -23.976775    0.5668    3    1    22.73
CLASHVLTJ041645.06-240459.8    64.187731   -24.083274    0.1752    3    1    22.14
CLASHVLTJ041645.06-240804.1    64.187762   -24.134486    0.3449    3    1    22.43
CLASHVLTJ041645.33-235324.8    64.188885   -23.890218    0.5135    3    2    22.39
CLASHVLTJ041645.35-240229.1    64.188978   -24.041411    0.2811    3    1    23.16
CLASHVLTJ041645.37-235917.2    64.189026   -23.988106    0.5363    3    2    22.01
CLASHVLTJ041645.39-240257.6    64.189115   -24.049324    0.4656    3    1    22.63
CLASHVLTJ041645.40-235911.5    64.189164   -23.986521    0.3938    3    2    21.92
CLASHVLTJ041645.42-235636.6    64.189255   -23.943497    0.4056    3    2    22.05
CLASHVLTJ041645.44-240254.2    64.189333   -24.048380    0.5399    3    1    23.54
CLASHVLTJ041645.48-235325.6    64.189506   -23.890445    0.5147    3    2    23.17
CLASHVLTJ041645.52-240718.0    64.189659   -24.121678    0.4189    3    1    22.47
CLASHVLTJ041645.54-240108.7    64.189739   -24.019088    0.4099    3    2    24.36
CLASHVLTJ041645.58-240551.1    64.189904   -24.097521    0.6396    3    1    23.99
CLASHVLTJ041645.62-235345.1    64.190082   -23.895859    0.3126    3    1    23.09
CLASHVLTJ041645.70-235343.9    64.190411   -23.895536    0.6022    9    1    23.69
CLASHVLTJ041645.70-235913.8    64.190411   -23.987158    0.5339    9    1    23.74
CLASHVLTJ041645.71-241246.7    64.190445   -24.212979    0.5811    3    1    21.80
CLASHVLTJ041645.78-240011.3    64.190764   -24.003142    0.4137    3    1    21.77
CLASHVLTJ041645.89-235620.5    64.191203   -23.939041    0.4234    9    2    24.11
CLASHVLTJ041645.89-235755.2    64.191224   -23.965321    0.3005    3    1    21.81
CLASHVLTJ041645.91-240144.6    64.191288   -24.029054    0.5374    3    2    23.09
CLASHVLTJ041646.01-241402.7    64.191728   -24.234070    0.3310    3    1    22.05
CLASHVLTJ041646.03-240144.3    64.191777   -24.028980    0.6466    3    1    21.67
CLASHVLTJ041646.06-240504.7    64.191902   -24.084643    0.3069    3    1    22.44
CLASHVLTJ041646.06-241214.7    64.191925   -24.204074    0.4362    3    1    22.76
CLASHVLTJ041646.08-241236.4    64.192014   -24.210110    0.0000    3    1    22.24
CLASHVLTJ041646.13-241402.1    64.192210   -24.233926    0.3335    3    1    25.02
CLASHVLTJ041646.21-235629.1    64.192545   -23.941406    0.5348    3    1    22.89
CLASHVLTJ041646.22-235451.2    64.192576   -23.914236    0.2963    3    2    21.73
CLASHVLTJ041646.23-240115.9    64.192605   -24.021086    0.3983    2    1    22.89
CLASHVLTJ041646.31-240526.0    64.192948   -24.090543    0.6955    3    1    21.36
CLASHVLTJ041646.31-240236.7    64.192952   -24.043514    0.0000    3    1    18.19
CLASHVLTJ041646.31-240025.0    64.192972   -24.006940    0.3945    3    1    22.64
CLASHVLTJ041646.32-235742.4    64.193015   -23.961781    0.5124    3    2    23.50
CLASHVLTJ041646.35-235738.9    64.193105   -23.960797    0.5379    3    2    23.50
CLASHVLTJ041646.35-240317.3    64.193129   -24.054803    0.5540    3    1    22.96
CLASHVLTJ041646.37-240901.0    64.193216   -24.150285    0.1671    3    1    19.79
CLASHVLTJ041646.38-240000.4    64.193261   -24.000111    0.4132    3    2    21.64
CLASHVLTJ041646.48-235527.7    64.193676   -23.924354    0.2958    3    1    18.94
CLASHVLTJ041646.50-240006.1    64.193734   -24.001705    0.4017    3    2    20.60
CLASHVLTJ041646.51-240348.0    64.193772   -24.063336    0.7437    3    1    22.95
CLASHVLTJ041646.60-241036.1    64.194178   -24.176686    0.7081    3    2    23.49
CLASHVLTJ041646.64-240442.8    64.194315   -24.078550    0.3434    3    1    20.90
CLASHVLTJ041646.64-235339.0    64.194351   -23.894156    0.3940    3    1    22.00
CLASHVLTJ041646.72-240434.4    64.194661   -24.076209    0.5524    2    1    21.48
CLASHVLTJ041646.78-235710.2    64.194908   -23.952836    0.3984    3    1    19.36
CLASHVLTJ041646.81-240717.3    64.195052   -24.121485    0.2827    3    1    23.23
CLASHVLTJ041646.81-240415.9    64.195054   -24.071083    0.0000    2    1    23.59
CLASHVLTJ041646.84-240001.9    64.195147   -24.000540    0.3923    3    1    21.95
CLASHVLTJ041646.87-241003.1    64.195293   -24.167529    0.3050    3    1    22.21
CLASHVLTJ041646.90-235351.4    64.195406   -23.897602    0.5399    3    1    22.22
CLASHVLTJ041646.93-235554.2    64.195548   -23.931718    0.5364    3    1    22.97
CLASHVLTJ041646.94-235824.6    64.195576   -23.973512    0.4013    3    2    22.46
CLASHVLTJ041646.95-240707.6    64.195607   -24.118791    0.4188    3    1    20.39
CLASHVLTJ041646.98-240101.3    64.195733   -24.017014    0.4659    3    1    22.87
CLASHVLTJ041647.04-240439.6    64.195992   -24.077658    0.3460    3    1    22.88
CLASHVLTJ041647.04-235307.7    64.195996   -23.885462    0.2994    3    2    19.87
CLASHVLTJ041647.05-240333.6    64.196039   -24.059347    1.1945    3    1    22.20
CLASHVLTJ041647.20-235558.8    64.196662   -23.933004    0.6305    3    1    23.89
CLASHVLTJ041647.24-235937.4    64.196846   -23.993710    0.5375    3    1    23.08
CLASHVLTJ041647.25-235626.5    64.196862   -23.940700    0.5378    3    1    21.51
CLASHVLTJ041647.29-240339.6    64.197060   -24.060998    0.6350    9    1    24.54
CLASHVLTJ041647.32-240454.9    64.197164   -24.081923    0.0000    3    1    20.88
CLASHVLTJ041647.32-241323.6    64.197184   -24.223233    0.4002    3    2    23.67
CLASHVLTJ041647.33-235356.4    64.197196   -23.898996    0.2123    3    1    19.96
CLASHVLTJ041647.35-235308.5    64.197281   -23.885687    0.3939    3    1    20.60
CLASHVLTJ041647.37-241454.7    64.197370   -24.248532    0.7334    3    1    21.84
CLASHVLTJ041647.39-240648.5    64.197445   -24.113471    0.2064    3    1    22.82
CLASHVLTJ041647.42-240101.3    64.197579   -24.017023    0.5646    3    1    20.50
CLASHVLTJ041647.43-241347.2    64.197605   -24.229770    3.1763    3    1    23.58
CLASHVLTJ041647.45-240059.5    64.197704   -24.016531    0.5678    3    1    23.40
CLASHVLTJ041647.47-240127.3    64.197808   -24.024255    0.4564    2    1    22.04
CLASHVLTJ041647.52-235714.9    64.197996   -23.954148    0.4011    3    2    21.13
CLASHVLTJ041647.71-241507.4    64.198785   -24.252060    0.5963    3    1    22.87
CLASHVLTJ041647.72-235908.0    64.198820   -23.985545    0.2685    2    1    23.16
CLASHVLTJ041647.72-240235.5    64.198852   -24.043200    0.5690    3    1    22.23
CLASHVLTJ041647.73-235706.9    64.198886   -23.951909    0.3835    3    1    19.74
CLASHVLTJ041647.81-235442.7    64.199201   -23.911860    0.5467    3    2    21.79
CLASHVLTJ041647.83-240534.0    64.199282   -24.092764    0.4329    3    1    21.64
CLASHVLTJ041647.83-235800.5    64.199304   -23.966808    0.3999    3    1    19.76
CLASHVLTJ041647.84-235625.1    64.199317   -23.940317    0.5674    2    1    22.21
CLASHVLTJ041647.84-241128.5    64.199326   -24.191240    0.3437    3    2    20.99
CLASHVLTJ041647.85-240816.1    64.199358   -24.137814    0.2750    3    1    22.74
CLASHVLTJ041647.87-235724.7    64.199472   -23.956872    0.5399    3    2    21.57
CLASHVLTJ041647.91-235744.1    64.199619   -23.962237    0.3995    2    2    22.97
CLASHVLTJ041647.91-240316.9    64.199634   -24.054697    0.0000    2    1    22.74
CLASHVLTJ041648.02-235328.2    64.200067   -23.891171    0.1931    3    2    20.55
CLASHVLTJ041648.04-235609.0    64.200158   -23.935826    0.3765    3    2    21.41
CLASHVLTJ041648.10-240000.5    64.200399   -24.000136    0.2685    3    2    23.45
CLASHVLTJ041648.10-235720.3    64.200436   -23.955642    0.5490    2    2    22.95
CLASHVLTJ041648.11-235805.3    64.200463   -23.968141    0.3836    3    1    21.68
CLASHVLTJ041648.16-240756.0    64.200671   -24.132216    0.0000    3    1    22.84
CLASHVLTJ041648.19-235919.5    64.200777   -23.988760    0.5379    2    1    22.45
CLASHVLTJ041648.23-240324.5    64.200955   -24.056813    0.5654    3    1    22.91
CLASHVLTJ041648.24-240511.5    64.200996   -24.086539    0.4351    2    1    22.52
CLASHVLTJ041648.29-235711.2    64.201228   -23.953120    0.5323    2    1    21.79
CLASHVLTJ041648.36-240034.3    64.201492   -24.009517    0.4125    3    1    20.21
CLASHVLTJ041648.36-240507.0    64.201504   -24.085269    0.2671    3    1    21.01
CLASHVLTJ041648.45-241210.7    64.201894   -24.202967    0.3303    3    1    23.26
CLASHVLTJ041648.50-235337.6    64.202089   -23.893777    0.4385    3    2    22.20
CLASHVLTJ041648.52-235509.1    64.202178   -23.919190    0.2533    3    1    20.75
CLASHVLTJ041648.62-235512.0    64.202584   -23.919996    0.5122    3    2    21.22
CLASHVLTJ041648.66-241352.8    64.202748   -24.231326    0.5552    3    1    21.51
CLASHVLTJ041648.66-241050.1    64.202763   -24.180595    0.5691    3    1    23.94
CLASHVLTJ041648.67-235405.8    64.202787   -23.901600    0.4663    3    1    21.05
CLASHVLTJ041648.69-240513.7    64.202878   -24.087132    0.4346    3    1    19.27
CLASHVLTJ041648.72-240914.1    64.203000   -24.153929    0.6844    2    1    24.33
CLASHVLTJ041648.80-240009.6    64.203338   -24.002657    0.2692    3    2    20.85
CLASHVLTJ041648.81-240209.1    64.203356   -24.035859    0.0000    3    1    24.01
CLASHVLTJ041648.83-240515.9    64.203460   -24.087756    0.4360    2    1    9.99
CLASHVLTJ041648.85-240243.5    64.203525   -24.045421    1.1785    3    1    21.93
CLASHVLTJ041648.94-240839.8    64.203915   -24.144379    0.2343    3    1    22.54
CLASHVLTJ041648.96-240626.7    64.203982   -24.107428    0.5391    3    1    20.83
CLASHVLTJ041648.97-235800.1    64.204055   -23.966685    0.3922    3    1    20.67
CLASHVLTJ041649.03-235930.1    64.204279   -23.991691    0.2983    3    1    22.42
CLASHVLTJ041649.06-240454.5    64.204419   -24.081795    0.6996    3    2    23.36
CLASHVLTJ041649.07-235441.5    64.204475   -23.911526    0.3084    2    1    24.06
CLASHVLTJ041649.17-240852.0    64.204882   -24.147775    0.6284    3    1    23.88
CLASHVLTJ041649.20-240654.8    64.204994   -24.115234    0.3446    3    2    21.06
CLASHVLTJ041649.21-240517.1    64.205026   -24.088076    0.4365    2    1    23.34
CLASHVLTJ041649.34-240125.3    64.205574   -24.023708    0.5664    3    1    22.90
CLASHVLTJ041649.40-235503.3    64.205824   -23.917590    0.5375    3    1    23.56
CLASHVLTJ041649.43-241423.8    64.205972   -24.239937    0.4341    3    1    22.00
CLASHVLTJ041649.45-240301.9    64.206026   -24.050525    0.4876    3    1    22.37
CLASHVLTJ041649.50-241444.4    64.206258   -24.245662    0.1693    3    1    20.26
CLASHVLTJ041649.51-240633.3    64.206295   -24.109239    0.3915    3    1    23.47
CLASHVLTJ041649.53-235426.3    64.206396   -23.907305    0.4748    3    1    20.66
CLASHVLTJ041649.55-240504.0    64.206438   -24.084442    0.4339    3    1    23.60
CLASHVLTJ041649.55-240506.6    64.206438   -24.085172    0.7052    3    2    23.77
CLASHVLTJ041649.58-235532.5    64.206568   -23.925693    0.5131    3    1    22.90
CLASHVLTJ041649.65-240939.7    64.206856   -24.161021    0.5144    9    1    23.79
CLASHVLTJ041649.75-241525.9    64.207294   -24.257205    0.3014    2    1    23.03
CLASHVLTJ041649.81-241111.5    64.207546   -24.186538    0.4674    3    1    22.07
CLASHVLTJ041649.85-241516.1    64.207722   -24.254476    0.3053    3    1    21.38
CLASHVLTJ041649.90-240746.2    64.207901   -24.129499    0.3057    3    1    19.89
CLASHVLTJ041649.94-235323.6    64.208086   -23.889902    0.3935    3    1    19.97
CLASHVLTJ041649.95-240002.2    64.208108   -24.000602    0.2694    3    1    23.54
CLASHVLTJ041649.96-240450.1    64.208149   -24.080570    0.7017    3    1    21.17
CLASHVLTJ041650.11-240650.7    64.208807   -24.114089    0.3917    3    1    21.96
CLASHVLTJ041650.12-235801.8    64.208814   -23.967155    0.3845    3    1    21.51
CLASHVLTJ041650.16-240448.7    64.208998   -24.080197    0.2348    3    1    20.47
CLASHVLTJ041650.18-241506.1    64.209080   -24.251689    0.3972    3    1    20.72
CLASHVLTJ041650.21-240439.0    64.209201   -24.077494    0.0000    2    1    22.61
CLASHVLTJ041650.29-235547.8    64.209551   -23.929931    0.3063    3    2    21.68
CLASHVLTJ041650.35-240223.8    64.209775   -24.039949    0.0000    3    1    21.94
CLASHVLTJ041650.35-240908.9    64.209806   -24.152482    2.7800    3    1    23.59
CLASHVLTJ041650.35-240358.6    64.209810   -24.066271    0.8151    9    1    23.75
CLASHVLTJ041650.41-235932.3    64.210043   -23.992308    0.5492    3    1    22.48
CLASHVLTJ041650.43-235647.1    64.210114   -23.946424    0.5348    3    1    21.52
CLASHVLTJ041650.47-241324.3    64.210309   -24.223426    0.2976    2    1    23.62
CLASHVLTJ041650.49-240738.8    64.210356   -24.127446    0.4337    3    1    20.92
CLASHVLTJ041650.51-235538.7    64.210450   -23.927416    0.2978    3    1    21.27
CLASHVLTJ041650.58-235821.1    64.210760   -23.972533    0.2994    3    1    21.89
CLASHVLTJ041650.61-240832.2    64.210856   -24.142267    0.2080    3    1    22.03
CLASHVLTJ041650.63-235906.5    64.210961   -23.985125    0.4020    3    1    21.06
CLASHVLTJ041650.64-240021.1    64.211000   -24.005857    0.5503    3    1    22.63
CLASHVLTJ041650.69-240632.9    64.211215   -24.109137    0.3576    3    1    23.81
CLASHVLTJ041650.71-235539.4    64.211294   -23.927602    0.4008    3    2    21.12
CLASHVLTJ041650.80-240157.7    64.211652   -24.032701    0.7029    3    1    22.77
CLASHVLTJ041650.83-240522.5    64.211784   -24.089596    0.6263    3    1    22.01
CLASHVLTJ041650.83-235945.9    64.211797   -23.996070    0.3077    3    1    23.18
CLASHVLTJ041650.86-240339.3    64.211924   -24.060929    0.7772    3    1    24.25
CLASHVLTJ041650.90-241510.4    64.212087   -24.252885    0.3054    3    1    23.46
CLASHVLTJ041650.92-240619.1    64.212154   -24.105306    0.5663    2    1    23.30
CLASHVLTJ041650.93-240558.1    64.212195   -24.099459    0.4656    3    1    20.76
CLASHVLTJ041650.94-235906.7    64.212254   -23.985196    0.5376    2    1    23.21
CLASHVLTJ041650.94-241105.2    64.212265   -24.184783    0.4660    3    1    22.69
CLASHVLTJ041650.96-235410.1    64.212346   -23.902803    0.2712    3    2    22.75
CLASHVLTJ041650.99-235957.8    64.212474   -23.999399    0.4668    3    1    23.29
CLASHVLTJ041651.01-240207.7    64.212539   -24.035470    0.5484    2    1    22.10
CLASHVLTJ041651.01-235927.2    64.212546   -23.990890    0.5160    3    1    22.60
CLASHVLTJ041651.01-241207.3    64.212562   -24.202035    0.6851    3    1    23.51
CLASHVLTJ041651.04-240616.2    64.212654   -24.104493    0.0000    3    1    20.19
CLASHVLTJ041651.09-240200.5    64.212873   -24.033476    0.5464    9    1    23.27
CLASHVLTJ041651.09-241347.8    64.212892   -24.229944    0.5205    3    2    24.19
CLASHVLTJ041651.20-240531.8    64.213323   -24.092179    0.5526    3    1    21.59
CLASHVLTJ041651.27-241545.7    64.213629   -24.262702    0.8318    3    1    23.23
CLASHVLTJ041651.30-241530.5    64.213769   -24.258484    0.3041    3    1    23.34
CLASHVLTJ041651.31-235702.5    64.213799   -23.950702    0.4049    3    1    21.72
CLASHVLTJ041651.33-240222.8    64.213879   -24.039667    0.2772    3    1    22.34
CLASHVLTJ041651.33-241024.1    64.213891   -24.173354    0.5137    9    1    24.47
CLASHVLTJ041651.37-240538.9    64.214027   -24.094149    0.2063    3    1    22.87
CLASHVLTJ041651.39-240605.8    64.214113   -24.101612    0.4633    2    1    23.09
CLASHVLTJ041651.40-241351.9    64.214177   -24.231087    0.3854    9    1    22.83
CLASHVLTJ041651.47-240736.6    64.214461   -24.126824    0.1396    3    1    21.20
CLASHVLTJ041651.48-241533.7    64.214519   -24.259369    0.2672    3    1    20.38
CLASHVLTJ041651.51-240538.3    64.214642   -24.093966    0.4351    3    1    22.40
CLASHVLTJ041651.53-240306.5    64.214725   -24.051816    0.4661    3    2    23.14
CLASHVLTJ041651.54-240656.4    64.214765   -24.115674    0.6380    3    1    23.79
CLASHVLTJ041651.66-240546.0    64.215239   -24.096121    0.2052    3    1    19.89
CLASHVLTJ041651.67-240131.0    64.215294   -24.025286    0.4132    3    2    22.28
CLASHVLTJ041651.68-241232.3    64.215332   -24.208961    0.7308    3    1    20.93
CLASHVLTJ041651.70-240852.9    64.215404   -24.148018    0.3319    3    1    21.44
CLASHVLTJ041651.71-235416.6    64.215451   -23.904613    0.4012    3    1    20.52
CLASHVLTJ041651.77-235750.2    64.215691   -23.963951    0.7037    3    1    23.22
CLASHVLTJ041651.77-240028.9    64.215718   -24.008025    0.5936    3    1    24.49
CLASHVLTJ041651.79-235958.9    64.215794   -23.999700    0.5957    3    1    22.52
CLASHVLTJ041651.86-235510.0    64.216090   -23.919433    0.3979    3    1    20.55
CLASHVLTJ041651.92-235341.9    64.216319   -23.894976    0.4111    3    1    20.97
CLASHVLTJ041651.94-241438.6    64.216427   -24.244064    0.5367    2    1    21.61
CLASHVLTJ041651.96-240040.7    64.216517   -24.011313    0.5189    3    1    21.27
CLASHVLTJ041652.04-235850.7    64.216827   -23.980742    0.4005    2    1    22.95
CLASHVLTJ041652.06-235635.5    64.216919   -23.943188    0.5361    2    1    23.71
CLASHVLTJ041652.10-240100.4    64.217064   -24.016777    0.4866    3    1    20.87
CLASHVLTJ041652.20-235350.2    64.217480   -23.897270    0.3994    3    1    22.03
CLASHVLTJ041652.20-235320.6    64.217484   -23.889046    0.5395    3    2    22.29
CLASHVLTJ041652.22-240018.7    64.217565   -24.005195    0.5512    3    2    22.42
CLASHVLTJ041652.22-241045.4    64.217599   -24.179291    0.7802    2    1    23.29
CLASHVLTJ041652.33-235556.1    64.218061   -23.932246    0.3994    3    1    21.13
CLASHVLTJ041652.35-235820.5    64.218125   -23.972361    0.5150    3    1    22.31
CLASHVLTJ041652.36-241531.1    64.218174   -24.258629    0.3072    3    2    22.76
CLASHVLTJ041652.41-240216.7    64.218370   -24.037976    0.5875    3    1    21.34
CLASHVLTJ041652.47-235620.6    64.218606   -23.939046    0.5388    3    1    21.55
CLASHVLTJ041652.47-240132.3    64.218635   -24.025652    0.4115    3    1    21.49
CLASHVLTJ041652.49-235636.7    64.218718   -23.943528    0.5369    3    1    22.77
CLASHVLTJ041652.52-240856.8    64.218834   -24.149124    0.2750    3    2    21.85
CLASHVLTJ041652.53-240038.0    64.218864   -24.010548    0.5396    3    2    23.57
CLASHVLTJ041652.55-240233.0    64.218940   -24.042501    0.5366    3    1    22.69
CLASHVLTJ041652.57-235649.5    64.219036   -23.947082    0.3999    3    2    19.57
CLASHVLTJ041652.57-240245.3    64.219061   -24.045915    0.6300    9    1    24.49
CLASHVLTJ041652.64-235414.4    64.219337   -23.904013    0.5469    3    1    23.52
CLASHVLTJ041652.65-240353.0    64.219364   -24.064720    2.8291    2    1    23.96
CLASHVLTJ041652.75-240947.8    64.219801   -24.163287    0.1406    3    1    21.09
CLASHVLTJ041652.77-240313.9    64.219865   -24.053850    0.2772    9    2    24.41
CLASHVLTJ041652.77-241153.4    64.219866   -24.198177    0.7979    2    1    23.66
CLASHVLTJ041652.80-235625.7    64.219981   -23.940462    0.5380    3    2    22.83
CLASHVLTJ041652.83-240042.1    64.220119   -24.011686    0.5394    3    1    22.27
CLASHVLTJ041652.88-235604.8    64.220328   -23.934676    0.3347    3    1    22.36
CLASHVLTJ041652.92-240638.9    64.220496   -24.110803    0.4093    3    1    22.41
CLASHVLTJ041652.92-235428.9    64.220502   -23.908036    0.5170    3    1    21.15
CLASHVLTJ041652.96-235435.2    64.220664   -23.909770    0.3983    3    1    19.63
CLASHVLTJ041652.96-235635.4    64.220678   -23.943163    0.5360    3    1    20.53
CLASHVLTJ041652.99-240634.8    64.220789   -24.109653    0.4182    9    1    22.63
CLASHVLTJ041653.04-235523.5    64.220988   -23.923203    0.3937    9    1    23.53
CLASHVLTJ041653.05-240234.8    64.221036   -24.043012    0.3571    3    1    23.44
CLASHVLTJ041653.17-240518.2    64.221556   -24.088379    0.4345    3    2    22.96
CLASHVLTJ041653.19-240552.4    64.221629   -24.097892    0.5786    3    1    22.22
CLASHVLTJ041653.20-240320.2    64.221652   -24.055604    0.7324    3    1    23.69
CLASHVLTJ041653.20-235505.5    64.221673   -23.918188    0.4004    2    1    23.58
CLASHVLTJ041653.21-240549.2    64.221725   -24.097005    0.0000    3    1    23.30
CLASHVLTJ041653.23-235830.4    64.221803   -23.975099    0.5462    3    2    21.84
CLASHVLTJ041653.23-235621.9    64.221811   -23.939430    0.5378    3    1    22.65
CLASHVLTJ041653.33-241501.9    64.222205   -24.250535    0.3054    3    2    22.00
CLASHVLTJ041653.38-241404.3    64.222423   -24.234531    0.3965    3    1    21.78
CLASHVLTJ041653.42-241235.4    64.222603   -24.209837    0.6756    3    1    23.02
CLASHVLTJ041653.44-240510.8    64.222671   -24.086323    0.6999    3    1    24.63
CLASHVLTJ041653.46-240119.0    64.222747   -24.021932    0.4126    3    1    21.63
CLASHVLTJ041653.47-240112.2    64.222789   -24.020055    0.4141    3    1    23.45
CLASHVLTJ041653.51-240325.8    64.222938   -24.057164    0.5378    3    1    21.12
CLASHVLTJ041653.51-235449.3    64.222944   -23.913694    0.5358    3    1    23.27
CLASHVLTJ041653.55-240332.4    64.223135   -24.058994    0.7106    3    1    23.53
CLASHVLTJ041653.55-235643.1    64.223145   -23.945315    0.5375    3    1    23.12
CLASHVLTJ041653.57-240350.6    64.223204   -24.064062    0.4146    2    1    23.95
CLASHVLTJ041653.58-240901.7    64.223243   -24.150485    0.4610    3    1    23.34
CLASHVLTJ041653.59-241532.7    64.223279   -24.259070    0.3030    3    1    23.07
CLASHVLTJ041653.59-240156.0    64.223290   -24.032209    0.5470    3    1    22.13
CLASHVLTJ041653.64-240212.7    64.223480   -24.036851    0.4064    3    1    20.88
CLASHVLTJ041653.68-240219.9    64.223655   -24.038863    0.5769    9    1    24.10
CLASHVLTJ041653.75-235900.5    64.223972   -23.983473    0.2990    3    2    22.20
CLASHVLTJ041653.79-235419.6    64.224106   -23.905457    0.4334    3    1    21.43
CLASHVLTJ041653.79-240144.1    64.224129   -24.028905    0.0000    3    1    18.34
CLASHVLTJ041653.80-235923.3    64.224177   -23.989811    0.4029    3    2    21.57
CLASHVLTJ041653.81-241420.8    64.224214   -24.239108    0.5618    3    1    23.39
CLASHVLTJ041653.83-240731.4    64.224283   -24.125397    0.3031    3    1    22.47
CLASHVLTJ041653.83-240239.9    64.224289   -24.044424    0.4666    3    2    21.61
CLASHVLTJ041653.84-241312.2    64.224325   -24.220046    0.7272    3    1    23.72
CLASHVLTJ041653.85-235954.1    64.224375   -23.998350    0.3976    3    1    21.02
CLASHVLTJ041653.89-240215.9    64.224552   -24.037753    0.5470    3    1    23.50
CLASHVLTJ041653.92-235433.0    64.224674   -23.909169    0.5162    3    1    22.54
CLASHVLTJ041653.94-240136.6    64.224762   -24.026835    0.2847    3    2    22.76
CLASHVLTJ041653.94-240926.4    64.224769   -24.157333    0.6846    3    1    22.76
CLASHVLTJ041653.95-235442.0    64.224775   -23.911679    0.3846    3    1    22.20
CLASHVLTJ041653.99-240617.9    64.224976   -24.104962    0.6168    3    1    23.51
CLASHVLTJ041654.00-240407.8    64.225009   -24.068836    0.7015    3    1    22.29
CLASHVLTJ041654.01-240448.3    64.225035   -24.080088    0.2137    3    1    24.33
CLASHVLTJ041654.03-240331.0    64.225121   -24.058620    0.2458    2    1    23.65
CLASHVLTJ041654.06-240619.4    64.225251   -24.105400    0.6187    3    1    22.14
CLASHVLTJ041654.12-235718.5    64.225489   -23.955150    0.5929    9    1    22.66
CLASHVLTJ041654.12-241435.7    64.225500   -24.243252    0.4233    3    2    23.61
CLASHVLTJ041654.15-240331.4    64.225636   -24.058709    0.2072    3    1    22.85
CLASHVLTJ041654.18-235435.6    64.225754   -23.909883    0.3938    3    2    20.28
CLASHVLTJ041654.23-241515.4    64.225977   -24.254275    0.4067    3    1    22.60
CLASHVLTJ041654.24-240915.6    64.225999   -24.154335    0.2986    3    2    23.77
CLASHVLTJ041654.25-235516.5    64.226041   -23.921251    0.4329    3    1    24.00
CLASHVLTJ041654.27-240755.0    64.226124   -24.131936    0.5882    3    2    21.94
CLASHVLTJ041654.28-235906.2    64.226166   -23.985052    0.5951    3    2    20.70
CLASHVLTJ041654.31-235440.1    64.226285   -23.911132    0.3947    3    2    23.37
CLASHVLTJ041654.31-240922.5    64.226305   -24.156258    0.6812    3    1    23.29
CLASHVLTJ041654.32-235919.0    64.226334   -23.988605    0.5892    3    1    23.51
CLASHVLTJ041654.33-241545.4    64.226374   -24.262606    0.3078    3    1    21.94
CLASHVLTJ041654.40-235528.7    64.226672   -23.924648    0.5757    3    1    23.64
CLASHVLTJ041654.41-241423.9    64.226717   -24.239978    0.3034    3    1    22.27
CLASHVLTJ041654.47-240054.0    64.226954   -24.014995    0.5156    3    1    20.62
CLASHVLTJ041654.47-240420.5    64.226967   -24.072367    0.2680    3    1    23.57
CLASHVLTJ041654.49-235858.1    64.227024   -23.982800    0.2999    3    2    18.84
CLASHVLTJ041654.54-235951.7    64.227268   -23.997681    0.6675    3    1    24.05
CLASHVLTJ041654.57-240746.1    64.227367   -24.129471    0.5361    3    1    22.66
CLASHVLTJ041654.58-240107.3    64.227409   -24.018700    0.0000    2    1    23.50
CLASHVLTJ041654.62-235629.8    64.227566   -23.941599    0.7449    3    1    21.15
CLASHVLTJ041654.65-235734.4    64.227696   -23.959553    0.5489    3    1    23.20
CLASHVLTJ041654.65-240123.9    64.227697   -24.023314    0.6012    3    1    23.68
CLASHVLTJ041654.65-240121.9    64.227719   -24.022737    0.5536    2    1    22.95
CLASHVLTJ041654.73-235429.0    64.228033   -23.908069    0.4678    3    2    21.71
CLASHVLTJ041654.74-241457.3    64.228095   -24.249245    0.3427    3    1    23.46
CLASHVLTJ041654.75-235554.2    64.228136   -23.931711    0.4333    3    1    23.31
CLASHVLTJ041654.76-240714.0    64.228180   -24.120545    0.6391    3    2    22.76
CLASHVLTJ041654.77-235311.1    64.228229   -23.886428    0.5446    3    1    21.51
CLASHVLTJ041654.78-235738.1    64.228257   -23.960594    0.5894    3    1    21.78
CLASHVLTJ041654.80-240557.7    64.228353   -24.099360    0.4129    3    1    23.35
CLASHVLTJ041654.81-235614.7    64.228380   -23.937411    0.2468    3    2    20.69
CLASHVLTJ041654.83-235457.0    64.228444   -23.915824    0.3938    3    2    21.22
CLASHVLTJ041654.83-241128.4    64.228446   -24.191213    0.1510    2    1    23.18
CLASHVLTJ041654.86-240213.1    64.228577   -24.036968    0.5459    3    2    23.67
CLASHVLTJ041654.89-235712.9    64.228693   -23.953571    0.4115    3    1    21.56
CLASHVLTJ041654.92-235330.7    64.228846   -23.891849    0.6294    3    1    21.40
CLASHVLTJ041655.01-240627.2    64.229197   -24.107558    0.6189    3    2    23.84
CLASHVLTJ041655.03-235430.2    64.229292   -23.908382    0.3834    3    2    19.50
CLASHVLTJ041655.08-240248.0    64.229510   -24.046671    0.2705    3    1    21.27
CLASHVLTJ041655.17-235724.1    64.229855   -23.956698    0.4337    9    1    23.10
CLASHVLTJ041655.18-240029.0    64.229898   -24.008055    0.0000    2    2    22.25
CLASHVLTJ041655.24-235729.1    64.230179   -23.958089    0.3003    3    1    20.63
CLASHVLTJ041655.25-241457.2    64.230228   -24.249215    0.6302    3    1    22.13
CLASHVLTJ041655.26-240222.3    64.230256   -24.039519    0.5474    3    1    22.07
CLASHVLTJ041655.32-240929.7    64.230512   -24.158237    0.6838    3    1    22.51
CLASHVLTJ041655.36-241450.7    64.230660   -24.247414    0.4070    3    1    22.13
CLASHVLTJ041655.37-235447.5    64.230711   -23.913195    0.2721    3    1    21.25
CLASHVLTJ041655.39-240337.1    64.230788   -24.060301    0.2471    3    1    22.02
CLASHVLTJ041655.39-240658.5    64.230798   -24.116239    0.4906    3    2    21.20
CLASHVLTJ041655.44-241536.4    64.230992   -24.260113    0.4834    3    2    22.89
CLASHVLTJ041655.46-241436.3    64.231089   -24.243417    0.3030    3    1    20.88
CLASHVLTJ041655.47-241531.0    64.231110   -24.258611    0.3053    3    1    20.67
CLASHVLTJ041655.54-241154.4    64.231414   -24.198431    0.3020    3    1    21.48
CLASHVLTJ041655.57-241125.8    64.231522   -24.190509    0.3991    2    1    23.68
CLASHVLTJ041655.58-240409.1    64.231575   -24.069189    0.7019    3    1    21.93
CLASHVLTJ041655.63-235913.4    64.231779   -23.987043    0.5093    3    1    23.35
CLASHVLTJ041655.67-235822.8    64.231978   -23.973000    0.5226    2    1    19.32
CLASHVLTJ041655.84-235706.5    64.232658   -23.951802    0.5387    3    2    23.51
CLASHVLTJ041655.92-240134.7    64.232989   -24.026293    0.5458    9    1    23.88
CLASHVLTJ041655.96-241426.8    64.233169   -24.240787    0.3073    3    2    21.35
CLASHVLTJ041656.00-240456.0    64.233347   -24.082219    0.6668    3    1    23.10
CLASHVLTJ041656.11-241025.8    64.233784   -24.173827    0.4660    9    1    22.34
CLASHVLTJ041656.15-240312.1    64.233977   -24.053363    0.5411    3    1    23.09
CLASHVLTJ041656.18-235337.8    64.234084   -23.893824    0.4005    3    2    22.48
CLASHVLTJ041656.26-241335.0    64.234403   -24.226400    0.6304    3    1    21.86
CLASHVLTJ041656.33-240524.9    64.234727   -24.090256    0.4657    3    1    23.65
CLASHVLTJ041656.35-241408.9    64.234792   -24.235811    0.3952    3    1    21.02
CLASHVLTJ041656.49-240720.7    64.235374   -24.122403    0.4665    3    1    22.31
CLASHVLTJ041656.52-241301.7    64.235485   -24.217138    0.7301    3    1    22.53
CLASHVLTJ041656.55-240533.5    64.235630   -24.092644    0.5260    3    2    24.31
CLASHVLTJ041656.58-240738.7    64.235747   -24.127422    0.4374    3    1    21.16
CLASHVLTJ041656.68-240508.3    64.236158   -24.085634    1.2974    9    2    24.19
CLASHVLTJ041656.71-240516.8    64.236304   -24.088011    0.4190    3    2    24.12
CLASHVLTJ041656.71-240500.1    64.236306   -24.083368    0.5658    3    1    23.53
CLASHVLTJ041656.82-241303.4    64.236760   -24.217613    0.5678    3    1    21.27
CLASHVLTJ041656.92-241310.9    64.237150   -24.219699    0.5704    3    2    22.97
CLASHVLTJ041656.99-240551.2    64.237472   -24.097567    0.6999    3    1    21.88
CLASHVLTJ041657.05-240724.8    64.237711   -24.123553    0.4374    3    1    22.02
CLASHVLTJ041657.11-241208.9    64.237959   -24.202482    0.3769    3    1    20.52
CLASHVLTJ041657.21-240500.5    64.238372   -24.083476    0.5672    3    1    21.30
CLASHVLTJ041657.22-241223.5    64.238406   -24.206520    0.3858    9    1    21.91
CLASHVLTJ041657.25-241015.8    64.238531   -24.171047    0.7046    3    1    22.85
CLASHVLTJ041657.29-241456.2    64.238726   -24.248953    0.3061    2    1    22.97
CLASHVLTJ041657.32-240245.7    64.238826   -24.046024    0.5398    3    2    23.98
CLASHVLTJ041657.38-235436.3    64.239085   -23.910072    0.6660    3    1    23.81
CLASHVLTJ041657.41-235517.8    64.239225   -23.921623    0.1775    3    1    22.55
CLASHVLTJ041657.42-240950.6    64.239244   -24.164043    0.2701    2    1    23.21
CLASHVLTJ041657.43-240322.0    64.239297   -24.056103    0.5393    3    1    21.61
CLASHVLTJ041657.44-240315.6    64.239329   -24.054328    0.0000    2    1    22.48
CLASHVLTJ041657.51-240329.8    64.239610   -24.058272    0.7021    3    2    21.00
CLASHVLTJ041657.58-240801.5    64.239909   -24.133755    0.6458    3    1    23.25
CLASHVLTJ041657.63-241516.4    64.240139   -24.254542    0.5943    3    1    22.49
CLASHVLTJ041657.67-240130.6    64.240296   -24.025159    0.2113    3    1    23.16
CLASHVLTJ041657.78-241010.7    64.240760   -24.169632    0.4673    3    1    20.91
CLASHVLTJ041657.85-240254.4    64.241053   -24.048445    0.3328    3    1    24.29
CLASHVLTJ041657.87-241129.3    64.241140   -24.191483    0.5660    9    1    22.43
CLASHVLTJ041657.93-235856.2    64.241383   -23.982267    0.3935    3    1    24.49
CLASHVLTJ041657.96-240023.8    64.241500   -24.006608    0.5524    3    1    21.22
CLASHVLTJ041657.99-241333.8    64.241638   -24.226068    0.3948    3    1    21.52
CLASHVLTJ041658.06-235843.9    64.241929   -23.978869    0.3958    3    1    22.11
CLASHVLTJ041658.11-240016.0    64.242108   -24.004444    0.2989    2    1    22.55
CLASHVLTJ041658.16-241239.6    64.242339   -24.210992    0.4477    3    1    22.99
CLASHVLTJ041658.17-240527.4    64.242359   -24.090948    0.5153    3    1    23.65
CLASHVLTJ041658.20-240308.0    64.242516   -24.052235    0.3966    3    1    23.60
CLASHVLTJ041658.23-241138.1    64.242626   -24.193919    0.5656    3    1    21.43
CLASHVLTJ041658.28-240454.1    64.242817   -24.081705    0.3931    3    1    20.19
CLASHVLTJ041658.29-241323.0    64.242885   -24.223052    0.4719    3    1    22.69
CLASHVLTJ041658.30-235602.9    64.242897   -23.934134    0.1758    3    1    21.82
CLASHVLTJ041658.33-241320.9    64.243049   -24.222483    0.5195    3    1    21.29
CLASHVLTJ041658.39-235553.7    64.243278   -23.931592    0.4023    3    2    22.65
CLASHVLTJ041658.40-240458.4    64.243325   -24.082878    0.3444    3    1    21.44
CLASHVLTJ041658.41-241444.1    64.243366   -24.245572    0.3089    3    2    22.04
CLASHVLTJ041658.42-241442.6    64.243427   -24.245165    0.6777    2    2    23.75
CLASHVLTJ041658.44-240239.4    64.243509   -24.044291    0.3329    3    1    23.03
CLASHVLTJ041658.46-240209.5    64.243591   -24.035959    0.5516    3    1    22.58
CLASHVLTJ041658.52-241306.5    64.243849   -24.218473    0.5601    2    2    24.23
CLASHVLTJ041658.53-240455.0    64.243887   -24.081942    0.4327    2    1    23.40
CLASHVLTJ041658.55-235831.8    64.243944   -23.975495    0.3958    3    2    22.20
CLASHVLTJ041658.58-240244.9    64.244067   -24.045818    0.5492    3    1    22.24
CLASHVLTJ041658.58-240238.7    64.244068   -24.044094    0.2652    3    2    22.97
CLASHVLTJ041658.59-235939.6    64.244134   -23.994323    0.5116    3    1    22.29
CLASHVLTJ041658.61-241354.4    64.244191   -24.231782    0.1361    3    1    21.86
CLASHVLTJ041658.70-241202.5    64.244580   -24.200693    0.3547    3    1    23.02
CLASHVLTJ041658.73-235446.2    64.244728   -23.912821    0.5399    3    2    22.97
CLASHVLTJ041658.74-241240.1    64.244730   -24.211142    0.6373    3    1    22.41
CLASHVLTJ041658.83-240424.7    64.245132   -24.073519    0.3333    2    1    23.51
CLASHVLTJ041658.84-235919.5    64.245150   -23.988758    0.2357    3    1    21.09
CLASHVLTJ041658.87-241511.3    64.245280   -24.253148    0.3048    3    1    22.00
CLASHVLTJ041658.88-235707.1    64.245321   -23.951982    0.5644    3    1    22.20
CLASHVLTJ041658.88-235640.9    64.245339   -23.944702    0.4031    2    1    23.35
CLASHVLTJ041658.89-240437.7    64.245384   -24.077132    0.7026    3    1    22.73
CLASHVLTJ041658.90-241001.8    64.245430   -24.167154    1.1940    2    1    23.21
CLASHVLTJ041658.92-235954.1    64.245490   -23.998360    0.6466    3    2    23.05
CLASHVLTJ041658.92-235901.5    64.245503   -23.983763    0.5138    3    1    21.22
CLASHVLTJ041658.92-240112.5    64.245505   -24.020150    0.4078    3    1    21.14
CLASHVLTJ041658.92-240711.9    64.245513   -24.119961    0.4858    3    2    21.87
CLASHVLTJ041658.95-235541.9    64.245623   -23.928313    0.5365    9    1    23.64
CLASHVLTJ041658.99-240755.3    64.245781   -24.132030    0.7137    2    1    21.82
CLASHVLTJ041659.00-240310.0    64.245817   -24.052781    0.3984    3    1    22.15
CLASHVLTJ041659.07-240219.3    64.246109   -24.038708    0.1705    3    2    23.80
CLASHVLTJ041659.09-241447.1    64.246193   -24.246423    0.3049    3    1    20.49
CLASHVLTJ041659.10-240535.1    64.246239   -24.093078    0.4449    3    2    24.44
CLASHVLTJ041659.12-240025.3    64.246326   -24.007020    0.5470    3    2    22.87
CLASHVLTJ041659.12-241110.9    64.246327   -24.186375    0.6196    3    1    21.50
CLASHVLTJ041659.21-241348.4    64.246714   -24.230114    0.3055    3    1    20.31
CLASHVLTJ041659.21-241449.5    64.246719   -24.247097    0.2982    3    1    21.08
CLASHVLTJ041659.22-235804.6    64.246746   -23.967944    0.1776    3    2    19.79
CLASHVLTJ041659.26-235344.2    64.246897   -23.895611    0.4683    3    1    21.47
CLASHVLTJ041659.34-240232.2    64.247269   -24.042286    0.5527    3    2    21.90
CLASHVLTJ041659.35-240206.3    64.247277   -24.035095    0.4352    3    1    21.87
CLASHVLTJ041659.36-241344.8    64.247315   -24.229118    0.5373    3    1    21.73
CLASHVLTJ041659.36-240505.7    64.247317   -24.084919    0.7010    9    1    24.25
CLASHVLTJ041659.36-235429.8    64.247326   -23.908264    0.5222    9    1    23.89
CLASHVLTJ041659.36-235604.3    64.247341   -23.934526    0.3348    3    1    24.10
CLASHVLTJ041659.48-235655.7    64.247833   -23.948817    0.4022    3    2    20.19
CLASHVLTJ041659.53-235727.1    64.248050   -23.957525    0.3778    3    1    23.50
CLASHVLTJ041659.54-240257.0    64.248078   -24.049165    0.0000    3    1    20.00
CLASHVLTJ041659.58-240634.5    64.248231   -24.109571    0.5241    3    1    21.93
CLASHVLTJ041659.64-240347.9    64.248484   -24.063306    0.3361    3    2    22.81
CLASHVLTJ041659.64-240211.2    64.248490   -24.036434    0.2608    3    1    22.34
CLASHVLTJ041659.64-240942.0    64.248505   -24.161659    0.0985    2    1    22.40
CLASHVLTJ041659.67-240231.6    64.248612   -24.042115    0.5525    3    1    23.12
CLASHVLTJ041659.68-241337.9    64.248663   -24.227195    0.5371    3    1    22.82
CLASHVLTJ041659.72-240826.2    64.248839   -24.140619    0.8212    3    1    22.80
CLASHVLTJ041659.74-241252.2    64.248911   -24.214511    0.5643    9    1    24.27
CLASHVLTJ041659.78-241427.1    64.249065   -24.240873    0.3027    3    1    21.67
CLASHVLTJ041659.80-235652.5    64.249151   -23.947916    0.4009    3    1    24.11
CLASHVLTJ041659.85-240516.0    64.249395   -24.087789    0.6979    2    1    24.40
CLASHVLTJ041659.86-240521.4    64.249434   -24.089287    0.4561    3    1    24.04
CLASHVLTJ041659.91-235816.7    64.249611   -23.971301    0.3087    3    2    20.16
CLASHVLTJ041659.91-240816.6    64.249633   -24.137949    0.7098    2    1    22.14
CLASHVLTJ041659.93-241203.7    64.249719   -24.201025    0.5242    2    1    22.94
CLASHVLTJ041659.95-235828.0    64.249777   -23.974436    0.5508    3    1    23.06
CLASHVLTJ041659.96-241253.8    64.249817   -24.214954    0.5697    3    1    23.84
CLASHVLTJ041659.97-240124.6    64.249893   -24.023490    0.5136    3    1    21.31
CLASHVLTJ041700.03-241206.6    64.250141   -24.201836    0.5240    3    1    23.03
CLASHVLTJ041700.04-241047.6    64.250160   -24.179876    0.4007    3    1    19.76
CLASHVLTJ041700.10-235540.1    64.250410   -23.927793    0.3983    3    1    22.49
CLASHVLTJ041700.14-235325.0    64.250573   -23.890267    0.2146    3    1    21.36
CLASHVLTJ041700.14-235446.3    64.250587   -23.912861    0.5970    3    2    21.24
CLASHVLTJ041700.19-241431.4    64.250812   -24.242063    0.4356    3    1    22.99
CLASHVLTJ041700.25-240125.1    64.251038   -24.023638    0.2679    3    1    21.22
CLASHVLTJ041700.27-241423.1    64.251135   -24.239756    0.3061    3    1    19.34
CLASHVLTJ041700.28-235855.7    64.251174   -23.982142    0.1763    2    1    22.47
CLASHVLTJ041700.29-235420.5    64.251203   -23.905706    0.3944    3    1    21.21
CLASHVLTJ041700.37-235456.3    64.251532   -23.915631    0.3453    3    1    23.50
CLASHVLTJ041700.47-235603.4    64.251959   -23.934283    0.2119    3    2    19.22
CLASHVLTJ041700.48-240402.6    64.252021   -24.067397    0.3013    3    1    21.90
CLASHVLTJ041700.50-235326.5    64.252098   -23.890691    0.4005    3    1    20.51
CLASHVLTJ041700.56-241355.6    64.252326   -24.232098    0.5665    3    2    21.32
CLASHVLTJ041700.56-240447.2    64.252350   -24.079774    0.7329    3    1    23.30
CLASHVLTJ041700.57-235812.1    64.252393   -23.970040    0.3943    3    1    21.75
CLASHVLTJ041700.58-240409.9    64.252409   -24.069422    0.6147    3    2    24.20
CLASHVLTJ041700.58-241010.5    64.252413   -24.169586    0.2689    3    1    20.95
CLASHVLTJ041700.59-235706.2    64.252441   -23.951727    0.4743    3    1    19.85
CLASHVLTJ041700.60-240351.0    64.252481   -24.064163    0.3009    3    1    19.65
CLASHVLTJ041700.60-240359.3    64.252506   -24.066470    0.2995    3    1    22.06
CLASHVLTJ041700.64-240414.8    64.252673   -24.070780    0.3005    3    1    18.92
CLASHVLTJ041700.65-235956.7    64.252709   -23.999081    0.7052    3    1    22.52
CLASHVLTJ041700.66-240057.8    64.252736   -24.016050    3.1739    3    1    23.83
CLASHVLTJ041700.66-240049.2    64.252738   -24.013656    3.0829    3    1    24.04
CLASHVLTJ041700.72-241034.6    64.252994   -24.176282    0.7040    3    1    21.32
CLASHVLTJ041700.73-240534.4    64.253027   -24.092880    0.2668    3    1    20.23
CLASHVLTJ041700.75-235734.8    64.253111   -23.959664    0.4011    3    1    21.91
CLASHVLTJ041700.76-241009.7    64.253175   -24.169350    0.0000    3    1    18.19
CLASHVLTJ041700.81-240334.2    64.253395   -24.059493    0.0000    2    1    23.48
CLASHVLTJ041700.83-240120.6    64.253456   -24.022392    0.4303    2    1    24.04
CLASHVLTJ041700.85-235323.9    64.253547   -23.889967    0.4017    3    1    19.45
CLASHVLTJ041700.86-241001.2    64.253563   -24.167012    0.4335    3    1    21.38
CLASHVLTJ041700.87-235817.8    64.253631   -23.971602    0.6239    3    1    21.48
CLASHVLTJ041700.91-240357.7    64.253791   -24.066027    0.4136    3    1    19.42
CLASHVLTJ041700.92-235400.3    64.253836   -23.900080    0.2472    3    1    21.49
CLASHVLTJ041700.93-240836.8    64.253881   -24.143558    0.0000    3    1    21.82
CLASHVLTJ041700.95-240105.9    64.253953   -24.018309    0.5878    3    1    22.09
CLASHVLTJ041701.02-235743.5    64.254244   -23.962070    0.3331    3    1    20.98
CLASHVLTJ041701.06-240412.7    64.254433   -24.070185    0.2991    2    1    21.29
CLASHVLTJ041701.08-240624.3    64.254497   -24.106751    0.4836    3    1    21.24
CLASHVLTJ041701.14-240623.6    64.254749   -24.106545    0.4842    3    1    21.65
CLASHVLTJ041701.15-240340.5    64.254808   -24.061248    0.5534    9    1    23.55
CLASHVLTJ041701.17-240349.5    64.254893   -24.063761    0.7329    3    1    23.09
CLASHVLTJ041701.19-240248.2    64.254952   -24.046730    0.6143    3    1    22.55
CLASHVLTJ041701.22-240142.5    64.255064   -24.028473    0.5198    3    1    21.62
CLASHVLTJ041701.23-235723.6    64.255126   -23.956544    0.4020    3    1    21.19
CLASHVLTJ041701.28-235413.4    64.255333   -23.903721    1.1377    9    2    21.21
CLASHVLTJ041701.29-241257.9    64.255387   -24.216074    0.4011    3    1    24.06
CLASHVLTJ041701.46-240229.3    64.256093   -24.041464    0.5504    2    1    24.18
CLASHVLTJ041701.46-241520.0    64.256103   -24.255553    0.3021    3    1    22.51
CLASHVLTJ041701.48-235924.9    64.256162   -23.990240    0.5424    3    2    23.85
CLASHVLTJ041701.48-235927.2    64.256184   -23.990881    0.5356    3    1    22.96
CLASHVLTJ041701.49-240630.0    64.256223   -24.108347    0.2815    3    1    22.74
CLASHVLTJ041701.51-235935.8    64.256308   -23.993279    0.4975    2    2    21.92
CLASHVLTJ041701.52-241438.9    64.256336   -24.244138    0.1149    3    1    21.38
CLASHVLTJ041701.52-241443.6    64.256343   -24.245436    0.4328    3    1    22.58
CLASHVLTJ041701.52-240424.7    64.256347   -24.073529    0.2990    3    1    19.85
CLASHVLTJ041701.59-235822.7    64.256610   -23.972959    0.1763    3    2    20.28
CLASHVLTJ041701.69-240306.8    64.257049   -24.051876    0.3926    3    1    24.03
CLASHVLTJ041701.72-240516.9    64.257177   -24.088028    0.1512    2    1    23.78
CLASHVLTJ041701.75-240752.7    64.257302   -24.131314    0.6386    3    1    22.46
CLASHVLTJ041701.79-240558.6    64.257441   -24.099622    0.5241    3    1    22.60
CLASHVLTJ041701.80-240023.2    64.257496   -24.006456    0.5499    3    1    23.12
CLASHVLTJ041701.84-235709.7    64.257684   -23.952682    0.3089    3    1    22.82
CLASHVLTJ041701.87-240232.6    64.257782   -24.042392    0.2985    3    1    21.21
CLASHVLTJ041701.93-240340.6    64.258053   -24.061268    0.3018    3    1    21.27
CLASHVLTJ041701.96-240419.1    64.258165   -24.071976    0.4093    2    2    23.28
CLASHVLTJ041701.96-240543.9    64.258174   -24.095528    0.5678    3    1    21.73
CLASHVLTJ041702.06-241107.3    64.258573   -24.185370    0.6076    9    1    22.98
CLASHVLTJ041702.07-240410.4    64.258621   -24.069547    0.2980    3    1    19.65
CLASHVLTJ041702.09-240510.2    64.258694   -24.086162    0.7038    3    1    22.52
CLASHVLTJ041702.10-235338.9    64.258730   -23.894150    0.5971    3    1    21.68
CLASHVLTJ041702.10-240134.0    64.258765   -24.026103    0.3963    3    1    22.82
CLASHVLTJ041702.11-241529.0    64.258807   -24.258061    0.3066    2    1    23.22
CLASHVLTJ041702.12-240524.1    64.258829   -24.090014    0.7559    3    1    24.38
CLASHVLTJ041702.12-240543.9    64.258847   -24.095530    0.5668    3    1    21.50
CLASHVLTJ041702.14-240633.7    64.258923   -24.109372    0.1319    9    1    25.68
CLASHVLTJ041702.16-240632.1    64.259020   -24.108929    0.1399    2    1    22.87
CLASHVLTJ041702.24-240950.6    64.259318   -24.164042    0.7311    3    1    24.27
CLASHVLTJ041702.24-240401.5    64.259327   -24.067072    0.2674    3    1    23.70
CLASHVLTJ041702.24-241019.1    64.259333   -24.171976    0.4337    3    1    23.46
CLASHVLTJ041702.27-240949.5    64.259473   -24.163745    0.7337    3    1    23.37
CLASHVLTJ041702.29-235545.1    64.259524   -23.929197    0.3084    3    1    20.30
CLASHVLTJ041702.29-240217.5    64.259558   -24.038204    0.2964    3    1    20.76
CLASHVLTJ041702.30-240033.5    64.259603   -24.009307    0.5639    2    1    20.88
CLASHVLTJ041702.31-235707.2    64.259633   -23.951988    0.4523    2    2    23.01
CLASHVLTJ041702.31-240240.3    64.259633   -24.044535    0.5485    3    1    20.61
CLASHVLTJ041702.32-235757.6    64.259648   -23.966007    0.3998    2    1    23.73
CLASHVLTJ041702.33-241031.3    64.259709   -24.175360    0.3953    3    1    20.17
CLASHVLTJ041702.39-235646.1    64.259944   -23.946126    0.5389    3    1    22.16
CLASHVLTJ041702.41-241503.5    64.260055   -24.250966    0.3063    3    1    19.08
CLASHVLTJ041702.44-240613.1    64.260150   -24.103649    0.4032    2    1    23.76
CLASHVLTJ041702.52-235449.2    64.260515   -23.913670    0.3007    3    1    20.50
CLASHVLTJ041702.52-235420.4    64.260518   -23.905677    0.3841    3    1    20.23
CLASHVLTJ041702.58-235946.9    64.260743   -23.996354    0.5489    3    1    21.92
CLASHVLTJ041702.59-240648.4    64.260783   -24.113440    0.6295    3    1    22.81
CLASHVLTJ041702.60-240505.7    64.260818   -24.084903    2.5594    2    1    23.81
CLASHVLTJ041702.61-235356.0    64.260856   -23.898887    0.2891    3    1    22.62
CLASHVLTJ041702.64-240407.4    64.260983   -24.068733    0.3930    3    1    20.77
CLASHVLTJ041702.64-235921.2    64.260991   -23.989222    0.5634    3    1    20.80
CLASHVLTJ041702.64-240047.8    64.261001   -24.013268    0.2974    3    1    19.18
CLASHVLTJ041702.64-240200.2    64.261009   -24.033381    0.4081    3    1    20.84
CLASHVLTJ041702.65-235520.4    64.261023   -23.922344    0.4653    2    2    22.61
CLASHVLTJ041702.65-240303.3    64.261023   -24.050916    0.2994    3    1    21.95
CLASHVLTJ041702.65-235614.5    64.261061   -23.937367    0.4895    3    1    21.84
CLASHVLTJ041702.69-241013.8    64.261205   -24.170506    0.2700    3    1    19.39
CLASHVLTJ041702.69-235749.6    64.261213   -23.963772    0.3073    3    1    18.26
CLASHVLTJ041702.69-240218.3    64.261227   -24.038426    0.5654    2    1    22.96
CLASHVLTJ041702.71-240556.7    64.261301   -24.099088    0.5654    9    1    23.83
CLASHVLTJ041702.72-240101.6    64.261347   -24.017121    0.3927    3    1    23.37
CLASHVLTJ041702.74-241055.6    64.261419   -24.182098    0.2686    3    1    19.03
CLASHVLTJ041702.74-240406.5    64.261430   -24.068465    0.0000    3    1    20.22
CLASHVLTJ041702.76-241042.9    64.261519   -24.178586    0.2671    2    1    22.53
CLASHVLTJ041702.77-241223.1    64.261526   -24.206427    0.6452    3    1    22.96
CLASHVLTJ041702.77-235638.0    64.261550   -23.943889    0.1763    3    1    19.19
CLASHVLTJ041702.77-241449.5    64.261562   -24.247094    0.2987    3    1    23.39
CLASHVLTJ041702.78-240055.9    64.261569   -24.015531    0.2966    3    1    20.74
CLASHVLTJ041702.79-240930.4    64.261605   -24.158454    0.0640    3    1    19.38
CLASHVLTJ041702.83-240410.2    64.261805   -24.069498    0.7538    9    1    22.89
CLASHVLTJ041702.83-240111.9    64.261810   -24.019965    0.5502    3    1    22.04
CLASHVLTJ041702.86-240036.8    64.261907   -24.010219    0.5363    9    1    23.56
CLASHVLTJ041702.86-240541.7    64.261922   -24.094911    0.4844    3    1    22.29
CLASHVLTJ041702.88-235749.4    64.261989   -23.963729    0.3083    3    1    19.78
CLASHVLTJ041702.97-235906.6    64.262362   -23.985174    0.5506    3    1    24.10
CLASHVLTJ041702.99-240725.4    64.262468   -24.123733    0.7306    9    1    23.60
CLASHVLTJ041703.00-241104.5    64.262488   -24.184583    0.2668    3    1    21.35
CLASHVLTJ041703.02-235353.1    64.262599   -23.898085    0.5148    3    1    23.20
CLASHVLTJ041703.02-240552.6    64.262603   -24.097940    0.4844    3    1    22.34
CLASHVLTJ041703.05-240606.2    64.262703   -24.101715    0.5662    3    1    21.88
CLASHVLTJ041703.05-241148.9    64.262715   -24.196913    0.4194    9    1    24.38
CLASHVLTJ041703.06-240540.7    64.262755   -24.094647    0.2657    3    1    21.48
CLASHVLTJ041703.09-240414.3    64.262885   -24.070639    0.5228    3    1    21.61
CLASHVLTJ041703.15-235427.4    64.263146   -23.907623    2.8627    3    1    23.33
CLASHVLTJ041703.16-235627.5    64.263147   -23.940962    0.1772    3    1    19.51
CLASHVLTJ041703.17-240228.1    64.263198   -24.041133    0.2970    3    1    20.67
CLASHVLTJ041703.22-240347.2    64.263412   -24.063124    0.5495    3    1    21.16
CLASHVLTJ041703.26-235408.9    64.263595   -23.902477    0.3092    3    1    24.23
CLASHVLTJ041703.28-240622.1    64.263684   -24.106132    0.2773    3    1    21.49
CLASHVLTJ041703.29-240230.2    64.263703   -24.041710    0.5502    3    1    22.39
CLASHVLTJ041703.30-240549.8    64.263746   -24.097163    0.5387    2    1    23.41
CLASHVLTJ041703.30-241030.9    64.263759   -24.175263    0.0626    3    1    17.98
CLASHVLTJ041703.32-240416.6    64.263824   -24.071271    0.3017    3    1    21.80
CLASHVLTJ041703.32-240217.9    64.263836   -24.038310    0.3034    2    1    22.72
CLASHVLTJ041703.32-241456.1    64.263846   -24.248908    0.3640    3    2    21.74
CLASHVLTJ041703.36-240005.8    64.263980   -24.001624    0.6541    3    1    23.00
CLASHVLTJ041703.38-240421.9    64.264077   -24.072749    0.2680    3    1    21.42
CLASHVLTJ041703.38-240639.2    64.264098   -24.110891    0.1396    3    1    20.95
CLASHVLTJ041703.41-235312.4    64.264204   -23.886784    0.4003    3    2    22.76
CLASHVLTJ041703.46-240304.3    64.264397   -24.051192    0.4184    3    1    22.23
CLASHVLTJ041703.48-241227.3    64.264480   -24.207586    2.7175    2    1    23.79
CLASHVLTJ041703.52-240604.0    64.264658   -24.101109    0.5659    3    1    21.48
CLASHVLTJ041703.55-241517.1    64.264800   -24.254757    0.3072    2    1    21.90
CLASHVLTJ041703.57-240223.4    64.264880   -24.039843    0.4868    3    1    21.64
CLASHVLTJ041703.58-240814.8    64.264902   -24.137455    0.4352    3    1    21.30
CLASHVLTJ041703.60-241409.0    64.264985   -24.235826    0.4740    3    1    22.15
CLASHVLTJ041703.60-235808.9    64.264986   -23.969151    0.4004    3    1    22.21
CLASHVLTJ041703.68-235606.8    64.265325   -23.935230    0.2831    3    1    22.13
CLASHVLTJ041703.68-240222.0    64.265331   -24.039448    0.4866    3    1    22.77
CLASHVLTJ041703.68-240502.1    64.265348   -24.083924    0.7446    9    1    23.98
CLASHVLTJ041703.72-241022.7    64.265485   -24.172976    0.1441    2    1    23.06
CLASHVLTJ041703.81-240151.6    64.265854   -24.031004    0.3011    3    1    22.82
CLASHVLTJ041703.84-241121.3    64.266004   -24.189252    0.3027    3    1    18.94
CLASHVLTJ041703.87-240304.7    64.266139   -24.051296    0.2672    3    1    22.96
CLASHVLTJ041703.88-240933.7    64.266167   -24.159359    0.3252    2    1    23.71
CLASHVLTJ041703.89-240339.2    64.266205   -24.060894    0.3922    3    1    23.93
CLASHVLTJ041703.89-241541.2    64.266216   -24.261450    0.4347    3    2    20.96
CLASHVLTJ041703.92-235929.2    64.266315   -23.991446    0.4347    3    1    23.10
CLASHVLTJ041703.92-241117.5    64.266335   -24.188201    0.3044    2    1    22.90
CLASHVLTJ041703.93-240227.1    64.266374   -24.040869    0.3686    3    2    23.92
CLASHVLTJ041703.94-240702.5    64.266423   -24.117373    0.1414    3    1    23.41
CLASHVLTJ041703.96-240113.8    64.266518   -24.020489    0.3993    3    1    21.94
CLASHVLTJ041703.98-240300.0    64.266586   -24.050005    0.3024    3    1    21.05
CLASHVLTJ041704.09-240214.9    64.267024   -24.037482    0.4883    3    1    22.54
CLASHVLTJ041704.09-241231.0    64.267047   -24.208598    0.4722    3    1    23.19
CLASHVLTJ041704.09-241213.1    64.267059   -24.203643    0.2996    3    1    20.23
CLASHVLTJ041704.21-240805.8    64.267541   -24.134956    0.1402    3    1    16.95
CLASHVLTJ041704.22-241219.0    64.267584   -24.205271    0.5675    3    1    21.59
CLASHVLTJ041704.27-235653.4    64.267812   -23.948160    0.3077    3    1    21.53
CLASHVLTJ041704.28-240505.0    64.267816   -24.084719    0.2678    3    1    19.56
CLASHVLTJ041704.30-235934.6    64.267912   -23.992936    0.5367    3    1    21.22
CLASHVLTJ041704.31-235851.2    64.267974   -23.980898    0.4002    9    1    23.86
CLASHVLTJ041704.34-235807.3    64.268070   -23.968687    0.4007    2    1    22.12
CLASHVLTJ041704.40-240330.5    64.268352   -24.058484    0.7033    9    1    24.22
CLASHVLTJ041704.41-241257.8    64.268387   -24.216060    0.6455    3    2    23.91
CLASHVLTJ041704.44-240541.3    64.268484   -24.094814    0.2986    3    1    19.95
CLASHVLTJ041704.52-240617.7    64.268821   -24.104906    0.5871    3    1    22.73
CLASHVLTJ041704.55-240040.9    64.268943   -24.011369    0.5531    3    1    22.07
CLASHVLTJ041704.58-235732.3    64.269067   -23.958980    0.3920    2    1    23.67
CLASHVLTJ041704.59-240429.5    64.269129   -24.074850    0.2673    3    1    20.19
CLASHVLTJ041704.60-235454.8    64.269166   -23.915226    0.3985    3    1    20.97
CLASHVLTJ041704.64-240232.9    64.269322   -24.042460    0.6148    3    1    21.83
CLASHVLTJ041704.64-235718.5    64.269330   -23.955146    0.1750    2    1    21.73
CLASHVLTJ041704.65-240518.6    64.269355   -24.088507    0.2668    3    1    18.95
CLASHVLTJ041704.67-235934.9    64.269469   -23.993026    0.5467    9    1    23.69
CLASHVLTJ041704.70-240232.6    64.269591   -24.042381    0.6150    3    2    21.80
CLASHVLTJ041704.72-240334.7    64.269648   -24.059637    0.3352    3    1    20.59
CLASHVLTJ041704.72-240521.7    64.269678   -24.089357    0.2675    3    1    21.23
CLASHVLTJ041704.82-235449.5    64.270080   -23.913748    0.3990    3    1    23.12
CLASHVLTJ041704.83-240418.2    64.270107   -24.071730    0.4144    9    1    23.34
CLASHVLTJ041704.84-235721.0    64.270167   -23.955821    0.4864    3    1    23.44
CLASHVLTJ041704.85-241529.8    64.270204   -24.258291    0.0000    2    1    21.17
CLASHVLTJ041704.88-241148.1    64.270345   -24.196699    0.5607    3    1    22.79
CLASHVLTJ041704.90-240735.3    64.270412   -24.126466    0.1391    2    1    21.94
CLASHVLTJ041704.93-241317.1    64.270526   -24.221416    2.2776    2    1    24.46
CLASHVLTJ041704.94-240757.0    64.270567   -24.132489    0.2989    2    1    22.63
CLASHVLTJ041704.94-240406.1    64.270588   -24.068367    0.2990    3    1    19.83
CLASHVLTJ041704.96-241152.9    64.270662   -24.198035    0.5511    3    1    20.83
CLASHVLTJ041704.98-241530.9    64.270757   -24.258588    0.3045    3    1    20.45
CLASHVLTJ041705.03-240444.5    64.270961   -24.079019    0.4660    3    1    24.07
CLASHVLTJ041705.04-240442.3    64.271013   -24.078425    0.2677    3    1    21.26
CLASHVLTJ041705.06-240049.1    64.271075   -24.013635    0.5531    3    1    19.70
CLASHVLTJ041705.07-240741.8    64.271116   -24.128282    1.7126    2    1    23.70
CLASHVLTJ041705.09-241443.5    64.271194   -24.245404    0.4359    2    1    22.88
CLASHVLTJ041705.15-240446.3    64.271451   -24.079514    0.4665    2    1    23.30
CLASHVLTJ041705.20-235901.8    64.271678   -23.983821    2.7029    3    1    24.43
CLASHVLTJ041705.21-241457.9    64.271718   -24.249421    0.6645    3    1    22.69
CLASHVLTJ041705.26-241018.8    64.271925   -24.171883    0.4057    2    1    19.57
CLASHVLTJ041705.27-241217.0    64.271945   -24.204709    0.3030    3    1    22.57
CLASHVLTJ041705.29-235819.0    64.272039   -23.971957    0.3690    3    1    23.54
CLASHVLTJ041705.36-241006.4    64.272324   -24.168458    0.2700    3    1    18.55
CLASHVLTJ041705.36-240232.5    64.272346   -24.042351    0.3028    3    2    20.90
CLASHVLTJ041705.40-241308.4    64.272481   -24.219011    0.4704    3    1    20.86
CLASHVLTJ041705.46-240438.5    64.272751   -24.077348    0.5048    3    1    23.38
CLASHVLTJ041705.48-241203.5    64.272830   -24.200970    0.2706    3    1    22.09
CLASHVLTJ041705.49-241352.2    64.272888   -24.231154    0.4313    9    1    24.54
CLASHVLTJ041705.51-240655.8    64.272942   -24.115492    0.2993    3    1    22.87
CLASHVLTJ041705.60-240726.3    64.273333   -24.123960    0.6706    3    1    20.93
CLASHVLTJ041705.65-240708.4    64.273555   -24.118996    0.2768    2    1    23.06
CLASHVLTJ041705.75-240351.2    64.273939   -24.064216    0.3033    2    1    23.20
CLASHVLTJ041705.78-240435.9    64.274070   -24.076632    0.5158    3    1    22.15
CLASHVLTJ041705.78-240545.4    64.274070   -24.095936    0.3456    2    1    22.24
CLASHVLTJ041705.82-235712.8    64.274270   -23.953545    0.5408    3    1    21.09
CLASHVLTJ041705.85-235359.4    64.274390   -23.899840    0.2718    3    1    20.84
CLASHVLTJ041705.86-241233.3    64.274405   -24.209256    0.6709    2    1    24.03
CLASHVLTJ041705.91-235651.4    64.274633   -23.947612    0.3090    3    1    21.22
CLASHVLTJ041706.01-240620.4    64.275032   -24.105668    0.5371    3    1    22.51
CLASHVLTJ041706.06-240818.2    64.275253   -24.138379    0.4381    9    1    23.28
CLASHVLTJ041706.16-240553.9    64.275678   -24.098311    0.2687    2    1    22.61


==> zcat/test.txt <==
# & (1) & (2) & (3) & (4) & (5) & (6)\\
CLASHVLTJ041512.49$-$240506.6 & 63.802059 & $-$24.085165 & 0.5772 & 3 & 1 & 22.17\\
CLASHVLTJ041512.65$-$240924.4 & 63.802703 & $-$24.156778 & 0.4043 & 3 & 1 & 22.71\\
CLASHVLTJ041512.65$-$240653.9 & 63.802720 & $-$24.114978 & 0.3032 & 3 & 1 & 18.48\\
CLASHVLTJ041512.67$-$240500.3 & 63.802779 & $-$24.083429 & 0.5767 & 3 & 1 & 21.97\\
CLASHVLTJ041512.69$-$241059.8 & 63.802859 & $-$24.183278 & 2.9782 & 9 & 1 & 23.24\\
CLASHVLTJ041512.75$-$240625.2 & 63.803134 & $-$24.107008 & 0.6372 & 3 & 1 & 23.56\\
CLASHVLTJ041512.77$-$240106.8 & 63.803218 & $-$24.018566 & 0.3102 & 3 & 1 & 20.85\\
CLASHVLTJ041512.81$-$241112.8 & 63.803373 & $-$24.186895 & 0.4004 & 3 & 1 & 21.43\\
CLASHVLTJ041512.82$-$241351.8 & 63.803418 & $-$24.231058 & 0.5361 & 3 & 1 & 20.65\\
CLASHVLTJ041512.82$-$241417.2 & 63.803430 & $-$24.238104 & 0.5788 & 3 & 1 & 23.34\\
CLASHVLTJ041512.85$-$241308.4 & 63.803547 & $-$24.219004 & 0.3007 & 9 & 1 & 24.51\\
CLASHVLTJ041512.86$-$235617.4 & 63.803602 & $-$23.938160 & 0.3436 & 3 & 1 & 21.45\\
CLASHVLTJ041513.01$-$241423.8 & 63.804188 & $-$24.239932 & 0.3398 & 3 & 1 & 22.09\\
CLASHVLTJ041513.02$-$240640.1 & 63.804258 & $-$24.111131 & 0.3046 & 3 & 1 & 20.48\\
CLASHVLTJ041513.11$-$241022.7 & 63.804605 & $-$24.172971 & 0.4204 & 2 & 1 & 22.06\\
CLASHVLTJ041513.18$-$241338.3 & 63.804898 & $-$24.227316 & 0.3107 & 2 & 1 & 22.96\\
CLASHVLTJ041513.24$-$240735.2 & 63.805158 & $-$24.126453 & 0.3995 & 3 & 1 & 19.28\\
CLASHVLTJ041513.26$-$235647.1 & 63.805251 & $-$23.946426 & 0.2730 & 3 & 1 & 20.73\\
CLASHVLTJ041513.28$-$240026.1 & 63.805325 & $-$24.007262 & 0.3155 & 3 & 1 & 23.66\\
CLASHVLTJ041513.29$-$240939.2 & 63.805357 & $-$24.160896 & 0.0000 & 3 & 1 & 18.43\\
CLASHVLTJ041513.29$-$240719.5 & 63.805396 & $-$24.122075 & 0.3984 & 3 & 1 & 21.83\\
CLASHVLTJ041513.30$-$241005.4 & 63.805410 & $-$24.168157 & 0.5489 & 9 & 1 & 24.07\\
CLASHVLTJ041513.40$-$240102.4 & 63.805844 & $-$24.017337 & 0.3126 & 3 & 1 & 22.56\\
CLASHVLTJ041513.42$-$240140.2 & 63.805928 & $-$24.027837 & 0.5697 & 3 & 1 & 21.42\\
CLASHVLTJ041513.43$-$240340.0 & 63.805976 & $-$24.061099 & 0.3931 & 3 & 1 & 22.68\\
CLASHVLTJ041513.46$-$241035.5 & 63.806088 & $-$24.176523 & 0.4007 & 3 & 1 & 23.57\\
CLASHVLTJ041513.53$-$235703.9 & 63.806366 & $-$23.951085 & 0.5697 & 3 & 1 & 21.26\\
CLASHVLTJ041513.56$-$240152.7 & 63.806480 & $-$24.031292 & 0.3949 & 2 & 1 & 23.39\\
CLASHVLTJ041513.56$-$235728.7 & 63.806491 & $-$23.957975 & 0.1378 & 3 & 1 & 20.78\\
CLASHVLTJ041513.57$-$235858.0 & 63.806547 & $-$23.982770 & 0.5418 & 3 & 1 & 22.56\\
CLASHVLTJ041513.57$-$240255.0 & 63.806547 & $-$24.048610 & 0.3989 & 3 & 1 & 21.74\\
CLASHVLTJ041513.58$-$240405.7 & 63.806570 & $-$24.068253 & 0.5418 & 3 & 1 & 23.21\\
CLASHVLTJ041513.64$-$235931.8 & 63.806822 & $-$23.992153 & 0.3948 & 3 & 1 & 21.32\\
CLASHVLTJ041513.64$-$240035.8 & 63.806829 & $-$24.009933 & 0.5275 & 9 & 1 & 20.41\\
CLASHVLTJ041513.67$-$235435.3 & 63.806975 & $-$23.909811 & 0.5300 & 2 & 1 & 22.18\\
CLASHVLTJ041513.70$-$235523.6 & 63.807076 & $-$23.923226 & 0.0000 & 3 & 1 & 18.14\\
CLASHVLTJ041513.71$-$241243.9 & 63.807136 & $-$24.212193 & 0.2990 & 2 & 1 & 22.83\\
CLASHVLTJ041513.71$-$235846.5 & 63.807138 & $-$23.979578 & 0.4693 & 2 & 1 & 23.69\\
CLASHVLTJ041513.74$-$241318.3 & 63.807254 & $-$24.221750 & 0.2998 & 3 & 1 & 21.83\\
CLASHVLTJ041513.80$-$241030.8 & 63.807485 & $-$24.175219 & 0.0000 & 2 & 1 & 22.03\\
CLASHVLTJ041513.85$-$241359.0 & 63.807714 & $-$24.233055 & 0.1818 & 3 & 1 & 21.59\\
CLASHVLTJ041513.90$-$235300.2 & 63.807904 & $-$23.883381 & 0.5337 & 3 & 1 & 20.59\\
CLASHVLTJ041513.91$-$240330.4 & 63.807976 & $-$24.058437 & 0.3936 & 3 & 1 & 19.72\\
CLASHVLTJ041513.92$-$240250.5 & 63.808006 & $-$24.047359 & 0.3977 & 3 & 1 & 23.00\\
CLASHVLTJ041513.93$-$240020.9 & 63.808041 & $-$24.005811 & 0.5259 & 9 & 1 & 22.53\\
CLASHVLTJ041513.96$-$235647.5 & 63.808155 & $-$23.946516 & 0.5880 & 9 & 1 & 22.36\\
CLASHVLTJ041513.97$-$240131.6 & 63.808216 & $-$24.025438 & 0.5420 & 3 & 1 & 23.79\\
CLASHVLTJ041513.98$-$241411.9 & 63.808248 & $-$24.236626 & 0.1828 & 3 & 1 & 22.93\\
CLASHVLTJ041513.98$-$235722.4 & 63.808256 & $-$23.956233 & 0.5405 & 2 & 1 & 24.04\\
CLASHVLTJ041513.99$-$240353.8 & 63.808285 & $-$24.064951 & 0.6340 & 3 & 1 & 22.03\\
CLASHVLTJ041514.00$-$235453.1 & 63.808320 & $-$23.914737 & 0.2731 & 3 & 1 & 21.03\\
CLASHVLTJ041514.00$-$240034.7 & 63.808331 & $-$24.009629 & 0.3442 & 3 & 1 & 22.70\\
CLASHVLTJ041514.06$-$240512.2 & 63.808579 & $-$24.086710 & 2.2899 & 3 & 1 & 24.04\\
CLASHVLTJ041514.06$-$240703.0 & 63.808587 & $-$24.117497 & 0.3039 & 3 & 1 & 20.60\\
CLASHVLTJ041514.07$-$240211.7 & 63.808610 & $-$24.036586 & 0.5060 & 3 & 1 & 23.16\\
CLASHVLTJ041514.07$-$241015.1 & 63.808614 & $-$24.170863 & 0.4780 & 2 & 1 & 22.82\\
CLASHVLTJ041514.10$-$240510.1 & 63.808753 & $-$24.086143 & 0.8108 & 3 & 1 & 22.60\\
CLASHVLTJ041514.10$-$235413.8 & 63.808754 & $-$23.903824 & 0.4007 & 3 & 1 & 20.47\\
CLASHVLTJ041514.21$-$235451.1 & 63.809211 & $-$23.914183 & 0.5410 & 9 & 1 & 22.10\\
CLASHVLTJ041514.26$-$235335.8 & 63.809400 & $-$23.893265 & 0.4312 & 3 & 1 & 21.39\\
CLASHVLTJ041514.26$-$240404.5 & 63.809422 & $-$24.067903 & 0.6335 & 3 & 1 & 23.40\\
CLASHVLTJ041514.34$-$240157.7 & 63.809730 & $-$24.032689 & 0.5925 & 3 & 1 & 23.64\\
CLASHVLTJ041514.34$-$240359.0 & 63.809763 & $-$24.066392 & 0.5757 & 9 & 1 & 24.08\\
CLASHVLTJ041514.42$-$240016.6 & 63.810103 & $-$24.004617 & 0.3436 & 3 & 1 & 20.50\\
CLASHVLTJ041514.46$-$240228.7 & 63.810271 & $-$24.041311 & 0.3090 & 3 & 1 & 21.13\\
CLASHVLTJ041514.48$-$241141.7 & 63.810313 & $-$24.194909 & 0.2164 & 3 & 1 & 21.94\\
CLASHVLTJ041514.48$-$241032.6 & 63.810344 & $-$24.175731 & 0.4207 & 2 & 1 & 22.83\\
CLASHVLTJ041514.56$-$241143.6 & 63.810656 & $-$24.195446 & 0.6886 & 3 & 1 & 23.32\\
CLASHVLTJ041514.58$-$235531.5 & 63.810734 & $-$23.925405 & 0.5722 & 2 & 1 & 20.23\\
CLASHVLTJ041514.58$-$240117.6 & 63.810741 & $-$24.021561 & 0.3958 & 3 & 2 & 24.23\\
CLASHVLTJ041514.61$-$235550.7 & 63.810860 & $-$23.930753 & 0.1869 & 3 & 1 & 22.98\\
CLASHVLTJ041514.68$-$240617.3 & 63.811155 & $-$24.104804 & 0.7128 & 2 & 1 & 22.67\\
CLASHVLTJ041514.68$-$241012.0 & 63.811161 & $-$24.169999 & 0.4210 & 3 & 1 & 21.30\\
CLASHVLTJ041514.69$-$240641.8 & 63.811191 & $-$24.111606 & 0.6799 & 9 & 1 & 23.37\\
CLASHVLTJ041514.71$-$235251.3 & 63.811311 & $-$23.880906 & 0.6174 & 3 & 1 & 21.51\\
CLASHVLTJ041514.78$-$241131.1 & 63.811591 & $-$24.191970 & 0.2686 & 3 & 1 & 22.45\\
CLASHVLTJ041514.79$-$241015.2 & 63.811619 & $-$24.170897 & 0.4217 & 3 & 1 & 20.14\\
CLASHVLTJ041514.82$-$241510.1 & 63.811730 & $-$24.252819 & 0.6910 & 9 & 1 & 23.16\\
CLASHVLTJ041514.86$-$240325.1 & 63.811914 & $-$24.056968 & 0.4003 & 3 & 2 & 23.94\\
CLASHVLTJ041514.87$-$241311.9 & 63.811963 & $-$24.219975 & 0.2988 & 3 & 1 & 22.66\\
CLASHVLTJ041514.91$-$241213.2 & 63.812116 & $-$24.203679 & 0.3438 & 3 & 1 & 21.55\\
CLASHVLTJ041514.92$-$235258.0 & 63.812152 & $-$23.882767 & 0.6196 & 3 & 1 & 22.47\\
CLASHVLTJ041514.93$-$240000.0 & 63.812224 & $-$24.000012 & 0.0000 & 3 & 1 & 17.69\\
CLASHVLTJ041515.00$-$235504.9 & 63.812505 & $-$23.918022 & 0.2732 & 3 & 1 & 21.55\\
CLASHVLTJ041515.06$-$240600.1 & 63.812733 & $-$24.100022 & 0.3105 & 3 & 1 & 23.24\\
CLASHVLTJ041515.06$-$240657.2 & 63.812753 & $-$24.115886 & 0.4256 & 2 & 1 & 23.43\\
CLASHVLTJ041515.06$-$240329.0 & 63.812770 & $-$24.058064 & 0.6367 & 2 & 1 & 23.01\\
CLASHVLTJ041515.08$-$241426.0 & 63.812840 & $-$24.240555 & 0.4201 & 3 & 1 & 21.70\\
CLASHVLTJ041515.16$-$241418.4 & 63.813172 & $-$24.238453 & 0.1551 & 3 & 1 & 19.60\\
CLASHVLTJ041515.18$-$235405.8 & 63.813231 & $-$23.901606 & 0.3989 & 3 & 1 & 23.52\\
CLASHVLTJ041515.18$-$241120.6 & 63.813249 & $-$24.189058 & 0.3034 & 3 & 2 & 22.50\\
CLASHVLTJ041515.19$-$241314.1 & 63.813279 & $-$24.220574 & 0.3923 & 3 & 2 & 22.24\\
CLASHVLTJ041515.22$-$240932.3 & 63.813404 & $-$24.158977 & 0.3257 & 3 & 2 & 21.35\\
CLASHVLTJ041515.22$-$240520.0 & 63.813420 & $-$24.088900 & 1.5495 & 2 & 1 & 22.68\\
CLASHVLTJ041515.25$-$241337.7 & 63.813544 & $-$24.227152 & 0.5038 & 3 & 1 & 20.66\\
CLASHVLTJ041515.26$-$240703.3 & 63.813597 & $-$24.117590 & 0.3035 & 2 & 1 & 20.91\\
CLASHVLTJ041515.33$-$240933.4 & 63.813882 & $-$24.159266 & 0.3258 & 3 & 1 & 20.72\\
CLASHVLTJ041515.34$-$240329.7 & 63.813930 & $-$24.058252 & 0.6387 & 3 & 1 & 21.30\\
CLASHVLTJ041515.38$-$241211.4 & 63.814092 & $-$24.203180 & 0.3841 & 3 & 1 & 21.49\\
CLASHVLTJ041515.39$-$240211.6 & 63.814133 & $-$24.036548 & 0.0000 & 3 & 1 & 21.39\\
CLASHVLTJ041515.44$-$240958.4 & 63.814340 & $-$24.166230 & 0.5852 & 3 & 2 & 20.82\\
CLASHVLTJ041515.47$-$241225.6 & 63.814462 & $-$24.207117 & 0.5960 & 3 & 1 & 21.90\\
CLASHVLTJ041515.47$-$241222.6 & 63.814471 & $-$24.206290 & 0.5795 & 9 & 1 & 9.99\\
CLASHVLTJ041515.49$-$241238.3 & 63.814540 & $-$24.210631 & 0.5004 & 3 & 1 & 23.06\\
CLASHVLTJ041515.52$-$240441.9 & 63.814677 & $-$24.078298 & 0.3937 & 3 & 1 & 22.32\\
CLASHVLTJ041515.55$-$241044.6 & 63.814775 & $-$24.179044 & 0.1816 & 3 & 1 & 20.31\\
CLASHVLTJ041515.58$-$235447.5 & 63.814936 & $-$23.913190 & 0.5156 & 3 & 1 & 21.34\\
CLASHVLTJ041515.59$-$241437.6 & 63.814967 & $-$24.243773 & 0.4180 & 3 & 1 & 19.41\\
CLASHVLTJ041515.60$-$240850.7 & 63.814982 & $-$24.147427 & 0.4665 & 3 & 1 & 21.12\\
CLASHVLTJ041515.70$-$241317.6 & 63.815417 & $-$24.221553 & 0.2984 & 3 & 2 & 22.39\\
CLASHVLTJ041515.79$-$240637.9 & 63.815781 & $-$24.110540 & 0.4016 & 3 & 1 & 23.45\\
CLASHVLTJ041515.81$-$241035.0 & 63.815884 & $-$24.176392 & 0.6887 & 3 & 1 & 23.53\\
CLASHVLTJ041515.87$-$241347.2 & 63.816137 & $-$24.229779 & 0.2659 & 3 & 1 & 19.60\\
CLASHVLTJ041515.92$-$240402.1 & 63.816351 & $-$24.067254 & 0.7705 & 9 & 1 & 24.02\\
CLASHVLTJ041515.95$-$240703.3 & 63.816463 & $-$24.117593 & 0.5791 & 3 & 1 & 20.74\\
CLASHVLTJ041516.04$-$240746.8 & 63.816814 & $-$24.129672 & 0.6321 & 2 & 1 & 22.08\\
CLASHVLTJ041516.15$-$240531.6 & 63.817290 & $-$24.092121 & 2.3202 & 2 & 1 & 23.51\\
CLASHVLTJ041516.22$-$241202.8 & 63.817571 & $-$24.200769 & 0.5676 & 3 & 1 & 20.80\\
CLASHVLTJ041516.28$-$241340.4 & 63.817844 & $-$24.227890 & 0.5868 & 3 & 1 & 22.81\\
CLASHVLTJ041516.28$-$241149.3 & 63.817847 & $-$24.197025 & 0.5679 & 3 & 1 & 20.79\\
CLASHVLTJ041516.38$-$240235.0 & 63.818266 & $-$24.043046 & 0.3824 & 2 & 1 & 24.29\\
CLASHVLTJ041516.48$-$241237.3 & 63.818675 & $-$24.210349 & 0.4672 & 3 & 1 & 20.27\\
CLASHVLTJ041516.50$-$235817.1 & 63.818737 & $-$23.971421 & 0.6309 & 3 & 1 & 22.68\\
CLASHVLTJ041516.53$-$241320.7 & 63.818866 & $-$24.222412 & 0.2976 & 3 & 1 & 22.68\\
CLASHVLTJ041516.54$-$240351.0 & 63.818898 & $-$24.064178 & 0.5047 & 3 & 1 & 22.41\\
CLASHVLTJ041516.58$-$235457.1 & 63.819066 & $-$23.915875 & 0.3144 & 3 & 1 & 22.17\\
CLASHVLTJ041516.61$-$235921.5 & 63.819210 & $-$23.989302 & 0.5425 & 3 & 1 & 22.82\\
CLASHVLTJ041516.63$-$240607.9 & 63.819292 & $-$24.102201 & 0.6399 & 3 & 1 & 22.56\\
CLASHVLTJ041516.64$-$241313.8 & 63.819319 & $-$24.220491 & 0.4305 & 3 & 1 & 22.85\\
CLASHVLTJ041516.64$-$241306.1 & 63.819324 & $-$24.218366 & 0.3915 & 3 & 1 & 19.75\\
CLASHVLTJ041516.64$-$241350.7 & 63.819345 & $-$24.230744 & 0.4307 & 3 & 1 & 21.84\\
CLASHVLTJ041516.65$-$235856.5 & 63.819367 & $-$23.982368 & 0.4830 & 3 & 2 & 24.09\\
CLASHVLTJ041516.67$-$240405.3 & 63.819471 & $-$24.068133 & 0.2386 & 3 & 1 & 22.59\\
CLASHVLTJ041516.72$-$235534.2 & 63.819652 & $-$23.926159 & 0.3144 & 3 & 1 & 20.01\\
CLASHVLTJ041516.75$-$241124.3 & 63.819788 & $-$24.190097 & 0.6884 & 3 & 1 & 23.26\\
CLASHVLTJ041516.79$-$235439.9 & 63.819964 & $-$23.911071 & 0.3143 & 3 & 1 & 19.98\\
CLASHVLTJ041516.80$-$241048.9 & 63.820012 & $-$24.180249 & 0.3848 & 3 & 2 & 21.27\\
CLASHVLTJ041516.80$-$241504.0 & 63.820017 & $-$24.251109 & 0.2921 & 2 & 1 & 22.91\\
CLASHVLTJ041516.81$-$240617.1 & 63.820045 & $-$24.104744 & 0.3031 & 2 & 1 & 23.14\\
CLASHVLTJ041516.82$-$241414.0 & 63.820082 & $-$24.237219 & 0.3871 & 2 & 1 & 23.37\\
CLASHVLTJ041516.83$-$240244.3 & 63.820123 & $-$24.045640 & 1.4224 & 2 & 1 & 22.92\\
CLASHVLTJ041516.86$-$240010.3 & 63.820253 & $-$24.002850 & 0.5289 & 3 & 1 & 22.31\\
CLASHVLTJ041516.86$-$241031.0 & 63.820259 & $-$24.175273 & 0.3023 & 3 & 1 & 19.76\\
CLASHVLTJ041516.88$-$241331.2 & 63.820332 & $-$24.225326 & 0.7973 & 9 & 1 & 24.42\\
CLASHVLTJ041516.89$-$241408.1 & 63.820396 & $-$24.235577 & 0.0638 & 2 & 1 & 22.74\\
CLASHVLTJ041516.95$-$240021.3 & 63.820605 & $-$24.005918 & 0.4481 & 3 & 2 & 9.99\\
CLASHVLTJ041516.96$-$235751.2 & 63.820654 & $-$23.964213 & 0.0000 & 3 & 1 & 21.33\\
CLASHVLTJ041516.99$-$240302.6 & 63.820798 & $-$24.050729 & 0.7137 & 3 & 1 & 22.91\\
CLASHVLTJ041517.05$-$241337.6 & 63.821056 & $-$24.227116 & 0.3026 & 3 & 2 & 22.54\\
CLASHVLTJ041517.05$-$241306.1 & 63.821059 & $-$24.218355 & 0.5386 & 2 & 2 & 23.48\\
CLASHVLTJ041517.06$-$240951.1 & 63.821070 & $-$24.164182 & 0.1675 & 3 & 2 & 21.14\\
CLASHVLTJ041517.06$-$241209.0 & 63.821079 & $-$24.202505 & 0.4658 & 3 & 1 & 22.97\\
CLASHVLTJ041517.10$-$241107.7 & 63.821258 & $-$24.185477 & 0.4878 & 2 & 2 & 22.17\\
CLASHVLTJ041517.18$-$241123.4 & 63.821582 & $-$24.189838 & 0.3024 & 3 & 1 & 22.50\\
CLASHVLTJ041517.27$-$240609.2 & 63.821973 & $-$24.102557 & 0.5828 & 3 & 1 & 23.53\\
CLASHVLTJ041517.30$-$241438.1 & 63.822076 & $-$24.243928 & 0.6924 & 9 & 1 & 23.73\\
CLASHVLTJ041517.31$-$241207.8 & 63.822113 & $-$24.202175 & 0.3840 & 3 & 1 & 23.58\\
CLASHVLTJ041517.31$-$235900.2 & 63.822137 & $-$23.983379 & 0.5883 & 3 & 2 & 21.74\\
CLASHVLTJ041517.36$-$240450.5 & 63.822315 & $-$24.080698 & 0.3995 & 3 & 2 & 21.75\\
CLASHVLTJ041517.40$-$235757.2 & 63.822499 & $-$23.965902 & 0.3824 & 3 & 1 & 22.64\\
CLASHVLTJ041517.43$-$240119.7 & 63.822610 & $-$24.022141 & 0.5009 & 2 & 1 & 21.72\\
CLASHVLTJ041517.47$-$240648.4 & 63.822807 & $-$24.113443 & 0.1661 & 2 & 1 & 24.25\\
CLASHVLTJ041517.48$-$240723.4 & 63.822842 & $-$24.123178 & 0.4199 & 3 & 1 & 21.92\\
CLASHVLTJ041517.51$-$235621.2 & 63.822974 & $-$23.939227 & 0.3180 & 2 & 1 & 21.91\\
CLASHVLTJ041517.53$-$240938.1 & 63.823024 & $-$24.160581 & 0.3026 & 3 & 1 & 21.16\\
CLASHVLTJ041517.62$-$235739.8 & 63.823433 & $-$23.961051 & 0.5945 & 3 & 1 & 23.69\\
CLASHVLTJ041517.63$-$241010.1 & 63.823451 & $-$24.169484 & 0.3149 & 3 & 1 & 22.37\\
CLASHVLTJ041517.64$-$241400.4 & 63.823486 & $-$24.233443 & 0.3166 & 3 & 1 & 22.96\\
CLASHVLTJ041517.74$-$240345.3 & 63.823917 & $-$24.062592 & 0.8087 & 9 & 1 & 23.18\\
CLASHVLTJ041517.75$-$240612.1 & 63.823953 & $-$24.103349 & 0.3060 & 2 & 1 & 22.66\\
CLASHVLTJ041517.75$-$241027.3 & 63.823961 & $-$24.174263 & 0.6823 & 3 & 1 & 22.82\\
CLASHVLTJ041517.77$-$235609.7 & 63.824029 & $-$23.936024 & 0.5764 & 3 & 1 & 22.46\\
CLASHVLTJ041517.86$-$240116.5 & 63.824402 & $-$24.021237 & 0.4050 & 3 & 1 & 22.71\\
CLASHVLTJ041517.87$-$240654.9 & 63.824456 & $-$24.115261 & 0.4196 & 3 & 1 & 23.73\\
CLASHVLTJ041517.88$-$240427.9 & 63.824479 & $-$24.074406 & 0.6345 & 3 & 2 & 24.37\\
CLASHVLTJ041517.97$-$241443.4 & 63.824860 & $-$24.245382 & 0.3818 & 2 & 1 & 23.07\\
CLASHVLTJ041518.00$-$240437.2 & 63.824979 & $-$24.076987 & 0.3964 & 3 & 1 & 20.14\\
CLASHVLTJ041518.04$-$235510.3 & 63.825168 & $-$23.919532 & 0.2828 & 3 & 1 & 22.41\\
CLASHVLTJ041518.05$-$235642.4 & 63.825215 & $-$23.945123 & 0.4490 & 3 & 1 & 19.96\\
CLASHVLTJ041518.07$-$235948.8 & 63.825290 & $-$23.996877 & 0.3957 & 3 & 1 & 22.54\\
CLASHVLTJ041518.09$-$240629.9 & 63.825358 & $-$24.108303 & 0.3055 & 2 & 1 & 23.18\\
CLASHVLTJ041518.14$-$240943.9 & 63.825591 & $-$24.162196 & 0.3042 & 3 & 1 & 23.11\\
CLASHVLTJ041518.25$-$235513.2 & 63.826039 & $-$23.920334 & 0.4254 & 9 & 1 & 24.15\\
CLASHVLTJ041518.26$-$241139.7 & 63.826096 & $-$24.194350 & 0.4662 & 3 & 1 & 23.46\\
CLASHVLTJ041518.27$-$241141.7 & 63.826115 & $-$24.194908 & 0.4298 & 3 & 1 & 23.58\\
CLASHVLTJ041518.28$-$240844.4 & 63.826176 & $-$24.145678 & 0.4654 & 9 & 1 & 24.20\\
CLASHVLTJ041518.32$-$240922.0 & 63.826354 & $-$24.156121 & 0.4003 & 3 & 1 & 21.32\\
CLASHVLTJ041518.39$-$241014.4 & 63.826639 & $-$24.170658 & 0.3814 & 3 & 1 & 21.58\\
CLASHVLTJ041518.41$-$241045.2 & 63.826695 & $-$24.179218 & 0.2091 & 2 & 1 & 23.10\\
CLASHVLTJ041518.41$-$240701.6 & 63.826717 & $-$24.117107 & 0.4199 & 3 & 1 & 21.20\\
CLASHVLTJ041518.44$-$240626.8 & 63.826827 & $-$24.107450 & 0.3836 & 3 & 1 & 21.20\\
CLASHVLTJ041518.48$-$240758.8 & 63.826982 & $-$24.132994 & 0.2989 & 3 & 1 & 21.15\\
CLASHVLTJ041518.51$-$241240.9 & 63.827105 & $-$24.211361 & 0.4680 & 3 & 2 & 22.28\\
CLASHVLTJ041518.52$-$241233.0 & 63.827161 & $-$24.209175 & 0.6888 & 2 & 1 & 22.73\\
CLASHVLTJ041518.52$-$240455.9 & 63.827178 & $-$24.082195 & 0.5039 & 9 & 1 & 24.19\\
CLASHVLTJ041518.56$-$235649.8 & 63.827314 & $-$23.947157 & 0.3546 & 3 & 1 & 22.89\\
CLASHVLTJ041518.56$-$235946.4 & 63.827322 & $-$23.996235 & 0.3958 & 3 & 1 & 20.18\\
CLASHVLTJ041518.57$-$241526.8 & 63.827391 & $-$24.257458 & 0.3557 & 3 & 1 & 23.33\\
CLASHVLTJ041518.57$-$240058.5 & 63.827393 & $-$24.016256 & 0.4048 & 3 & 1 & 21.90\\
CLASHVLTJ041518.64$-$241334.4 & 63.827665 & $-$24.226215 & 0.4010 & 3 & 1 & 20.10\\
CLASHVLTJ041518.70$-$241303.7 & 63.827921 & $-$24.217684 & 0.2721 & 3 & 1 & 23.11\\
CLASHVLTJ041518.79$-$240920.2 & 63.828280 & $-$24.155616 & 0.5693 & 3 & 2 & 22.55\\
CLASHVLTJ041518.80$-$235631.8 & 63.828327 & $-$23.942169 & 0.6375 & 9 & 1 & 22.67\\
CLASHVLTJ041518.84$-$240539.3 & 63.828499 & $-$24.094256 & 0.4071 & 2 & 2 & 23.68\\
CLASHVLTJ041518.86$-$240212.3 & 63.828596 & $-$24.036744 & 0.3094 & 3 & 1 & 21.02\\
CLASHVLTJ041518.89$-$241208.2 & 63.828692 & $-$24.202268 & 0.3825 & 3 & 1 & 22.08\\
CLASHVLTJ041518.89$-$240834.6 & 63.828701 & $-$24.142940 & 0.4204 & 3 & 1 & 23.70\\
CLASHVLTJ041518.99$-$240938.1 & 63.829138 & $-$24.160593 & 0.5378 & 3 & 1 & 20.10\\
CLASHVLTJ041519.00$-$240947.8 & 63.829170 & $-$24.163269 & 0.3989 & 3 & 1 & 21.01\\
CLASHVLTJ041519.00$-$235556.4 & 63.829174 & $-$23.932329 & 0.1535 & 3 & 1 & 20.78\\
CLASHVLTJ041519.05$-$240133.8 & 63.829379 & $-$24.026061 & 0.5759 & 3 & 1 & 22.38\\
CLASHVLTJ041519.10$-$240636.4 & 63.829568 & $-$24.110104 & 0.3838 & 3 & 2 & 22.90\\
CLASHVLTJ041519.11$-$241120.0 & 63.829619 & $-$24.188876 & 0.3022 & 3 & 1 & 19.34\\
CLASHVLTJ041519.12$-$241348.2 & 63.829669 & $-$24.230055 & 0.5973 & 9 & 1 & 24.51\\
CLASHVLTJ041519.19$-$240616.1 & 63.829948 & $-$24.104477 & 0.3430 & 3 & 1 & 23.89\\
CLASHVLTJ041519.26$-$240832.4 & 63.830237 & $-$24.142326 & 0.3028 & 3 & 1 & 21.53\\
CLASHVLTJ041519.30$-$235322.5 & 63.830422 & $-$23.889585 & 0.3791 & 3 & 1 & 20.79\\
CLASHVLTJ041519.31$-$240437.1 & 63.830442 & $-$24.076974 & 0.5745 & 3 & 2 & 22.66\\
CLASHVLTJ041519.39$-$241001.1 & 63.830773 & $-$24.166976 & 0.3034 & 3 & 1 & 22.43\\
CLASHVLTJ041519.41$-$240151.1 & 63.830861 & $-$24.030860 & 0.5416 & 3 & 2 & 21.78\\
CLASHVLTJ041519.42$-$235729.2 & 63.830918 & $-$23.958116 & 0.3969 & 3 & 2 & 22.26\\
CLASHVLTJ041519.42$-$240551.7 & 63.830921 & $-$24.097694 & 1.4100 & 2 & 1 & 23.02\\
CLASHVLTJ041519.43$-$235746.7 & 63.830974 & $-$23.962970 & 0.3826 & 3 & 2 & 21.85\\
CLASHVLTJ041519.45$-$241221.4 & 63.831052 & $-$24.205934 & 0.5672 & 3 & 1 & 21.40\\
CLASHVLTJ041519.46$-$240542.8 & 63.831099 & $-$24.095229 & 0.4175 & 2 & 1 & 22.99\\
CLASHVLTJ041519.48$-$241150.3 & 63.831168 & $-$24.197316 & 0.3828 & 3 & 2 & 18.79\\
CLASHVLTJ041519.50$-$240626.5 & 63.831238 & $-$24.107349 & 0.5052 & 2 & 1 & 22.44\\
CLASHVLTJ041519.50$-$241139.1 & 63.831268 & $-$24.194185 & 0.3826 & 3 & 1 & 21.75\\
CLASHVLTJ041519.57$-$235526.8 & 63.831531 & $-$23.924124 & 0.3993 & 3 & 1 & 22.22\\
CLASHVLTJ041519.60$-$240128.5 & 63.831668 & $-$24.024576 & 0.3811 & 3 & 1 & 20.93\\
CLASHVLTJ041519.65$-$240159.4 & 63.831859 & $-$24.033176 & 0.3090 & 3 & 1 & 22.85\\
CLASHVLTJ041519.67$-$240914.5 & 63.831967 & $-$24.154041 & 0.3566 & 2 & 1 & 23.30\\
CLASHVLTJ041519.68$-$240903.9 & 63.831981 & $-$24.151071 & 0.5666 & 3 & 1 & 24.18\\
CLASHVLTJ041519.70$-$240652.5 & 63.832082 & $-$24.114571 & 0.8037 & 9 & 1 & 24.19\\
CLASHVLTJ041519.73$-$241525.6 & 63.832194 & $-$24.257113 & 2.9910 & 2 & 1 & 24.03\\
CLASHVLTJ041519.78$-$240241.5 & 63.832425 & $-$24.044874 & 0.5631 & 3 & 1 & 21.44\\
CLASHVLTJ041519.85$-$240340.9 & 63.832698 & $-$24.061355 & 0.4002 & 3 & 1 & 22.32\\
CLASHVLTJ041519.89$-$240953.9 & 63.832889 & $-$24.164984 & 0.3970 & 3 & 1 & 20.96\\
CLASHVLTJ041519.97$-$240244.9 & 63.833199 & $-$24.045804 & 0.5649 & 2 & 1 & 22.56\\
CLASHVLTJ041519.98$-$235251.5 & 63.833260 & $-$23.880959 & 0.6445 & 3 & 2 & 23.19\\
CLASHVLTJ041519.99$-$235253.6 & 63.833283 & $-$23.881554 & 0.2979 & 3 & 2 & 21.24\\
CLASHVLTJ041519.99$-$240207.7 & 63.833312 & $-$24.035468 & 0.3997 & 3 & 1 & 21.12\\
CLASHVLTJ041520.01$-$240558.2 & 63.833383 & $-$24.099494 & 0.5809 & 3 & 1 & 21.75\\
CLASHVLTJ041520.04$-$240539.4 & 63.833483 & $-$24.094273 & 0.0000 & 3 & 1 & 19.01\\
CLASHVLTJ041520.04$-$240544.5 & 63.833509 & $-$24.095697 & 0.6816 & 3 & 1 & 23.63\\
CLASHVLTJ041520.06$-$240043.5 & 63.833568 & $-$24.012094 & 0.1737 & 3 & 1 & 22.13\\
CLASHVLTJ041520.13$-$240137.6 & 63.833868 & $-$24.027109 & 0.6382 & 9 & 1 & 23.98\\
CLASHVLTJ041520.14$-$241248.8 & 63.833931 & $-$24.213542 & 0.6362 & 3 & 2 & 23.31\\
CLASHVLTJ041520.14$-$241159.4 & 63.833935 & $-$24.199824 & 0.5909 & 9 & 1 & 23.76\\
CLASHVLTJ041520.23$-$241145.7 & 63.834297 & $-$24.196020 & 0.2610 & 2 & 2 & 22.29\\
CLASHVLTJ041520.26$-$241008.9 & 63.834423 & $-$24.169152 & 0.2231 & 3 & 1 & 21.42\\
CLASHVLTJ041520.28$-$240204.7 & 63.834488 & $-$24.034641 & 0.5654 & 3 & 1 & 22.31\\
CLASHVLTJ041520.33$-$240320.3 & 63.834707 & $-$24.055638 & 0.4999 & 3 & 1 & 21.22\\
CLASHVLTJ041520.35$-$241044.1 & 63.834809 & $-$24.178923 & 0.3013 & 3 & 1 & 22.09\\
CLASHVLTJ041520.38$-$235919.2 & 63.834921 & $-$23.988665 & 0.5198 & 2 & 2 & 23.85\\
CLASHVLTJ041520.38$-$241149.3 & 63.834934 & $-$24.197033 & 0.2998 & 3 & 1 & 22.59\\
CLASHVLTJ041520.39$-$241230.8 & 63.834949 & $-$24.208548 & 0.6888 & 2 & 2 & 21.13\\
CLASHVLTJ041520.39$-$241143.7 & 63.834973 & $-$24.195480 & 0.3836 & 3 & 2 & 23.37\\
CLASHVLTJ041520.41$-$241105.8 & 63.835034 & $-$24.184944 & 0.5690 & 3 & 1 & 20.32\\
CLASHVLTJ041520.46$-$241237.9 & 63.835269 & $-$24.210532 & 0.3932 & 3 & 2 & 20.18\\
CLASHVLTJ041520.47$-$240256.0 & 63.835284 & $-$24.048890 & 0.4088 & 2 & 1 & 21.65\\
CLASHVLTJ041520.49$-$241053.9 & 63.835355 & $-$24.181646 & 0.3826 & 3 & 2 & 21.72\\
CLASHVLTJ041520.49$-$240649.5 & 63.835389 & $-$24.113761 & 0.5037 & 3 & 1 & 22.13\\
CLASHVLTJ041520.50$-$240441.5 & 63.835426 & $-$24.078203 & 0.5666 & 3 & 1 & 22.00\\
CLASHVLTJ041520.52$-$241049.0 & 63.835513 & $-$24.180267 & 0.3841 & 3 & 2 & 20.18\\
CLASHVLTJ041520.58$-$240754.9 & 63.835746 & $-$24.131904 & 0.4201 & 3 & 1 & 21.26\\
CLASHVLTJ041520.61$-$240752.2 & 63.835860 & $-$24.131168 & 0.3844 & 3 & 1 & 21.34\\
CLASHVLTJ041520.65$-$240720.7 & 63.836050 & $-$24.122428 & 0.5794 & 2 & 1 & 24.25\\
CLASHVLTJ041520.66$-$241421.1 & 63.836071 & $-$24.239187 & 0.4311 & 3 & 1 & 21.00\\
CLASHVLTJ041520.69$-$240949.3 & 63.836212 & $-$24.163688 & 0.4546 & 3 & 1 & 24.30\\
CLASHVLTJ041520.69$-$240709.0 & 63.836220 & $-$24.119166 & 0.3435 & 3 & 2 & 23.45\\
CLASHVLTJ041520.74$-$241153.4 & 63.836436 & $-$24.198162 & 0.3014 & 3 & 1 & 20.92\\
CLASHVLTJ041520.75$-$240913.9 & 63.836439 & $-$24.153849 & 0.4577 & 2 & 1 & 22.13\\
CLASHVLTJ041520.79$-$240323.5 & 63.836624 & $-$24.056521 & 0.1814 & 3 & 1 & 18.56\\
CLASHVLTJ041520.83$-$240426.5 & 63.836803 & $-$24.074028 & 0.4645 & 3 & 1 & 22.56\\
CLASHVLTJ041520.93$-$241257.7 & 63.837220 & $-$24.216019 & 0.4294 & 3 & 1 & 23.54\\
CLASHVLTJ041520.94$-$235541.8 & 63.837251 & $-$23.928279 & 0.2657 & 3 & 2 & 22.39\\
CLASHVLTJ041520.98$-$235746.6 & 63.837416 & $-$23.962933 & 0.5422 & 2 & 1 & 23.87\\
CLASHVLTJ041520.99$-$241302.6 & 63.837440 & $-$24.217377 & 0.4299 & 3 & 1 & 21.70\\
CLASHVLTJ041521.02$-$240413.0 & 63.837575 & $-$24.070276 & 0.1818 & 3 & 1 & 20.80\\
CLASHVLTJ041521.07$-$235643.3 & 63.837776 & $-$23.945353 & 0.2975 & 3 & 2 & 21.08\\
CLASHVLTJ041521.15$-$240956.1 & 63.838145 & $-$24.165597 & 0.2977 & 3 & 1 & 21.89\\
CLASHVLTJ041521.33$-$241510.4 & 63.838858 & $-$24.252900 & 0.3009 & 3 & 1 & 19.60\\
CLASHVLTJ041521.34$-$235626.3 & 63.838901 & $-$23.940631 & 0.7684 & 3 & 1 & 22.49\\
CLASHVLTJ041521.34$-$241115.5 & 63.838912 & $-$24.187634 & 0.3012 & 3 & 1 & 21.61\\
CLASHVLTJ041521.35$-$240246.4 & 63.838958 & $-$24.046209 & 0.3991 & 3 & 1 & 23.23\\
CLASHVLTJ041521.37$-$240601.0 & 63.839059 & $-$24.100278 & 0.4195 & 3 & 1 & 20.99\\
CLASHVLTJ041521.39$-$240430.6 & 63.839142 & $-$24.075166 & 0.3429 & 3 & 1 & 19.77\\
CLASHVLTJ041521.40$-$240322.7 & 63.839150 & $-$24.056292 & 0.6343 & 9 & 1 & 24.52\\
CLASHVLTJ041521.43$-$240753.1 & 63.839288 & $-$24.131419 & 0.5030 & 3 & 1 & 21.68\\
CLASHVLTJ041521.45$-$240533.8 & 63.839368 & $-$24.092719 & 0.5043 & 2 & 1 & 23.47\\
CLASHVLTJ041521.50$-$240529.6 & 63.839580 & $-$24.091546 & 0.6734 & 3 & 2 & 23.99\\
CLASHVLTJ041521.61$-$240143.5 & 63.840025 & $-$24.028742 & 0.3418 & 3 & 1 & 24.18\\
CLASHVLTJ041521.61$-$235941.1 & 63.840028 & $-$23.994759 & 0.2724 & 3 & 1 & 19.84\\
CLASHVLTJ041521.70$-$240240.3 & 63.840407 & $-$24.044516 & 0.3976 & 3 & 1 & 23.80\\
CLASHVLTJ041521.71$-$240145.3 & 63.840462 & $-$24.029250 & 0.5116 & 3 & 1 & 21.68\\
CLASHVLTJ041521.77$-$241030.7 & 63.840688 & $-$24.175195 & 0.3983 & 3 & 1 & 19.81\\
CLASHVLTJ041521.77$-$241402.5 & 63.840704 & $-$24.234019 & 0.8901 & 9 & 2 & 23.20\\
CLASHVLTJ041521.84$-$241408.7 & 63.841020 & $-$24.235758 & 0.4202 & 3 & 2 & 23.33\\
CLASHVLTJ041521.95$-$240557.7 & 63.841461 & $-$24.099361 & 0.5038 & 3 & 1 & 20.46\\
CLASHVLTJ041521.98$-$241136.0 & 63.841575 & $-$24.193332 & 0.3156 & 9 & 2 & 23.27\\
CLASHVLTJ041522.00$-$235248.7 & 63.841671 & $-$23.880202 & 0.6722 & 9 & 1 & 23.10\\
CLASHVLTJ041522.03$-$240230.2 & 63.841787 & $-$24.041710 & 0.3624 & 3 & 1 & 21.06\\
CLASHVLTJ041522.23$-$241132.6 & 63.842621 & $-$24.192383 & 0.2225 & 3 & 1 & 21.61\\
CLASHVLTJ041522.23$-$240148.6 & 63.842627 & $-$24.030169 & 0.5105 & 3 & 1 & 21.83\\
CLASHVLTJ041522.29$-$240253.4 & 63.842863 & $-$24.048153 & 0.5113 & 3 & 1 & 21.35\\
CLASHVLTJ041522.32$-$240612.1 & 63.842999 & $-$24.103350 & 0.4547 & 2 & 1 & 23.14\\
CLASHVLTJ041522.32$-$240051.8 & 63.843004 & $-$24.014382 & 0.4644 & 3 & 1 & 21.51\\
CLASHVLTJ041522.34$-$240921.0 & 63.843077 & $-$24.155822 & 0.3815 & 3 & 1 & 20.38\\
CLASHVLTJ041522.35$-$240854.5 & 63.843115 & $-$24.148469 & 0.5609 & 3 & 1 & 24.08\\
CLASHVLTJ041522.35$-$240537.8 & 63.843137 & $-$24.093836 & 0.3994 & 9 & 1 & 23.52\\
CLASHVLTJ041522.38$-$240835.0 & 63.843261 & $-$24.143069 & 0.3335 & 9 & 1 & 23.51\\
CLASHVLTJ041522.44$-$241031.7 & 63.843517 & $-$24.175475 & 0.3031 & 3 & 2 & 22.66\\
CLASHVLTJ041522.46$-$235716.2 & 63.843572 & $-$23.954510 & 0.5496 & 3 & 1 & 21.86\\
CLASHVLTJ041522.46$-$240854.3 & 63.843590 & $-$24.148418 & 0.5621 & 2 & 1 & 22.45\\
CLASHVLTJ041522.53$-$235414.7 & 63.843865 & $-$23.904092 & 0.0000 & 3 & 1 & 21.02\\
CLASHVLTJ041522.55$-$240009.1 & 63.843975 & $-$24.002516 & 0.3457 & 3 & 1 & 22.45\\
CLASHVLTJ041522.57$-$241244.0 & 63.844048 & $-$24.212234 & 0.4007 & 2 & 1 & 21.73\\
CLASHVLTJ041522.58$-$235910.5 & 63.844078 & $-$23.986252 & 0.3418 & 3 & 1 & 21.28\\
CLASHVLTJ041522.59$-$241433.5 & 63.844129 & $-$24.242630 & 0.5388 & 3 & 2 & 22.19\\
CLASHVLTJ041522.63$-$240858.3 & 63.844293 & $-$24.149534 & 0.5613 & 2 & 1 & 22.40\\
CLASHVLTJ041522.64$-$235336.8 & 63.844330 & $-$23.893544 & 0.3966 & 9 & 1 & 23.29\\
CLASHVLTJ041522.64$-$235546.3 & 63.844348 & $-$23.929514 & 0.3333 & 3 & 2 & 21.92\\
CLASHVLTJ041522.65$-$240939.5 & 63.844390 & $-$24.160973 & 0.3019 & 3 & 1 & 22.08\\
CLASHVLTJ041522.67$-$240919.1 & 63.844476 & $-$24.155314 & 0.3022 & 2 & 2 & 22.62\\
CLASHVLTJ041522.68$-$235445.2 & 63.844506 & $-$23.912567 & 0.4317 & 3 & 1 & 23.07\\
CLASHVLTJ041522.75$-$240013.3 & 63.844789 & $-$24.003683 & 0.4059 & 3 & 2 & 21.70\\
CLASHVLTJ041522.76$-$241159.1 & 63.844825 & $-$24.199753 & 0.3970 & 3 & 1 & 22.04\\
CLASHVLTJ041522.81$-$235918.5 & 63.845024 & $-$23.988467 & 0.3424 & 3 & 1 & 19.99\\
CLASHVLTJ041522.83$-$240001.3 & 63.845113 & $-$24.000365 & 0.4063 & 9 & 1 & 21.81\\
CLASHVLTJ041522.84$-$241101.3 & 63.845151 & $-$24.183688 & 0.5705 & 3 & 1 & 21.97\\
CLASHVLTJ041522.88$-$241427.5 & 63.845321 & $-$24.240966 & 0.3825 & 3 & 1 & 20.47\\
CLASHVLTJ041522.91$-$235716.3 & 63.845457 & $-$23.954525 & 0.5513 & 3 & 2 & 22.37\\
CLASHVLTJ041522.94$-$240252.6 & 63.845585 & $-$24.047936 & 0.5049 & 3 & 1 & 23.98\\
CLASHVLTJ041522.98$-$240247.8 & 63.845762 & $-$24.046611 & 0.5052 & 3 & 1 & 22.66\\
CLASHVLTJ041522.99$-$235611.9 & 63.845796 & $-$23.936634 & 0.3998 & 3 & 2 & 22.37\\
CLASHVLTJ041523.04$-$241341.9 & 63.845982 & $-$24.228307 & 0.2520 & 3 & 1 & 19.07\\
CLASHVLTJ041523.07$-$240604.1 & 63.846124 & $-$24.101149 & 0.2991 & 3 & 1 & 23.80\\
CLASHVLTJ041523.11$-$240526.5 & 63.846275 & $-$24.090683 & 0.6391 & 3 & 2 & 20.89\\
CLASHVLTJ041523.14$-$240007.5 & 63.846396 & $-$24.002078 & 0.4045 & 3 & 1 & 20.59\\
CLASHVLTJ041523.19$-$240501.4 & 63.846619 & $-$24.083728 & 0.8119 & 3 & 1 & 21.95\\
CLASHVLTJ041523.20$-$241416.6 & 63.846669 & $-$24.237933 & 0.6348 & 3 & 1 & 22.32\\
CLASHVLTJ041523.29$-$241112.7 & 63.847056 & $-$24.186850 & 0.4201 & 3 & 1 & 21.73\\
CLASHVLTJ041523.30$-$241514.6 & 63.847075 & $-$24.254057 & 0.5037 & 3 & 2 & 21.07\\
CLASHVLTJ041523.33$-$241212.4 & 63.847201 & $-$24.203444 & 0.5642 & 9 & 2 & 22.16\\
CLASHVLTJ041523.38$-$240218.8 & 63.847396 & $-$24.038549 & 0.2184 & 3 & 1 & 20.34\\
CLASHVLTJ041523.39$-$241253.4 & 63.847474 & $-$24.214828 & 0.4211 & 2 & 1 & 24.18\\
CLASHVLTJ041523.47$-$241025.3 & 63.847786 & $-$24.173700 & 0.2400 & 3 & 2 & 21.69\\
CLASHVLTJ041523.48$-$240014.4 & 63.847846 & $-$24.003998 & 0.3618 & 3 & 1 & 23.61\\
CLASHVLTJ041523.56$-$241128.8 & 63.848152 & $-$24.191335 & 0.5629 & 3 & 1 & 23.37\\
CLASHVLTJ041523.64$-$240604.6 & 63.848487 & $-$24.101285 & 0.5037 & 3 & 1 & 22.75\\
CLASHVLTJ041523.65$-$241513.6 & 63.848539 & $-$24.253769 & 0.6794 & 3 & 1 & 21.97\\
CLASHVLTJ041523.71$-$240835.4 & 63.848800 & $-$24.143169 & 0.5711 & 3 & 2 & 22.88\\
CLASHVLTJ041523.71$-$241128.1 & 63.848805 & $-$24.191137 & 0.3832 & 3 & 1 & 20.52\\
CLASHVLTJ041523.71$-$240625.6 & 63.848812 & $-$24.107116 & 0.3060 & 3 & 1 & 22.54\\
CLASHVLTJ041523.72$-$240012.8 & 63.848813 & $-$24.003542 & 0.3964 & 3 & 2 & 22.70\\
CLASHVLTJ041523.74$-$240256.0 & 63.848899 & $-$24.048895 & 0.5116 & 3 & 1 & 19.98\\
CLASHVLTJ041523.77$-$235936.8 & 63.849031 & $-$23.993554 & 0.3453 & 3 & 1 & 22.52\\
CLASHVLTJ041523.88$-$240811.1 & 63.849497 & $-$24.136414 & 0.3966 & 3 & 1 & 20.94\\
CLASHVLTJ041523.96$-$240844.8 & 63.849822 & $-$24.145786 & 0.5614 & 9 & 2 & 22.47\\
CLASHVLTJ041523.98$-$240207.5 & 63.849915 & $-$24.035427 & 0.2188 & 3 & 1 & 23.34\\
CLASHVLTJ041523.99$-$241455.0 & 63.849972 & $-$24.248621 & 0.0593 & 3 & 1 & 20.14\\
CLASHVLTJ041523.99$-$240218.6 & 63.849977 & $-$24.038487 & 0.5670 & 2 & 1 & 21.69\\
CLASHVLTJ041524.01$-$235252.1 & 63.850032 & $-$23.881147 & 0.2203 & 3 & 1 & 21.18\\
CLASHVLTJ041524.02$-$240420.3 & 63.850071 & $-$24.072296 & 0.3086 & 3 & 1 & 21.32\\
CLASHVLTJ041524.13$-$235600.1 & 63.850537 & $-$23.933360 & 0.2654 & 3 & 2 & 21.03\\
CLASHVLTJ041524.15$-$240619.5 & 63.850630 & $-$24.105421 & 0.3942 & 3 & 1 & 23.88\\
CLASHVLTJ041524.16$-$241115.8 & 63.850684 & $-$24.187730 & 0.4173 & 3 & 1 & 20.50\\
CLASHVLTJ041524.25$-$240429.9 & 63.851062 & $-$24.074974 & 0.3146 & 3 & 2 & 23.21\\
CLASHVLTJ041524.29$-$241441.0 & 63.851191 & $-$24.244728 & 0.5033 & 3 & 1 & 23.39\\
CLASHVLTJ041524.32$-$240926.5 & 63.851342 & $-$24.157361 & 0.6324 & 3 & 1 & 20.97\\
CLASHVLTJ041524.36$-$240750.5 & 63.851488 & $-$24.130694 & 0.4537 & 9 & 1 & 24.51\\
CLASHVLTJ041524.38$-$240501.3 & 63.851577 & $-$24.083683 & 0.3140 & 3 & 1 & 22.38\\
CLASHVLTJ041524.39$-$240449.4 & 63.851613 & $-$24.080402 & 0.3150 & 3 & 1 & 19.49\\
CLASHVLTJ041524.40$-$235302.6 & 63.851647 & $-$23.884048 & 0.3972 & 3 & 2 & 22.03\\
CLASHVLTJ041524.40$-$235246.5 & 63.851657 & $-$23.879591 & 0.4153 & 3 & 1 & 21.25\\
CLASHVLTJ041524.41$-$240112.2 & 63.851717 & $-$24.020068 & 0.2807 & 3 & 2 & 22.07\\
CLASHVLTJ041524.44$-$240909.5 & 63.851815 & $-$24.152641 & 0.3139 & 3 & 1 & 19.73\\
CLASHVLTJ041524.44$-$240553.8 & 63.851843 & $-$24.098270 & 0.2082 & 3 & 1 & 22.38\\
CLASHVLTJ041524.48$-$241121.0 & 63.851984 & $-$24.189172 & 0.5649 & 2 & 1 & 23.41\\
CLASHVLTJ041524.49$-$235505.4 & 63.852027 & $-$23.918174 & 0.6430 & 3 & 1 & 23.52\\
CLASHVLTJ041524.49$-$240328.2 & 63.852039 & $-$24.057822 & 0.4671 & 9 & 1 & 24.33\\
CLASHVLTJ041524.49$-$235503.7 & 63.852051 & $-$23.917687 & 0.8135 & 3 & 1 & 23.47\\
CLASHVLTJ041524.51$-$241339.5 & 63.852118 & $-$24.227638 & 0.1362 & 3 & 1 & 19.85\\
CLASHVLTJ041524.52$-$240134.1 & 63.852167 & $-$24.026131 & 0.3450 & 3 & 1 & 22.45\\
CLASHVLTJ041524.55$-$240525.0 & 63.852273 & $-$24.090281 & 0.5723 & 3 & 1 & 23.29\\
CLASHVLTJ041524.56$-$240150.5 & 63.852334 & $-$24.030694 & 0.6327 & 3 & 1 & 21.13\\
CLASHVLTJ041524.58$-$241308.2 & 63.852402 & $-$24.218958 & 0.2155 & 3 & 1 & 23.00\\
CLASHVLTJ041524.59$-$241145.4 & 63.852455 & $-$24.195947 & 0.4584 & 3 & 1 & 21.62\\
CLASHVLTJ041524.66$-$240641.9 & 63.852760 & $-$24.111636 & 0.4015 & 3 & 1 & 23.61\\
CLASHVLTJ041524.68$-$240826.9 & 63.852816 & $-$24.140809 & 0.5804 & 9 & 1 & 22.54\\
CLASHVLTJ041524.69$-$240909.2 & 63.852873 & $-$24.152546 & 0.4365 & 3 & 1 & 22.88\\
CLASHVLTJ041524.71$-$240321.2 & 63.852975 & $-$24.055897 & 0.2421 & 3 & 1 & 23.99\\
CLASHVLTJ041524.72$-$235452.1 & 63.852996 & $-$23.914485 & 0.5091 & 3 & 1 & 22.87\\
CLASHVLTJ041524.74$-$235556.4 & 63.853085 & $-$23.932322 & 0.3442 & 3 & 2 & 24.42\\
CLASHVLTJ041524.76$-$241501.7 & 63.853172 & $-$24.250486 & 0.4480 & 3 & 1 & 21.16\\
CLASHVLTJ041524.81$-$241156.7 & 63.853377 & $-$24.199082 & 0.4546 & 3 & 1 & 21.47\\
CLASHVLTJ041524.83$-$240751.8 & 63.853478 & $-$24.131049 & 0.3132 & 3 & 1 & 23.59\\
CLASHVLTJ041524.84$-$235422.8 & 63.853479 & $-$23.906344 & 0.3539 & 3 & 1 & 23.01\\
CLASHVLTJ041524.85$-$235326.9 & 63.853533 & $-$23.890807 & 0.3121 & 3 & 1 & 21.09\\
CLASHVLTJ041524.86$-$240344.3 & 63.853579 & $-$24.062294 & 0.2195 & 3 & 1 & 23.02\\
CLASHVLTJ041524.88$-$240731.9 & 63.853665 & $-$24.125529 & 0.5664 & 3 & 1 & 22.55\\
CLASHVLTJ041524.90$-$235628.9 & 63.853747 & $-$23.941351 & 0.5877 & 3 & 1 & 23.81\\
CLASHVLTJ041524.95$-$240339.3 & 63.853946 & $-$24.060904 & 0.5035 & 3 & 1 & 20.97\\
CLASHVLTJ041525.02$-$240924.6 & 63.854260 & $-$24.156837 & 0.6099 & 9 & 1 & 24.09\\
CLASHVLTJ041525.04$-$235401.2 & 63.854329 & $-$23.900334 & 0.2357 & 3 & 1 & 20.15\\
CLASHVLTJ041525.13$-$240407.1 & 63.854719 & $-$24.068645 & 0.2350 & 3 & 1 & 20.77\\
CLASHVLTJ041525.16$-$240614.4 & 63.854826 & $-$24.103999 & 0.3914 & 3 & 1 & 24.39\\
CLASHVLTJ041525.20$-$241212.5 & 63.855005 & $-$24.203474 & 0.3833 & 3 & 1 & 20.90\\
CLASHVLTJ041525.23$-$240154.6 & 63.855141 & $-$24.031845 & 0.0000 & 3 & 1 & 18.21\\
CLASHVLTJ041525.24$-$240501.3 & 63.855164 & $-$24.083708 & 0.5712 & 3 & 1 & 23.08\\
CLASHVLTJ041525.24$-$235248.0 & 63.855173 & $-$23.879988 & 0.5759 & 3 & 1 & 22.39\\
CLASHVLTJ041525.25$-$240715.5 & 63.855225 & $-$24.120960 & 0.4205 & 3 & 1 & 23.76\\
CLASHVLTJ041525.29$-$241227.4 & 63.855355 & $-$24.207622 & 0.5653 & 3 & 1 & 21.88\\
CLASHVLTJ041525.30$-$235816.7 & 63.855432 & $-$23.971293 & 0.0000 & 3 & 1 & 18.31\\
CLASHVLTJ041525.32$-$240217.9 & 63.855510 & $-$24.038315 & 0.5655 & 3 & 1 & 21.52\\
CLASHVLTJ041525.38$-$241226.8 & 63.855756 & $-$24.207453 & 0.5676 & 3 & 2 & 22.39\\
CLASHVLTJ041525.40$-$240944.5 & 63.855847 & $-$24.162375 & 0.2339 & 2 & 1 & 22.30\\
CLASHVLTJ041525.45$-$240336.2 & 63.856026 & $-$24.060054 & 0.5057 & 3 & 2 & 24.33\\
CLASHVLTJ041525.47$-$235331.2 & 63.856114 & $-$23.891993 & 0.2841 & 3 & 2 & 21.83\\
CLASHVLTJ041525.53$-$240131.0 & 63.856364 & $-$24.025280 & 0.3969 & 2 & 1 & 23.12\\
CLASHVLTJ041525.55$-$240006.7 & 63.856446 & $-$24.001860 & 0.3972 & 3 & 2 & 23.34\\
CLASHVLTJ041525.56$-$241443.7 & 63.856482 & $-$24.245459 & 0.5870 & 2 & 2 & 23.36\\
CLASHVLTJ041525.66$-$235408.4 & 63.856909 & $-$23.902339 & 0.2206 & 3 & 1 & 18.88\\
CLASHVLTJ041525.70$-$240349.1 & 63.857104 & $-$24.063643 & 0.3484 & 2 & 1 & 21.96\\
CLASHVLTJ041525.72$-$241144.3 & 63.857184 & $-$24.195628 & 0.3843 & 3 & 1 & 22.20\\
CLASHVLTJ041525.81$-$241507.5 & 63.857532 & $-$24.252097 & 0.5027 & 2 & 1 & 22.71\\
CLASHVLTJ041525.82$-$240857.8 & 63.857568 & $-$24.149387 & 0.5951 & 9 & 1 & 24.20\\
CLASHVLTJ041525.88$-$240907.2 & 63.857820 & $-$24.152011 & 0.5305 & 9 & 2 & 21.08\\
CLASHVLTJ041525.88$-$235709.0 & 63.857823 & $-$23.952510 & 0.5290 & 3 & 1 & 23.09\\
CLASHVLTJ041525.89$-$240600.0 & 63.857874 & $-$24.100001 & 0.5129 & 3 & 1 & 21.25\\
CLASHVLTJ041525.90$-$240158.3 & 63.857911 & $-$24.032860 & 0.3441 & 3 & 1 & 20.60\\
CLASHVLTJ041525.92$-$240258.9 & 63.858007 & $-$24.049682 & 0.5048 & 3 & 2 & 24.33\\
CLASHVLTJ041525.93$-$240356.5 & 63.858054 & $-$24.065690 & 1.0591 & 9 & 2 & 22.25\\
CLASHVLTJ041525.94$-$235331.0 & 63.858076 & $-$23.891953 & 0.2371 & 3 & 1 & 20.39\\
CLASHVLTJ041525.95$-$240922.4 & 63.858131 & $-$24.156236 & 0.5697 & 3 & 1 & 23.48\\
CLASHVLTJ041525.99$-$235302.7 & 63.858281 & $-$23.884095 & 0.5421 & 3 & 1 & 21.24\\
CLASHVLTJ041526.03$-$240859.2 & 63.858469 & $-$24.149774 & 0.3928 & 3 & 2 & 21.18\\
CLASHVLTJ041526.04$-$241231.7 & 63.858513 & $-$24.208802 & 0.3944 & 3 & 1 & 22.68\\
CLASHVLTJ041526.11$-$240916.4 & 63.858775 & $-$24.154559 & 0.4213 & 2 & 1 & 22.39\\
CLASHVLTJ041526.15$-$240507.4 & 63.858972 & $-$24.085388 & 0.5754 & 3 & 1 & 21.92\\
CLASHVLTJ041526.17$-$241314.5 & 63.859027 & $-$24.220691 & 0.2995 & 3 & 1 & 23.70\\
CLASHVLTJ041526.19$-$240330.5 & 63.859113 & $-$24.058478 & 0.3069 & 3 & 1 & 23.60\\
CLASHVLTJ041526.20$-$240516.4 & 63.859147 & $-$24.087879 & 0.0000 & 2 & 1 & 24.08\\
CLASHVLTJ041526.20$-$240314.8 & 63.859179 & $-$24.054119 & 0.4645 & 3 & 1 & 21.59\\
CLASHVLTJ041526.25$-$235655.7 & 63.859365 & $-$23.948799 & 0.2689 & 3 & 1 & 22.44\\
CLASHVLTJ041526.26$-$240510.0 & 63.859432 & $-$24.086119 & 0.5754 & 3 & 1 & 21.94\\
CLASHVLTJ041526.27$-$235418.5 & 63.859441 & $-$23.905139 & 0.3130 & 3 & 1 & 21.50\\
CLASHVLTJ041526.28$-$235405.0 & 63.859501 & $-$23.901378 & 0.6412 & 9 & 1 & 24.23\\
CLASHVLTJ041526.28$-$241215.9 & 63.859513 & $-$24.204414 & 0.6019 & 9 & 1 & 23.47\\
CLASHVLTJ041526.28$-$240342.6 & 63.859516 & $-$24.061839 & 0.2350 & 9 & 2 & 23.58\\
CLASHVLTJ041526.33$-$235700.5 & 63.859706 & $-$23.950135 & 0.0000 & 3 & 1 & 18.27\\
CLASHVLTJ041526.33$-$240059.9 & 63.859724 & $-$24.016652 & 0.1781 & 2 & 1 & 22.62\\
CLASHVLTJ041526.33$-$235304.4 & 63.859728 & $-$23.884553 & 0.3577 & 3 & 1 & 21.52\\
CLASHVLTJ041526.34$-$241209.8 & 63.859765 & $-$24.202736 & 0.5691 & 3 & 2 & 23.21\\
CLASHVLTJ041526.36$-$240042.1 & 63.859813 & $-$24.011686 & 0.3942 & 9 & 1 & 22.77\\
CLASHVLTJ041526.37$-$235803.2 & 63.859883 & $-$23.967561 & 0.4820 & 3 & 1 & 23.03\\
CLASHVLTJ041526.38$-$241403.3 & 63.859908 & $-$24.234241 & 0.2736 & 3 & 1 & 20.63\\
CLASHVLTJ041526.39$-$235806.5 & 63.859955 & $-$23.968459 & 0.4237 & 3 & 1 & 23.88\\
CLASHVLTJ041526.41$-$240519.2 & 63.860053 & $-$24.088669 & 0.4194 & 3 & 1 & 21.57\\
CLASHVLTJ041526.45$-$235809.9 & 63.860201 & $-$23.969403 & 0.4238 & 3 & 1 & 24.24\\
CLASHVLTJ041526.48$-$241503.8 & 63.860329 & $-$24.251046 & 0.3563 & 3 & 1 & 22.44\\
CLASHVLTJ041526.48$-$240200.6 & 63.860340 & $-$24.033499 & 0.5680 & 3 & 1 & 22.71\\
CLASHVLTJ041526.53$-$241155.4 & 63.860552 & $-$24.198723 & 0.2722 & 3 & 1 & 21.07\\
CLASHVLTJ041526.57$-$241203.3 & 63.860710 & $-$24.200906 & 0.0000 & 3 & 1 & 19.57\\
CLASHVLTJ041526.64$-$240355.3 & 63.860991 & $-$24.065349 & 0.5133 & 9 & 2 & 24.26\\
CLASHVLTJ041526.65$-$240114.5 & 63.861043 & $-$24.020701 & 0.3150 & 3 & 1 & 22.07\\
CLASHVLTJ041526.67$-$240455.0 & 63.861118 & $-$24.081933 & 0.5744 & 3 & 1 & 21.08\\
CLASHVLTJ041526.70$-$241242.5 & 63.861262 & $-$24.211817 & 0.3030 & 3 & 1 & 21.34\\
CLASHVLTJ041526.71$-$241327.3 & 63.861294 & $-$24.224254 & 0.4194 & 3 & 1 & 23.81\\
CLASHVLTJ041526.74$-$235636.8 & 63.861398 & $-$23.943543 & 0.6392 & 3 & 1 & 23.61\\
CLASHVLTJ041526.76$-$235342.8 & 63.861487 & $-$23.895229 & 0.4810 & 3 & 1 & 23.18\\
CLASHVLTJ041526.77$-$240728.4 & 63.861548 & $-$24.124556 & 1.1303 & 2 & 1 & 22.49\\
CLASHVLTJ041526.78$-$240520.9 & 63.861599 & $-$24.089139 & 0.0627 & 3 & 1 & 22.00\\
CLASHVLTJ041526.80$-$235309.2 & 63.861681 & $-$23.885899 & 0.3983 & 3 & 2 & 23.05\\
CLASHVLTJ041526.82$-$240640.8 & 63.861763 & $-$24.111328 & 2.5356 & 2 & 2 & 23.17\\
CLASHVLTJ041526.88$-$241423.7 & 63.861998 & $-$24.239928 & 0.3002 & 3 & 1 & 21.98\\
CLASHVLTJ041526.88$-$240223.6 & 63.862018 & $-$24.039902 & 0.5126 & 3 & 1 & 22.68\\
CLASHVLTJ041526.92$-$235804.8 & 63.862181 & $-$23.968006 & 0.4824 & 3 & 1 & 22.03\\
CLASHVLTJ041526.94$-$240800.8 & 63.862258 & $-$24.133543 & 0.4627 & 3 & 1 & 22.28\\
CLASHVLTJ041526.95$-$240313.2 & 63.862293 & $-$24.053660 & 0.5101 & 3 & 1 & 22.47\\
CLASHVLTJ041526.99$-$235309.6 & 63.862438 & $-$23.886005 & 0.3142 & 3 & 1 & 22.18\\
CLASHVLTJ041527.04$-$240419.9 & 63.862648 & $-$24.072201 & 0.5721 & 3 & 1 & 22.75\\
CLASHVLTJ041527.04$-$240045.8 & 63.862674 & $-$24.012715 & 0.5101 & 3 & 1 & 23.99\\
CLASHVLTJ041527.12$-$240208.9 & 63.862999 & $-$24.035816 & 0.8107 & 3 & 1 & 22.73\\
CLASHVLTJ041527.14$-$241438.8 & 63.863065 & $-$24.244101 & 0.6355 & 9 & 1 & 24.13\\
CLASHVLTJ041527.15$-$240718.8 & 63.863125 & $-$24.121893 & 0.4013 & 3 & 1 & 21.48\\
CLASHVLTJ041527.21$-$235831.2 & 63.863374 & $-$23.975335 & 0.6381 & 3 & 1 & 21.57\\
CLASHVLTJ041527.23$-$240438.2 & 63.863449 & $-$24.077269 & 0.6041 & 3 & 1 & 21.30\\
CLASHVLTJ041527.23$-$235818.9 & 63.863461 & $-$23.971913 & 0.3300 & 3 & 1 & 23.41\\
CLASHVLTJ041527.25$-$240245.1 & 63.863528 & $-$24.045873 & 0.4076 & 3 & 1 & 23.64\\
CLASHVLTJ041527.25$-$235843.1 & 63.863531 & $-$23.978631 & 0.3953 & 3 & 1 & 23.40\\
CLASHVLTJ041527.26$-$241042.8 & 63.863579 & $-$24.178543 & 0.4217 & 2 & 1 & 22.52\\
CLASHVLTJ041527.29$-$235934.8 & 63.863695 & $-$23.992991 & 0.3961 & 3 & 1 & 21.45\\
CLASHVLTJ041527.30$-$240416.7 & 63.863769 & $-$24.071297 & 0.5717 & 3 & 1 & 20.22\\
CLASHVLTJ041527.35$-$235646.5 & 63.863956 & $-$23.946237 & 0.5876 & 3 & 1 & 20.80\\
CLASHVLTJ041527.44$-$235428.2 & 63.864344 & $-$23.907843 & 0.4805 & 3 & 1 & 21.83\\
CLASHVLTJ041527.48$-$241215.7 & 63.864502 & $-$24.204369 & 0.5832 & 3 & 2 & 22.88\\
CLASHVLTJ041527.53$-$235757.7 & 63.864715 & $-$23.966027 & 0.5404 & 3 & 1 & 22.77\\
CLASHVLTJ041527.57$-$240548.7 & 63.864883 & $-$24.096853 & 0.3975 & 3 & 1 & 22.84\\
CLASHVLTJ041527.62$-$235434.5 & 63.865084 & $-$23.909577 & 0.3982 & 3 & 2 & 22.14\\
CLASHVLTJ041527.64$-$241154.1 & 63.865148 & $-$24.198373 & 0.1369 & 3 & 1 & 23.20\\
CLASHVLTJ041527.66$-$235548.5 & 63.865243 & $-$23.930151 & 0.5141 & 3 & 1 & 24.12\\
CLASHVLTJ041527.71$-$240738.4 & 63.865451 & $-$24.127331 & 0.0000 & 2 & 1 & 22.91\\
CLASHVLTJ041527.75$-$241226.0 & 63.865625 & $-$24.207217 & 0.5034 & 3 & 1 & 23.14\\
CLASHVLTJ041527.77$-$240001.6 & 63.865700 & $-$24.000441 & 0.3972 & 3 & 1 & 22.21\\
CLASHVLTJ041527.82$-$240009.7 & 63.865936 & $-$24.002692 & 0.5629 & 3 & 1 & 21.54\\
CLASHVLTJ041527.83$-$240015.3 & 63.865948 & $-$24.004257 & 0.5644 & 3 & 1 & 21.60\\
CLASHVLTJ041527.86$-$241028.0 & 63.866067 & $-$24.174432 & 0.4488 & 3 & 1 & 22.19\\
CLASHVLTJ041527.87$-$235802.7 & 63.866127 & $-$23.967407 & 0.4007 & 3 & 1 & 21.30\\
CLASHVLTJ041527.92$-$241322.7 & 63.866329 & $-$24.222976 & 0.3841 & 3 & 1 & 21.76\\
CLASHVLTJ041527.93$-$240526.7 & 63.866366 & $-$24.090760 & 0.4209 & 9 & 1 & 23.63\\
CLASHVLTJ041527.96$-$240940.8 & 63.866503 & $-$24.161343 & 0.4210 & 3 & 1 & 21.78\\
CLASHVLTJ041527.98$-$240603.5 & 63.866583 & $-$24.100961 & 0.4004 & 3 & 1 & 20.33\\
CLASHVLTJ041528.01$-$240212.2 & 63.866696 & $-$24.036726 & 0.5636 & 9 & 1 & 24.46\\
CLASHVLTJ041528.01$-$240449.4 & 63.866698 & $-$24.080384 & 0.2650 & 2 & 1 & 22.29\\
CLASHVLTJ041528.01$-$235547.4 & 63.866715 & $-$23.929821 & 0.3800 & 3 & 1 & 21.76\\
CLASHVLTJ041528.02$-$240304.1 & 63.866759 & $-$24.051141 & 0.3486 & 3 & 1 & 22.69\\
CLASHVLTJ041528.04$-$241248.0 & 63.866826 & $-$24.213327 & 0.6346 & 9 & 1 & 23.78\\
CLASHVLTJ041528.06$-$241057.9 & 63.866918 & $-$24.182753 & 0.3040 & 3 & 2 & 20.12\\
CLASHVLTJ041528.07$-$240939.3 & 63.866946 & $-$24.160924 & 0.4213 & 3 & 1 & 20.23\\
CLASHVLTJ041528.07$-$241322.0 & 63.866977 & $-$24.222788 & 0.3838 & 3 & 1 & 21.37\\
CLASHVLTJ041528.10$-$241155.1 & 63.867089 & $-$24.198632 & 0.6852 & 3 & 2 & 22.77\\
CLASHVLTJ041528.22$-$240758.0 & 63.867595 & $-$24.132767 & 0.5709 & 3 & 2 & 22.30\\
CLASHVLTJ041528.24$-$240124.1 & 63.867669 & $-$24.023362 & 0.5110 & 3 & 2 & 24.50\\
CLASHVLTJ041528.24$-$240653.1 & 63.867686 & $-$24.114762 & 0.3433 & 3 & 2 & 20.98\\
CLASHVLTJ041528.25$-$240235.8 & 63.867709 & $-$24.043266 & 0.0941 & 3 & 1 & 20.56\\
CLASHVLTJ041528.25$-$240904.4 & 63.867718 & $-$24.151222 & 0.4216 & 3 & 1 & 19.67\\
CLASHVLTJ041528.27$-$235912.0 & 63.867781 & $-$23.986679 & 0.5958 & 3 & 1 & 23.37\\
CLASHVLTJ041528.28$-$235920.8 & 63.867843 & $-$23.989103 & 0.3182 & 3 & 1 & 21.99\\
CLASHVLTJ041528.30$-$235619.2 & 63.867920 & $-$23.938668 & 0.6391 & 3 & 1 & 23.35\\
CLASHVLTJ041528.33$-$235922.4 & 63.868034 & $-$23.989554 & 0.3190 & 3 & 1 & 24.31\\
CLASHVLTJ041528.33$-$241227.6 & 63.868047 & $-$24.207653 & 0.5047 & 3 & 2 & 22.56\\
CLASHVLTJ041528.36$-$241244.2 & 63.868159 & $-$24.212271 & 0.4313 & 3 & 1 & 21.10\\
CLASHVLTJ041528.37$-$240621.3 & 63.868203 & $-$24.105914 & 0.3973 & 3 & 1 & 22.44\\
CLASHVLTJ041528.38$-$241013.6 & 63.868247 & $-$24.170440 & 0.5676 & 3 & 1 & 23.21\\
CLASHVLTJ041528.44$-$235354.0 & 63.868483 & $-$23.898325 & 0.5131 & 3 & 1 & 21.28\\
CLASHVLTJ041528.44$-$235456.0 & 63.868491 & $-$23.915555 & 0.3980 & 3 & 1 & 21.55\\
CLASHVLTJ041528.53$-$240105.6 & 63.868879 & $-$24.018217 & 0.5405 & 3 & 1 & 21.49\\
CLASHVLTJ041528.54$-$240405.0 & 63.868899 & $-$24.068053 & 0.6050 & 3 & 1 & 22.06\\
CLASHVLTJ041528.54$-$240126.2 & 63.868909 & $-$24.023934 & 0.2274 & 3 & 1 & 21.68\\
CLASHVLTJ041528.56$-$235730.7 & 63.869004 & $-$23.958530 & 0.5383 & 9 & 1 & 22.88\\
CLASHVLTJ041528.69$-$240020.7 & 63.869543 & $-$24.005750 & 0.5095 & 3 & 2 & 23.71\\
CLASHVLTJ041528.70$-$241038.6 & 63.869571 & $-$24.177389 & 0.2975 & 3 & 1 & 21.71\\
CLASHVLTJ041528.75$-$241347.8 & 63.869796 & $-$24.229956 & 0.3854 & 3 & 2 & 19.81\\
CLASHVLTJ041528.77$-$240647.9 & 63.869878 & $-$24.113293 & 0.5720 & 3 & 1 & 23.83\\
CLASHVLTJ041528.78$-$240456.4 & 63.869930 & $-$24.082338 & 0.8890 & 9 & 2 & 23.63\\
CLASHVLTJ041528.78$-$241423.9 & 63.869932 & $-$24.239960 & 0.3846 & 3 & 2 & 21.61\\
CLASHVLTJ041528.80$-$241039.1 & 63.869996 & $-$24.177533 & 0.2987 & 3 & 2 & 20.39\\
CLASHVLTJ041528.85$-$241234.7 & 63.870225 & $-$24.209630 & 0.4178 & 2 & 1 & 20.27\\
CLASHVLTJ041528.88$-$235649.9 & 63.870318 & $-$23.947195 & 0.3796 & 2 & 1 & 23.68\\
CLASHVLTJ041528.99$-$241239.2 & 63.870786 & $-$24.210900 & 0.4197 & 3 & 2 & 20.06\\
CLASHVLTJ041529.04$-$235501.0 & 63.870988 & $-$23.916933 & 0.7364 & 3 & 1 & 22.79\\
CLASHVLTJ041529.04$-$235427.4 & 63.871007 & $-$23.907623 & 0.2749 & 3 & 1 & 22.22\\
CLASHVLTJ041529.08$-$240819.9 & 63.871164 & $-$24.138853 & 0.3155 & 3 & 1 & 23.36\\
CLASHVLTJ041529.08$-$235520.8 & 63.871186 & $-$23.922456 & 0.3761 & 3 & 2 & 22.54\\
CLASHVLTJ041529.13$-$235319.1 & 63.871363 & $-$23.888634 & 0.4490 & 3 & 1 & 22.54\\
CLASHVLTJ041529.13$-$241440.4 & 63.871381 & $-$24.244565 & 0.4670 & 2 & 1 & 22.54\\
CLASHVLTJ041529.16$-$235417.9 & 63.871483 & $-$23.904972 & 0.2201 & 3 & 1 & 20.63\\
CLASHVLTJ041529.16$-$240310.7 & 63.871492 & $-$24.052971 & 2.2155 & 2 & 1 & 23.93\\
CLASHVLTJ041529.20$-$235939.4 & 63.871660 & $-$23.994273 & 2.3091 & 2 & 1 & 22.95\\
CLASHVLTJ041529.22$-$235455.1 & 63.871730 & $-$23.915304 & 0.4484 & 3 & 1 & 22.33\\
CLASHVLTJ041529.22$-$240316.6 & 63.871767 & $-$24.054602 & 0.2275 & 3 & 1 & 19.82\\
CLASHVLTJ041529.25$-$235947.2 & 63.871861 & $-$23.996434 & 0.3149 & 3 & 1 & 22.77\\
CLASHVLTJ041529.25$-$241318.4 & 63.871892 & $-$24.221770 & 0.4312 & 3 & 2 & 21.80\\
CLASHVLTJ041529.26$-$240620.2 & 63.871900 & $-$24.105615 & 0.6399 & 3 & 1 & 22.32\\
CLASHVLTJ041529.26$-$240540.3 & 63.871905 & $-$24.094521 & 0.3971 & 3 & 1 & 24.23\\
CLASHVLTJ041529.27$-$240248.5 & 63.871945 & $-$24.046805 & 0.6333 & 3 & 2 & 23.91\\
CLASHVLTJ041529.29$-$241512.5 & 63.872025 & $-$24.253462 & 0.4770 & 3 & 1 & 23.66\\
CLASHVLTJ041529.29$-$240251.9 & 63.872062 & $-$24.047758 & 0.9386 & 2 & 2 & 23.22\\
CLASHVLTJ041529.30$-$241457.4 & 63.872079 & $-$24.249273 & 0.6360 & 9 & 2 & 22.61\\
CLASHVLTJ041529.37$-$240254.9 & 63.872385 & $-$24.048589 & 0.4022 & 3 & 1 & 22.99\\
CLASHVLTJ041529.52$-$241348.9 & 63.873008 & $-$24.230251 & 0.4313 & 3 & 1 & 21.63\\
CLASHVLTJ041529.53$-$241322.2 & 63.873037 & $-$24.222847 & 0.4985 & 3 & 1 & 22.82\\
CLASHVLTJ041529.56$-$235538.7 & 63.873166 & $-$23.927416 & 3.6528 & 3 & 1 & 21.84\\
CLASHVLTJ041529.58$-$240902.9 & 63.873269 & $-$24.150811 & 0.6385 & 3 & 1 & 23.07\\
CLASHVLTJ041529.65$-$240559.7 & 63.873527 & $-$24.099929 & 0.3976 & 2 & 1 & 22.65\\
CLASHVLTJ041529.69$-$240140.8 & 63.873701 & $-$24.027994 & 0.5012 & 2 & 1 & 23.87\\
CLASHVLTJ041529.70$-$240101.1 & 63.873750 & $-$24.016960 & 0.5124 & 3 & 1 & 23.61\\
CLASHVLTJ041529.75$-$241023.0 & 63.873959 & $-$24.173054 & 0.3032 & 3 & 1 & 21.12\\
CLASHVLTJ041529.80$-$240842.5 & 63.874161 & $-$24.145137 & 0.5697 & 3 & 1 & 22.22\\
CLASHVLTJ041529.82$-$240107.0 & 63.874239 & $-$24.018618 & 0.3450 & 3 & 1 & 21.40\\
CLASHVLTJ041529.82$-$240034.5 & 63.874241 & $-$24.009587 & 0.4053 & 2 & 1 & 23.94\\
CLASHVLTJ041529.91$-$240001.4 & 63.874625 & $-$24.000379 & 0.2749 & 3 & 2 & 22.86\\
CLASHVLTJ041529.93$-$240603.1 & 63.874716 & $-$24.100851 & 0.3982 & 3 & 1 & 19.43\\
CLASHVLTJ041530.02$-$235633.1 & 63.875073 & $-$23.942527 & 0.5888 & 3 & 1 & 21.41\\
CLASHVLTJ041530.09$-$240110.1 & 63.875372 & $-$24.019476 & 0.6381 & 3 & 1 & 23.47\\
CLASHVLTJ041530.10$-$240411.2 & 63.875418 & $-$24.069764 & 3.1342 & 2 & 1 & 23.49\\
CLASHVLTJ041530.16$-$240352.1 & 63.875646 & $-$24.064484 & 0.8096 & 3 & 1 & 21.85\\
CLASHVLTJ041530.20$-$241108.2 & 63.875825 & $-$24.185610 & 0.5031 & 3 & 1 & 23.06\\
CLASHVLTJ041530.21$-$240248.5 & 63.875893 & $-$24.046794 & 0.2693 & 3 & 1 & 22.64\\
CLASHVLTJ041530.27$-$241055.1 & 63.876139 & $-$24.181964 & 0.6330 & 3 & 1 & 22.43\\
CLASHVLTJ041530.29$-$240746.5 & 63.876210 & $-$24.129576 & 0.3956 & 9 & 1 & 23.75\\
CLASHVLTJ041530.32$-$241210.4 & 63.876350 & $-$24.202887 & 0.5042 & 3 & 1 & 21.26\\
CLASHVLTJ041530.34$-$241502.3 & 63.876400 & $-$24.250635 & 0.3165 & 3 & 1 & 21.60\\
CLASHVLTJ041530.41$-$241405.0 & 63.876696 & $-$24.234716 & 0.3955 & 3 & 1 & 23.29\\
CLASHVLTJ041530.44$-$240930.8 & 63.876829 & $-$24.158544 & 0.5954 & 3 & 1 & 21.81\\
CLASHVLTJ041530.45$-$241223.7 & 63.876892 & $-$24.206578 & 0.4013 & 3 & 1 & 23.28\\
CLASHVLTJ041530.47$-$241453.0 & 63.876954 & $-$24.248048 & 0.3514 & 3 & 1 & 22.21\\
CLASHVLTJ041530.53$-$235710.7 & 63.877211 & $-$23.952981 & 0.5296 & 3 & 1 & 22.53\\
CLASHVLTJ041530.54$-$240044.5 & 63.877259 & $-$24.012349 & 0.5113 & 9 & 2 & 23.98\\
CLASHVLTJ041530.55$-$241504.0 & 63.877284 & $-$24.251106 & 0.3140 & 3 & 1 & 19.75\\
CLASHVLTJ041530.57$-$235322.4 & 63.877378 & $-$23.889563 & 0.5119 & 2 & 1 & 22.32\\
CLASHVLTJ041530.60$-$241210.7 & 63.877493 & $-$24.202977 & 0.5025 & 3 & 1 & 23.76\\
CLASHVLTJ041530.61$-$240848.2 & 63.877523 & $-$24.146709 & 0.4228 & 3 & 1 & 21.24\\
CLASHVLTJ041530.63$-$240402.6 & 63.877635 & $-$24.067393 & 0.5744 & 3 & 1 & 21.92\\
CLASHVLTJ041530.64$-$235520.5 & 63.877661 & $-$23.922374 & 0.2847 & 3 & 1 & 21.72\\
CLASHVLTJ041530.78$-$240802.6 & 63.878263 & $-$24.134062 & 0.5810 & 3 & 1 & 22.82\\
CLASHVLTJ041530.82$-$240553.9 & 63.878430 & $-$24.098295 & 0.7433 & 9 & 2 & 24.07\\
CLASHVLTJ041530.84$-$240043.1 & 63.878505 & $-$24.011984 & 0.3546 & 3 & 1 & 23.04\\
CLASHVLTJ041530.85$-$240905.4 & 63.878562 & $-$24.151494 & 0.6748 & 3 & 2 & 22.86\\
CLASHVLTJ041530.87$-$241420.3 & 63.878609 & $-$24.238964 & 0.6341 & 3 & 1 & 22.70\\
CLASHVLTJ041530.91$-$235955.7 & 63.878781 & $-$23.998805 & 0.4695 & 3 & 1 & 22.40\\
CLASHVLTJ041530.91$-$240407.8 & 63.878796 & $-$24.068844 & 0.3437 & 3 & 1 & 18.43\\
CLASHVLTJ041530.91$-$240611.2 & 63.878796 & $-$24.103120 & 0.3977 & 2 & 1 & 21.61\\
CLASHVLTJ041530.95$-$240112.1 & 63.878963 & $-$24.020032 & 0.3459 & 3 & 1 & 19.57\\
CLASHVLTJ041530.96$-$240312.2 & 63.878980 & $-$24.053399 & 0.3071 & 3 & 1 & 20.85\\
CLASHVLTJ041530.97$-$241044.0 & 63.879042 & $-$24.178882 & 0.1674 & 3 & 1 & 20.02\\
CLASHVLTJ041531.03$-$235744.9 & 63.879312 & $-$23.962468 & 0.4483 & 2 & 1 & 23.65\\
CLASHVLTJ041531.07$-$235311.8 & 63.879470 & $-$23.886604 & 0.5142 & 3 & 1 & 23.96\\
CLASHVLTJ041531.09$-$241101.1 & 63.879534 & $-$24.183649 & 0.3052 & 3 & 1 & 21.16\\
CLASHVLTJ041531.12$-$240158.7 & 63.879654 & $-$24.032963 & 0.5112 & 3 & 1 & 21.86\\
CLASHVLTJ041531.16$-$241516.2 & 63.879843 & $-$24.254507 & 0.4648 & 3 & 1 & 19.32\\
CLASHVLTJ041531.18$-$241448.2 & 63.879931 & $-$24.246719 & 0.4655 & 3 & 1 & 21.53\\
CLASHVLTJ041531.19$-$240245.6 & 63.879943 & $-$24.045990 & 0.3951 & 9 & 1 & 25.16\\
CLASHVLTJ041531.22$-$241004.5 & 63.880091 & $-$24.167914 & 0.5688 & 3 & 1 & 23.52\\
CLASHVLTJ041531.23$-$240343.8 & 63.880118 & $-$24.062161 & 0.0000 & 3 & 1 & 20.86\\
CLASHVLTJ041531.34$-$240152.3 & 63.880590 & $-$24.031190 & 0.4073 & 2 & 1 & 24.00\\
CLASHVLTJ041531.35$-$240201.4 & 63.880629 & $-$24.033725 & 0.4067 & 3 & 1 & 21.90\\
CLASHVLTJ041531.40$-$240358.1 & 63.880815 & $-$24.066137 & 0.6383 & 3 & 1 & 21.97\\
CLASHVLTJ041531.42$-$241442.1 & 63.880902 & $-$24.245014 & 0.4634 & 2 & 2 & 22.92\\
CLASHVLTJ041531.50$-$235434.4 & 63.881244 & $-$23.909543 & 0.2920 & 3 & 1 & 22.17\\
CLASHVLTJ041531.52$-$235509.5 & 63.881335 & $-$23.919296 & 0.3152 & 3 & 1 & 21.00\\
CLASHVLTJ041531.55$-$240113.4 & 63.881443 & $-$24.020398 & 0.3544 & 3 & 2 & 22.64\\
CLASHVLTJ041531.56$-$240610.8 & 63.881503 & $-$24.102994 & 0.3975 & 3 & 1 & 19.07\\
CLASHVLTJ041531.58$-$240852.2 & 63.881591 & $-$24.147826 & 0.4024 & 3 & 1 & 22.33\\
CLASHVLTJ041531.66$-$235532.3 & 63.881932 & $-$23.925638 & 0.3761 & 3 & 1 & 20.67\\
CLASHVLTJ041531.77$-$240240.9 & 63.882384 & $-$24.044688 & 0.6451 & 9 & 1 & 23.91\\
CLASHVLTJ041531.88$-$235512.3 & 63.882841 & $-$23.920087 & 0.3777 & 3 & 1 & 21.93\\
CLASHVLTJ041531.95$-$235350.5 & 63.883132 & $-$23.897364 & 0.6445 & 3 & 1 & 23.33\\
CLASHVLTJ041531.98$-$240657.8 & 63.883243 & $-$24.116053 & 0.5632 & 3 & 2 & 21.12\\
CLASHVLTJ041532.02$-$240021.8 & 63.883406 & $-$24.006051 & 0.3963 & 3 & 1 & 21.95\\
CLASHVLTJ041532.04$-$235958.2 & 63.883508 & $-$23.999513 & 0.3462 & 3 & 1 & 22.49\\
CLASHVLTJ041532.04$-$235557.1 & 63.883513 & $-$23.932535 & 0.3767 & 3 & 1 & 21.01\\
CLASHVLTJ041532.08$-$240259.3 & 63.883668 & $-$24.049812 & 2.0723 & 3 & 1 & 21.13\\
CLASHVLTJ041532.15$-$240314.4 & 63.883950 & $-$24.054013 & 0.8868 & 3 & 2 & 22.23\\
CLASHVLTJ041532.19$-$240547.7 & 63.884143 & $-$24.096591 & 0.3080 & 3 & 1 & 20.83\\
CLASHVLTJ041532.34$-$240212.5 & 63.884745 & $-$24.036797 & 0.5111 & 3 & 1 & 21.85\\
CLASHVLTJ041532.35$-$235333.0 & 63.884805 & $-$23.892497 & 0.2739 & 3 & 1 & 22.00\\
CLASHVLTJ041532.64$-$240004.5 & 63.885994 & $-$24.001238 & 0.6326 & 3 & 1 & 23.24\\
CLASHVLTJ041532.65$-$241453.0 & 63.886025 & $-$24.248065 & 0.4672 & 3 & 2 & 21.94\\
CLASHVLTJ041532.65$-$240410.7 & 63.886045 & $-$24.069634 & 0.4195 & 3 & 1 & 22.52\\
CLASHVLTJ041532.66$-$240402.2 & 63.886094 & $-$24.067270 & 0.6397 & 3 & 1 & 22.20\\
CLASHVLTJ041532.67$-$241001.8 & 63.886105 & $-$24.167159 & 0.4199 & 3 & 1 & 21.67\\
CLASHVLTJ041532.67$-$240716.5 & 63.886122 & $-$24.121246 & 0.6762 & 3 & 1 & 23.83\\
CLASHVLTJ041532.71$-$241240.3 & 63.886305 & $-$24.211203 & 0.2075 & 3 & 1 & 18.47\\
CLASHVLTJ041532.77$-$235625.8 & 63.886531 & $-$23.940506 & 0.1881 & 3 & 2 & 24.51\\
CLASHVLTJ041532.91$-$241452.9 & 63.887124 & $-$24.248027 & 0.3127 & 3 & 1 & 22.47\\
CLASHVLTJ041532.92$-$240116.3 & 63.887152 & $-$24.021202 & 0.3984 & 3 & 1 & 20.71\\
CLASHVLTJ041533.06$-$241144.6 & 63.887744 & $-$24.195729 & 0.4550 & 3 & 1 & 21.76\\
CLASHVLTJ041533.07$-$241419.0 & 63.887807 & $-$24.238615 & 0.3802 & 3 & 1 & 21.80\\
CLASHVLTJ041533.12$-$241034.0 & 63.887983 & $-$24.176122 & 0.5743 & 3 & 1 & 23.58\\
CLASHVLTJ041533.15$-$241420.1 & 63.888106 & $-$24.238906 & 0.3824 & 3 & 1 & 20.23\\
CLASHVLTJ041533.16$-$241305.3 & 63.888182 & $-$24.218137 & 0.3968 & 3 & 1 & 21.02\\
CLASHVLTJ041533.19$-$241359.0 & 63.888288 & $-$24.233069 & 0.2505 & 3 & 1 & 21.67\\
CLASHVLTJ041533.29$-$241437.8 & 63.888712 & $-$24.243844 & 0.2710 & 2 & 2 & 22.63\\
CLASHVLTJ041533.32$-$235337.2 & 63.888835 & $-$23.893673 & 0.6447 & 2 & 1 & 22.12\\
CLASHVLTJ041533.32$-$240046.9 & 63.888843 & $-$24.013036 & 0.6320 & 3 & 2 & 23.83\\
CLASHVLTJ041533.36$-$240132.2 & 63.888998 & $-$24.025603 & 0.4663 & 3 & 1 & 22.82\\
CLASHVLTJ041533.37$-$241453.9 & 63.889037 & $-$24.248311 & 0.5589 & 3 & 2 & 20.80\\
CLASHVLTJ041533.44$-$240424.3 & 63.889342 & $-$24.073426 & 0.3068 & 3 & 1 & 22.46\\
CLASHVLTJ041533.46$-$240933.7 & 63.889405 & $-$24.159372 & 0.6652 & 3 & 1 & 22.21\\
CLASHVLTJ041533.48$-$240429.7 & 63.889513 & $-$24.074926 & 0.1117 & 2 & 1 & 22.19\\
CLASHVLTJ041533.51$-$235607.8 & 63.889638 & $-$23.935498 & 0.3473 & 3 & 1 & 23.66\\
CLASHVLTJ041533.52$-$240724.6 & 63.889685 & $-$24.123502 & 0.5493 & 3 & 2 & 21.98\\
CLASHVLTJ041533.53$-$241227.7 & 63.889701 & $-$24.207697 & 0.4209 & 3 & 1 & 21.27\\
CLASHVLTJ041533.61$-$240644.7 & 63.890047 & $-$24.112429 & 0.5509 & 2 & 1 & 22.94\\
CLASHVLTJ041533.62$-$240053.3 & 63.890099 & $-$24.014817 & 0.6337 & 3 & 1 & 24.23\\
CLASHVLTJ041533.65$-$241312.7 & 63.890196 & $-$24.220201 & 0.4183 & 3 & 1 & 20.49\\
CLASHVLTJ041533.67$-$241029.8 & 63.890295 & $-$24.174947 & 0.4200 & 2 & 1 & 22.11\\
CLASHVLTJ041533.67$-$235414.8 & 63.890297 & $-$23.904107 & 0.3131 & 3 & 1 & 22.24\\
CLASHVLTJ041533.67$-$240905.1 & 63.890300 & $-$24.151417 & 0.6142 & 3 & 1 & 22.43\\
CLASHVLTJ041533.70$-$240504.6 & 63.890424 & $-$24.084624 & 0.4286 & 3 & 2 & 21.11\\
CLASHVLTJ041533.71$-$235850.1 & 63.890475 & $-$23.980585 & 0.3440 & 3 & 1 & 24.43\\
CLASHVLTJ041533.79$-$241406.9 & 63.890788 & $-$24.235255 & 0.3914 & 3 & 2 & 21.10\\
CLASHVLTJ041533.80$-$241340.4 & 63.890830 & $-$24.227889 & 0.4047 & 3 & 2 & 21.96\\
CLASHVLTJ041533.81$-$240854.4 & 63.890858 & $-$24.148446 & 0.5851 & 3 & 2 & 21.73\\
CLASHVLTJ041533.84$-$241349.6 & 63.891012 & $-$24.230451 & 0.6321 & 9 & 1 & 22.89\\
CLASHVLTJ041533.89$-$241345.3 & 63.891197 & $-$24.229246 & 0.5799 & 3 & 1 & 23.62\\
CLASHVLTJ041533.97$-$240157.6 & 63.891531 & $-$24.032667 & 0.4649 & 2 & 1 & 24.10\\
CLASHVLTJ041534.04$-$241006.0 & 63.891847 & $-$24.168340 & 0.5695 & 3 & 1 & 22.68\\
CLASHVLTJ041534.07$-$241037.4 & 63.891961 & $-$24.177044 & 0.5023 & 3 & 1 & 22.02\\
CLASHVLTJ041534.15$-$241359.7 & 63.892304 & $-$24.233238 & 0.3847 & 2 & 1 & 21.71\\
CLASHVLTJ041534.20$-$240902.7 & 63.892488 & $-$24.150744 & 0.5732 & 3 & 1 & 21.95\\
CLASHVLTJ041534.21$-$235929.9 & 63.892530 & $-$23.991651 & 0.2993 & 3 & 1 & 20.09\\
CLASHVLTJ041534.24$-$241335.4 & 63.892656 & $-$24.226508 & 0.4315 & 3 & 1 & 20.58\\
CLASHVLTJ041534.27$-$240223.5 & 63.892778 & $-$24.039868 & 0.7728 & 9 & 1 & 23.20\\
CLASHVLTJ041534.27$-$241301.6 & 63.892795 & $-$24.217103 & 0.6223 & 3 & 1 & 21.60\\
CLASHVLTJ041534.36$-$235324.6 & 63.893179 & $-$23.890174 & 0.3112 & 3 & 2 & 21.14\\
CLASHVLTJ041534.38$-$240800.7 & 63.893235 & $-$24.133523 & 0.0000 & 3 & 1 & 22.45\\
CLASHVLTJ041534.40$-$241236.2 & 63.893341 & $-$24.210046 & 0.3847 & 3 & 2 & 21.01\\
CLASHVLTJ041534.51$-$241221.9 & 63.893792 & $-$24.206071 & 0.2076 & 3 & 2 & 20.88\\
CLASHVLTJ041534.64$-$241359.1 & 63.894338 & $-$24.233089 & 0.3814 & 3 & 1 & 22.71\\
CLASHVLTJ041534.73$-$241259.4 & 63.894696 & $-$24.216501 & 0.3837 & 3 & 1 & 22.67\\
CLASHVLTJ041534.75$-$240857.2 & 63.894791 & $-$24.149224 & 0.4017 & 9 & 1 & 22.96\\
CLASHVLTJ041534.78$-$240215.5 & 63.894898 & $-$24.037645 & 0.3952 & 3 & 2 & 9.99\\
CLASHVLTJ041534.79$-$240823.5 & 63.894951 & $-$24.139860 & 0.6363 & 9 & 1 & 23.82\\
CLASHVLTJ041534.91$-$241158.1 & 63.895478 & $-$24.199483 & 0.5665 & 2 & 1 & 23.24\\
CLASHVLTJ041534.94$-$241121.6 & 63.895578 & $-$24.189347 & 0.5668 & 3 & 1 & 22.95\\
CLASHVLTJ041534.95$-$240409.9 & 63.895605 & $-$24.069423 & 0.5733 & 3 & 1 & 22.97\\
CLASHVLTJ041534.95$-$241208.8 & 63.895609 & $-$24.202446 & 0.3036 & 3 & 1 & 22.84\\
CLASHVLTJ041535.22$-$240943.9 & 63.896747 & $-$24.162199 & 0.5012 & 2 & 1 & 23.93\\
CLASHVLTJ041535.39$-$240450.7 & 63.897446 & $-$24.080756 & 0.3078 & 3 & 1 & 19.97\\
CLASHVLTJ041535.45$-$241144.7 & 63.897716 & $-$24.195747 & 0.6143 & 3 & 1 & 21.29\\
CLASHVLTJ041535.46$-$241514.4 & 63.897759 & $-$24.253989 & 0.2996 & 3 & 1 & 21.17\\
CLASHVLTJ041535.53$-$240216.0 & 63.898036 & $-$24.037765 & 0.3962 & 9 & 1 & 23.27\\
CLASHVLTJ041535.55$-$240447.0 & 63.898122 & $-$24.079732 & 0.3084 & 3 & 1 & 21.01\\
CLASHVLTJ041535.59$-$241335.1 & 63.898305 & $-$24.226407 & 0.3934 & 3 & 1 & 22.23\\
CLASHVLTJ041535.60$-$240607.7 & 63.898320 & $-$24.102140 & 0.3939 & 3 & 1 & 21.67\\
CLASHVLTJ041535.61$-$241301.8 & 63.898376 & $-$24.217170 & 0.5691 & 3 & 1 & 23.38\\
CLASHVLTJ041535.63$-$235516.1 & 63.898439 & $-$23.921146 & 0.3335 & 3 & 1 & 22.12\\
CLASHVLTJ041535.63$-$241354.6 & 63.898468 & $-$24.231827 & 0.5825 & 3 & 1 & 22.98\\
CLASHVLTJ041535.66$-$241307.8 & 63.898594 & $-$24.218825 & 2.2253 & 2 & 1 & 23.02\\
CLASHVLTJ041535.71$-$240923.7 & 63.898792 & $-$24.156584 & 0.3457 & 3 & 1 & 21.11\\
CLASHVLTJ041535.72$-$240435.8 & 63.898846 & $-$24.076599 & 0.7123 & 3 & 1 & 23.36\\
CLASHVLTJ041535.73$-$241106.4 & 63.898854 & $-$24.185108 & 0.5051 & 3 & 2 & 22.26\\
CLASHVLTJ041535.76$-$241522.1 & 63.899018 & $-$24.256145 & 0.2665 & 3 & 1 & 21.52\\
CLASHVLTJ041535.78$-$240440.8 & 63.899102 & $-$24.077998 & 1.0605 & 2 & 1 & 23.35\\
CLASHVLTJ041535.80$-$241332.7 & 63.899185 & $-$24.225740 & 0.6885 & 3 & 2 & 22.31\\
CLASHVLTJ041535.85$-$241111.7 & 63.899382 & $-$24.186570 & 0.5040 & 3 & 1 & 22.95\\
CLASHVLTJ041535.88$-$240029.5 & 63.899509 & $-$24.008206 & 0.5121 & 3 & 1 & 21.20\\
CLASHVLTJ041535.91$-$240632.8 & 63.899640 & $-$24.109114 & 0.3964 & 3 & 1 & 22.49\\
CLASHVLTJ041535.94$-$240558.4 & 63.899753 & $-$24.099549 & 0.7971 & 3 & 1 & 23.76\\
CLASHVLTJ041535.97$-$241530.1 & 63.899894 & $-$24.258370 & 0.3856 & 9 & 1 & 24.02\\
CLASHVLTJ041535.98$-$240551.3 & 63.899925 & $-$24.097577 & 0.3964 & 3 & 1 & 23.66\\
CLASHVLTJ041536.15$-$235912.6 & 63.900632 & $-$23.986829 & 0.2997 & 9 & 1 & 23.19\\
CLASHVLTJ041536.19$-$240606.9 & 63.900778 & $-$24.101909 & 0.5501 & 3 & 1 & 22.75\\
CLASHVLTJ041536.20$-$240641.0 & 63.900832 & $-$24.111402 & 0.4622 & 9 & 1 & 24.01\\
CLASHVLTJ041536.20$-$241112.6 & 63.900839 & $-$24.186835 & 0.5045 & 3 & 1 & 22.11\\
CLASHVLTJ041536.22$-$240923.1 & 63.900909 & $-$24.156423 & 0.3978 & 3 & 2 & 20.88\\
CLASHVLTJ041536.23$-$235447.6 & 63.900938 & $-$23.913233 & 0.3672 & 3 & 2 & 22.44\\
CLASHVLTJ041536.23$-$241127.3 & 63.900971 & $-$24.190919 & 0.5680 & 9 & 1 & 23.13\\
CLASHVLTJ041536.23$-$240255.9 & 63.900974 & $-$24.048866 & 0.5011 & 3 & 1 & 20.89\\
CLASHVLTJ041536.29$-$241356.8 & 63.901220 & $-$24.232448 & 0.3862 & 3 & 2 & 21.43\\
CLASHVLTJ041536.31$-$240237.3 & 63.901298 & $-$24.043688 & 0.2674 & 3 & 2 & 9.99\\
CLASHVLTJ041536.36$-$240627.4 & 63.901490 & $-$24.107608 & 0.3984 & 3 & 1 & 22.65\\
CLASHVLTJ041536.39$-$240936.6 & 63.901627 & $-$24.160175 & 0.6427 & 3 & 1 & 23.05\\
CLASHVLTJ041536.39$-$241125.1 & 63.901633 & $-$24.190318 & 0.2975 & 3 & 1 & 23.29\\
CLASHVLTJ041536.46$-$235624.8 & 63.901902 & $-$23.940223 & 0.5887 & 3 & 1 & 22.93\\
CLASHVLTJ041536.50$-$241403.0 & 63.902082 & $-$24.234180 & 0.3840 & 3 & 1 & 22.11\\
CLASHVLTJ041536.51$-$240552.6 & 63.902109 & $-$24.097946 & 0.3976 & 3 & 2 & 22.78\\
CLASHVLTJ041536.54$-$240018.7 & 63.902238 & $-$24.005181 & 0.3957 & 3 & 1 & 19.24\\
CLASHVLTJ041536.56$-$241415.8 & 63.902327 & $-$24.237711 & 0.4302 & 2 & 1 & 21.88\\
CLASHVLTJ041536.57$-$240648.6 & 63.902366 & $-$24.113490 & 0.3547 & 3 & 1 & 19.95\\
CLASHVLTJ041536.60$-$241409.8 & 63.902486 & $-$24.236050 & 0.3834 & 3 & 1 & 21.16\\
CLASHVLTJ041536.64$-$240030.1 & 63.902681 & $-$24.008364 & 0.5298 & 3 & 2 & 24.52\\
CLASHVLTJ041536.65$-$241445.3 & 63.902717 & $-$24.245924 & 0.4330 & 3 & 2 & 20.49\\
CLASHVLTJ041536.74$-$235857.0 & 63.903103 & $-$23.982497 & 0.5119 & 2 & 1 & 22.40\\
CLASHVLTJ041536.75$-$241049.9 & 63.903105 & $-$24.180535 & 0.2979 & 3 & 1 & 23.21\\
CLASHVLTJ041536.82$-$240256.4 & 63.903420 & $-$24.048989 & 0.5506 & 3 & 1 & 23.12\\
CLASHVLTJ041536.82$-$240305.0 & 63.903428 & $-$24.051393 & 0.3464 & 3 & 1 & 22.95\\
CLASHVLTJ041536.83$-$235257.7 & 63.903452 & $-$23.882708 & 0.5157 & 3 & 1 & 21.32\\
CLASHVLTJ041536.94$-$241009.2 & 63.903917 & $-$24.169234 & 0.4051 & 3 & 2 & 22.65\\
CLASHVLTJ041537.01$-$235957.0 & 63.904212 & $-$23.999168 & 0.4683 & 3 & 1 & 21.52\\
CLASHVLTJ041537.01$-$235944.3 & 63.904219 & $-$23.995631 & 0.3482 & 9 & 2 & 24.24\\
CLASHVLTJ041537.02$-$240121.7 & 63.904229 & $-$24.022706 & 0.6885 & 3 & 1 & 23.68\\
CLASHVLTJ041537.09$-$240448.4 & 63.904548 & $-$24.080115 & 0.5893 & 3 & 1 & 22.58\\
CLASHVLTJ041537.10$-$241336.5 & 63.904579 & $-$24.226800 & 0.5714 & 3 & 2 & 21.50\\
CLASHVLTJ041537.11$-$240216.0 & 63.904625 & $-$24.037764 & 0.4146 & 3 & 1 & 22.59\\
CLASHVLTJ041537.21$-$240829.1 & 63.905056 & $-$24.141406 & 0.5372 & 3 & 1 & 22.22\\
CLASHVLTJ041537.24$-$241517.7 & 63.905150 & $-$24.254903 & 0.1377 & 3 & 1 & 21.17\\
CLASHVLTJ041537.25$-$241150.3 & 63.905200 & $-$24.197308 & 0.4176 & 3 & 1 & 21.68\\
CLASHVLTJ041537.28$-$241433.6 & 63.905339 & $-$24.242668 & 0.2522 & 3 & 1 & 22.98\\
CLASHVLTJ041537.33$-$241513.4 & 63.905521 & $-$24.253730 & 0.3825 & 3 & 1 & 20.71\\
CLASHVLTJ041537.35$-$241314.6 & 63.905607 & $-$24.220713 & 0.3933 & 3 & 1 & 23.57\\
CLASHVLTJ041537.38$-$241347.2 & 63.905766 & $-$24.229766 & 0.3927 & 3 & 1 & 22.78\\
CLASHVLTJ041537.45$-$241521.4 & 63.906053 & $-$24.255957 & 0.3955 & 2 & 1 & 21.92\\
CLASHVLTJ041537.48$-$240632.2 & 63.906165 & $-$24.108948 & 0.2689 & 2 & 1 & 23.78\\
CLASHVLTJ041537.51$-$240248.0 & 63.906297 & $-$24.046671 & 0.5637 & 3 & 1 & 22.41\\
CLASHVLTJ041537.56$-$241151.5 & 63.906485 & $-$24.197633 & 0.4194 & 9 & 1 & 23.93\\
CLASHVLTJ041537.57$-$241101.9 & 63.906543 & $-$24.183872 & 0.4354 & 3 & 1 & 22.27\\
CLASHVLTJ041537.60$-$240343.9 & 63.906652 & $-$24.062207 & 0.4532 & 9 & 1 & 23.91\\
CLASHVLTJ041537.68$-$240230.7 & 63.907015 & $-$24.041849 & 1.1324 & 9 & 2 & 23.45\\
CLASHVLTJ041537.70$-$241221.8 & 63.907065 & $-$24.206060 & 0.2916 & 3 & 2 & 23.21\\
CLASHVLTJ041537.72$-$241337.1 & 63.907167 & $-$24.226980 & 0.3961 & 3 & 1 & 21.85\\
CLASHVLTJ041537.77$-$241504.0 & 63.907385 & $-$24.251120 & 0.7022 & 9 & 2 & 24.25\\
CLASHVLTJ041537.86$-$241513.6 & 63.907736 & $-$24.253774 & 0.2515 & 3 & 2 & 19.28\\
CLASHVLTJ041537.86$-$240424.3 & 63.907769 & $-$24.073404 & 0.2750 & 3 & 1 & 18.81\\
CLASHVLTJ041537.87$-$240245.6 & 63.907773 & $-$24.045997 & 0.3796 & 3 & 1 & 21.58\\
CLASHVLTJ041537.88$-$241200.3 & 63.907829 & $-$24.200089 & 0.3028 & 3 & 1 & 21.65\\
CLASHVLTJ041537.90$-$235505.4 & 63.907911 & $-$23.918155 & 0.2987 & 3 & 1 & 22.02\\
CLASHVLTJ041537.91$-$240939.3 & 63.907945 & $-$24.160911 & 0.5119 & 9 & 1 & 23.40\\
CLASHVLTJ041537.91$-$241511.5 & 63.907966 & $-$24.253187 & 0.2509 & 3 & 1 & 19.18\\
CLASHVLTJ041537.91$-$240710.3 & 63.907977 & $-$24.119529 & 0.2990 & 3 & 1 & 20.32\\
CLASHVLTJ041537.93$-$240348.2 & 63.908050 & $-$24.063383 & 0.3791 & 3 & 1 & 20.73\\
CLASHVLTJ041537.99$-$235439.0 & 63.908294 & $-$23.910820 & 0.3126 & 3 & 2 & 22.69\\
CLASHVLTJ041537.99$-$240707.9 & 63.908302 & $-$24.118857 & 0.2976 & 3 & 1 & 20.45\\
CLASHVLTJ041538.04$-$240802.7 & 63.908509 & $-$24.134094 & 0.6370 & 9 & 1 & 23.07\\
CLASHVLTJ041538.06$-$240815.8 & 63.908574 & $-$24.137729 & 0.4495 & 3 & 2 & 23.10\\
CLASHVLTJ041538.06$-$240416.9 & 63.908599 & $-$24.071361 & 0.5726 & 3 & 1 & 21.26\\
CLASHVLTJ041538.07$-$240355.0 & 63.908628 & $-$24.065287 & 0.5733 & 3 & 1 & 22.45\\
CLASHVLTJ041538.12$-$241139.8 & 63.908819 & $-$24.194396 & 0.2968 & 3 & 1 & 21.45\\
CLASHVLTJ041538.13$-$240444.9 & 63.908871 & $-$24.079126 & 0.4015 & 2 & 1 & 22.86\\
CLASHVLTJ041538.28$-$240441.9 & 63.909491 & $-$24.078299 & 3.7504 & 9 & 2 & 24.30\\
CLASHVLTJ041538.33$-$235319.1 & 63.909711 & $-$23.888635 & 0.3133 & 3 & 1 & 19.42\\
CLASHVLTJ041538.34$-$241119.4 & 63.909753 & $-$24.188735 & 0.5679 & 9 & 2 & 22.80\\
CLASHVLTJ041538.35$-$240439.9 & 63.909793 & $-$24.077758 & 0.4099 & 3 & 2 & 20.91\\
CLASHVLTJ041538.40$-$240732.1 & 63.910012 & $-$24.125593 & 0.5684 & 3 & 1 & 23.17\\
CLASHVLTJ041538.48$-$235659.3 & 63.910320 & $-$23.949809 & 0.5653 & 3 & 1 & 22.16\\
CLASHVLTJ041538.52$-$240353.6 & 63.910517 & $-$24.064896 & 0.3573 & 3 & 1 & 20.11\\
CLASHVLTJ041538.54$-$235324.2 & 63.910576 & $-$23.890057 & 0.6375 & 9 & 1 & 24.11\\
CLASHVLTJ041538.56$-$240014.9 & 63.910647 & $-$24.004143 & 0.3956 & 3 & 1 & 21.57\\
CLASHVLTJ041538.56$-$235438.5 & 63.910659 & $-$23.910696 & 2.3129 & 3 & 1 & 18.92\\
CLASHVLTJ041538.56$-$240326.7 & 63.910674 & $-$24.057410 & 0.3943 & 3 & 1 & 20.30\\
CLASHVLTJ041538.56$-$241118.8 & 63.910683 & $-$24.188564 & 0.4073 & 3 & 1 & 22.67\\
CLASHVLTJ041538.70$-$240627.1 & 63.911268 & $-$24.107535 & 0.3044 & 3 & 1 & 22.68\\
CLASHVLTJ041538.72$-$235536.1 & 63.911321 & $-$23.926689 & 0.5405 & 3 & 2 & 23.06\\
CLASHVLTJ041538.79$-$240426.8 & 63.911633 & $-$24.074113 & 0.4087 & 3 & 1 & 21.14\\
CLASHVLTJ041538.91$-$235356.7 & 63.912125 & $-$23.899073 & 0.3576 & 3 & 1 & 22.01\\
CLASHVLTJ041538.91$-$240519.5 & 63.912138 & $-$24.088757 & 0.3074 & 3 & 1 & 22.39\\
CLASHVLTJ041538.93$-$240623.0 & 63.912190 & $-$24.106392 & 0.5690 & 2 & 1 & 23.01\\
CLASHVLTJ041538.97$-$240425.3 & 63.912371 & $-$24.073701 & 0.7363 & 9 & 1 & 9.99\\
CLASHVLTJ041538.98$-$240527.8 & 63.912404 & $-$24.091059 & 0.9402 & 3 & 1 & 21.95\\
CLASHVLTJ041539.00$-$240349.2 & 63.912512 & $-$24.063654 & 0.3564 & 3 & 1 & 19.82\\
CLASHVLTJ041539.01$-$240247.9 & 63.912524 & $-$24.046628 & 0.5122 & 3 & 1 & 23.34\\
CLASHVLTJ041539.06$-$241244.4 & 63.912738 & $-$24.212342 & 0.3914 & 3 & 1 & 22.28\\
CLASHVLTJ041539.09$-$240749.9 & 63.912872 & $-$24.130518 & 0.5380 & 3 & 1 & 22.95\\
CLASHVLTJ041539.12$-$240752.3 & 63.912981 & $-$24.131193 & 0.4041 & 3 & 1 & 21.61\\
CLASHVLTJ041539.12$-$240834.0 & 63.913014 & $-$24.142783 & 0.4005 & 2 & 1 & 23.53\\
CLASHVLTJ041539.19$-$235357.2 & 63.913298 & $-$23.899231 & 0.3098 & 2 & 1 & 23.09\\
CLASHVLTJ041539.20$-$241237.6 & 63.913323 & $-$24.210445 & 0.3955 & 3 & 1 & 21.45\\
CLASHVLTJ041539.22$-$241125.3 & 63.913410 & $-$24.190359 & 0.5792 & 3 & 2 & 21.94\\
CLASHVLTJ041539.23$-$240824.2 & 63.913461 & $-$24.140045 & 0.0000 & 3 & 1 & 17.39\\
CLASHVLTJ041539.24$-$235903.3 & 63.913494 & $-$23.984250 & 0.4587 & 3 & 1 & 23.13\\
CLASHVLTJ041539.33$-$240516.5 & 63.913867 & $-$24.087912 & 0.3732 & 3 & 1 & 23.18\\
CLASHVLTJ041539.33$-$241415.2 & 63.913876 & $-$24.237548 & 0.3935 & 3 & 1 & 21.51\\
CLASHVLTJ041539.40$-$235624.7 & 63.914163 & $-$23.940205 & 0.5891 & 3 & 1 & 22.23\\
CLASHVLTJ041539.42$-$240857.7 & 63.914232 & $-$24.149356 & 0.4018 & 3 & 1 & 20.55\\
CLASHVLTJ041539.43$-$241107.1 & 63.914286 & $-$24.185298 & 0.6638 & 3 & 1 & 22.06\\
CLASHVLTJ041539.47$-$241429.7 & 63.914474 & $-$24.241593 & 0.3970 & 2 & 1 & 23.21\\
CLASHVLTJ041539.48$-$235344.0 & 63.914518 & $-$23.895556 & 0.5294 & 2 & 1 & 23.17\\
CLASHVLTJ041539.49$-$241438.0 & 63.914532 & $-$24.243880 & 0.3642 & 9 & 1 & 23.74\\
CLASHVLTJ041539.49$-$235917.3 & 63.914540 & $-$23.988149 & 0.3847 & 2 & 1 & 23.11\\
CLASHVLTJ041539.52$-$240741.0 & 63.914654 & $-$24.128061 & 3.2845 & 2 & 1 & 23.65\\
CLASHVLTJ041539.53$-$240201.5 & 63.914719 & $-$24.033759 & 0.5012 & 3 & 1 & 22.05\\
CLASHVLTJ041539.54$-$240740.0 & 63.914734 & $-$24.127772 & 3.2901 & 2 & 1 & 24.77\\
CLASHVLTJ041539.54$-$240232.2 & 63.914738 & $-$24.042268 & 0.3984 & 3 & 1 & 22.51\\
CLASHVLTJ041539.58$-$235918.1 & 63.914920 & $-$23.988368 & 0.5121 & 3 & 1 & 21.44\\
CLASHVLTJ041539.60$-$240922.1 & 63.915001 & $-$24.156140 & 0.4006 & 2 & 1 & 23.75\\
CLASHVLTJ041539.61$-$235453.7 & 63.915053 & $-$23.914905 & 0.3002 & 3 & 2 & 21.17\\
CLASHVLTJ041539.82$-$235708.5 & 63.915933 & $-$23.952369 & 0.5433 & 3 & 1 & 23.79\\
CLASHVLTJ041539.91$-$240855.6 & 63.916276 & $-$24.148772 & 0.1544 & 2 & 1 & 21.28\\
CLASHVLTJ041539.96$-$240734.1 & 63.916482 & $-$24.126144 & 0.2198 & 3 & 1 & 20.48\\
CLASHVLTJ041539.97$-$240831.3 & 63.916543 & $-$24.142014 & 0.4043 & 3 & 1 & 22.91\\
CLASHVLTJ041540.02$-$235559.2 & 63.916735 & $-$23.933111 & 0.4239 & 2 & 1 & 23.80\\
CLASHVLTJ041540.02$-$240610.2 & 63.916763 & $-$24.102823 & 0.3121 & 9 & 1 & 24.29\\
CLASHVLTJ041540.04$-$235857.7 & 63.916848 & $-$23.982684 & 0.6403 & 9 & 1 & 24.14\\
CLASHVLTJ041540.06$-$241017.8 & 63.916919 & $-$24.171621 & 0.3843 & 2 & 1 & 21.34\\
CLASHVLTJ041540.07$-$235400.2 & 63.916961 & $-$23.900052 & 0.4024 & 3 & 2 & 22.19\\
CLASHVLTJ041540.10$-$241208.8 & 63.917082 & $-$24.202434 & 0.3030 & 3 & 1 & 19.26\\
CLASHVLTJ041540.11$-$240705.1 & 63.917106 & $-$24.118093 & 0.2384 & 2 & 1 & 24.22\\
CLASHVLTJ041540.11$-$240755.9 & 63.917131 & $-$24.132184 & 0.5387 & 3 & 1 & 21.75\\
CLASHVLTJ041540.12$-$240215.2 & 63.917186 & $-$24.037560 & 0.4223 & 3 & 1 & 22.96\\
CLASHVLTJ041540.14$-$241318.7 & 63.917255 & $-$24.221858 & 0.1129 & 3 & 1 & 21.54\\
CLASHVLTJ041540.16$-$240058.9 & 63.917329 & $-$24.016372 & 0.5280 & 2 & 1 & 22.99\\
CLASHVLTJ041540.18$-$241016.0 & 63.917432 & $-$24.171101 & 0.3977 & 3 & 1 & 20.35\\
CLASHVLTJ041540.29$-$235455.0 & 63.917863 & $-$23.915275 & 0.6415 & 9 & 1 & 22.70\\
CLASHVLTJ041540.33$-$235417.2 & 63.918036 & $-$23.904769 & 0.5190 & 3 & 1 & 22.09\\
CLASHVLTJ041540.35$-$235354.7 & 63.918131 & $-$23.898515 & 0.4017 & 3 & 1 & 21.46\\
CLASHVLTJ041540.36$-$240041.0 & 63.918170 & $-$24.011399 & 0.3456 & 3 & 1 & 22.62\\
CLASHVLTJ041540.38$-$241241.9 & 63.918251 & $-$24.211636 & 0.3956 & 3 & 1 & 22.79\\
CLASHVLTJ041540.42$-$240139.5 & 63.918417 & $-$24.027647 & 0.5509 & 3 & 1 & 23.53\\
CLASHVLTJ041540.50$-$240720.9 & 63.918739 & $-$24.122474 & 0.3071 & 3 & 1 & 21.78\\
CLASHVLTJ041540.50$-$235650.4 & 63.918765 & $-$23.947333 & 0.3000 & 3 & 1 & 23.39\\
CLASHVLTJ041540.60$-$240259.2 & 63.919163 & $-$24.049784 & 0.3554 & 2 & 1 & 23.70\\
CLASHVLTJ041540.61$-$240640.2 & 63.919194 & $-$24.111155 & 0.2403 & 3 & 1 & 21.73\\
CLASHVLTJ041540.62$-$240502.6 & 63.919244 & $-$24.084048 & 0.8847 & 2 & 1 & 22.40\\
CLASHVLTJ041540.64$-$240913.2 & 63.919331 & $-$24.153662 & 0.5359 & 3 & 1 & 21.49\\
CLASHVLTJ041540.66$-$235545.7 & 63.919428 & $-$23.929371 & 0.3563 & 3 & 1 & 20.11\\
CLASHVLTJ041540.70$-$240617.0 & 63.919603 & $-$24.104732 & 0.4445 & 3 & 1 & 21.09\\
CLASHVLTJ041540.72$-$240502.2 & 63.919652 & $-$24.083931 & 0.4083 & 2 & 1 & 23.69\\
CLASHVLTJ041540.74$-$240413.0 & 63.919737 & $-$24.070283 & 0.5898 & 3 & 2 & 22.42\\
CLASHVLTJ041540.74$-$235829.0 & 63.919738 & $-$23.974725 & 0.5123 & 3 & 1 & 20.61\\
CLASHVLTJ041540.75$-$235255.4 & 63.919787 & $-$23.882049 & 0.3566 & 3 & 1 & 20.83\\
CLASHVLTJ041540.75$-$241054.0 & 63.919805 & $-$24.181679 & 0.6901 & 3 & 1 & 21.98\\
CLASHVLTJ041540.76$-$241508.2 & 63.919841 & $-$24.252281 & 0.4202 & 3 & 1 & 21.98\\
CLASHVLTJ041540.79$-$240919.3 & 63.919967 & $-$24.155358 & 0.6891 & 3 & 1 & 22.86\\
CLASHVLTJ041540.80$-$240404.5 & 63.919980 & $-$24.067916 & 0.3987 & 3 & 1 & 21.09\\
CLASHVLTJ041540.80$-$240917.5 & 63.919998 & $-$24.154860 & 0.4082 & 9 & 1 & 23.96\\
CLASHVLTJ041540.85$-$235718.7 & 63.920229 & $-$23.955189 & 0.5137 & 3 & 1 & 22.77\\
CLASHVLTJ041540.92$-$241107.3 & 63.920511 & $-$24.185353 & 0.5044 & 3 & 1 & 22.02\\
CLASHVLTJ041540.95$-$241502.0 & 63.920616 & $-$24.250569 & 0.3958 & 2 & 2 & 22.91\\
CLASHVLTJ041540.95$-$241458.4 & 63.920620 & $-$24.249550 & 0.3944 & 3 & 1 & 20.27\\
CLASHVLTJ041540.97$-$240041.4 & 63.920702 & $-$24.011496 & 0.5286 & 3 & 1 & 21.44\\
CLASHVLTJ041540.99$-$240903.4 & 63.920794 & $-$24.150938 & 0.3163 & 3 & 1 & 23.71\\
CLASHVLTJ041541.00$-$240504.8 & 63.920825 & $-$24.084680 & 0.6392 & 3 & 1 & 23.78\\
CLASHVLTJ041541.00$-$240953.1 & 63.920851 & $-$24.164754 & 0.5729 & 3 & 1 & 20.87\\
CLASHVLTJ041541.01$-$235419.1 & 63.920860 & $-$23.905302 & 0.6064 & 3 & 1 & 22.84\\
CLASHVLTJ041541.08$-$241328.5 & 63.921161 & $-$24.224582 & 0.4021 & 3 & 1 & 24.39\\
CLASHVLTJ041541.08$-$241152.8 & 63.921166 & $-$24.197991 & 0.5656 & 3 & 1 & 23.05\\
CLASHVLTJ041541.08$-$240413.8 & 63.921183 & $-$24.070496 & 0.4549 & 3 & 1 & 21.58\\
CLASHVLTJ041541.09$-$235810.7 & 63.921217 & $-$23.969625 & 0.5593 & 3 & 1 & 23.93\\
CLASHVLTJ041541.11$-$235317.4 & 63.921293 & $-$23.888173 & 0.5159 & 3 & 1 & 21.61\\
CLASHVLTJ041541.15$-$240519.5 & 63.921439 & $-$24.088747 & 0.4085 & 3 & 1 & 20.78\\
CLASHVLTJ041541.20$-$241134.2 & 63.921665 & $-$24.192837 & 2.3428 & 2 & 1 & 23.41\\
CLASHVLTJ041541.27$-$235457.1 & 63.921943 & $-$23.915861 & 0.5363 & 3 & 1 & 22.86\\
CLASHVLTJ041541.27$-$241202.9 & 63.921945 & $-$24.200810 & 0.5047 & 3 & 1 & 19.37\\
CLASHVLTJ041541.28$-$240206.3 & 63.922007 & $-$24.035095 & 0.3548 & 3 & 1 & 19.86\\
CLASHVLTJ041541.29$-$240338.8 & 63.922049 & $-$24.060785 & 0.3939 & 2 & 1 & 22.18\\
CLASHVLTJ041541.38$-$240157.4 & 63.922433 & $-$24.032608 & 0.4524 & 2 & 1 & 23.67\\
CLASHVLTJ041541.43$-$235932.3 & 63.922620 & $-$23.992312 & 3.1994 & 2 & 1 & 24.30\\
CLASHVLTJ041541.43$-$235745.2 & 63.922625 & $-$23.962544 & 0.5302 & 2 & 1 & 24.22\\
CLASHVLTJ041541.43$-$235854.2 & 63.922630 & $-$23.981714 & 0.3091 & 3 & 1 & 22.46\\
CLASHVLTJ041541.43$-$241511.6 & 63.922635 & $-$24.253229 & 0.5675 & 3 & 1 & 23.86\\
CLASHVLTJ041541.44$-$241153.9 & 63.922653 & $-$24.198313 & 0.5659 & 9 & 1 & 23.34\\
CLASHVLTJ041541.44$-$235533.4 & 63.922683 & $-$23.925936 & 0.4477 & 3 & 1 & 21.94\\
CLASHVLTJ041541.48$-$240148.5 & 63.922846 & $-$24.030134 & 0.4297 & 2 & 2 & 23.59\\
CLASHVLTJ041541.51$-$240139.9 & 63.922940 & $-$24.027756 & 0.6372 & 2 & 1 & 22.74\\
CLASHVLTJ041541.57$-$241349.7 & 63.923217 & $-$24.230472 & 0.4320 & 3 & 2 & 22.12\\
CLASHVLTJ041541.58$-$235818.6 & 63.923269 & $-$23.971824 & 0.5112 & 3 & 1 & 21.35\\
CLASHVLTJ041541.64$-$240542.2 & 63.923495 & $-$24.095063 & 0.4048 & 3 & 1 & 23.65\\
CLASHVLTJ041541.72$-$235916.8 & 63.923836 & $-$23.988006 & 0.3559 & 3 & 1 & 22.46\\
CLASHVLTJ041541.74$-$240025.3 & 63.923925 & $-$24.007023 & 0.4995 & 2 & 1 & 22.91\\
CLASHVLTJ041541.79$-$240138.9 & 63.924107 & $-$24.027479 & 0.5519 & 3 & 2 & 21.72\\
CLASHVLTJ041541.79$-$241530.3 & 63.924130 & $-$24.258411 & 0.3560 & 3 & 1 & 21.60\\
CLASHVLTJ041541.82$-$240537.8 & 63.924265 & $-$24.093822 & 0.5614 & 3 & 1 & 22.91\\
CLASHVLTJ041541.84$-$240850.9 & 63.924331 & $-$24.147476 & 0.3371 & 2 & 1 & 22.15\\
CLASHVLTJ041541.85$-$241324.0 & 63.924383 & $-$24.223347 & 0.4311 & 3 & 1 & 20.71\\
CLASHVLTJ041541.99$-$240509.4 & 63.924940 & $-$24.085941 & 0.5150 & 9 & 1 & 24.30\\
CLASHVLTJ041541.99$-$241426.4 & 63.924973 & $-$24.240677 & 0.7621 & 3 & 1 & 23.45\\
CLASHVLTJ041542.07$-$240612.9 & 63.925282 & $-$24.103585 & 0.0000 & 3 & 1 & 22.56\\
CLASHVLTJ041542.07$-$235511.7 & 63.925286 & $-$23.919922 & 0.3946 & 3 & 1 & 21.76\\
CLASHVLTJ041542.07$-$240752.3 & 63.925297 & $-$24.131194 & 1.7382 & 2 & 1 & 22.96\\
CLASHVLTJ041542.12$-$241424.4 & 63.925517 & $-$24.240112 & 0.4307 & 3 & 1 & 21.98\\
CLASHVLTJ041542.17$-$240423.0 & 63.925724 & $-$24.073069 & 0.6887 & 3 & 1 & 22.54\\
CLASHVLTJ041542.19$-$240515.4 & 63.925781 & $-$24.087612 & 2.2155 & 3 & 1 & 23.91\\
CLASHVLTJ041542.28$-$240334.5 & 63.926158 & $-$24.059580 & 0.6557 & 3 & 1 & 23.37\\
CLASHVLTJ041542.37$-$240201.4 & 63.926540 & $-$24.033733 & 0.2811 & 3 & 1 & 20.05\\
CLASHVLTJ041542.39$-$235838.9 & 63.926606 & $-$23.977464 & 0.5419 & 3 & 2 & 23.82\\
CLASHVLTJ041542.43$-$241250.3 & 63.926779 & $-$24.213963 & 0.5926 & 3 & 1 & 22.52\\
CLASHVLTJ041542.43$-$240340.5 & 63.926795 & $-$24.061251 & 0.3078 & 3 & 1 & 21.54\\
CLASHVLTJ041542.43$-$240657.2 & 63.926805 & $-$24.115886 & 0.1923 & 3 & 1 & 20.48\\
CLASHVLTJ041542.44$-$240251.4 & 63.926823 & $-$24.047616 & 0.4377 & 3 & 1 & 24.05\\
CLASHVLTJ041542.49$-$235725.5 & 63.927035 & $-$23.957090 & 0.3464 & 3 & 1 & 22.07\\
CLASHVLTJ041542.52$-$240126.0 & 63.927177 & $-$24.023894 & 0.4015 & 3 & 1 & 21.07\\
CLASHVLTJ041542.52$-$240953.2 & 63.927177 & $-$24.164782 & 0.1287 & 3 & 1 & 20.40\\
CLASHVLTJ041542.53$-$235309.3 & 63.927194 & $-$23.885929 & 0.6886 & 3 & 1 & 22.10\\
CLASHVLTJ041542.54$-$235311.6 & 63.927255 & $-$23.886542 & 0.5379 & 2 & 1 & 22.79\\
CLASHVLTJ041542.56$-$240406.5 & 63.927327 & $-$24.068485 & 0.2732 & 3 & 1 & 24.17\\
CLASHVLTJ041542.57$-$241325.8 & 63.927385 & $-$24.223842 & 0.3012 & 3 & 1 & 22.88\\
CLASHVLTJ041542.62$-$240008.9 & 63.927567 & $-$24.002469 & 0.4823 & 3 & 1 & 22.51\\
CLASHVLTJ041542.63$-$240300.9 & 63.927614 & $-$24.050252 & 0.5652 & 3 & 1 & 20.34\\
CLASHVLTJ041542.64$-$235528.5 & 63.927654 & $-$23.924597 & 0.5313 & 3 & 2 & 22.36\\
CLASHVLTJ041542.66$-$240857.4 & 63.927767 & $-$24.149288 & 0.3814 & 3 & 1 & 20.75\\
CLASHVLTJ041542.68$-$240758.1 & 63.927821 & $-$24.132793 & 0.3820 & 3 & 1 & 21.29\\
CLASHVLTJ041542.68$-$240030.9 & 63.927829 & $-$24.008572 & 0.6311 & 3 & 1 & 22.42\\
CLASHVLTJ041542.69$-$235614.5 & 63.927868 & $-$23.937368 & 2.2396 & 9 & 1 & 25.54\\
CLASHVLTJ041542.71$-$241343.8 & 63.927952 & $-$24.228846 & 0.4303 & 3 & 1 & 20.12\\
CLASHVLTJ041542.75$-$240547.7 & 63.928136 & $-$24.096589 & 0.9397 & 9 & 2 & 23.00\\
CLASHVLTJ041542.76$-$240826.9 & 63.928170 & $-$24.140799 & 0.6375 & 3 & 2 & 24.01\\
CLASHVLTJ041542.77$-$240540.0 & 63.928203 & $-$24.094444 & 2.1149 & 3 & 1 & 24.16\\
CLASHVLTJ041542.80$-$240543.8 & 63.928340 & $-$24.095509 & 0.4002 & 3 & 1 & 22.32\\
CLASHVLTJ041542.82$-$241019.8 & 63.928421 & $-$24.172165 & 0.5657 & 3 & 1 & 21.84\\
CLASHVLTJ041542.88$-$240318.0 & 63.928658 & $-$24.054998 & 0.3580 & 3 & 1 & 22.14\\
CLASHVLTJ041542.89$-$240841.0 & 63.928692 & $-$24.144717 & 0.5377 & 2 & 1 & 23.05\\
CLASHVLTJ041542.89$-$240832.1 & 63.928727 & $-$24.142243 & 0.6691 & 3 & 1 & 22.82\\
CLASHVLTJ041542.90$-$240456.6 & 63.928755 & $-$24.082396 & 0.5737 & 3 & 1 & 23.00\\
CLASHVLTJ041542.93$-$235340.7 & 63.928861 & $-$23.894629 & 0.1906 & 3 & 1 & 19.54\\
CLASHVLTJ041542.93$-$240255.9 & 63.928891 & $-$24.048867 & 0.5480 & 3 & 1 & 22.03\\
CLASHVLTJ041543.01$-$235708.0 & 63.929223 & $-$23.952230 & 0.0000 & 2 & 1 & 23.27\\
CLASHVLTJ041543.04$-$235715.2 & 63.929322 & $-$23.954211 & 0.4215 & 3 & 1 & 20.96\\
CLASHVLTJ041543.06$-$241213.8 & 63.929424 & $-$24.203838 & 0.8358 & 2 & 1 & 22.45\\
CLASHVLTJ041543.10$-$235812.5 & 63.929581 & $-$23.970148 & 0.3478 & 3 & 1 & 19.49\\
CLASHVLTJ041543.10$-$240814.5 & 63.929588 & $-$24.137374 & 0.3131 & 3 & 1 & 20.05\\
CLASHVLTJ041543.14$-$241355.5 & 63.929730 & $-$24.232085 & 0.6342 & 3 & 2 & 23.33\\
CLASHVLTJ041543.16$-$241412.5 & 63.929814 & $-$24.236795 & 0.4303 & 3 & 1 & 23.08\\
CLASHVLTJ041543.19$-$240554.3 & 63.929951 & $-$24.098406 & 0.3821 & 3 & 1 & 23.47\\
CLASHVLTJ041543.24$-$241530.4 & 63.930163 & $-$24.258448 & 0.4318 & 3 & 1 & 21.88\\
CLASHVLTJ041543.25$-$240202.7 & 63.930188 & $-$24.034082 & 0.5483 & 3 & 1 & 23.09\\
CLASHVLTJ041543.27$-$235619.2 & 63.930282 & $-$23.938675 & 0.2718 & 3 & 1 & 21.40\\
CLASHVLTJ041543.28$-$241447.6 & 63.930319 & $-$24.246568 & 0.4038 & 3 & 1 & 23.81\\
CLASHVLTJ041543.32$-$235752.9 & 63.930503 & $-$23.964682 & 0.0590 & 3 & 1 & 21.05\\
CLASHVLTJ041543.41$-$241517.8 & 63.930875 & $-$24.254946 & 0.1902 & 3 & 1 & 19.56\\
CLASHVLTJ041543.44$-$235737.4 & 63.931017 & $-$23.960379 & 0.3472 & 3 & 1 & 20.85\\
CLASHVLTJ041543.51$-$240250.7 & 63.931290 & $-$24.047422 & 0.4993 & 3 & 1 & 22.98\\
CLASHVLTJ041543.54$-$241405.1 & 63.931435 & $-$24.234738 & 0.2152 & 2 & 1 & 23.47\\
CLASHVLTJ041543.57$-$235630.4 & 63.931528 & $-$23.941786 & 0.5141 & 3 & 1 & 21.63\\
CLASHVLTJ041543.59$-$240202.4 & 63.931618 & $-$24.034013 & 0.5508 & 3 & 1 & 23.04\\
CLASHVLTJ041543.60$-$235709.0 & 63.931653 & $-$23.952509 & 0.6155 & 3 & 2 & 24.15\\
CLASHVLTJ041543.60$-$241219.1 & 63.931659 & $-$24.205297 & 0.5686 & 3 & 1 & 22.59\\
CLASHVLTJ041543.60$-$235731.3 & 63.931661 & $-$23.958707 & 0.5296 & 3 & 1 & 22.15\\
CLASHVLTJ041543.62$-$240010.4 & 63.931741 & $-$24.002899 & 0.7098 & 3 & 1 & 23.79\\
CLASHVLTJ041543.66$-$241441.6 & 63.931908 & $-$24.244880 & 0.4190 & 2 & 1 & 23.53\\
CLASHVLTJ041543.66$-$240524.4 & 63.931931 & $-$24.090103 & 0.4033 & 3 & 1 & 23.74\\
CLASHVLTJ041543.68$-$241030.6 & 63.932013 & $-$24.175157 & 0.5806 & 3 & 1 & 21.90\\
CLASHVLTJ041543.69$-$241225.0 & 63.932023 & $-$24.206954 & 0.5667 & 3 & 1 & 22.28\\
CLASHVLTJ041543.77$-$240055.5 & 63.932391 & $-$24.015421 & 0.3966 & 3 & 2 & 23.99\\
CLASHVLTJ041543.78$-$240625.1 & 63.932402 & $-$24.106979 & 0.4496 & 3 & 1 & 21.57\\
CLASHVLTJ041543.80$-$240314.0 & 63.932495 & $-$24.053876 & 0.4986 & 3 & 1 & 20.76\\
CLASHVLTJ041543.81$-$240240.6 & 63.932542 & $-$24.044617 & 0.5002 & 3 & 1 & 21.83\\
CLASHVLTJ041543.82$-$235604.1 & 63.932592 & $-$23.934483 & 0.5434 & 3 & 1 & 22.04\\
CLASHVLTJ041543.86$-$235737.7 & 63.932758 & $-$23.960482 & 0.5289 & 3 & 1 & 23.80\\
CLASHVLTJ041543.89$-$241002.9 & 63.932881 & $-$24.167462 & 0.3036 & 3 & 1 & 19.97\\
CLASHVLTJ041543.91$-$235554.5 & 63.932942 & $-$23.931819 & 0.2707 & 3 & 1 & 20.89\\
CLASHVLTJ041543.91$-$240544.9 & 63.932961 & $-$24.095804 & 1.5994 & 2 & 1 & 23.59\\
CLASHVLTJ041543.91$-$240546.8 & 63.932966 & $-$24.096336 & 0.5615 & 9 & 1 & 23.28\\
CLASHVLTJ041543.92$-$235818.4 & 63.932985 & $-$23.971782 & 0.3482 & 3 & 1 & 23.23\\
CLASHVLTJ041543.92$-$240817.9 & 63.932989 & $-$24.138296 & 0.3142 & 3 & 1 & 23.27\\
CLASHVLTJ041543.93$-$235849.3 & 63.933022 & $-$23.980360 & 0.7947 & 3 & 1 & 22.27\\
CLASHVLTJ041543.95$-$240906.9 & 63.933113 & $-$24.151930 & 0.3964 & 3 & 1 & 20.28\\
CLASHVLTJ041543.97$-$240114.6 & 63.933207 & $-$24.020725 & 0.7350 & 3 & 1 & 21.88\\
CLASHVLTJ041544.05$-$240306.3 & 63.933533 & $-$24.051749 & 0.6141 & 3 & 1 & 22.36\\
CLASHVLTJ041544.11$-$235832.8 & 63.933799 & $-$23.975783 & 0.3481 & 3 & 1 & 22.82\\
CLASHVLTJ041544.18$-$240933.9 & 63.934070 & $-$24.159424 & 0.4467 & 3 & 1 & 21.72\\
CLASHVLTJ041544.18$-$240526.5 & 63.934089 & $-$24.090681 & 0.3456 & 3 & 1 & 19.54\\
CLASHVLTJ041544.18$-$241419.1 & 63.934089 & $-$24.238649 & 0.3823 & 3 & 1 & 22.42\\
CLASHVLTJ041544.19$-$240738.4 & 63.934110 & $-$24.127332 & 0.3815 & 3 & 1 & 20.93\\
CLASHVLTJ041544.19$-$235804.5 & 63.934131 & $-$23.967915 & 0.3482 & 2 & 1 & 23.37\\
CLASHVLTJ041544.25$-$241049.7 & 63.934355 & $-$24.180459 & 0.5355 & 2 & 1 & 23.91\\
CLASHVLTJ041544.37$-$240536.8 & 63.934867 & $-$24.093547 & 0.1357 & 3 & 1 & 23.14\\
CLASHVLTJ041544.42$-$240332.8 & 63.935076 & $-$24.059104 & 0.6562 & 3 & 1 & 22.28\\
CLASHVLTJ041544.42$-$235945.3 & 63.935101 & $-$23.995903 & 0.4992 & 3 & 1 & 20.86\\
CLASHVLTJ041544.43$-$240129.0 & 63.935122 & $-$24.024729 & 0.1138 & 3 & 1 & 20.96\\
CLASHVLTJ041544.43$-$235935.8 & 63.935124 & $-$23.993265 & 0.0000 & 3 & 1 & 21.45\\
CLASHVLTJ041544.44$-$240723.5 & 63.935153 & $-$24.123207 & 0.3148 & 3 & 1 & 23.22\\
CLASHVLTJ041544.44$-$235421.7 & 63.935181 & $-$23.906039 & 0.0000 & 3 & 1 & 21.45\\
CLASHVLTJ041544.45$-$240914.5 & 63.935229 & $-$24.154030 & 0.3817 & 3 & 1 & 21.55\\
CLASHVLTJ041544.49$-$240134.7 & 63.935360 & $-$24.026293 & 0.4268 & 3 & 1 & 20.64\\
CLASHVLTJ041544.55$-$240452.0 & 63.935614 & $-$24.081110 & 0.3917 & 9 & 1 & 23.48\\
CLASHVLTJ041544.56$-$235333.8 & 63.935676 & $-$23.892729 & 0.0000 & 3 & 1 & 23.31\\
CLASHVLTJ041544.58$-$241239.0 & 63.935750 & $-$24.210833 & 0.4035 & 3 & 1 & 21.70\\
CLASHVLTJ041544.58$-$240256.3 & 63.935762 & $-$24.048986 & 0.6668 & 3 & 1 & 22.38\\
CLASHVLTJ041544.58$-$241128.3 & 63.935762 & $-$24.191207 & 0.5051 & 3 & 1 & 23.68\\
CLASHVLTJ041544.60$-$235331.8 & 63.935852 & $-$23.892159 & 3.2074 & 9 & 1 & 24.38\\
CLASHVLTJ041544.62$-$235444.6 & 63.935923 & $-$23.912378 & 0.5634 & 3 & 1 & 23.49\\
CLASHVLTJ041544.64$-$235844.8 & 63.935992 & $-$23.979102 & 2.6697 & 3 & 1 & 23.83\\
CLASHVLTJ041544.64$-$240238.7 & 63.935996 & $-$24.044094 & 0.0000 & 2 & 1 & 23.05\\
CLASHVLTJ041544.68$-$235944.3 & 63.936164 & $-$23.995626 & 0.5000 & 3 & 1 & 20.71\\
CLASHVLTJ041544.78$-$241020.1 & 63.936564 & $-$24.172262 & 0.6913 & 3 & 1 & 22.45\\
CLASHVLTJ041544.79$-$241326.1 & 63.936641 & $-$24.223907 & 0.3980 & 3 & 2 & 19.62\\
CLASHVLTJ041544.83$-$240629.6 & 63.936799 & $-$24.108229 & 0.3831 & 3 & 1 & 23.29\\
CLASHVLTJ041544.83$-$235405.2 & 63.936801 & $-$23.901437 & 0.3929 & 9 & 1 & 24.33\\
CLASHVLTJ041544.88$-$240837.8 & 63.937017 & $-$24.143838 & 0.5347 & 2 & 1 & 21.87\\
CLASHVLTJ041544.89$-$240547.1 & 63.937027 & $-$24.096412 & 0.2888 & 3 & 1 & 19.94\\
CLASHVLTJ041544.89$-$240023.2 & 63.937034 & $-$24.006440 & 0.6398 & 3 & 1 & 21.40\\
CLASHVLTJ041544.91$-$240733.3 & 63.937133 & $-$24.125920 & 3.0600 & 3 & 1 & 22.94\\
CLASHVLTJ041544.92$-$235828.2 & 63.937149 & $-$23.974498 & 0.6153 & 3 & 1 & 22.04\\
CLASHVLTJ041544.92$-$240654.9 & 63.937174 & $-$24.115250 & 0.2746 & 3 & 1 & 22.71\\
CLASHVLTJ041544.92$-$240332.1 & 63.937184 & $-$24.058929 & 0.4007 & 2 & 1 & 24.26\\
CLASHVLTJ041544.94$-$235643.0 & 63.937235 & $-$23.945272 & 0.3959 & 3 & 1 & 23.39\\
CLASHVLTJ041545.00$-$240320.7 & 63.937498 & $-$24.055751 & 0.5892 & 3 & 1 & 22.07\\
CLASHVLTJ041545.04$-$241311.6 & 63.937674 & $-$24.219892 & 0.7531 & 3 & 1 & 21.51\\
CLASHVLTJ041545.07$-$235311.1 & 63.937775 & $-$23.886411 & 0.3467 & 2 & 1 & 22.41\\
CLASHVLTJ041545.09$-$240244.8 & 63.937891 & $-$24.045791 & 0.4836 & 3 & 1 & 21.33\\
CLASHVLTJ041545.10$-$241529.0 & 63.937919 & $-$24.258062 & 0.4325 & 3 & 1 & 22.37\\
CLASHVLTJ041545.11$-$235530.4 & 63.937978 & $-$23.925109 & 0.2978 & 3 & 1 & 21.72\\
CLASHVLTJ041545.12$-$235804.4 & 63.937997 & $-$23.967889 & 0.3449 & 3 & 1 & 21.02\\
CLASHVLTJ041545.16$-$240315.4 & 63.938147 & $-$24.054275 & 0.5003 & 3 & 1 & 20.40\\
CLASHVLTJ041545.17$-$240325.8 & 63.938190 & $-$24.057160 & 0.5023 & 2 & 2 & 22.78\\
CLASHVLTJ041545.22$-$240045.2 & 63.938434 & $-$24.012550 & 0.5648 & 3 & 1 & 23.63\\
CLASHVLTJ041545.24$-$241334.1 & 63.938503 & $-$24.226129 & 0.4547 & 3 & 1 & 22.32\\
CLASHVLTJ041545.25$-$240149.4 & 63.938535 & $-$24.030393 & 0.4276 & 3 & 1 & 24.15\\
CLASHVLTJ041545.25$-$241436.3 & 63.938544 & $-$24.243428 & 0.4188 & 3 & 1 & 22.07\\
CLASHVLTJ041545.26$-$240015.8 & 63.938586 & $-$24.004384 & 0.4486 & 3 & 1 & 19.36\\
CLASHVLTJ041545.28$-$240358.3 & 63.938684 & $-$24.066186 & 0.6895 & 3 & 1 & 20.98\\
CLASHVLTJ041545.33$-$240327.4 & 63.938881 & $-$24.057606 & 0.5888 & 3 & 1 & 22.01\\
CLASHVLTJ041545.34$-$240022.8 & 63.938918 & $-$24.006333 & 0.1882 & 3 & 1 & 21.57\\
CLASHVLTJ041545.42$-$241454.7 & 63.939255 & $-$24.248521 & 0.3951 & 3 & 1 & 21.42\\
CLASHVLTJ041545.47$-$235453.5 & 63.939459 & $-$23.914874 & 0.4791 & 3 & 1 & 23.73\\
CLASHVLTJ041545.47$-$240124.6 & 63.939465 & $-$24.023513 & 0.4288 & 3 & 1 & 23.24\\
CLASHVLTJ041545.51$-$240858.6 & 63.939618 & $-$24.149598 & 0.5929 & 3 & 1 & 22.21\\
CLASHVLTJ041545.51$-$241249.4 & 63.939623 & $-$24.213717 & 0.4035 & 3 & 2 & 22.70\\
CLASHVLTJ041545.53$-$241319.2 & 63.939690 & $-$24.221990 & 0.7540 & 3 & 1 & 24.04\\
CLASHVLTJ041545.55$-$241351.3 & 63.939774 & $-$24.230927 & 0.4313 & 3 & 1 & 22.46\\
CLASHVLTJ041545.55$-$240402.1 & 63.939792 & $-$24.067258 & 0.4304 & 3 & 1 & 22.49\\
CLASHVLTJ041545.57$-$240554.2 & 63.939895 & $-$24.098385 & 0.2891 & 3 & 1 & 22.05\\
CLASHVLTJ041545.58$-$240946.6 & 63.939903 & $-$24.162943 & 0.2666 & 3 & 1 & 23.11\\
CLASHVLTJ041545.61$-$240725.0 & 63.940028 & $-$24.123619 & 0.5382 & 3 & 1 & 22.77\\
CLASHVLTJ041545.65$-$240409.5 & 63.940222 & $-$24.069308 & 0.2748 & 3 & 1 & 21.87\\
CLASHVLTJ041545.66$-$240921.5 & 63.940238 & $-$24.155963 & 0.3827 & 3 & 1 & 22.97\\
CLASHVLTJ041545.68$-$240040.5 & 63.940315 & $-$24.011260 & 0.6379 & 3 & 1 & 23.60\\
CLASHVLTJ041545.69$-$241231.1 & 63.940387 & $-$24.208628 & 0.2337 & 3 & 1 & 22.33\\
CLASHVLTJ041545.70$-$240510.8 & 63.940433 & $-$24.086334 & 0.3078 & 3 & 1 & 20.12\\
CLASHVLTJ041545.73$-$241402.3 & 63.940550 & $-$24.233963 & 0.3021 & 3 & 1 & 23.96\\
CLASHVLTJ041545.78$-$235550.3 & 63.940757 & $-$23.930627 & 0.2996 & 2 & 1 & 23.51\\
CLASHVLTJ041545.79$-$240835.7 & 63.940793 & $-$24.143240 & 0.4037 & 3 & 1 & 23.37\\
CLASHVLTJ041545.84$-$241239.5 & 63.941004 & $-$24.210965 & 0.6886 & 9 & 1 & 23.93\\
CLASHVLTJ041545.85$-$240016.4 & 63.941062 & $-$24.004560 & 0.4502 & 3 & 1 & 22.18\\
CLASHVLTJ041545.86$-$235805.4 & 63.941101 & $-$23.968177 & 0.3478 & 3 & 1 & 19.42\\
CLASHVLTJ041545.88$-$241143.5 & 63.941160 & $-$24.195404 & 0.3028 & 3 & 1 & 22.64\\
CLASHVLTJ041545.89$-$241346.9 & 63.941189 & $-$24.229703 & 0.3543 & 2 & 1 & 24.12\\
CLASHVLTJ041545.89$-$240050.1 & 63.941190 & $-$24.013907 & 0.4491 & 2 & 1 & 24.01\\
CLASHVLTJ041545.90$-$240104.7 & 63.941231 & $-$24.017974 & 0.7347 & 9 & 1 & 22.81\\
CLASHVLTJ041545.92$-$240108.2 & 63.941340 & $-$24.018946 & 0.4014 & 3 & 1 & 23.56\\
CLASHVLTJ041545.93$-$240926.2 & 63.941380 & $-$24.157280 & 0.4627 & 3 & 1 & 21.81\\
CLASHVLTJ041545.94$-$240650.3 & 63.941400 & $-$24.113985 & 0.3942 & 3 & 1 & 23.40\\
CLASHVLTJ041545.96$-$241454.4 & 63.941508 & $-$24.248431 & 0.4329 & 3 & 1 & 23.64\\
CLASHVLTJ041546.03$-$241524.5 & 63.941785 & $-$24.256805 & 1.0612 & 9 & 2 & 23.33\\
CLASHVLTJ041546.03$-$240934.7 & 63.941800 & $-$24.159636 & 0.4471 & 3 & 1 & 20.98\\
CLASHVLTJ041546.06$-$241252.6 & 63.941904 & $-$24.214610 & 0.3048 & 3 & 1 & 21.83\\
CLASHVLTJ041546.08$-$241003.5 & 63.941987 & $-$24.167651 & 0.3816 & 3 & 1 & 20.70\\
CLASHVLTJ041546.08$-$235710.7 & 63.941989 & $-$23.952984 & 0.3533 & 3 & 1 & 20.43\\
CLASHVLTJ041546.12$-$240229.4 & 63.942150 & $-$24.041488 & 0.5005 & 3 & 1 & 22.86\\
CLASHVLTJ041546.22$-$235728.0 & 63.942583 & $-$23.957776 & 1.6857 & 3 & 1 & 19.50\\
CLASHVLTJ041546.23$-$240304.3 & 63.942628 & $-$24.051192 & 0.5006 & 3 & 1 & 19.81\\
CLASHVLTJ041546.26$-$240904.0 & 63.942729 & $-$24.151120 & 2.9980 & 9 & 1 & 24.50\\
CLASHVLTJ041546.29$-$240454.1 & 63.942862 & $-$24.081690 & 0.4345 & 2 & 1 & 22.83\\
CLASHVLTJ041546.33$-$241247.1 & 63.943062 & $-$24.213070 & 0.1914 & 3 & 1 & 22.62\\
CLASHVLTJ041546.36$-$235324.2 & 63.943147 & $-$23.890057 & 0.5144 & 3 & 1 & 21.47\\
CLASHVLTJ041546.38$-$240052.0 & 63.943241 & $-$24.014438 & 3.2649 & 3 & 1 & 22.96\\
CLASHVLTJ041546.39$-$240100.9 & 63.943284 & $-$24.016920 & 0.6407 & 3 & 1 & 22.95\\
CLASHVLTJ041546.40$-$240159.2 & 63.943328 & $-$24.033098 & 0.2981 & 3 & 1 & 22.80\\
CLASHVLTJ041546.42$-$240451.9 & 63.943416 & $-$24.081078 & 0.5613 & 3 & 1 & 22.91\\
CLASHVLTJ041546.43$-$241028.8 & 63.943442 & $-$24.174656 & 0.5687 & 3 & 1 & 22.59\\
CLASHVLTJ041546.46$-$240443.1 & 63.943586 & $-$24.078649 & 0.5613 & 3 & 1 & 20.93\\
CLASHVLTJ041546.54$-$235827.9 & 63.943929 & $-$23.974411 & 0.7086 & 3 & 1 & 22.86\\
CLASHVLTJ041546.55$-$240131.6 & 63.943950 & $-$24.025432 & 2.4938 & 3 & 1 & 23.03\\
CLASHVLTJ041546.59$-$235826.0 & 63.944137 & $-$23.973899 & 0.6059 & 2 & 1 & 24.04\\
CLASHVLTJ041546.63$-$241203.6 & 63.944291 & $-$24.201007 & 0.5663 & 3 & 1 & 21.83\\
CLASHVLTJ041546.68$-$240848.6 & 63.944511 & $-$24.146822 & 0.4047 & 2 & 1 & 21.66\\
CLASHVLTJ041546.69$-$241026.5 & 63.944527 & $-$24.174037 & 0.5701 & 3 & 1 & 22.78\\
CLASHVLTJ041546.69$-$235525.8 & 63.944548 & $-$23.923835 & 0.2186 & 3 & 1 & 21.33\\
CLASHVLTJ041546.69$-$240155.3 & 63.944550 & $-$24.032025 & 0.4392 & 3 & 1 & 21.68\\
CLASHVLTJ041546.69$-$235628.3 & 63.944562 & $-$23.941203 & 0.2986 & 3 & 1 & 21.66\\
CLASHVLTJ041546.80$-$240642.3 & 63.944983 & $-$24.111756 & 0.3446 & 3 & 1 & 20.82\\
CLASHVLTJ041546.81$-$240625.5 & 63.945023 & $-$24.107080 & 0.2685 & 3 & 1 & 22.58\\
CLASHVLTJ041546.81$-$240014.7 & 63.945039 & $-$24.004091 & 0.5853 & 2 & 1 & 22.72\\
CLASHVLTJ041546.85$-$241400.7 & 63.945208 & $-$24.233539 & 0.1919 & 3 & 1 & 22.01\\
CLASHVLTJ041546.87$-$240121.7 & 63.945286 & $-$24.022702 & 0.0000 & 3 & 1 & 21.13\\
CLASHVLTJ041546.91$-$241206.3 & 63.945445 & $-$24.201748 & 0.5655 & 3 & 1 & 24.43\\
CLASHVLTJ041546.93$-$240339.7 & 63.945542 & $-$24.061034 & 0.3965 & 2 & 1 & 23.09\\
CLASHVLTJ041546.93$-$240940.7 & 63.945545 & $-$24.161317 & 0.1668 & 3 & 1 & 18.60\\
CLASHVLTJ041546.94$-$240532.3 & 63.945579 & $-$24.092298 & 0.3454 & 3 & 1 & 23.10\\
CLASHVLTJ041546.94$-$240243.4 & 63.945599 & $-$24.045395 & 0.3559 & 3 & 1 & 23.34\\
CLASHVLTJ041546.99$-$240245.8 & 63.945801 & $-$24.046064 & 0.6590 & 3 & 1 & 23.36\\
CLASHVLTJ041547.00$-$240124.7 & 63.945833 & $-$24.023528 & 0.6322 & 3 & 1 & 22.81\\
CLASHVLTJ041547.02$-$235833.8 & 63.945912 & $-$23.976062 & 0.6368 & 3 & 1 & 23.22\\
CLASHVLTJ041547.05$-$240001.1 & 63.946034 & $-$24.000295 & 0.2992 & 3 & 1 & 24.18\\
CLASHVLTJ041547.10$-$240701.4 & 63.946234 & $-$24.117062 & 0.3956 & 3 & 1 & 23.25\\
CLASHVLTJ041547.13$-$240044.6 & 63.946371 & $-$24.012385 & 0.9349 & 2 & 1 & 23.40\\
CLASHVLTJ041547.22$-$240943.5 & 63.946746 & $-$24.162083 & 0.1653 & 3 & 1 & 21.70\\
CLASHVLTJ041547.22$-$241117.1 & 63.946760 & $-$24.188084 & 0.5646 & 3 & 1 & 22.40\\
CLASHVLTJ041547.24$-$235723.9 & 63.946837 & $-$23.956652 & 0.5399 & 3 & 1 & 21.60\\
CLASHVLTJ041547.26$-$241145.4 & 63.946912 & $-$24.195948 & 0.5595 & 3 & 1 & 22.27\\
CLASHVLTJ041547.31$-$241351.0 & 63.947125 & $-$24.230844 & 0.5724 & 3 & 1 & 22.30\\
CLASHVLTJ041547.45$-$241451.0 & 63.947722 & $-$24.247499 & 0.6361 & 3 & 1 & 23.26\\
CLASHVLTJ041547.48$-$240523.3 & 63.947814 & $-$24.089798 & 0.4229 & 3 & 1 & 22.28\\
CLASHVLTJ041547.49$-$241136.8 & 63.947892 & $-$24.193542 & 0.2974 & 3 & 1 & 19.58\\
CLASHVLTJ041547.59$-$235625.0 & 63.948280 & $-$23.940282 & 0.4788 & 9 & 1 & 23.84\\
CLASHVLTJ041547.62$-$240412.3 & 63.948414 & $-$24.070088 & 0.5121 & 2 & 1 & 22.54\\
CLASHVLTJ041547.66$-$241121.1 & 63.948598 & $-$24.189198 & 0.3037 & 3 & 1 & 20.48\\
CLASHVLTJ041547.69$-$240829.5 & 63.948693 & $-$24.141516 & 0.4037 & 2 & 1 & 22.38\\
CLASHVLTJ041547.70$-$240935.5 & 63.948734 & $-$24.159857 & 0.4213 & 3 & 1 & 20.05\\
CLASHVLTJ041547.72$-$235650.7 & 63.948842 & $-$23.947428 & 0.2982 & 3 & 1 & 21.51\\
CLASHVLTJ041547.73$-$235820.5 & 63.948862 & $-$23.972362 & 0.2681 & 3 & 1 & 23.14\\
CLASHVLTJ041547.78$-$240060.0 & 63.949100 & $-$24.016662 & 0.1622 & 3 & 1 & 23.02\\
CLASHVLTJ041547.79$-$235747.0 & 63.949133 & $-$23.963061 & 0.3944 & 3 & 1 & 20.15\\
CLASHVLTJ041547.80$-$235356.2 & 63.949186 & $-$23.898939 & 0.2984 & 3 & 1 & 20.39\\
CLASHVLTJ041547.82$-$240301.5 & 63.949258 & $-$24.050406 & 0.4161 & 9 & 1 & 25.29\\
CLASHVLTJ041547.85$-$241413.2 & 63.949355 & $-$24.236998 & 0.2999 & 3 & 1 & 21.82\\
CLASHVLTJ041547.86$-$240550.8 & 63.949437 & $-$24.097433 & 0.3952 & 9 & 1 & 23.58\\
CLASHVLTJ041547.88$-$241358.2 & 63.949482 & $-$24.232834 & 0.5220 & 2 & 1 & 21.95\\
CLASHVLTJ041547.89$-$240252.5 & 63.949550 & $-$24.047925 & 0.6599 & 3 & 1 & 22.48\\
CLASHVLTJ041547.91$-$241225.1 & 63.949605 & $-$24.206979 & 0.1914 & 2 & 1 & 23.30\\
CLASHVLTJ041547.91$-$241406.1 & 63.949636 & $-$24.235027 & 0.5735 & 3 & 1 & 22.71\\
CLASHVLTJ041547.94$-$241422.3 & 63.949734 & $-$24.239534 & 0.0000 & 3 & 1 & 18.30\\
CLASHVLTJ041547.97$-$240241.0 & 63.949860 & $-$24.044719 & 2.4853 & 9 & 1 & 24.49\\
CLASHVLTJ041547.98$-$235424.8 & 63.949907 & $-$23.906886 & 0.5406 & 2 & 1 & 23.56\\
CLASHVLTJ041548.05$-$235546.1 & 63.950224 & $-$23.929466 & 0.6412 & 3 & 2 & 20.88\\
CLASHVLTJ041548.08$-$241025.1 & 63.950320 & $-$24.173633 & 0.3562 & 3 & 1 & 21.08\\
CLASHVLTJ041548.10$-$240623.9 & 63.950408 & $-$24.106635 & 0.4051 & 3 & 1 & 23.74\\
CLASHVLTJ041548.14$-$241359.4 & 63.950571 & $-$24.233162 & 0.5717 & 3 & 1 & 21.49\\
CLASHVLTJ041548.14$-$240054.5 & 63.950572 & $-$24.015130 & 0.4497 & 3 & 1 & 21.29\\
CLASHVLTJ041548.22$-$235728.4 & 63.950915 & $-$23.957878 & 0.5411 & 3 & 2 & 22.74\\
CLASHVLTJ041548.31$-$241434.3 & 63.951283 & $-$24.242852 & 0.4650 & 3 & 1 & 23.13\\
CLASHVLTJ041548.31$-$235921.3 & 63.951284 & $-$23.989256 & 0.6143 & 3 & 1 & 22.58\\
CLASHVLTJ041548.38$-$240008.5 & 63.951597 & $-$24.002357 & 0.6160 & 3 & 1 & 22.40\\
CLASHVLTJ041548.41$-$235547.9 & 63.951698 & $-$23.929970 & 0.3948 & 3 & 1 & 21.12\\
CLASHVLTJ041548.46$-$240024.5 & 63.951901 & $-$24.006801 & 0.6336 & 3 & 1 & 23.91\\
CLASHVLTJ041548.46$-$235718.3 & 63.951923 & $-$23.955083 & 0.1751 & 3 & 1 & 21.37\\
CLASHVLTJ041548.47$-$241351.2 & 63.951951 & $-$24.230884 & 0.1955 & 3 & 1 & 22.94\\
CLASHVLTJ041548.50$-$240049.9 & 63.952071 & $-$24.013853 & 0.3795 & 3 & 1 & 21.62\\
CLASHVLTJ041548.56$-$240222.5 & 63.952337 & $-$24.039575 & 0.4381 & 3 & 1 & 21.90\\
CLASHVLTJ041548.59$-$241449.3 & 63.952460 & $-$24.247037 & 0.5714 & 3 & 1 & 22.73\\
CLASHVLTJ041548.66$-$240136.6 & 63.952767 & $-$24.026824 & 0.4486 & 9 & 1 & 23.39\\
CLASHVLTJ041548.68$-$241407.1 & 63.952816 & $-$24.235306 & 0.3049 & 3 & 1 & 23.29\\
CLASHVLTJ041548.70$-$241518.2 & 63.952933 & $-$24.255047 & 0.4209 & 3 & 1 & 20.95\\
CLASHVLTJ041548.72$-$235813.6 & 63.953006 & $-$23.970454 & 0.5880 & 3 & 1 & 21.94\\
CLASHVLTJ041548.74$-$240943.6 & 63.953086 & $-$24.162116 & 0.3959 & 2 & 1 & 22.82\\
CLASHVLTJ041548.77$-$241020.2 & 63.953218 & $-$24.172280 & 0.3566 & 3 & 1 & 19.05\\
CLASHVLTJ041548.80$-$241135.0 & 63.953316 & $-$24.193043 & 0.5704 & 3 & 1 & 22.12\\
CLASHVLTJ041548.81$-$241535.5 & 63.953355 & $-$24.259852 & 0.3829 & 3 & 1 & 21.32\\
CLASHVLTJ041548.81$-$241006.7 & 63.953370 & $-$24.168526 & 0.5668 & 3 & 1 & 21.86\\
CLASHVLTJ041548.84$-$240351.2 & 63.953516 & $-$24.064210 & 0.5099 & 2 & 1 & 21.74\\
CLASHVLTJ041548.84$-$235754.3 & 63.953517 & $-$23.965090 & 0.5364 & 3 & 2 & 23.50\\
CLASHVLTJ041548.85$-$235630.4 & 63.953544 & $-$23.941766 & 0.3751 & 3 & 1 & 22.44\\
CLASHVLTJ041548.86$-$235440.4 & 63.953579 & $-$23.911217 & 0.5300 & 3 & 1 & 22.53\\
CLASHVLTJ041548.86$-$235757.3 & 63.953586 & $-$23.965927 & 0.5406 & 3 & 1 & 22.95\\
CLASHVLTJ041548.86$-$235553.0 & 63.953594 & $-$23.931384 & 0.4229 & 3 & 1 & 20.82\\
CLASHVLTJ041548.92$-$240648.2 & 63.953834 & $-$24.113401 & 2.4550 & 2 & 1 & 23.25\\
CLASHVLTJ041548.93$-$235733.4 & 63.953874 & $-$23.959273 & 0.5426 & 2 & 1 & 21.54\\
CLASHVLTJ041549.01$-$240129.1 & 63.954210 & $-$24.024752 & 0.4245 & 2 & 1 & 23.68\\
CLASHVLTJ041549.11$-$240624.7 & 63.954639 & $-$24.106857 & 0.3836 & 3 & 1 & 20.99\\
CLASHVLTJ041549.12$-$241038.0 & 63.954675 & $-$24.177228 & 0.3442 & 3 & 1 & 23.15\\
CLASHVLTJ041549.13$-$240045.4 & 63.954713 & $-$24.012602 & 0.4486 & 3 & 1 & 21.31\\
CLASHVLTJ041549.13$-$240553.0 & 63.954713 & $-$24.098051 & 0.4055 & 3 & 1 & 20.77\\
CLASHVLTJ041549.15$-$240702.4 & 63.954805 & $-$24.117331 & 0.2687 & 3 & 1 & 19.93\\
CLASHVLTJ041549.17$-$241447.2 & 63.954896 & $-$24.246446 & 0.5925 & 3 & 1 & 20.95\\
CLASHVLTJ041549.28$-$240331.1 & 63.955326 & $-$24.058629 & 0.5093 & 3 & 1 & 22.82\\
CLASHVLTJ041549.30$-$241121.8 & 63.955421 & $-$24.189377 & 0.3959 & 3 & 1 & 21.91\\
CLASHVLTJ041549.30$-$241049.4 & 63.955434 & $-$24.180394 & 0.4325 & 3 & 1 & 22.26\\
CLASHVLTJ041549.36$-$240225.4 & 63.955675 & $-$24.040397 & 0.7018 & 3 & 1 & 21.89\\
CLASHVLTJ041549.36$-$240511.8 & 63.955683 & $-$24.086603 & 0.3068 & 3 & 1 & 20.03\\
CLASHVLTJ041549.41$-$241442.0 & 63.955858 & $-$24.245010 & 0.5371 & 3 & 1 & 22.75\\
CLASHVLTJ041549.49$-$241435.3 & 63.956214 & $-$24.243130 & 0.3963 & 3 & 1 & 21.93\\
CLASHVLTJ041549.54$-$241424.1 & 63.956401 & $-$24.240022 & 0.5392 & 3 & 1 & 23.25\\
CLASHVLTJ041549.55$-$241507.3 & 63.956470 & $-$24.252023 & 0.1132 & 2 & 1 & 21.63\\
CLASHVLTJ041549.61$-$240248.9 & 63.956711 & $-$24.046929 & 0.2808 & 3 & 1 & 19.70\\
CLASHVLTJ041549.61$-$235428.7 & 63.956719 & $-$23.907977 & 0.5274 & 3 & 1 & 23.46\\
CLASHVLTJ041549.63$-$240618.9 & 63.956807 & $-$24.105261 & 0.3537 & 3 & 1 & 21.85\\
CLASHVLTJ041549.70$-$240948.5 & 63.957066 & $-$24.163459 & 0.5814 & 3 & 2 & 22.15\\
CLASHVLTJ041549.74$-$241337.1 & 63.957253 & $-$24.226962 & 0.7938 & 3 & 1 & 21.81\\
CLASHVLTJ041549.81$-$241535.9 & 63.957547 & $-$24.259960 & 0.4188 & 2 & 1 & 22.16\\
CLASHVLTJ041549.85$-$240639.7 & 63.957692 & $-$24.111023 & 2.4950 & 3 & 1 & 23.34\\
CLASHVLTJ041549.86$-$240638.1 & 63.957736 & $-$24.110583 & 0.4069 & 3 & 1 & 22.27\\
CLASHVLTJ041549.91$-$235339.2 & 63.957957 & $-$23.894219 & 0.4374 & 3 & 1 & 23.32\\
CLASHVLTJ041549.91$-$240649.9 & 63.957968 & $-$24.113848 & 0.4488 & 3 & 2 & 23.06\\
CLASHVLTJ041549.97$-$241217.4 & 63.958211 & $-$24.204827 & 0.6888 & 3 & 1 & 21.57\\
CLASHVLTJ041550.01$-$240113.4 & 63.958381 & $-$24.020398 & 0.3802 & 3 & 2 & 23.21\\
CLASHVLTJ041550.06$-$235344.3 & 63.958586 & $-$23.895644 & 0.6023 & 3 & 1 & 21.00\\
CLASHVLTJ041550.08$-$240558.3 & 63.958660 & $-$24.099521 & 0.3559 & 3 & 1 & 22.92\\
CLASHVLTJ041550.18$-$240801.7 & 63.959073 & $-$24.133807 & 0.5384 & 3 & 1 & 21.40\\
CLASHVLTJ041550.18$-$240533.7 & 63.959083 & $-$24.092694 & 0.3069 & 3 & 1 & 22.15\\
CLASHVLTJ041550.18$-$240411.5 & 63.959093 & $-$24.069855 & 0.4042 & 2 & 1 & 22.82\\
CLASHVLTJ041550.19$-$240640.7 & 63.959117 & $-$24.111313 & 0.3974 & 3 & 1 & 19.06\\
CLASHVLTJ041550.24$-$241130.3 & 63.959325 & $-$24.191762 & 0.5666 & 3 & 1 & 22.17\\
CLASHVLTJ041550.25$-$240256.2 & 63.959395 & $-$24.048942 & 0.5109 & 3 & 1 & 20.71\\
CLASHVLTJ041550.29$-$240426.8 & 63.959547 & $-$24.074101 & 0.5065 & 2 & 1 & 21.75\\
CLASHVLTJ041550.34$-$240022.9 & 63.959766 & $-$24.006370 & 0.1907 & 3 & 1 & 20.92\\
CLASHVLTJ041550.34$-$240616.4 & 63.959768 & $-$24.104563 & 0.3825 & 3 & 2 & 24.14\\
CLASHVLTJ041550.35$-$235634.2 & 63.959781 & $-$23.942847 & 0.5499 & 3 & 2 & 22.22\\
CLASHVLTJ041550.40$-$240709.6 & 63.959982 & $-$24.119332 & 0.2698 & 3 & 1 & 19.85\\
CLASHVLTJ041550.50$-$240218.7 & 63.960432 & $-$24.038531 & 0.3928 & 2 & 1 & 22.42\\
CLASHVLTJ041550.53$-$241129.5 & 63.960535 & $-$24.191531 & 0.2750 & 3 & 1 & 19.20\\
CLASHVLTJ041550.54$-$240431.9 & 63.960580 & $-$24.075527 & 0.4064 & 3 & 1 & 22.88\\
CLASHVLTJ041550.60$-$241231.7 & 63.960839 & $-$24.208806 & 0.3941 & 3 & 1 & 21.46\\
CLASHVLTJ041550.68$-$241416.8 & 63.961155 & $-$24.238009 & 0.2068 & 3 & 1 & 21.51\\
CLASHVLTJ041550.69$-$240025.5 & 63.961203 & $-$24.007094 & 0.1923 & 3 & 1 & 22.56\\
CLASHVLTJ041550.70$-$241100.4 & 63.961236 & $-$24.183446 & 0.3938 & 2 & 1 & 22.81\\
CLASHVLTJ041550.74$-$240859.3 & 63.961404 & $-$24.149816 & 0.6965 & 2 & 1 & 24.49\\
CLASHVLTJ041550.77$-$240223.9 & 63.961554 & $-$24.039960 & 0.3560 & 3 & 1 & 22.43\\
CLASHVLTJ041550.80$-$240413.3 & 63.961658 & $-$24.070374 & 0.2668 & 3 & 1 & 24.44\\
CLASHVLTJ041550.85$-$235544.8 & 63.961896 & $-$23.929111 & 0.5642 & 3 & 1 & 23.22\\
CLASHVLTJ041550.90$-$240650.5 & 63.962095 & $-$24.114018 & 0.5880 & 3 & 2 & 23.53\\
CLASHVLTJ041550.94$-$241011.1 & 63.962240 & $-$24.169754 & 0.5679 & 3 & 1 & 21.21\\
CLASHVLTJ041550.95$-$240520.6 & 63.962302 & $-$24.089046 & 0.5109 & 3 & 1 & 19.97\\
CLASHVLTJ041550.96$-$240249.7 & 63.962342 & $-$24.047142 & 0.5659 & 2 & 1 & 24.40\\
CLASHVLTJ041550.97$-$240623.7 & 63.962374 & $-$24.106571 & 0.2734 & 2 & 1 & 22.61\\
CLASHVLTJ041551.00$-$240952.5 & 63.962489 & $-$24.164580 & 0.7625 & 9 & 1 & 23.15\\
CLASHVLTJ041551.01$-$240744.9 & 63.962542 & $-$24.129143 & 0.5680 & 3 & 1 & 22.59\\
CLASHVLTJ041551.02$-$241157.9 & 63.962601 & $-$24.199428 & 0.3453 & 2 & 1 & 23.41\\
CLASHVLTJ041551.03$-$241033.6 & 63.962608 & $-$24.176003 & 0.5600 & 3 & 2 & 24.36\\
CLASHVLTJ041551.04$-$240224.7 & 63.962673 & $-$24.040190 & 0.4051 & 2 & 1 & 23.37\\
CLASHVLTJ041551.10$-$235623.5 & 63.962916 & $-$23.939865 & 0.3963 & 3 & 2 & 21.79\\
CLASHVLTJ041551.12$-$241456.3 & 63.962986 & $-$24.248982 & 0.2999 & 3 & 1 & 22.88\\
CLASHVLTJ041551.12$-$235411.7 & 63.963014 & $-$23.903238 & 0.6070 & 9 & 1 & 24.21\\
CLASHVLTJ041551.14$-$235520.0 & 63.963064 & $-$23.922231 & 0.5144 & 3 & 2 & 22.06\\
CLASHVLTJ041551.17$-$241037.9 & 63.963196 & $-$24.177206 & 0.2711 & 3 & 1 & 20.71\\
CLASHVLTJ041551.22$-$240721.4 & 63.963410 & $-$24.122613 & 0.5496 & 3 & 1 & 21.08\\
CLASHVLTJ041551.22$-$235519.6 & 63.963433 & $-$23.922120 & 0.6417 & 9 & 1 & 22.26\\
CLASHVLTJ041551.23$-$235859.0 & 63.963446 & $-$23.983056 & 0.7058 & 2 & 1 & 23.82\\
CLASHVLTJ041551.23$-$240957.2 & 63.963448 & $-$24.165885 & 0.5691 & 2 & 1 & 22.01\\
CLASHVLTJ041551.23$-$235338.1 & 63.963462 & $-$23.893915 & 0.5153 & 3 & 1 & 21.94\\
CLASHVLTJ041551.23$-$235620.3 & 63.963475 & $-$23.938963 & 0.3969 & 2 & 1 & 22.07\\
CLASHVLTJ041551.27$-$240237.4 & 63.963625 & $-$24.043711 & 0.3558 & 3 & 1 & 22.30\\
CLASHVLTJ041551.29$-$241236.9 & 63.963697 & $-$24.210250 & 0.2359 & 3 & 1 & 22.05\\
CLASHVLTJ041551.33$-$240751.8 & 63.963855 & $-$24.131052 & 0.3549 & 3 & 1 & 19.23\\
CLASHVLTJ041551.35$-$240804.3 & 63.963962 & $-$24.134538 & 0.3555 & 3 & 1 & 22.64\\
CLASHVLTJ041551.43$-$240403.8 & 63.964296 & $-$24.067717 & 0.6120 & 3 & 1 & 22.24\\
CLASHVLTJ041551.51$-$241313.1 & 63.964632 & $-$24.220313 & 0.3449 & 3 & 1 & 20.35\\
CLASHVLTJ041551.54$-$241414.6 & 63.964734 & $-$24.237397 & 0.3906 & 3 & 2 & 21.62\\
CLASHVLTJ041551.54$-$235516.1 & 63.964747 & $-$23.921151 & 0.3984 & 3 & 1 & 22.76\\
CLASHVLTJ041551.59$-$241431.9 & 63.964959 & $-$24.242196 & 0.4553 & 3 & 1 & 22.32\\
CLASHVLTJ041551.60$-$241152.6 & 63.964997 & $-$24.197949 & 0.5060 & 3 & 1 & 20.95\\
CLASHVLTJ041551.61$-$240344.5 & 63.965036 & $-$24.062356 & 0.6391 & 3 & 1 & 22.49\\
CLASHVLTJ041551.65$-$240822.5 & 63.965209 & $-$24.139593 & 0.4051 & 3 & 1 & 22.06\\
CLASHVLTJ041551.66$-$241451.0 & 63.965239 & $-$24.247497 & 0.4196 & 3 & 1 & 21.80\\
CLASHVLTJ041551.78$-$240455.9 & 63.965745 & $-$24.082185 & 0.5118 & 2 & 1 & 23.94\\
CLASHVLTJ041551.80$-$240621.3 & 63.965846 & $-$24.105912 & 0.2694 & 3 & 2 & 19.42\\
CLASHVLTJ041551.83$-$235549.8 & 63.965940 & $-$23.930497 & 0.3942 & 3 & 1 & 19.73\\
CLASHVLTJ041551.84$-$240351.5 & 63.966001 & $-$24.064317 & 0.8686 & 3 & 1 & 22.08\\
CLASHVLTJ041551.90$-$240417.0 & 63.966261 & $-$24.071378 & 0.3975 & 2 & 1 & 23.44\\
CLASHVLTJ041551.90$-$241025.0 & 63.966265 & $-$24.173610 & 0.2693 & 3 & 2 & 24.01\\
CLASHVLTJ041551.90$-$235606.8 & 63.966268 & $-$23.935225 & 0.6166 & 3 & 1 & 21.36\\
CLASHVLTJ041551.94$-$240557.5 & 63.966424 & $-$24.099316 & 0.5370 & 9 & 1 & 23.43\\
CLASHVLTJ041551.95$-$235613.7 & 63.966470 & $-$23.937130 & 0.4763 & 3 & 1 & 20.97\\
CLASHVLTJ041551.97$-$235519.3 & 63.966533 & $-$23.922035 & 0.3950 & 2 & 1 & 23.37\\
CLASHVLTJ041552.01$-$235538.7 & 63.966712 & $-$23.927421 & 0.5635 & 3 & 2 & 23.13\\
CLASHVLTJ041552.02$-$240349.9 & 63.966733 & $-$24.063848 & 0.3806 & 3 & 1 & 22.52\\
CLASHVLTJ041552.03$-$241301.5 & 63.966793 & $-$24.217085 & 0.3933 & 3 & 2 & 23.02\\
CLASHVLTJ041552.03$-$235315.3 & 63.966803 & $-$23.887577 & 0.6429 & 3 & 1 & 23.92\\
CLASHVLTJ041552.04$-$235702.0 & 63.966847 & $-$23.950565 & 1.4959 & 3 & 1 & 22.51\\
CLASHVLTJ041552.06$-$235512.1 & 63.966901 & $-$23.920040 & 0.5163 & 3 & 1 & 23.32\\
CLASHVLTJ041552.06$-$241350.7 & 63.966935 & $-$24.230744 & 0.3043 & 3 & 1 & 21.18\\
CLASHVLTJ041552.08$-$241024.3 & 63.966988 & $-$24.173412 & 0.3931 & 3 & 1 & 22.17\\
CLASHVLTJ041552.13$-$240429.2 & 63.967224 & $-$24.074780 & 0.4024 & 3 & 1 & 20.85\\
CLASHVLTJ041552.14$-$241343.9 & 63.967260 & $-$24.228873 & 0.3042 & 3 & 1 & 22.90\\
CLASHVLTJ041552.15$-$235833.0 & 63.967285 & $-$23.975827 & 0.3526 & 3 & 1 & 20.95\\
CLASHVLTJ041552.16$-$240559.9 & 63.967354 & $-$24.099985 & 0.2695 & 3 & 1 & 21.25\\
CLASHVLTJ041552.17$-$241015.7 & 63.967361 & $-$24.171021 & 0.3968 & 3 & 1 & 22.19\\
CLASHVLTJ041552.28$-$240432.1 & 63.967819 & $-$24.075584 & 0.5009 & 3 & 1 & 21.80\\
CLASHVLTJ041552.29$-$240553.9 & 63.967863 & $-$24.098312 & 0.5394 & 3 & 1 & 22.79\\
CLASHVLTJ041552.37$-$240221.3 & 63.968195 & $-$24.039263 & 3.0521 & 3 & 1 & 23.84\\
CLASHVLTJ041552.38$-$235640.4 & 63.968247 & $-$23.944553 & 0.3948 & 3 & 1 & 21.64\\
CLASHVLTJ041552.40$-$240136.7 & 63.968346 & $-$24.026866 & 0.4830 & 3 & 1 & 21.73\\
CLASHVLTJ041552.44$-$240418.3 & 63.968485 & $-$24.071738 & 0.0000 & 3 & 1 & 21.69\\
CLASHVLTJ041552.46$-$241316.3 & 63.968575 & $-$24.221181 & 0.3907 & 3 & 1 & 21.97\\
CLASHVLTJ041552.48$-$241235.4 & 63.968674 & $-$24.209820 & 0.5928 & 3 & 1 & 21.75\\
CLASHVLTJ041552.52$-$240534.6 & 63.968850 & $-$24.092937 & 0.2675 & 3 & 1 & 24.16\\
CLASHVLTJ041552.53$-$240205.7 & 63.968890 & $-$24.034915 & 0.4214 & 3 & 1 & 19.55\\
CLASHVLTJ041552.58$-$240844.5 & 63.969084 & $-$24.145702 & 0.3037 & 3 & 1 & 20.14\\
CLASHVLTJ041552.61$-$241518.3 & 63.969226 & $-$24.255078 & 0.3553 & 2 & 1 & 23.92\\
CLASHVLTJ041552.62$-$240800.8 & 63.969229 & $-$24.133565 & 0.3534 & 3 & 1 & 23.12\\
CLASHVLTJ041552.66$-$241017.7 & 63.969417 & $-$24.171589 & 0.2695 & 3 & 2 & 22.36\\
CLASHVLTJ041552.67$-$240746.3 & 63.969440 & $-$24.129527 & 0.3917 & 3 & 1 & 20.42\\
CLASHVLTJ041552.68$-$240634.5 & 63.969481 & $-$24.109591 & 0.5497 & 9 & 1 & 23.56\\
CLASHVLTJ041552.70$-$241244.7 & 63.969565 & $-$24.212414 & 0.3850 & 3 & 1 & 20.91\\
CLASHVLTJ041552.78$-$241527.0 & 63.969911 & $-$24.257490 & 0.6345 & 3 & 1 & 21.73\\
CLASHVLTJ041552.78$-$240211.4 & 63.969929 & $-$24.036492 & 0.4227 & 3 & 2 & 23.34\\
CLASHVLTJ041552.82$-$241250.3 & 63.970069 & $-$24.213977 & 0.3547 & 2 & 1 & 22.85\\
CLASHVLTJ041552.84$-$240654.2 & 63.970157 & $-$24.115065 & 0.5368 & 3 & 1 & 22.47\\
CLASHVLTJ041552.94$-$235449.5 & 63.970586 & $-$23.913757 & 0.5148 & 3 & 2 & 21.47\\
CLASHVLTJ041552.96$-$235643.2 & 63.970665 & $-$23.945330 & 0.3085 & 3 & 1 & 22.36\\
CLASHVLTJ041552.96$-$235909.5 & 63.970673 & $-$23.985961 & 0.5227 & 3 & 1 & 22.55\\
CLASHVLTJ041553.01$-$235330.8 & 63.970887 & $-$23.891884 & 0.5137 & 3 & 2 & 22.15\\
CLASHVLTJ041553.03$-$240505.6 & 63.970955 & $-$24.084891 & 0.3997 & 3 & 1 & 22.91\\
CLASHVLTJ041553.04$-$240716.4 & 63.971005 & $-$24.121232 & 0.3559 & 3 & 2 & 19.70\\
CLASHVLTJ041553.04$-$235310.4 & 63.971011 & $-$23.886230 & 0.5624 & 3 & 1 & 22.53\\
CLASHVLTJ041553.04$-$240130.0 & 63.971011 & $-$24.025002 & 0.3449 & 3 & 2 & 24.30\\
CLASHVLTJ041553.06$-$240831.1 & 63.971103 & $-$24.141966 & 0.3025 & 2 & 1 & 20.16\\
CLASHVLTJ041553.08$-$235645.6 & 63.971155 & $-$23.946006 & 0.3092 & 2 & 1 & 22.58\\
CLASHVLTJ041553.12$-$240255.4 & 63.971331 & $-$24.048732 & 0.5026 & 3 & 1 & 21.90\\
CLASHVLTJ041553.14$-$241238.5 & 63.971428 & $-$24.210698 & 0.3855 & 3 & 1 & 23.11\\
CLASHVLTJ041553.16$-$235811.8 & 63.971504 & $-$23.969948 & 1.9899 & 3 & 1 & 23.33\\
CLASHVLTJ041553.19$-$240805.0 & 63.971632 & $-$24.134709 & 0.3565 & 3 & 2 & 20.90\\
CLASHVLTJ041553.23$-$235845.7 & 63.971792 & $-$23.979349 & 0.6404 & 3 & 1 & 23.31\\
CLASHVLTJ041553.24$-$235443.7 & 63.971834 & $-$23.912147 & 0.1218 & 3 & 1 & 19.18\\
CLASHVLTJ041553.26$-$240824.2 & 63.971912 & $-$24.140057 & 0.3043 & 2 & 1 & 19.71\\
CLASHVLTJ041553.29$-$240132.1 & 63.972052 & $-$24.025596 & 0.6826 & 3 & 1 & 23.49\\
CLASHVLTJ041553.31$-$241318.0 & 63.972134 & $-$24.221661 & 0.4334 & 3 & 1 & 21.43\\
CLASHVLTJ041553.32$-$235744.9 & 63.972165 & $-$23.962460 & 0.5875 & 3 & 2 & 23.54\\
CLASHVLTJ041553.36$-$240722.9 & 63.972332 & $-$24.123037 & 0.3560 & 2 & 1 & 22.83\\
CLASHVLTJ041553.37$-$241012.1 & 63.972383 & $-$24.170031 & 0.4336 & 2 & 2 & 23.11\\
CLASHVLTJ041553.37$-$240524.9 & 63.972389 & $-$24.090251 & 0.3932 & 2 & 1 & 22.83\\
CLASHVLTJ041553.38$-$241504.0 & 63.972411 & $-$24.251100 & 0.5501 & 9 & 1 & 24.01\\
CLASHVLTJ041553.38$-$235626.6 & 63.972432 & $-$23.940725 & 0.3947 & 3 & 1 & 21.53\\
CLASHVLTJ041553.39$-$240256.0 & 63.972456 & $-$24.048878 & 0.4996 & 3 & 1 & 21.53\\
CLASHVLTJ041553.42$-$240629.8 & 63.972590 & $-$24.108286 & 0.5378 & 2 & 1 & 21.94\\
CLASHVLTJ041553.45$-$241107.3 & 63.972724 & $-$24.185367 & 0.2681 & 3 & 1 & 21.53\\
CLASHVLTJ041553.47$-$241323.9 & 63.972806 & $-$24.223318 & 0.5869 & 3 & 1 & 21.46\\
CLASHVLTJ041553.48$-$235447.0 & 63.972814 & $-$23.913059 & 0.5131 & 3 & 1 & 22.15\\
CLASHVLTJ041553.50$-$235336.9 & 63.972930 & $-$23.893579 & 0.5144 & 3 & 1 & 22.70\\
CLASHVLTJ041553.53$-$241141.2 & 63.973033 & $-$24.194791 & 0.7986 & 3 & 1 & 22.55\\
CLASHVLTJ041553.60$-$241426.0 & 63.973316 & $-$24.240550 & 0.4189 & 3 & 1 & 23.53\\
CLASHVLTJ041553.61$-$241457.1 & 63.973374 & $-$24.249193 & 0.4654 & 3 & 1 & 23.85\\
CLASHVLTJ041553.66$-$241247.0 & 63.973597 & $-$24.213059 & 0.2340 & 3 & 2 & 23.03\\
CLASHVLTJ041553.68$-$240747.6 & 63.973679 & $-$24.129880 & 0.3554 & 3 & 1 & 21.17\\
CLASHVLTJ041553.72$-$240816.0 & 63.973841 & $-$24.137775 & 2.4928 & 3 & 1 & 22.50\\
CLASHVLTJ041553.73$-$240546.0 & 63.973874 & $-$24.096098 & 0.3065 & 3 & 1 & 20.79\\
CLASHVLTJ041553.75$-$241228.0 & 63.973938 & $-$24.207791 & 0.2337 & 3 & 1 & 19.76\\
CLASHVLTJ041553.76$-$235843.6 & 63.974011 & $-$23.978769 & 0.3542 & 2 & 1 & 23.85\\
CLASHVLTJ041553.77$-$241343.1 & 63.974044 & $-$24.228635 & 0.4647 & 3 & 1 & 23.78\\
CLASHVLTJ041553.85$-$240739.6 & 63.974367 & $-$24.127665 & 0.3560 & 3 & 1 & 22.60\\
CLASHVLTJ041553.88$-$240508.3 & 63.974502 & $-$24.085649 & 0.0000 & 2 & 1 & 22.92\\
CLASHVLTJ041553.95$-$241539.4 & 63.974799 & $-$24.260944 & 0.4650 & 3 & 2 & 22.82\\
CLASHVLTJ041553.95$-$240417.4 & 63.974807 & $-$24.071493 & 0.4006 & 3 & 1 & 20.76\\
CLASHVLTJ041553.98$-$240231.5 & 63.974935 & $-$24.042093 & 1.1591 & 2 & 1 & 23.35\\
CLASHVLTJ041554.04$-$241139.7 & 63.975179 & $-$24.194361 & 0.2750 & 2 & 2 & 23.13\\
CLASHVLTJ041554.04$-$240528.8 & 63.975184 & $-$24.091344 & 0.5118 & 3 & 1 & 21.74\\
CLASHVLTJ041554.09$-$240555.3 & 63.975386 & $-$24.098693 & 0.7642 & 9 & 1 & 24.36\\
CLASHVLTJ041554.13$-$240731.4 & 63.975531 & $-$24.125400 & 0.3541 & 2 & 1 & 23.05\\
CLASHVLTJ041554.15$-$240003.1 & 63.975607 & $-$24.000849 & 0.2165 & 3 & 1 & 21.79\\
CLASHVLTJ041554.15$-$235914.5 & 63.975632 & $-$23.987357 & 0.6390 & 3 & 1 & 22.95\\
CLASHVLTJ041554.18$-$240841.5 & 63.975738 & $-$24.144850 & 0.4345 & 2 & 1 & 21.52\\
CLASHVLTJ041554.22$-$241200.6 & 63.975925 & $-$24.200155 & 0.5850 & 3 & 1 & 22.95\\
CLASHVLTJ041554.26$-$240925.1 & 63.976075 & $-$24.156969 & 0.5685 & 3 & 2 & 22.18\\
CLASHVLTJ041554.29$-$240610.6 & 63.976192 & $-$24.102935 & 0.4043 & 2 & 1 & 21.64\\
CLASHVLTJ041554.30$-$240307.3 & 63.976235 & $-$24.052035 & 0.6317 & 3 & 1 & 23.69\\
CLASHVLTJ041554.31$-$240714.6 & 63.976287 & $-$24.120719 & 0.3550 & 3 & 1 & 19.91\\
CLASHVLTJ041554.32$-$240901.9 & 63.976333 & $-$24.150521 & 0.3931 & 3 & 1 & 23.09\\
CLASHVLTJ041554.39$-$240719.2 & 63.976613 & $-$24.121997 & 0.5113 & 3 & 1 & 20.87\\
CLASHVLTJ041554.41$-$241229.7 & 63.976719 & $-$24.208240 & 0.2991 & 3 & 1 & 22.07\\
CLASHVLTJ041554.43$-$235842.4 & 63.976773 & $-$23.978451 & 0.5305 & 3 & 2 & 23.40\\
CLASHVLTJ041554.46$-$240514.6 & 63.976902 & $-$24.087377 & 0.3864 & 2 & 1 & 23.32\\
CLASHVLTJ041554.49$-$240546.4 & 63.977033 & $-$24.096211 & 0.3953 & 2 & 1 & 23.27\\
CLASHVLTJ041554.49$-$240304.1 & 63.977042 & $-$24.051148 & 0.7205 & 2 & 1 & 23.23\\
CLASHVLTJ041554.54$-$240640.3 & 63.977233 & $-$24.111187 & 0.4012 & 3 & 1 & 21.68\\
CLASHVLTJ041554.56$-$241544.6 & 63.977335 & $-$24.262383 & 0.4558 & 2 & 1 & 22.81\\
CLASHVLTJ041554.59$-$241310.2 & 63.977458 & $-$24.219500 & 0.5515 & 3 & 2 & 22.91\\
CLASHVLTJ041554.61$-$240146.6 & 63.977531 & $-$24.029602 & 0.5292 & 3 & 1 & 22.52\\
CLASHVLTJ041554.69$-$240323.1 & 63.977855 & $-$24.056423 & 0.6320 & 3 & 1 & 23.31\\
CLASHVLTJ041554.72$-$240139.1 & 63.977992 & $-$24.027541 & 0.5130 & 3 & 1 & 23.50\\
CLASHVLTJ041554.72$-$235634.9 & 63.978008 & $-$23.943040 & 0.1742 & 3 & 1 & 22.05\\
CLASHVLTJ041554.73$-$235706.3 & 63.978027 & $-$23.951751 & 0.3075 & 3 & 1 & 19.26\\
CLASHVLTJ041554.74$-$241527.7 & 63.978063 & $-$24.257701 & 0.4663 & 3 & 1 & 21.57\\
CLASHVLTJ041554.77$-$235847.3 & 63.978200 & $-$23.979807 & 0.3526 & 3 & 1 & 23.28\\
CLASHVLTJ041554.80$-$240159.2 & 63.978326 & $-$24.033105 & 0.4240 & 3 & 1 & 22.71\\
CLASHVLTJ041554.85$-$240311.3 & 63.978525 & $-$24.053144 & 0.5006 & 3 & 1 & 21.86\\
CLASHVLTJ041554.88$-$240035.5 & 63.978663 & $-$24.009864 & 0.7637 & 3 & 1 & 23.57\\
CLASHVLTJ041554.88$-$241054.1 & 63.978671 & $-$24.181690 & 0.6855 & 3 & 1 & 22.78\\
CLASHVLTJ041554.93$-$240855.6 & 63.978858 & $-$24.148785 & 0.5607 & 3 & 1 & 20.68\\
CLASHVLTJ041554.98$-$240934.5 & 63.979083 & $-$24.159585 & 0.4331 & 3 & 2 & 22.72\\
CLASHVLTJ041554.99$-$235548.8 & 63.979140 & $-$23.930236 & 0.6413 & 3 & 2 & 23.14\\
CLASHVLTJ041554.99$-$240712.6 & 63.979146 & $-$24.120173 & 0.3548 & 3 & 1 & 21.50\\
CLASHVLTJ041555.00$-$235842.3 & 63.979168 & $-$23.978410 & 0.2985 & 3 & 1 & 23.43\\
CLASHVLTJ041555.00$-$240609.8 & 63.979171 & $-$24.102715 & 0.3990 & 3 & 1 & 21.16\\
CLASHVLTJ041555.04$-$240240.6 & 63.979317 & $-$24.044622 & 0.3994 & 2 & 1 & 23.68\\
CLASHVLTJ041555.11$-$240603.1 & 63.979620 & $-$24.100875 & 0.4050 & 3 & 1 & 22.48\\
CLASHVLTJ041555.13$-$235400.2 & 63.979726 & $-$23.900048 & 0.5504 & 3 & 1 & 22.41\\
CLASHVLTJ041555.18$-$240840.2 & 63.979900 & $-$24.144489 & 0.4644 & 3 & 1 & 21.99\\
CLASHVLTJ041555.19$-$235433.9 & 63.979944 & $-$23.909419 & 0.3338 & 9 & 2 & 23.01\\
CLASHVLTJ041555.20$-$241048.0 & 63.979980 & $-$24.179990 & 0.6904 & 2 & 1 & 22.22\\
CLASHVLTJ041555.22$-$235924.9 & 63.980063 & $-$23.990240 & 0.5652 & 3 & 1 & 23.48\\
CLASHVLTJ041555.22$-$240646.0 & 63.980098 & $-$24.112780 & 0.5130 & 3 & 1 & 21.72\\
CLASHVLTJ041555.24$-$240423.7 & 63.980177 & $-$24.073262 & 0.5076 & 3 & 1 & 24.03\\
CLASHVLTJ041555.24$-$241216.7 & 63.980182 & $-$24.204631 & 0.5075 & 9 & 1 & 23.64\\
CLASHVLTJ041555.25$-$235852.1 & 63.980219 & $-$23.981148 & 0.5348 & 3 & 2 & 24.17\\
CLASHVLTJ041555.28$-$235808.3 & 63.980322 & $-$23.968963 & 0.3081 & 3 & 1 & 22.15\\
CLASHVLTJ041555.31$-$235330.7 & 63.980463 & $-$23.891869 & 0.6416 & 3 & 2 & 21.66\\
CLASHVLTJ041555.32$-$240719.5 & 63.980517 & $-$24.122082 & 0.4002 & 3 & 1 & 20.61\\
CLASHVLTJ041555.34$-$241308.1 & 63.980586 & $-$24.218903 & 0.3381 & 3 & 1 & 22.02\\
CLASHVLTJ041555.36$-$240643.0 & 63.980661 & $-$24.111951 & 0.3931 & 3 & 1 & 20.03\\
CLASHVLTJ041555.37$-$240856.2 & 63.980692 & $-$24.148940 & 0.4009 & 3 & 2 & 20.84\\
CLASHVLTJ041555.38$-$241158.9 & 63.980729 & $-$24.199693 & 0.3444 & 3 & 1 & 20.27\\
CLASHVLTJ041555.40$-$240335.0 & 63.980814 & $-$24.059715 & 0.2825 & 3 & 1 & 20.64\\
CLASHVLTJ041555.40$-$235412.4 & 63.980833 & $-$23.903456 & 0.5481 & 3 & 1 & 22.01\\
CLASHVLTJ041555.45$-$241445.2 & 63.981034 & $-$24.245888 & 0.5462 & 3 & 1 & 23.28\\
CLASHVLTJ041555.45$-$240314.0 & 63.981062 & $-$24.053891 & 0.2955 & 2 & 1 & 22.84\\
CLASHVLTJ041555.46$-$240649.4 & 63.981065 & $-$24.113709 & 0.3905 & 3 & 1 & 20.41\\
CLASHVLTJ041555.47$-$240607.2 & 63.981124 & $-$24.101999 & 0.4049 & 3 & 1 & 21.40\\
CLASHVLTJ041555.48$-$240601.1 & 63.981171 & $-$24.100305 & 0.2697 & 3 & 1 & 20.17\\
CLASHVLTJ041555.49$-$240857.5 & 63.981192 & $-$24.149311 & 0.3905 & 3 & 1 & 20.06\\
CLASHVLTJ041555.49$-$240610.7 & 63.981226 & $-$24.102962 & 0.3157 & 3 & 1 & 23.35\\
CLASHVLTJ041555.50$-$235742.2 & 63.981267 & $-$23.961710 & 0.0200 & 2 & 1 & 23.16\\
CLASHVLTJ041555.53$-$240215.8 & 63.981360 & $-$24.037709 & 1.3035 & 9 & 2 & 23.08\\
CLASHVLTJ041555.54$-$241050.4 & 63.981426 & $-$24.180660 & 0.6896 & 3 & 2 & 23.51\\
CLASHVLTJ041555.58$-$240639.2 & 63.981579 & $-$24.110887 & 0.3953 & 9 & 1 & 24.35\\
CLASHVLTJ041555.70$-$241356.2 & 63.982103 & $-$24.232278 & 0.2756 & 3 & 2 & 21.69\\
CLASHVLTJ041555.72$-$240756.2 & 63.982148 & $-$24.132282 & 0.4323 & 3 & 1 & 21.49\\
CLASHVLTJ041555.82$-$240145.5 & 63.982586 & $-$24.029298 & 0.5876 & 2 & 1 & 23.81\\
CLASHVLTJ041555.83$-$241107.4 & 63.982615 & $-$24.185377 & 0.3453 & 3 & 1 & 22.29\\
CLASHVLTJ041555.87$-$241213.3 & 63.982787 & $-$24.203703 & 0.5678 & 3 & 1 & 22.95\\
CLASHVLTJ041555.90$-$235419.1 & 63.982902 & $-$23.905305 & 0.0000 & 3 & 1 & 20.82\\
CLASHVLTJ041555.93$-$241456.7 & 63.983034 & $-$24.249087 & 0.2970 & 3 & 2 & 23.87\\
CLASHVLTJ041555.93$-$240525.5 & 63.983039 & $-$24.090407 & 0.3956 & 3 & 1 & 21.01\\
CLASHVLTJ041555.93$-$235648.1 & 63.983048 & $-$23.946695 & 0.5500 & 3 & 1 & 22.76\\
CLASHVLTJ041555.94$-$240600.5 & 63.983092 & $-$24.100130 & 0.3819 & 2 & 2 & 23.38\\
CLASHVLTJ041555.96$-$241509.7 & 63.983157 & $-$24.252706 & 0.4193 & 3 & 2 & 20.43\\
CLASHVLTJ041556.02$-$240919.6 & 63.983435 & $-$24.155437 & 0.5620 & 3 & 1 & 21.45\\
CLASHVLTJ041556.06$-$241158.7 & 63.983584 & $-$24.199631 & 0.2997 & 3 & 2 & 24.48\\
CLASHVLTJ041556.07$-$240640.8 & 63.983635 & $-$24.111346 & 0.3926 & 3 & 1 & 20.98\\
CLASHVLTJ041556.12$-$241420.2 & 63.983823 & $-$24.238931 & 0.4191 & 3 & 1 & 22.65\\
CLASHVLTJ041556.13$-$241048.9 & 63.983886 & $-$24.180243 & 0.5924 & 3 & 1 & 21.95\\
CLASHVLTJ041556.13$-$241001.8 & 63.983887 & $-$24.167164 & 0.2711 & 2 & 1 & 23.29\\
CLASHVLTJ041556.15$-$240755.5 & 63.983950 & $-$24.132091 & 0.3124 & 3 & 1 & 22.53\\
CLASHVLTJ041556.17$-$241321.7 & 63.984046 & $-$24.222686 & 0.2338 & 3 & 1 & 18.54\\
CLASHVLTJ041556.22$-$241507.3 & 63.984240 & $-$24.252030 & 0.4652 & 3 & 1 & 20.60\\
CLASHVLTJ041556.23$-$241057.4 & 63.984296 & $-$24.182623 & 0.5932 & 3 & 2 & 22.41\\
CLASHVLTJ041556.23$-$240610.9 & 63.984299 & $-$24.103023 & 0.3155 & 3 & 1 & 21.47\\
CLASHVLTJ041556.34$-$240117.3 & 63.984765 & $-$24.021463 & 2.9609 & 3 & 1 & 24.44\\
CLASHVLTJ041556.38$-$241147.3 & 63.984918 & $-$24.196463 & 0.3003 & 3 & 1 & 21.75\\
CLASHVLTJ041556.42$-$241103.6 & 63.985084 & $-$24.184331 & 0.4649 & 3 & 2 & 22.89\\
CLASHVLTJ041556.43$-$240217.3 & 63.985142 & $-$24.038131 & 0.3832 & 3 & 2 & 22.89\\
CLASHVLTJ041556.48$-$241214.1 & 63.985347 & $-$24.203913 & 0.5678 & 3 & 1 & 22.13\\
CLASHVLTJ041556.50$-$240547.7 & 63.985429 & $-$24.096590 & 0.5383 & 9 & 1 & 23.35\\
CLASHVLTJ041556.54$-$235403.8 & 63.985574 & $-$23.901059 & 0.5487 & 3 & 1 & 22.68\\
CLASHVLTJ041556.61$-$240213.7 & 63.985890 & $-$24.037145 & 0.3972 & 2 & 1 & 23.03\\
CLASHVLTJ041556.64$-$241400.9 & 63.986006 & $-$24.233595 & 0.4001 & 3 & 2 & 23.21\\
CLASHVLTJ041556.70$-$241013.4 & 63.986230 & $-$24.170399 & 0.5885 & 3 & 1 & 22.33\\
CLASHVLTJ041556.70$-$240550.7 & 63.986268 & $-$24.097403 & 0.3800 & 3 & 1 & 21.18\\
CLASHVLTJ041556.76$-$240853.6 & 63.986481 & $-$24.148213 & 0.3920 & 3 & 1 & 22.91\\
CLASHVLTJ041556.76$-$241406.5 & 63.986494 & $-$24.235132 & 0.0000 & 3 & 2 & 18.37\\
CLASHVLTJ041556.78$-$235553.5 & 63.986603 & $-$23.931535 & 0.4694 & 2 & 1 & 23.02\\
CLASHVLTJ041556.79$-$235725.7 & 63.986615 & $-$23.957152 & 0.1863 & 3 & 1 & 21.91\\
CLASHVLTJ041556.79$-$241134.9 & 63.986644 & $-$24.193024 & 0.3445 & 3 & 1 & 21.08\\
CLASHVLTJ041556.82$-$240727.1 & 63.986747 & $-$24.124195 & 0.3029 & 3 & 1 & 22.81\\
CLASHVLTJ041556.83$-$240833.3 & 63.986812 & $-$24.142593 & 0.3039 & 3 & 2 & 21.68\\
CLASHVLTJ041556.89$-$240247.0 & 63.987047 & $-$24.046388 & 0.5957 & 3 & 1 & 22.74\\
CLASHVLTJ041556.96$-$241506.9 & 63.987315 & $-$24.251925 & 2.7151 & 3 & 1 & 23.25\\
CLASHVLTJ041556.97$-$240853.3 & 63.987368 & $-$24.148141 & 0.3912 & 9 & 1 & 22.91\\
CLASHVLTJ041556.99$-$241036.3 & 63.987476 & $-$24.176749 & 0.3432 & 3 & 1 & 23.15\\
CLASHVLTJ041557.02$-$240851.2 & 63.987580 & $-$24.147550 & 0.3933 & 3 & 2 & 22.77\\
CLASHVLTJ041557.05$-$240425.0 & 63.987727 & $-$24.073615 & 0.0000 & 3 & 1 & 15.28\\
CLASHVLTJ041557.07$-$235747.0 & 63.987812 & $-$23.963066 & 0.7368 & 9 & 1 & 23.96\\
CLASHVLTJ041557.08$-$240855.0 & 63.987831 & $-$24.148617 & 0.3035 & 3 & 1 & 22.67\\
CLASHVLTJ041557.09$-$240645.2 & 63.987856 & $-$24.112547 & 0.3947 & 2 & 2 & 23.51\\
CLASHVLTJ041557.12$-$241331.0 & 63.988015 & $-$24.225282 & 0.2328 & 2 & 1 & 20.40\\
CLASHVLTJ041557.24$-$235415.4 & 63.988498 & $-$23.904285 & 0.6370 & 3 & 1 & 23.99\\
CLASHVLTJ041557.24$-$240601.5 & 63.988517 & $-$24.100418 & 0.6724 & 3 & 1 & 22.99\\
CLASHVLTJ041557.25$-$240559.8 & 63.988532 & $-$24.099950 & 0.3947 & 3 & 1 & 21.79\\
CLASHVLTJ041557.26$-$240144.3 & 63.988577 & $-$24.028965 & 0.6879 & 3 & 1 & 22.52\\
CLASHVLTJ041557.26$-$240236.0 & 63.988591 & $-$24.043344 & 0.3451 & 2 & 1 & 24.27\\
CLASHVLTJ041557.30$-$235639.5 & 63.988751 & $-$23.944318 & 2.9691 & 3 & 1 & 21.23\\
CLASHVLTJ041557.32$-$235735.3 & 63.988818 & $-$23.959815 & 0.3082 & 3 & 1 & 21.55\\
CLASHVLTJ041557.32$-$240253.2 & 63.988820 & $-$24.048124 & 0.3895 & 3 & 1 & 20.89\\
CLASHVLTJ041557.34$-$241222.7 & 63.988900 & $-$24.206309 & 0.7055 & 9 & 2 & 24.18\\
CLASHVLTJ041557.37$-$235730.6 & 63.989041 & $-$23.958500 & 0.6313 & 9 & 1 & 23.79\\
CLASHVLTJ041557.39$-$240529.3 & 63.989139 & $-$24.091486 & 0.6132 & 3 & 1 & 22.90\\
CLASHVLTJ041557.42$-$240915.6 & 63.989269 & $-$24.154327 & 0.3970 & 3 & 2 & 23.02\\
CLASHVLTJ041557.45$-$240609.4 & 63.989364 & $-$24.102607 & 0.6139 & 3 & 2 & 20.90\\
CLASHVLTJ041557.52$-$240405.4 & 63.989669 & $-$24.068158 & 0.4843 & 3 & 1 & 22.79\\
CLASHVLTJ041557.55$-$240602.3 & 63.989790 & $-$24.100652 & 0.5689 & 3 & 1 & 22.83\\
CLASHVLTJ041557.55$-$240626.0 & 63.989793 & $-$24.107234 & 0.4070 & 3 & 2 & 22.95\\
CLASHVLTJ041557.60$-$240624.1 & 63.990011 & $-$24.106682 & 0.3938 & 3 & 1 & 21.85\\
CLASHVLTJ041557.61$-$235350.3 & 63.990038 & $-$23.897296 & 0.5630 & 3 & 1 & 22.38\\
CLASHVLTJ041557.61$-$240446.4 & 63.990038 & $-$24.079547 & 0.3816 & 2 & 1 & 22.26\\
CLASHVLTJ041557.67$-$241334.3 & 63.990311 & $-$24.226196 & 0.5485 & 9 & 1 & 24.44\\
CLASHVLTJ041557.73$-$235445.4 & 63.990553 & $-$23.912600 & 0.3323 & 3 & 1 & 21.95\\
CLASHVLTJ041557.74$-$235652.1 & 63.990578 & $-$23.947793 & 0.2668 & 3 & 1 & 24.26\\
CLASHVLTJ041557.74$-$240628.5 & 63.990589 & $-$24.107917 & 0.3948 & 3 & 2 & 20.70\\
CLASHVLTJ041557.78$-$241430.5 & 63.990730 & $-$24.241817 & 0.5699 & 3 & 2 & 22.66\\
CLASHVLTJ041557.79$-$241016.9 & 63.990792 & $-$24.171369 & 0.2703 & 3 & 1 & 23.63\\
CLASHVLTJ041557.81$-$240451.2 & 63.990864 & $-$24.080880 & 0.4003 & 3 & 1 & 20.24\\
CLASHVLTJ041557.89$-$235341.7 & 63.991191 & $-$23.894923 & 0.5139 & 3 & 2 & 22.90\\
CLASHVLTJ041557.90$-$241358.6 & 63.991246 & $-$24.232949 & 0.4188 & 3 & 1 & 22.37\\
CLASHVLTJ041557.93$-$240947.1 & 63.991395 & $-$24.163071 & 0.4402 & 3 & 1 & 24.06\\
CLASHVLTJ041557.97$-$235731.5 & 63.991556 & $-$23.958754 & 0.4220 & 3 & 1 & 23.79\\
CLASHVLTJ041558.00$-$241242.0 & 63.991680 & $-$24.211666 & 0.3843 & 3 & 2 & 23.47\\
CLASHVLTJ041558.00$-$241136.0 & 63.991684 & $-$24.193345 & 0.0000 & 3 & 1 & 21.52\\
CLASHVLTJ041558.03$-$235602.5 & 63.991793 & $-$23.934032 & 0.2066 & 3 & 1 & 22.51\\
CLASHVLTJ041558.04$-$235510.9 & 63.991826 & $-$23.919697 & 0.3493 & 3 & 1 & 23.75\\
CLASHVLTJ041558.11$-$235314.6 & 63.992133 & $-$23.887384 & 0.9376 & 2 & 1 & 21.13\\
CLASHVLTJ041558.15$-$240525.3 & 63.992292 & $-$24.090352 & 0.4066 & 3 & 1 & 21.22\\
CLASHVLTJ041558.21$-$241357.4 & 63.992528 & $-$24.232614 & 0.3545 & 3 & 1 & 24.03\\
CLASHVLTJ041558.23$-$235456.4 & 63.992623 & $-$23.915664 & 0.3346 & 3 & 1 & 9.99\\
CLASHVLTJ041558.35$-$240437.8 & 63.993113 & $-$24.077172 & 0.3794 & 3 & 1 & 23.29\\
CLASHVLTJ041558.55$-$240554.8 & 63.993978 & $-$24.098556 & 0.3952 & 3 & 1 & 21.93\\
CLASHVLTJ041558.57$-$240619.1 & 63.994041 & $-$24.105305 & 0.3080 & 2 & 1 & 23.50\\
CLASHVLTJ041558.59$-$240605.3 & 63.994113 & $-$24.101485 & 0.6129 & 3 & 1 & 22.57\\
CLASHVLTJ041558.60$-$241025.2 & 63.994177 & $-$24.173676 & 0.4013 & 3 & 1 & 20.39\\
CLASHVLTJ041558.61$-$241455.9 & 63.994213 & $-$24.248866 & 0.5403 & 3 & 1 & 22.86\\
CLASHVLTJ041558.61$-$241523.4 & 63.994219 & $-$24.256489 & 0.5699 & 3 & 1 & 23.23\\
CLASHVLTJ041558.63$-$241425.3 & 63.994295 & $-$24.240348 & 0.7181 & 3 & 1 & 21.17\\
CLASHVLTJ041558.64$-$241432.9 & 63.994331 & $-$24.242475 & 0.6471 & 3 & 1 & 23.55\\
CLASHVLTJ041558.65$-$241156.8 & 63.994394 & $-$24.199123 & 0.1670 & 3 & 1 & 20.25\\
CLASHVLTJ041558.72$-$241512.6 & 63.994679 & $-$24.253513 & 0.7165 & 3 & 1 & 21.37\\
CLASHVLTJ041558.75$-$241358.4 & 63.994791 & $-$24.232878 & 0.3432 & 3 & 1 & 21.13\\
CLASHVLTJ041558.76$-$241339.0 & 63.994813 & $-$24.227494 & 0.3436 & 3 & 1 & 21.90\\
CLASHVLTJ041558.76$-$240649.0 & 63.994818 & $-$24.113616 & 0.4469 & 3 & 1 & 22.86\\
CLASHVLTJ041558.78$-$240835.1 & 63.994933 & $-$24.143094 & 0.5674 & 3 & 1 & 22.96\\
CLASHVLTJ041558.83$-$240738.5 & 63.995136 & $-$24.127367 & 0.6135 & 3 & 1 & 21.94\\
CLASHVLTJ041558.86$-$241458.7 & 63.995261 & $-$24.249632 & 0.4651 & 2 & 1 & 21.85\\
CLASHVLTJ041558.91$-$240922.5 & 63.995456 & $-$24.156263 & 0.3966 & 3 & 1 & 22.40\\
CLASHVLTJ041558.93$-$240328.0 & 63.995561 & $-$24.057770 & 0.5516 & 3 & 1 & 9.99\\
CLASHVLTJ041558.98$-$240629.8 & 63.995740 & $-$24.108291 & 0.4464 & 3 & 1 & 20.89\\
CLASHVLTJ041558.98$-$241521.0 & 63.995763 & $-$24.255826 & 0.2996 & 3 & 1 & 21.50\\
CLASHVLTJ041559.01$-$240631.7 & 63.995866 & $-$24.108797 & 0.4109 & 3 & 1 & 22.62\\
CLASHVLTJ041559.06$-$241519.2 & 63.996083 & $-$24.255322 & 0.3994 & 3 & 1 & 21.52\\
CLASHVLTJ041559.07$-$240320.1 & 63.996110 & $-$24.055575 & 0.3903 & 3 & 1 & 20.18\\
CLASHVLTJ041559.17$-$240848.7 & 63.996544 & $-$24.146872 & 0.3452 & 3 & 1 & 21.59\\
CLASHVLTJ041559.23$-$240300.6 & 63.996796 & $-$24.050175 & 0.3916 & 3 & 1 & 21.92\\
CLASHVLTJ041559.28$-$240609.9 & 63.996995 & $-$24.102760 & 2.6723 & 2 & 1 & 21.92\\
CLASHVLTJ041559.30$-$240315.8 & 63.997071 & $-$24.054375 & 0.3894 & 3 & 1 & 21.99\\
CLASHVLTJ041559.30$-$235802.8 & 63.997082 & $-$23.967456 & 2.7870 & 3 & 1 & 23.91\\
CLASHVLTJ041559.35$-$240752.7 & 63.997310 & $-$24.131309 & 0.4627 & 3 & 1 & 22.09\\
CLASHVLTJ041559.38$-$240539.7 & 63.997399 & $-$24.094357 & 0.9120 & 3 & 1 & 22.11\\
CLASHVLTJ041559.38$-$240802.6 & 63.997421 & $-$24.134055 & 0.5383 & 2 & 1 & 22.99\\
CLASHVLTJ041559.44$-$241417.9 & 63.997666 & $-$24.238304 & 0.4525 & 2 & 1 & 23.58\\
CLASHVLTJ041559.47$-$240839.8 & 63.997799 & $-$24.144375 & 0.3959 & 9 & 1 & 23.78\\
CLASHVLTJ041559.50$-$235402.0 & 63.997935 & $-$23.900565 & 0.2512 & 2 & 1 & 23.21\\
CLASHVLTJ041559.50$-$235517.2 & 63.997936 & $-$23.921440 & 0.4221 & 3 & 1 & 22.78\\
CLASHVLTJ041559.52$-$240318.0 & 63.997988 & $-$24.054989 & 0.3092 & 3 & 1 & 23.84\\
CLASHVLTJ041559.52$-$235344.9 & 63.998001 & $-$23.895800 & 0.2520 & 3 & 1 & 20.75\\
CLASHVLTJ041559.55$-$235807.5 & 63.998120 & $-$23.968761 & 0.4001 & 3 & 1 & 22.31\\
CLASHVLTJ041559.55$-$235408.8 & 63.998135 & $-$23.902442 & 0.5135 & 3 & 1 & 22.31\\
CLASHVLTJ041559.56$-$241137.3 & 63.998169 & $-$24.193701 & 0.5950 & 3 & 1 & 24.02\\
CLASHVLTJ041559.56$-$240748.0 & 63.998186 & $-$24.129998 & 0.5507 & 3 & 1 & 21.83\\
CLASHVLTJ041559.62$-$235320.2 & 63.998416 & $-$23.888931 & 0.2505 & 3 & 1 & 22.61\\
CLASHVLTJ041559.63$-$240543.6 & 63.998456 & $-$24.095437 & 0.3887 & 2 & 1 & 23.32\\
CLASHVLTJ041559.67$-$235757.5 & 63.998645 & $-$23.965979 & 0.6878 & 9 & 1 & 23.28\\
CLASHVLTJ041559.68$-$241531.1 & 63.998671 & $-$24.258648 & 0.4207 & 2 & 1 & 22.49\\
CLASHVLTJ041559.69$-$235406.8 & 63.998720 & $-$23.901902 & 0.3444 & 3 & 1 & 21.06\\
CLASHVLTJ041559.70$-$240359.2 & 63.998738 & $-$24.066448 & 0.8110 & 9 & 1 & 25.36\\
CLASHVLTJ041559.71$-$241339.8 & 63.998788 & $-$24.227716 & 0.2694 & 3 & 1 & 21.20\\
CLASHVLTJ041559.75$-$240543.5 & 63.998947 & $-$24.095429 & 0.3979 & 3 & 1 & 21.39\\
CLASHVLTJ041559.77$-$235853.6 & 63.999029 & $-$23.981554 & 0.6420 & 3 & 1 & 23.73\\
CLASHVLTJ041559.78$-$240510.5 & 63.999086 & $-$24.086244 & 0.3075 & 3 & 1 & 21.08\\
CLASHVLTJ041559.79$-$240202.9 & 63.999124 & $-$24.034137 & 0.3736 & 2 & 1 & 22.90\\
CLASHVLTJ041559.80$-$240345.0 & 63.999149 & $-$24.062492 & 0.3420 & 3 & 1 & 22.64\\
CLASHVLTJ041559.82$-$235415.7 & 63.999266 & $-$23.904371 & 0.3482 & 3 & 1 & 20.67\\
CLASHVLTJ041559.84$-$235745.5 & 63.999354 & $-$23.962626 & 0.7622 & 3 & 1 & 22.83\\
CLASHVLTJ041559.86$-$240517.9 & 63.999418 & $-$24.088297 & 0.5690 & 3 & 1 & 22.65\\
CLASHVLTJ041559.91$-$241245.2 & 63.999606 & $-$24.212568 & 0.1914 & 3 & 2 & 20.69\\
CLASHVLTJ041559.93$-$240642.3 & 63.999691 & $-$24.111761 & 0.3810 & 3 & 1 & 24.11\\
CLASHVLTJ041559.95$-$241424.6 & 63.999800 & $-$24.240161 & 0.2851 & 3 & 1 & 19.80\\
CLASHVLTJ041559.96$-$240502.8 & 63.999837 & $-$24.084103 & 0.3091 & 3 & 1 & 22.75\\
CLASHVLTJ041559.98$-$235427.2 & 63.999906 & $-$23.907552 & 0.7602 & 3 & 1 & 22.62\\
CLASHVLTJ041600.04$-$235259.1 & 64.000173 & $-$23.883087 & 0.3826 & 3 & 1 & 20.76\\
CLASHVLTJ041600.04$-$240201.6 & 64.000173 & $-$24.033788 & 0.3081 & 3 & 1 & 20.73\\
CLASHVLTJ041600.04$-$240525.8 & 64.000185 & $-$24.090493 & 0.5126 & 3 & 1 & 21.46\\
CLASHVLTJ041600.07$-$240409.5 & 64.000297 & $-$24.069292 & 0.3976 & 3 & 1 & 22.29\\
CLASHVLTJ041600.10$-$241319.6 & 64.000414 & $-$24.222110 & 0.3159 & 9 & 1 & 23.73\\
CLASHVLTJ041600.12$-$241524.9 & 64.000488 & $-$24.256919 & 0.4213 & 3 & 1 & 23.83\\
CLASHVLTJ041600.21$-$235451.2 & 64.000880 & $-$23.914221 & 0.4265 & 3 & 1 & 21.86\\
CLASHVLTJ041600.24$-$235758.7 & 64.000983 & $-$23.966293 & 0.4785 & 3 & 1 & 20.61\\
CLASHVLTJ041600.26$-$240810.0 & 64.001099 & $-$24.136100 & 0.2987 & 2 & 1 & 23.63\\
CLASHVLTJ041600.27$-$241037.1 & 64.001114 & $-$24.176962 & 0.4012 & 3 & 1 & 24.54\\
CLASHVLTJ041600.27$-$240049.9 & 64.001126 & $-$24.013868 & 0.0019 & 2 & 1 & 21.98\\
CLASHVLTJ041600.36$-$240540.3 & 64.001492 & $-$24.094521 & 0.5118 & 3 & 1 & 21.33\\
CLASHVLTJ041600.36$-$240517.0 & 64.001519 & $-$24.088051 & 0.4058 & 3 & 1 & 21.32\\
CLASHVLTJ041600.37$-$240911.5 & 64.001534 & $-$24.153182 & 0.4002 & 3 & 1 & 20.98\\
CLASHVLTJ041600.37$-$240503.2 & 64.001549 & $-$24.084218 & 0.3076 & 3 & 1 & 20.76\\
CLASHVLTJ041600.39$-$241330.3 & 64.001638 & $-$24.225091 & 0.3439 & 3 & 1 & 20.05\\
CLASHVLTJ041600.39$-$235334.6 & 64.001640 & $-$23.892955 & 0.6374 & 3 & 1 & 23.82\\
CLASHVLTJ041600.43$-$240149.3 & 64.001778 & $-$24.030358 & 0.4319 & 3 & 1 & 21.38\\
CLASHVLTJ041600.43$-$240423.9 & 64.001791 & $-$24.073305 & 0.2984 & 3 & 1 & 23.36\\
CLASHVLTJ041600.44$-$235721.3 & 64.001827 & $-$23.955929 & 1.0167 & 3 & 1 & 20.67\\
CLASHVLTJ041600.45$-$240745.1 & 64.001862 & $-$24.129197 & 0.5365 & 3 & 1 & 22.14\\
CLASHVLTJ041600.46$-$235258.1 & 64.001898 & $-$23.882793 & 0.5144 & 3 & 1 & 21.47\\
CLASHVLTJ041600.47$-$235815.1 & 64.001946 & $-$23.970869 & 0.5219 & 2 & 1 & 23.74\\
CLASHVLTJ041600.51$-$240653.6 & 64.002123 & $-$24.114883 & 0.3997 & 2 & 1 & 22.71\\
CLASHVLTJ041600.52$-$240912.0 & 64.002169 & $-$24.153333 & 0.3966 & 3 & 1 & 22.04\\
CLASHVLTJ041600.55$-$241505.9 & 64.002285 & $-$24.251642 & 0.4222 & 2 & 1 & 23.47\\
CLASHVLTJ041600.58$-$240818.6 & 64.002403 & $-$24.138490 & 0.3952 & 3 & 1 & 21.46\\
CLASHVLTJ041600.59$-$235729.6 & 64.002442 & $-$23.958217 & 0.4783 & 3 & 1 & 21.12\\
CLASHVLTJ041600.65$-$235659.3 & 64.002723 & $-$23.949797 & 0.3943 & 3 & 2 & 23.61\\
CLASHVLTJ041600.66$-$240138.3 & 64.002738 & $-$24.027319 & 0.2409 & 3 & 1 & 22.47\\
CLASHVLTJ041600.67$-$241415.0 & 64.002781 & $-$24.237494 & 0.4222 & 3 & 1 & 22.08\\
CLASHVLTJ041600.67$-$240253.7 & 64.002800 & $-$24.048253 & 0.7115 & 9 & 1 & 24.55\\
CLASHVLTJ041600.68$-$240010.2 & 64.002833 & $-$24.002840 & 1.4572 & 3 & 1 & 19.48\\
CLASHVLTJ041600.72$-$240805.4 & 64.002982 & $-$24.134825 & 0.3926 & 3 & 1 & 23.12\\
CLASHVLTJ041600.75$-$240655.6 & 64.003109 & $-$24.115454 & 0.3568 & 2 & 1 & 23.46\\
CLASHVLTJ041600.76$-$240301.9 & 64.003182 & $-$24.050527 & 0.5531 & 9 & 1 & 23.59\\
CLASHVLTJ041600.78$-$241449.9 & 64.003255 & $-$24.247202 & 2.5516 & 2 & 1 & 24.18\\
CLASHVLTJ041600.81$-$235723.8 & 64.003372 & $-$23.956602 & 0.4786 & 2 & 1 & 22.34\\
CLASHVLTJ041600.83$-$235800.4 & 64.003466 & $-$23.966790 & 0.5620 & 3 & 1 & 23.80\\
CLASHVLTJ041600.88$-$241321.1 & 64.003664 & $-$24.222539 & 0.5497 & 3 & 1 & 20.35\\
CLASHVLTJ041600.89$-$240645.1 & 64.003693 & $-$24.112539 & 0.5662 & 2 & 1 & 22.24\\
CLASHVLTJ041600.90$-$241059.4 & 64.003767 & $-$24.183169 & 0.0000 & 3 & 1 & 22.33\\
CLASHVLTJ041600.90$-$240533.7 & 64.003769 & $-$24.092694 & 0.3942 & 3 & 1 & 20.93\\
CLASHVLTJ041600.92$-$240102.6 & 64.003814 & $-$24.017390 & 0.6909 & 3 & 1 & 23.23\\
CLASHVLTJ041600.92$-$240226.2 & 64.003816 & $-$24.040616 & 0.3919 & 3 & 1 & 19.85\\
CLASHVLTJ041600.99$-$240316.7 & 64.004124 & $-$24.054634 & 0.3093 & 3 & 1 & 21.94\\
CLASHVLTJ041600.99$-$235340.3 & 64.004125 & $-$23.894534 & 0.5134 & 3 & 1 & 22.81\\
CLASHVLTJ041601.05$-$240813.9 & 64.004393 & $-$24.137208 & 0.3402 & 3 & 1 & 23.83\\
CLASHVLTJ041601.14$-$235337.8 & 64.004759 & $-$23.893836 & 0.3010 & 3 & 1 & 23.90\\
CLASHVLTJ041601.16$-$240406.8 & 64.004825 & $-$24.068544 & 0.4000 & 3 & 1 & 21.05\\
CLASHVLTJ041601.18$-$241441.7 & 64.004910 & $-$24.244921 & 0.6879 & 3 & 1 & 23.03\\
CLASHVLTJ041601.26$-$235428.4 & 64.005254 & $-$23.907875 & 0.0609 & 2 & 1 & 21.63\\
CLASHVLTJ041601.27$-$240646.9 & 64.005272 & $-$24.113037 & 0.6120 & 3 & 1 & 22.51\\
CLASHVLTJ041601.29$-$241127.1 & 64.005385 & $-$24.190855 & 0.4512 & 2 & 1 & 23.98\\
CLASHVLTJ041601.31$-$241023.3 & 64.005469 & $-$24.173148 & 0.5106 & 3 & 1 & 21.16\\
CLASHVLTJ041601.38$-$240926.8 & 64.005730 & $-$24.157445 & 0.3035 & 3 & 1 & 22.19\\
CLASHVLTJ041601.39$-$240443.0 & 64.005793 & $-$24.078611 & 0.3935 & 3 & 1 & 21.03\\
CLASHVLTJ041601.41$-$235446.0 & 64.005871 & $-$23.912789 & 0.0374 & 2 & 1 & 22.16\\
CLASHVLTJ041601.50$-$235812.9 & 64.006244 & $-$23.970254 & 0.7049 & 3 & 1 & 22.48\\
CLASHVLTJ041601.53$-$241320.5 & 64.006395 & $-$24.222363 & 0.2689 & 3 & 1 & 22.32\\
CLASHVLTJ041601.56$-$240233.0 & 64.006514 & $-$24.042495 & 0.3620 & 2 & 1 & 22.86\\
CLASHVLTJ041601.57$-$241032.3 & 64.006527 & $-$24.175646 & 0.1672 & 3 & 1 & 21.09\\
CLASHVLTJ041601.57$-$240313.7 & 64.006529 & $-$24.053817 & 0.3910 & 3 & 1 & 22.61\\
CLASHVLTJ041601.59$-$235941.4 & 64.006626 & $-$23.994837 & 0.2830 & 3 & 1 & 23.95\\
CLASHVLTJ041601.61$-$235835.0 & 64.006726 & $-$23.976396 & 0.4223 & 3 & 1 & 21.25\\
CLASHVLTJ041601.62$-$240824.2 & 64.006764 & $-$24.140059 & 0.5386 & 3 & 2 & 23.10\\
CLASHVLTJ041601.62$-$240810.2 & 64.006768 & $-$24.136178 & 0.2991 & 3 & 1 & 20.89\\
CLASHVLTJ041601.71$-$241429.6 & 64.007133 & $-$24.241550 & 0.3059 & 3 & 1 & 22.80\\
CLASHVLTJ041601.73$-$240625.2 & 64.007209 & $-$24.106989 & 0.7112 & 3 & 1 & 21.17\\
CLASHVLTJ041601.77$-$240808.3 & 64.007359 & $-$24.135646 & 0.3933 & 3 & 1 & 19.65\\
CLASHVLTJ041601.77$-$241417.0 & 64.007390 & $-$24.238052 & 0.4366 & 2 & 1 & 22.88\\
CLASHVLTJ041601.84$-$241304.9 & 64.007668 & $-$24.218028 & 0.6027 & 2 & 1 & 23.42\\
CLASHVLTJ041601.85$-$241153.3 & 64.007700 & $-$24.198138 & 0.4508 & 3 & 2 & 20.71\\
CLASHVLTJ041601.91$-$240305.0 & 64.007960 & $-$24.051387 & 0.3946 & 2 & 1 & 22.87\\
CLASHVLTJ041601.96$-$235609.2 & 64.008153 & $-$23.935895 & 0.5395 & 3 & 1 & 22.91\\
CLASHVLTJ041601.96$-$240550.3 & 64.008167 & $-$24.097300 & 0.5357 & 3 & 1 & 23.47\\
CLASHVLTJ041601.96$-$240236.9 & 64.008177 & $-$24.043589 & 0.3814 & 3 & 1 & 24.32\\
CLASHVLTJ041601.99$-$241009.0 & 64.008297 & $-$24.169171 & 0.5873 & 3 & 1 & 20.56\\
CLASHVLTJ041602.00$-$235723.1 & 64.008335 & $-$23.956406 & 0.3956 & 3 & 1 & 19.71\\
CLASHVLTJ041602.01$-$240540.3 & 64.008362 & $-$24.094518 & 0.4464 & 3 & 1 & 23.70\\
CLASHVLTJ041602.02$-$240351.2 & 64.008396 & $-$24.064223 & 0.3998 & 3 & 1 & 21.17\\
CLASHVLTJ041602.02$-$235418.2 & 64.008405 & $-$23.905047 & 0.3972 & 3 & 2 & 22.21\\
CLASHVLTJ041602.02$-$240457.7 & 64.008407 & $-$24.082700 & 0.4006 & 3 & 1 & 21.01\\
CLASHVLTJ041602.02$-$235404.0 & 64.008437 & $-$23.901098 & 1.2063 & 9 & 2 & 24.44\\
CLASHVLTJ041602.05$-$240005.4 & 64.008543 & $-$24.001513 & 0.6023 & 2 & 1 & 22.44\\
CLASHVLTJ041602.05$-$240757.3 & 64.008556 & $-$24.132575 & 0.6926 & 3 & 1 & 21.75\\
CLASHVLTJ041602.07$-$241136.4 & 64.008640 & $-$24.193452 & 0.7106 & 3 & 1 & 21.86\\
CLASHVLTJ041602.14$-$240914.7 & 64.008920 & $-$24.154083 & 0.5107 & 3 & 1 & 19.84\\
CLASHVLTJ041602.16$-$241424.2 & 64.008994 & $-$24.240060 & 0.3155 & 3 & 1 & 21.95\\
CLASHVLTJ041602.18$-$241332.5 & 64.009076 & $-$24.225683 & 0.3991 & 3 & 1 & 22.23\\
CLASHVLTJ041602.18$-$240519.6 & 64.009098 & $-$24.088772 & 0.3796 & 9 & 1 & 23.29\\
CLASHVLTJ041602.24$-$235709.5 & 64.009326 & $-$23.952638 & 0.4295 & 3 & 1 & 22.30\\
CLASHVLTJ041602.26$-$241237.6 & 64.009398 & $-$24.210442 & 0.6400 & 3 & 1 & 22.75\\
CLASHVLTJ041602.28$-$235505.5 & 64.009489 & $-$23.918187 & 0.5408 & 3 & 1 & 21.34\\
CLASHVLTJ041602.37$-$235733.8 & 64.009886 & $-$23.959386 & 0.3962 & 3 & 1 & 20.37\\
CLASHVLTJ041602.40$-$240248.4 & 64.010015 & $-$24.046774 & 0.4672 & 3 & 1 & 22.80\\
CLASHVLTJ041602.44$-$240732.4 & 64.010149 & $-$24.125657 & 0.3966 & 3 & 1 & 22.96\\
CLASHVLTJ041602.49$-$240540.9 & 64.010364 & $-$24.094698 & 0.3992 & 3 & 1 & 21.65\\
CLASHVLTJ041602.49$-$235406.0 & 64.010368 & $-$23.901653 & 0.2521 & 3 & 1 & 22.68\\
CLASHVLTJ041602.49$-$241314.2 & 64.010379 & $-$24.220603 & 0.2350 & 3 & 1 & 21.82\\
CLASHVLTJ041602.53$-$241353.3 & 64.010549 & $-$24.231466 & 0.2981 & 2 & 1 & 22.29\\
CLASHVLTJ041602.59$-$235401.6 & 64.010803 & $-$23.900432 & 0.3110 & 2 & 1 & 24.46\\
CLASHVLTJ041602.61$-$241016.3 & 64.010855 & $-$24.171195 & 0.5898 & 3 & 1 & 23.02\\
CLASHVLTJ041602.66$-$241125.6 & 64.011083 & $-$24.190442 & 0.7129 & 3 & 1 & 22.82\\
CLASHVLTJ041602.67$-$235536.0 & 64.011110 & $-$23.926672 & 2.2345 & 2 & 1 & 23.64\\
CLASHVLTJ041602.68$-$240956.3 & 64.011156 & $-$24.165628 & 0.3547 & 3 & 1 & 22.36\\
CLASHVLTJ041602.71$-$241248.6 & 64.011272 & $-$24.213489 & 0.2407 & 3 & 1 & 21.51\\
CLASHVLTJ041602.71$-$240509.2 & 64.011301 & $-$24.085878 & 0.3961 & 3 & 1 & 19.74\\
CLASHVLTJ041602.73$-$240605.4 & 64.011364 & $-$24.101505 & 0.3951 & 3 & 1 & 19.90\\
CLASHVLTJ041602.73$-$240133.8 & 64.011370 & $-$24.026048 & 2.1014 & 2 & 1 & 24.35\\
CLASHVLTJ041602.75$-$241415.4 & 64.011473 & $-$24.237604 & 0.5522 & 3 & 1 & 21.14\\
CLASHVLTJ041602.77$-$240537.7 & 64.011525 & $-$24.093797 & 0.4010 & 3 & 1 & 19.35\\
CLASHVLTJ041602.77$-$241409.1 & 64.011560 & $-$24.235874 & 0.4655 & 3 & 1 & 21.67\\
CLASHVLTJ041602.78$-$240846.0 & 64.011576 & $-$24.146111 & 0.2984 & 3 & 1 & 21.88\\
CLASHVLTJ041602.80$-$241109.1 & 64.011679 & $-$24.185848 & 0.0000 & 2 & 2 & 23.34\\
CLASHVLTJ041602.80$-$240832.4 & 64.011681 & $-$24.142346 & 0.5692 & 3 & 1 & 21.87\\
CLASHVLTJ041602.89$-$241253.5 & 64.012039 & $-$24.214862 & 0.2384 & 3 & 1 & 18.04\\
CLASHVLTJ041602.94$-$240601.9 & 64.012249 & $-$24.100520 & 0.3930 & 2 & 1 & 21.64\\
CLASHVLTJ041602.96$-$240725.5 & 64.012318 & $-$24.123763 & 0.3997 & 2 & 1 & 22.42\\
CLASHVLTJ041602.98$-$241522.6 & 64.012409 & $-$24.256286 & 0.3030 & 3 & 1 & 23.78\\
CLASHVLTJ041603.06$-$240538.1 & 64.012765 & $-$24.093912 & 0.6286 & 3 & 1 & 23.49\\
CLASHVLTJ041603.08$-$240648.2 & 64.012845 & $-$24.113391 & 0.4034 & 3 & 1 & 21.34\\
CLASHVLTJ041603.08$-$240653.1 & 64.012846 & $-$24.114763 & 0.4010 & 2 & 1 & 22.70\\
CLASHVLTJ041603.09$-$235331.3 & 64.012867 & $-$23.892036 & 0.5502 & 2 & 1 & 24.12\\
CLASHVLTJ041603.09$-$241054.3 & 64.012884 & $-$24.181750 & 0.3309 & 2 & 1 & 23.49\\
CLASHVLTJ041603.10$-$240056.0 & 64.012911 & $-$24.015563 & 0.4691 & 3 & 1 & 21.10\\
CLASHVLTJ041603.10$-$235515.5 & 64.012932 & $-$23.920986 & 0.4248 & 2 & 1 & 22.28\\
CLASHVLTJ041603.15$-$235741.0 & 64.013124 & $-$23.961398 & 0.5373 & 3 & 1 & 23.33\\
CLASHVLTJ041603.16$-$235437.8 & 64.013164 & $-$23.910494 & 0.2976 & 3 & 1 & 23.54\\
CLASHVLTJ041603.17$-$235634.7 & 64.013195 & $-$23.942962 & 0.5147 & 3 & 1 & 23.30\\
CLASHVLTJ041603.25$-$241529.7 & 64.013525 & $-$24.258239 & 0.1766 & 3 & 1 & 22.49\\
CLASHVLTJ041603.27$-$240112.0 & 64.013628 & $-$24.020001 & 0.5648 & 9 & 1 & 23.63\\
CLASHVLTJ041603.29$-$240954.3 & 64.013706 & $-$24.165077 & 0.5930 & 2 & 2 & 23.96\\
CLASHVLTJ041603.29$-$241514.0 & 64.013712 & $-$24.253882 & 0.2752 & 3 & 1 & 22.01\\
CLASHVLTJ041603.32$-$235717.9 & 64.013823 & $-$23.954984 & 0.5512 & 3 & 1 & 21.98\\
CLASHVLTJ041603.32$-$241322.2 & 64.013850 & $-$24.222840 & 0.2844 & 3 & 1 & 22.68\\
CLASHVLTJ041603.33$-$235442.5 & 64.013866 & $-$23.911794 & 0.1819 & 3 & 1 & 22.07\\
CLASHVLTJ041603.42$-$240610.3 & 64.014253 & $-$24.102863 & 0.3972 & 3 & 1 & 22.18\\
CLASHVLTJ041603.42$-$235434.8 & 64.014267 & $-$23.909676 & 0.1827 & 3 & 1 & 21.45\\
CLASHVLTJ041603.47$-$235707.7 & 64.014449 & $-$23.952126 & 0.6731 & 2 & 1 & 23.30\\
CLASHVLTJ041603.47$-$241255.9 & 64.014473 & $-$24.215525 & 0.7061 & 9 & 1 & 23.35\\
CLASHVLTJ041603.48$-$241542.9 & 64.014516 & $-$24.261907 & 0.4676 & 3 & 1 & 23.08\\
CLASHVLTJ041603.50$-$241203.9 & 64.014565 & $-$24.201089 & 2.3444 & 2 & 1 & 23.16\\
CLASHVLTJ041603.52$-$235551.7 & 64.014657 & $-$23.931036 & 0.0000 & 3 & 1 & 20.84\\
CLASHVLTJ041603.55$-$240557.5 & 64.014778 & $-$24.099309 & 0.3952 & 3 & 1 & 20.50\\
CLASHVLTJ041603.55$-$241111.3 & 64.014782 & $-$24.186463 & 0.2982 & 3 & 1 & 21.98\\
CLASHVLTJ041603.56$-$240532.5 & 64.014841 & $-$24.092368 & 0.3943 & 3 & 1 & 21.12\\
CLASHVLTJ041603.57$-$240553.3 & 64.014864 & $-$24.098126 & 0.4000 & 3 & 1 & 19.48\\
CLASHVLTJ041603.62$-$240021.2 & 64.015065 & $-$24.005902 & 0.6312 & 3 & 2 & 23.32\\
CLASHVLTJ041603.68$-$240203.5 & 64.015337 & $-$24.034315 & 1.6125 & 2 & 1 & 23.25\\
CLASHVLTJ041603.72$-$235516.7 & 64.015484 & $-$23.921314 & 1.7844 & 3 & 1 & 21.26\\
CLASHVLTJ041603.72$-$240310.6 & 64.015485 & $-$24.052955 & 0.3962 & 2 & 1 & 22.99\\
CLASHVLTJ041603.72$-$240129.8 & 64.015489 & $-$24.024953 & 0.1759 & 3 & 2 & 22.64\\
CLASHVLTJ041603.77$-$235627.3 & 64.015717 & $-$23.940913 & 0.5881 & 2 & 1 & 21.24\\
CLASHVLTJ041603.79$-$240543.9 & 64.015780 & $-$24.095538 & 0.4018 & 3 & 1 & 21.83\\
CLASHVLTJ041603.80$-$240552.9 & 64.015844 & $-$24.098024 & 0.3930 & 3 & 1 & 21.35\\
CLASHVLTJ041603.80$-$235341.5 & 64.015853 & $-$23.894848 & 0.5610 & 9 & 1 & 24.26\\
CLASHVLTJ041603.85$-$235610.8 & 64.016025 & $-$23.936344 & 0.2666 & 3 & 1 & 22.23\\
CLASHVLTJ041603.87$-$241146.7 & 64.016121 & $-$24.196319 & 0.4503 & 3 & 1 & 20.27\\
CLASHVLTJ041603.94$-$240629.7 & 64.016397 & $-$24.108239 & 0.3939 & 2 & 1 & 22.30\\
CLASHVLTJ041603.95$-$240722.4 & 64.016440 & $-$24.122884 & 0.5795 & 3 & 1 & 20.80\\
CLASHVLTJ041604.01$-$241307.4 & 64.016721 & $-$24.218730 & 0.2390 & 3 & 1 & 21.69\\
CLASHVLTJ041604.02$-$240438.0 & 64.016743 & $-$24.077231 & 0.4100 & 2 & 1 & 23.55\\
CLASHVLTJ041604.05$-$235827.2 & 64.016858 & $-$23.974226 & 0.6377 & 3 & 1 & 22.60\\
CLASHVLTJ041604.08$-$240953.9 & 64.016994 & $-$24.164962 & 0.3051 & 3 & 1 & 21.85\\
CLASHVLTJ041604.09$-$235340.7 & 64.017033 & $-$23.894651 & 0.3446 & 3 & 1 & 22.57\\
CLASHVLTJ041604.09$-$241028.9 & 64.017049 & $-$24.174692 & 0.5906 & 3 & 1 & 22.08\\
CLASHVLTJ041604.10$-$240522.4 & 64.017075 & $-$24.089550 & 0.3956 & 3 & 1 & 20.27\\
CLASHVLTJ041604.12$-$241301.2 & 64.017153 & $-$24.216990 & 0.2407 & 3 & 1 & 21.87\\
CLASHVLTJ041604.13$-$240102.2 & 64.017208 & $-$24.017270 & 0.4013 & 3 & 1 & 23.85\\
CLASHVLTJ041604.15$-$241028.1 & 64.017301 & $-$24.174473 & 0.5942 & 3 & 1 & 23.01\\
CLASHVLTJ041604.17$-$240518.2 & 64.017374 & $-$24.088390 & 0.0000 & 2 & 2 & 23.19\\
CLASHVLTJ041604.17$-$240637.8 & 64.017394 & $-$24.110500 & 0.4032 & 3 & 1 & 19.76\\
CLASHVLTJ041604.19$-$240331.2 & 64.017477 & $-$24.058659 & 0.2072 & 3 & 1 & 22.85\\
CLASHVLTJ041604.20$-$235643.5 & 64.017511 & $-$23.945421 & 0.5196 & 3 & 1 & 23.01\\
CLASHVLTJ041604.21$-$241207.7 & 64.017523 & $-$24.202130 & 0.4497 & 9 & 1 & 23.64\\
CLASHVLTJ041604.23$-$240526.2 & 64.017641 & $-$24.090598 & 0.3940 & 3 & 1 & 20.76\\
CLASHVLTJ041604.24$-$240158.0 & 64.017657 & $-$24.032780 & 0.4023 & 3 & 1 & 23.37\\
CLASHVLTJ041604.26$-$240500.9 & 64.017761 & $-$24.083582 & 3.3286 & 3 & 6 & 9.99\\
CLASHVLTJ041604.27$-$241523.3 & 64.017793 & $-$24.256467 & 0.2760 & 3 & 1 & 21.40\\
CLASHVLTJ041604.28$-$240113.1 & 64.017823 & $-$24.020302 & 0.2423 & 2 & 1 & 22.82\\
CLASHVLTJ041604.30$-$240244.0 & 64.017904 & $-$24.045567 & 0.0000 & 3 & 1 & 22.65\\
CLASHVLTJ041604.30$-$240645.2 & 64.017918 & $-$24.112549 & 0.3970 & 2 & 2 & 22.99\\
CLASHVLTJ041604.33$-$240458.8 & 64.018044 & $-$24.082991 & 3.8784 & 3 & 6 & 9.99\\
CLASHVLTJ041604.34$-$240432.3 & 64.018088 & $-$24.075637 & 2.1801 & 3 & 1 & 23.35\\
CLASHVLTJ041604.34$-$240949.1 & 64.018090 & $-$24.163634 & 0.3013 & 3 & 1 & 23.59\\
CLASHVLTJ041604.36$-$240848.8 & 64.018146 & $-$24.146897 & 0.5643 & 2 & 2 & 23.43\\
CLASHVLTJ041604.38$-$240253.7 & 64.018231 & $-$24.048241 & 0.7326 & 3 & 1 & 24.01\\
CLASHVLTJ041604.40$-$241353.0 & 64.018326 & $-$24.231397 & 0.4643 & 9 & 1 & 22.90\\
CLASHVLTJ041604.40$-$241157.8 & 64.018333 & $-$24.199400 & 0.5672 & 3 & 1 & 21.41\\
CLASHVLTJ041604.43$-$240220.3 & 64.018438 & $-$24.038983 & 0.4671 & 3 & 1 & 23.97\\
CLASHVLTJ041604.43$-$240138.6 & 64.018446 & $-$24.027386 & 0.3971 & 3 & 1 & 20.95\\
CLASHVLTJ041604.46$-$240746.9 & 64.018573 & $-$24.129704 & 0.3789 & 3 & 1 & 24.18\\
CLASHVLTJ041604.48$-$240302.5 & 64.018667 & $-$24.050703 & 0.6808 & 2 & 1 & 23.25\\
CLASHVLTJ041604.48$-$241442.5 & 64.018677 & $-$24.245139 & 0.7189 & 3 & 1 & 22.21\\
CLASHVLTJ041604.51$-$241018.4 & 64.018786 & $-$24.171786 & 0.3011 & 3 & 1 & 20.67\\
CLASHVLTJ041604.52$-$240841.1 & 64.018846 & $-$24.144748 & 0.4355 & 3 & 1 & 19.50\\
CLASHVLTJ041604.52$-$235821.0 & 64.018853 & $-$23.972499 & 0.5653 & 3 & 1 & 22.71\\
CLASHVLTJ041604.56$-$240244.0 & 64.018985 & $-$24.045564 & 0.7336 & 3 & 1 & 23.03\\
CLASHVLTJ041604.58$-$240415.0 & 64.019065 & $-$24.070821 & 0.4111 & 3 & 1 & 19.24\\
CLASHVLTJ041604.58$-$235915.9 & 64.019088 & $-$23.987755 & 0.5364 & 3 & 1 & 24.35\\
CLASHVLTJ041604.60$-$241256.1 & 64.019181 & $-$24.215573 & 0.3915 & 2 & 1 & 23.42\\
CLASHVLTJ041604.61$-$240546.1 & 64.019191 & $-$24.096133 & 0.3938 & 3 & 1 & 22.09\\
CLASHVLTJ041604.64$-$240556.5 & 64.019330 & $-$24.099038 & 0.3962 & 3 & 1 & 21.21\\
CLASHVLTJ041604.66$-$241511.3 & 64.019437 & $-$24.253143 & 0.4664 & 9 & 1 & 24.51\\
CLASHVLTJ041604.67$-$241340.9 & 64.019460 & $-$24.228039 & 0.2394 & 3 & 1 & 21.27\\
CLASHVLTJ041604.68$-$240237.6 & 64.019521 & $-$24.043790 & 0.4319 & 3 & 1 & 23.29\\
CLASHVLTJ041604.69$-$235905.5 & 64.019536 & $-$23.984856 & 0.3946 & 3 & 1 & 23.30\\
CLASHVLTJ041604.70$-$235608.4 & 64.019580 & $-$23.935669 & 0.3956 & 3 & 2 & 22.98\\
CLASHVLTJ041604.71$-$241356.3 & 64.019622 & $-$24.232302 & 0.5705 & 3 & 2 & 21.38\\
CLASHVLTJ041604.72$-$240744.1 & 64.019667 & $-$24.128905 & 0.3430 & 3 & 1 & 22.99\\
CLASHVLTJ041604.72$-$240640.3 & 64.019677 & $-$24.111202 & 0.3428 & 2 & 1 & 24.55\\
CLASHVLTJ041604.72$-$240308.8 & 64.019678 & $-$24.052456 & 0.0606 & 2 & 1 & 21.45\\
CLASHVLTJ041604.74$-$240624.8 & 64.019761 & $-$24.106901 & 0.3992 & 2 & 1 & 22.97\\
CLASHVLTJ041604.76$-$235420.6 & 64.019824 & $-$23.905722 & 0.4236 & 3 & 1 & 20.11\\
CLASHVLTJ041604.76$-$235930.1 & 64.019832 & $-$23.991682 & 0.6032 & 3 & 1 & 22.49\\
CLASHVLTJ041604.77$-$240545.0 & 64.019860 & $-$24.095844 & 0.3911 & 2 & 1 & 21.70\\
CLASHVLTJ041604.79$-$240459.4 & 64.019943 & $-$24.083172 & 0.3911 & 2 & 6 & 9.99\\
CLASHVLTJ041604.82$-$240101.4 & 64.020090 & $-$24.017067 & 0.4677 & 2 & 1 & 22.41\\
CLASHVLTJ041604.83$-$240727.8 & 64.020138 & $-$24.124375 & 0.5676 & 3 & 2 & 20.77\\
CLASHVLTJ041604.84$-$240538.6 & 64.020148 & $-$24.094063 & 0.4316 & 3 & 1 & 21.06\\
CLASHVLTJ041604.84$-$241028.0 & 64.020156 & $-$24.174455 & 0.2992 & 3 & 1 & 18.24\\
CLASHVLTJ041604.85$-$241057.4 & 64.020215 & $-$24.182606 & 0.2394 & 3 & 1 & 20.67\\
CLASHVLTJ041604.90$-$235955.2 & 64.020409 & $-$23.998664 & 0.6318 & 3 & 1 & 21.58\\
CLASHVLTJ041604.92$-$240708.0 & 64.020491 & $-$24.118883 & 0.6371 & 3 & 1 & 21.49\\
CLASHVLTJ041604.93$-$235527.5 & 64.020532 & $-$23.924314 & 0.5155 & 3 & 1 & 20.70\\
CLASHVLTJ041604.93$-$240437.2 & 64.020544 & $-$24.077013 & 0.4022 & 3 & 1 & 21.29\\
CLASHVLTJ041604.95$-$235633.7 & 64.020628 & $-$23.942698 & 0.4216 & 3 & 1 & 21.19\\
CLASHVLTJ041604.95$-$240959.9 & 64.020637 & $-$24.166633 & 0.2998 & 3 & 1 & 21.64\\
CLASHVLTJ041604.98$-$235406.0 & 64.020744 & $-$23.901670 & 0.5143 & 3 & 2 & 20.88\\
CLASHVLTJ041604.99$-$240504.4 & 64.020775 & $-$24.084547 & 0.3978 & 3 & 6 & 9.99\\
CLASHVLTJ041605.01$-$240424.0 & 64.020885 & $-$24.073344 & 0.3945 & 3 & 1 & 21.51\\
CLASHVLTJ041605.04$-$240534.3 & 64.021005 & $-$24.092859 & 0.0000 & 3 & 1 & 22.54\\
CLASHVLTJ041605.05$-$241514.2 & 64.021030 & $-$24.253957 & 0.4633 & 3 & 1 & 20.62\\
CLASHVLTJ041605.09$-$235922.1 & 64.021221 & $-$23.989468 & 0.2155 & 3 & 1 & 22.72\\
CLASHVLTJ041605.13$-$240225.8 & 64.021362 & $-$24.040497 & 0.4039 & 3 & 1 & 21.99\\
CLASHVLTJ041605.15$-$240442.4 & 64.021452 & $-$24.078442 & 2.2164 & 3 & 6 & 23.56\\
CLASHVLTJ041605.16$-$241443.9 & 64.021511 & $-$24.245522 & 0.4007 & 3 & 1 & 20.93\\
CLASHVLTJ041605.17$-$241434.4 & 64.021536 & $-$24.242878 & 0.7598 & 3 & 1 & 23.32\\
CLASHVLTJ041605.19$-$241251.5 & 64.021615 & $-$24.214318 & 0.2988 & 3 & 1 & 22.37\\
CLASHVLTJ041605.21$-$240539.0 & 64.021719 & $-$24.094167 & 0.3967 & 3 & 1 & 20.43\\
CLASHVLTJ041605.22$-$240424.3 & 64.021732 & $-$24.073420 & 2.2628 & 2 & 1 & 24.57\\
CLASHVLTJ041605.22$-$240836.0 & 64.021744 & $-$24.143340 & 0.3933 & 3 & 1 & 20.89\\
CLASHVLTJ041605.23$-$240722.3 & 64.021800 & $-$24.122861 & 1.8299 & 2 & 1 & 23.64\\
CLASHVLTJ041605.24$-$240603.0 & 64.021829 & $-$24.100828 & 0.8452 & 3 & 2 & 23.47\\
CLASHVLTJ041605.26$-$240613.7 & 64.021934 & $-$24.103801 & 0.3936 & 3 & 1 & 21.95\\
CLASHVLTJ041605.28$-$240440.3 & 64.021980 & $-$24.077856 & 0.4051 & 3 & 6 & 9.99\\
CLASHVLTJ041605.28$-$240159.8 & 64.021992 & $-$24.033289 & 0.2074 & 3 & 1 & 19.43\\
CLASHVLTJ041605.28$-$240520.5 & 64.022012 & $-$24.089018 & 0.3944 & 5 & 5 & 19.80\\
CLASHVLTJ041605.30$-$240457.4 & 64.022099 & $-$24.082610 & 0.3973 & 3 & 6 & 23.10\\
CLASHVLTJ041605.31$-$240606.8 & 64.022127 & $-$24.101877 & 0.3949 & 3 & 1 & 20.54\\
CLASHVLTJ041605.32$-$241433.0 & 64.022175 & $-$24.242489 & 0.6393 & 3 & 1 & 22.95\\
CLASHVLTJ041605.32$-$240439.2 & 64.022187 & $-$24.077559 & 5.6390 & 3 & 6 & 9.99\\
CLASHVLTJ041605.33$-$240506.9 & 64.022207 & $-$24.085257 & 0.3998 & 3 & 6 & 22.46\\
CLASHVLTJ041605.33$-$235522.8 & 64.022222 & $-$23.922992 & 0.6263 & 3 & 1 & 24.04\\
CLASHVLTJ041605.33$-$240127.5 & 64.022227 & $-$24.024303 & 0.4453 & 9 & 1 & 24.31\\
CLASHVLTJ041605.35$-$240421.4 & 64.022278 & $-$24.072605 & 0.3975 & 4 & 4 & 22.06\\
CLASHVLTJ041605.35$-$240906.1 & 64.022308 & $-$24.151692 & 0.3543 & 3 & 1 & 21.26\\
CLASHVLTJ041605.36$-$240453.2 & 64.022346 & $-$24.081442 & 1.6725 & 3 & 6 & 9.99\\
CLASHVLTJ041605.39$-$241350.5 & 64.022464 & $-$24.230708 & 0.5703 & 3 & 1 & 23.13\\
CLASHVLTJ041605.39$-$240441.3 & 64.022469 & $-$24.078129 & 0.4058 & 2 & 6 & 9.99\\
CLASHVLTJ041605.39$-$241446.0 & 64.022472 & $-$24.246122 & 0.0000 & 3 & 1 & 17.03\\
CLASHVLTJ041605.41$-$240738.8 & 64.022542 & $-$24.127443 & 0.3937 & 3 & 1 & 22.31\\
CLASHVLTJ041605.44$-$240523.3 & 64.022651 & $-$24.089797 & 0.4063 & 2 & 2 & 20.82\\
CLASHVLTJ041605.44$-$241228.5 & 64.022671 & $-$24.207913 & 0.2066 & 3 & 2 & 24.01\\
CLASHVLTJ041605.45$-$240428.5 & 64.022705 & $-$24.074594 & 3.4406 & 9 & 6 & 9.99\\
CLASHVLTJ041605.48$-$240033.6 & 64.022831 & $-$24.009322 & 0.3992 & 3 & 1 & 21.20\\
CLASHVLTJ041605.49$-$240848.1 & 64.022895 & $-$24.146708 & 0.1626 & 3 & 1 & 20.54\\
CLASHVLTJ041605.50$-$240308.4 & 64.022916 & $-$24.052337 & 0.7514 & 2 & 2 & 23.63\\
CLASHVLTJ041605.53$-$240438.1 & 64.023026 & $-$24.077240 & 5.3650 & 9 & 6 & 9.99\\
CLASHVLTJ041605.53$-$240454.7 & 64.023033 & $-$24.081873 & 1.6725 & 3 & 6 & 9.99\\
CLASHVLTJ041605.53$-$240505.4 & 64.023048 & $-$24.084821 & 0.1987 & 3 & 6 & 21.17\\
CLASHVLTJ041605.56$-$240540.4 & 64.023148 & $-$24.094550 & 0.3947 & 2 & 1 & 23.42\\
CLASHVLTJ041605.56$-$240448.7 & 64.023155 & $-$24.080181 & 0.8967 & 3 & 6 & 9.99\\
CLASHVLTJ041605.56$-$240858.7 & 64.023160 & $-$24.149629 & 0.0000 & 3 & 1 & 22.59\\
CLASHVLTJ041605.57$-$240736.1 & 64.023207 & $-$24.126695 & 0.3901 & 3 & 1 & 20.62\\
CLASHVLTJ041605.57$-$240516.5 & 64.023224 & $-$24.087923 & 0.4045 & 2 & 6 & 9.99\\
CLASHVLTJ041605.59$-$235630.8 & 64.023311 & $-$23.941884 & 0.4223 & 3 & 1 & 23.20\\
CLASHVLTJ041605.60$-$240417.2 & 64.023331 & $-$24.071437 & 0.7358 & 3 & 2 & 21.58\\
CLASHVLTJ041605.60$-$240435.6 & 64.023348 & $-$24.076546 & 0.3932 & 3 & 6 & 23.00\\
CLASHVLTJ041605.61$-$240436.0 & 64.023354 & $-$24.076668 & 0.3940 & 3 & 6 & 9.99\\
CLASHVLTJ041605.61$-$240453.7 & 64.023358 & $-$24.081591 & 2.2182 & 3 & 6 & 23.01\\
CLASHVLTJ041605.61$-$240434.1 & 64.023384 & $-$24.076134 & 4.1218 & 9 & 6 & 9.99\\
CLASHVLTJ041605.62$-$240440.1 & 64.023422 & $-$24.077808 & 0.8565 & 3 & 6 & 9.99\\
CLASHVLTJ041605.63$-$240602.9 & 64.023465 & $-$24.100808 & 0.3529 & 3 & 1 & 21.37\\
CLASHVLTJ041605.64$-$241158.3 & 64.023505 & $-$24.199521 & 0.4497 & 3 & 1 & 22.65\\
CLASHVLTJ041605.66$-$241433.0 & 64.023563 & $-$24.242501 & 0.3303 & 2 & 1 & 22.99\\
CLASHVLTJ041605.67$-$240903.2 & 64.023621 & $-$24.150888 & 0.3532 & 3 & 1 & 20.43\\
CLASHVLTJ041605.69$-$241151.5 & 64.023695 & $-$24.197630 & 0.4514 & 3 & 1 & 21.93\\
CLASHVLTJ041605.69$-$240442.5 & 64.023720 & $-$24.078472 & 3.9228 & 9 & 6 & 9.99\\
CLASHVLTJ041605.70$-$241203.8 & 64.023756 & $-$24.201051 & 0.5593 & 9 & 1 & 23.91\\
CLASHVLTJ041605.78$-$240451.3 & 64.024087 & $-$24.080911 & 1.9614 & 3 & 6 & 23.86\\
CLASHVLTJ041605.79$-$241134.1 & 64.024142 & $-$24.192811 & 0.4963 & 2 & 1 & 22.63\\
CLASHVLTJ041605.80$-$240256.6 & 64.024163 & $-$24.049050 & 0.2517 & 2 & 1 & 23.53\\
CLASHVLTJ041605.80$-$235511.0 & 64.024184 & $-$23.919720 & 0.2995 & 2 & 1 & 22.50\\
CLASHVLTJ041605.84$-$240310.9 & 64.024326 & $-$24.053036 & 0.3971 & 3 & 1 & 20.38\\
CLASHVLTJ041605.87$-$240449.5 & 64.024452 & $-$24.080423 & 0.3907 & 2 & 6 & 9.99\\
CLASHVLTJ041605.87$-$240827.6 & 64.024454 & $-$24.141001 & 0.3549 & 2 & 1 & 23.88\\
CLASHVLTJ041605.87$-$240424.6 & 64.024475 & $-$24.073496 & 0.8469 & 3 & 6 & 9.99\\
CLASHVLTJ041605.87$-$240505.3 & 64.024475 & $-$24.084808 & 0.4058 & 2 & 6 & 9.99\\
CLASHVLTJ041605.88$-$240444.4 & 64.024490 & $-$24.078999 & 0.7357 & 9 & 6 & 9.99\\
CLASHVLTJ041605.88$-$240451.8 & 64.024521 & $-$24.081043 & 0.4079 & 3 & 6 & 9.99\\
CLASHVLTJ041605.89$-$240721.1 & 64.024543 & $-$24.122519 & 0.3932 & 3 & 1 & 23.39\\
CLASHVLTJ041605.90$-$240425.1 & 64.024574 & $-$24.073643 & 0.8467 & 3 & 6 & 9.99\\
CLASHVLTJ041605.90$-$240953.1 & 64.024575 & $-$24.164743 & 0.1370 & 3 & 1 & 21.85\\
CLASHVLTJ041605.95$-$240424.5 & 64.024796 & $-$24.073473 & 0.8469 & 3 & 6 & 9.99\\
CLASHVLTJ041605.99$-$240430.1 & 64.024948 & $-$24.075018 & 3.4909 & 3 & 6 & 9.99\\
CLASHVLTJ041605.99$-$235400.8 & 64.024952 & $-$23.900219 & 0.5138 & 3 & 1 & 21.28\\
CLASHVLTJ041605.99$-$240529.9 & 64.024963 & $-$24.091652 & 0.3938 & 3 & 1 & 21.10\\
CLASHVLTJ041605.99$-$240419.5 & 64.024977 & $-$24.072083 & 0.3974 & 3 & 6 & 20.30\\
CLASHVLTJ041605.99$-$240706.3 & 64.024977 & $-$24.118408 & 0.3524 & 3 & 1 & 24.14\\
CLASHVLTJ041606.00$-$240450.4 & 64.024979 & $-$24.080675 & 0.3872 & 2 & 6 & 9.99\\
CLASHVLTJ041606.01$-$240509.4 & 64.025024 & $-$24.085957 & 0.3892 & 3 & 6 & 9.99\\
CLASHVLTJ041606.03$-$240005.4 & 64.025107 & $-$24.001507 & 0.6285 & 9 & 1 & 23.39\\
CLASHVLTJ041606.04$-$240323.0 & 64.025162 & $-$24.056381 & 0.3991 & 3 & 1 & 22.87\\
CLASHVLTJ041606.05$-$240424.9 & 64.025192 & $-$24.073578 & 3.0773 & 3 & 6 & 9.99\\
CLASHVLTJ041606.05$-$240203.9 & 64.025209 & $-$24.034420 & 0.7997 & 9 & 1 & 23.14\\
CLASHVLTJ041606.07$-$240254.3 & 64.025289 & $-$24.048404 & 0.3982 & 2 & 1 & 22.03\\
CLASHVLTJ041606.08$-$240445.0 & 64.025345 & $-$24.079165 & 0.4031 & 2 & 6 & 9.99\\
CLASHVLTJ041606.08$-$240419.9 & 64.025352 & $-$24.072199 & 0.3978 & 3 & 6 & 9.99\\
CLASHVLTJ041606.09$-$235542.1 & 64.025370 & $-$23.928360 & 0.3836 & 3 & 2 & 22.47\\
CLASHVLTJ041606.09$-$240649.9 & 64.025386 & $-$24.113870 & 0.3959 & 3 & 1 & 20.08\\
CLASHVLTJ041606.11$-$240425.1 & 64.025444 & $-$24.073648 & 3.1103 & 9 & 6 & 9.99\\
CLASHVLTJ041606.11$-$240506.3 & 64.025467 & $-$24.085091 & 0.3923 & 3 & 6 & 21.34\\
CLASHVLTJ041606.13$-$240829.3 & 64.025541 & $-$24.141471 & 0.3927 & 3 & 1 & 22.28\\
CLASHVLTJ041606.14$-$240510.0 & 64.025581 & $-$24.086111 & 0.1124 & 3 & 6 & 9.99\\
CLASHVLTJ041606.14$-$241100.2 & 64.025594 & $-$24.183398 & 0.2974 & 3 & 1 & 22.83\\
CLASHVLTJ041606.15$-$240432.1 & 64.025635 & $-$24.075590 & 0.3929 & 2 & 6 & 9.99\\
CLASHVLTJ041606.17$-$241211.1 & 64.025707 & $-$24.203086 & 0.5509 & 9 & 1 & 23.36\\
CLASHVLTJ041606.17$-$240503.6 & 64.025719 & $-$24.084333 & 0.3893 & 2 & 6 & 9.99\\
CLASHVLTJ041606.21$-$240432.8 & 64.025871 & $-$24.075781 & 0.3884 & 3 & 6 & 9.99\\
CLASHVLTJ041606.22$-$241346.5 & 64.025897 & $-$24.229572 & 0.7087 & 2 & 1 & 22.37\\
CLASHVLTJ041606.22$-$240640.3 & 64.025929 & $-$24.111197 & 0.6381 & 9 & 2 & 23.26\\
CLASHVLTJ041606.24$-$240437.8 & 64.026007 & $-$24.077155 & 2.3042 & 3 & 1 & 24.49\\
CLASHVLTJ041606.24$-$241328.3 & 64.026017 & $-$24.224534 & 0.5697 & 3 & 2 & 22.13\\
CLASHVLTJ041606.25$-$240254.9 & 64.026023 & $-$24.048580 & 0.4029 & 3 & 1 & 21.10\\
CLASHVLTJ041606.25$-$235943.5 & 64.026033 & $-$23.995423 & 0.6480 & 9 & 1 & 24.30\\
CLASHVLTJ041606.26$-$240149.4 & 64.026090 & $-$24.030379 & 0.5600 & 2 & 1 & 22.76\\
CLASHVLTJ041606.27$-$235412.6 & 64.026108 & $-$23.903495 & 0.4282 & 9 & 1 & 22.25\\
CLASHVLTJ041606.28$-$235734.3 & 64.026180 & $-$23.959541 & 0.5390 & 2 & 1 & 23.09\\
CLASHVLTJ041606.29$-$240129.0 & 64.026200 & $-$24.024725 & 0.4441 & 3 & 1 & 21.63\\
CLASHVLTJ041606.29$-$240433.7 & 64.026222 & $-$24.076031 & 2.9260 & 3 & 6 & 9.99\\
CLASHVLTJ041606.29$-$240427.6 & 64.026226 & $-$24.074330 & 1.6333 & 3 & 6 & 23.20\\
CLASHVLTJ041606.31$-$240907.5 & 64.026272 & $-$24.152092 & 0.3949 & 2 & 1 & 21.65\\
CLASHVLTJ041606.32$-$235909.6 & 64.026318 & $-$23.985988 & 0.6897 & 2 & 2 & 23.29\\
CLASHVLTJ041606.32$-$240436.1 & 64.026337 & $-$24.076691 & 3.2526 & 9 & 6 & 9.99\\
CLASHVLTJ041606.36$-$240451.1 & 64.026482 & $-$24.080875 & 0.7362 & 3 & 6 & 21.20\\
CLASHVLTJ041606.37$-$240516.7 & 64.026541 & $-$24.087959 & 0.5372 & 3 & 6 & 22.64\\
CLASHVLTJ041606.37$-$235441.0 & 64.026551 & $-$23.911397 & 0.2526 & 3 & 2 & 21.64\\
CLASHVLTJ041606.38$-$240706.2 & 64.026570 & $-$24.118396 & 0.3992 & 2 & 1 & 22.51\\
CLASHVLTJ041606.39$-$240413.7 & 64.026633 & $-$24.070476 & 4.1032 & 3 & 6 & 9.99\\
CLASHVLTJ041606.40$-$240516.4 & 64.026687 & $-$24.087879 & 0.6967 & 3 & 6 & 9.99\\
CLASHVLTJ041606.41$-$240435.0 & 64.026704 & $-$24.076386 & 0.3951 & 3 & 6 & 22.19\\
CLASHVLTJ041606.41$-$240446.2 & 64.026718 & $-$24.079510 & 0.3963 & 2 & 6 & 9.99\\
CLASHVLTJ041606.48$-$240637.4 & 64.026983 & $-$24.110377 & 0.3890 & 3 & 1 & 21.34\\
CLASHVLTJ041606.48$-$235322.2 & 64.026993 & $-$23.889506 & 0.3932 & 2 & 1 & 22.67\\
CLASHVLTJ041606.48$-$240634.8 & 64.027003 & $-$24.109655 & 0.2231 & 3 & 1 & 23.26\\
CLASHVLTJ041606.50$-$240953.8 & 64.027083 & $-$24.164941 & 0.5506 & 3 & 1 & 21.43\\
CLASHVLTJ041606.51$-$240424.9 & 64.027127 & $-$24.073572 & 3.9230 & 3 & 6 & 9.99\\
CLASHVLTJ041606.52$-$240421.7 & 64.027168 & $-$24.072685 & 3.2185 & 3 & 6 & 9.99\\
CLASHVLTJ041606.54$-$240332.9 & 64.027260 & $-$24.059128 & 0.3894 & 3 & 2 & 22.79\\
CLASHVLTJ041606.54$-$240416.9 & 64.027267 & $-$24.071354 & 0.3066 & 3 & 6 & 9.99\\
CLASHVLTJ041606.55$-$240842.9 & 64.027309 & $-$24.145245 & 0.3939 & 3 & 1 & 22.08\\
CLASHVLTJ041606.56$-$240511.8 & 64.027344 & $-$24.086605 & 0.3924 & 3 & 6 & 9.99\\
CLASHVLTJ041606.59$-$240420.1 & 64.027466 & $-$24.072247 & 3.2185 & 3 & 6 & 9.99\\
CLASHVLTJ041606.61$-$240422.0 & 64.027534 & $-$24.072784 & 3.2175 & 3 & 6 & 24.03\\
CLASHVLTJ041606.62$-$240457.4 & 64.027588 & $-$24.082603 & 3.9228 & 9 & 6 & 9.99\\
CLASHVLTJ041606.63$-$240512.3 & 64.027611 & $-$24.086737 & 0.1125 & 3 & 6 & 9.99\\
CLASHVLTJ041606.64$-$240530.6 & 64.027647 & $-$24.091844 & 0.3946 & 3 & 2 & 9.99\\
CLASHVLTJ041606.65$-$241123.7 & 64.027706 & $-$24.189928 & 0.3844 & 3 & 1 & 21.08\\
CLASHVLTJ041606.65$-$235943.2 & 64.027707 & $-$23.995323 & 0.3545 & 3 & 1 & 21.58\\
CLASHVLTJ041606.66$-$240423.3 & 64.027763 & $-$24.073143 & 3.2175 & 9 & 6 & 9.99\\
CLASHVLTJ041606.67$-$240339.7 & 64.027801 & $-$24.061023 & 0.3918 & 3 & 2 & 22.21\\
CLASHVLTJ041606.68$-$235500.3 & 64.027835 & $-$23.916741 & 0.5291 & 9 & 1 & 24.47\\
CLASHVLTJ041606.68$-$240444.6 & 64.027847 & $-$24.079067 & 0.3946 & 2 & 6 & 9.99\\
CLASHVLTJ041606.69$-$235319.6 & 64.027869 & $-$23.888769 & 0.3125 & 2 & 1 & 23.07\\
CLASHVLTJ041606.73$-$240228.2 & 64.028039 & $-$24.041178 & 0.3978 & 3 & 1 & 19.81\\
CLASHVLTJ041606.77$-$240345.2 & 64.028189 & $-$24.062557 & 0.4020 & 2 & 2 & 23.51\\
CLASHVLTJ041606.79$-$240420.2 & 64.028306 & $-$24.072275 & 0.3924 & 3 & 6 & 21.08\\
CLASHVLTJ041606.80$-$240444.4 & 64.028322 & $-$24.079004 & 3.2526 & 9 & 6 & 9.99\\
CLASHVLTJ041606.81$-$240843.0 & 64.028361 & $-$24.145275 & 0.6140 & 3 & 1 & 22.72\\
CLASHVLTJ041606.81$-$240458.7 & 64.028374 & $-$24.082983 & 5.3650 & 9 & 6 & 9.99\\
CLASHVLTJ041606.81$-$240822.3 & 64.028379 & $-$24.139514 & 0.2678 & 2 & 1 & 23.54\\
CLASHVLTJ041606.81$-$241000.5 & 64.028380 & $-$24.166795 & 0.5501 & 3 & 1 & 20.62\\
CLASHVLTJ041606.82$-$240314.6 & 64.028398 & $-$24.054047 & 0.9411 & 3 & 2 & 25.61\\
CLASHVLTJ041606.83$-$240520.8 & 64.028450 & $-$24.089098 & 0.4006 & 3 & 6 & 9.99\\
CLASHVLTJ041606.83$-$240447.1 & 64.028458 & $-$24.079748 & 2.2971 & 3 & 1 & 23.49\\
CLASHVLTJ041606.83$-$240508.4 & 64.028470 & $-$24.085668 & 0.1124 & 3 & 6 & 9.99\\
CLASHVLTJ041606.84$-$240503.2 & 64.028488 & $-$24.084211 & 0.3983 & 3 & 6 & 9.99\\
CLASHVLTJ041606.85$-$241421.8 & 64.028535 & $-$24.239402 & 0.4052 & 3 & 1 & 22.35\\
CLASHVLTJ041606.87$-$240344.5 & 64.028606 & $-$24.062353 & 3.0832 & 3 & 2 & 23.89\\
CLASHVLTJ041606.88$-$240503.3 & 64.028654 & $-$24.084240 & 5.6390 & 3 & 6 & 9.99\\
CLASHVLTJ041606.90$-$240527.2 & 64.028763 & $-$24.090893 & 0.1056 & 3 & 6 & 9.99\\
CLASHVLTJ041606.91$-$240121.0 & 64.028810 & $-$24.022490 & 2.1517 & 9 & 1 & 24.27\\
CLASHVLTJ041606.92$-$235518.2 & 64.028836 & $-$23.921729 & 0.2766 & 3 & 1 & 23.54\\
CLASHVLTJ041606.93$-$240439.3 & 64.028893 & $-$24.077581 & 0.4022 & 2 & 6 & 9.99\\
CLASHVLTJ041606.93$-$240430.2 & 64.028895 & $-$24.075069 & 0.4001 & 3 & 6 & 22.52\\
CLASHVLTJ041606.94$-$241126.3 & 64.028913 & $-$24.190649 & 0.4499 & 3 & 1 & 21.00\\
CLASHVLTJ041606.94$-$241141.3 & 64.028913 & $-$24.194816 & 0.5687 & 3 & 1 & 22.25\\
CLASHVLTJ041606.98$-$240208.2 & 64.029094 & $-$24.035620 & 0.9032 & 9 & 2 & 24.23\\
CLASHVLTJ041607.00$-$235746.2 & 64.029162 & $-$23.962842 & 0.7626 & 2 & 1 & 23.27\\
CLASHVLTJ041607.00$-$240424.2 & 64.029176 & $-$24.073382 & 5.1060 & 3 & 6 & 9.99\\
CLASHVLTJ041607.01$-$240213.3 & 64.029189 & $-$24.037032 & 1.4599 & 9 & 2 & 23.46\\
CLASHVLTJ041607.02$-$240454.6 & 64.029266 & $-$24.081831 & 4.1218 & 3 & 6 & 9.99\\
CLASHVLTJ041607.03$-$240424.0 & 64.029274 & $-$24.073320 & 5.1061 & 9 & 6 & 9.99\\
CLASHVLTJ041607.05$-$240447.6 & 64.029396 & $-$24.079878 & 3.4909 & 3 & 6 & 9.99\\
CLASHVLTJ041607.06$-$240444.5 & 64.029417 & $-$24.079023 & 0.4017 & 3 & 6 & 21.08\\
CLASHVLTJ041607.06$-$240521.8 & 64.029427 & $-$24.089401 & 0.4025 & 2 & 6 & 9.99\\
CLASHVLTJ041607.08$-$240446.4 & 64.029518 & $-$24.079546 & 0.3993 & 2 & 6 & 9.99\\
CLASHVLTJ041607.12$-$240509.0 & 64.029647 & $-$24.085839 & 0.3905 & 3 & 6 & 9.99\\
CLASHVLTJ041607.12$-$240453.0 & 64.029648 & $-$24.081383 & 0.3979 & 2 & 6 & 9.99\\
CLASHVLTJ041607.12$-$240500.4 & 64.029685 & $-$24.083437 & 0.3969 & 3 & 6 & 9.99\\
CLASHVLTJ041607.14$-$240424.6 & 64.029755 & $-$24.073490 & 0.3953 & 3 & 6 & 9.99\\
CLASHVLTJ041607.15$-$240659.9 & 64.029807 & $-$24.116636 & 0.3946 & 3 & 2 & 20.47\\
CLASHVLTJ041607.16$-$235740.2 & 64.029853 & $-$23.961168 & 0.6365 & 3 & 1 & 24.02\\
CLASHVLTJ041607.17$-$240110.6 & 64.029862 & $-$24.019600 & 0.3446 & 3 & 1 & 23.61\\
CLASHVLTJ041607.17$-$241032.3 & 64.029868 & $-$24.175642 & 0.5507 & 3 & 1 & 21.29\\
CLASHVLTJ041607.18$-$240516.5 & 64.029907 & $-$24.087910 & 1.2318 & 3 & 6 & 9.99\\
CLASHVLTJ041607.18$-$240821.0 & 64.029910 & $-$24.139155 & 0.6365 & 3 & 1 & 22.32\\
CLASHVLTJ041607.19$-$235437.5 & 64.029940 & $-$23.910418 & 0.2536 & 2 & 1 & 21.98\\
CLASHVLTJ041607.19$-$240525.1 & 64.029955 & $-$24.090302 & 2.2173 & 3 & 6 & 9.99\\
CLASHVLTJ041607.22$-$240922.6 & 64.030070 & $-$24.156288 & 0.3040 & 3 & 1 & 20.59\\
CLASHVLTJ041607.23$-$240516.3 & 64.030144 & $-$24.087854 & 1.2319 & 3 & 6 & 9.99\\
CLASHVLTJ041607.25$-$241450.1 & 64.030221 & $-$24.247259 & 0.4634 & 3 & 1 & 22.31\\
CLASHVLTJ041607.26$-$240620.4 & 64.030246 & $-$24.105663 & 0.6131 & 3 & 1 & 9.99\\
CLASHVLTJ041607.27$-$240459.5 & 64.030304 & $-$24.083199 & 0.3973 & 3 & 6 & 9.99\\
CLASHVLTJ041607.29$-$240444.5 & 64.030366 & $-$24.079015 & 3.1103 & 9 & 6 & 9.99\\
CLASHVLTJ041607.32$-$240445.2 & 64.030487 & $-$24.079231 & 3.0773 & 3 & 6 & 9.99\\
CLASHVLTJ041607.32$-$240442.3 & 64.030503 & $-$24.078417 & 0.4036 & 3 & 6 & 20.70\\
CLASHVLTJ041607.35$-$235517.9 & 64.030628 & $-$23.921636 & 0.2680 & 3 & 1 & 22.18\\
CLASHVLTJ041607.38$-$240039.7 & 64.030730 & $-$24.011022 & 1.0948 & 9 & 2 & 24.52\\
CLASHVLTJ041607.39$-$240402.0 & 64.030811 & $-$24.067215 & 1.9894 & 3 & 6 & 23.96\\
CLASHVLTJ041607.40$-$240501.3 & 64.030821 & $-$24.083697 & 5.9729 & 9 & 6 & 9.99\\
CLASHVLTJ041607.40$-$240457.0 & 64.030838 & $-$24.082510 & 0.3877 & 3 & 6 & 9.99\\
CLASHVLTJ041607.41$-$240409.0 & 64.030891 & $-$24.069155 & 0.3142 & 3 & 6 & 9.99\\
CLASHVLTJ041607.42$-$240427.6 & 64.030906 & $-$24.074341 & 5.1060 & 3 & 6 & 9.99\\
CLASHVLTJ041607.44$-$240437.8 & 64.030997 & $-$24.077173 & 3.9230 & 3 & 6 & 9.99\\
CLASHVLTJ041607.44$-$240442.8 & 64.030998 & $-$24.078550 & 0.3950 & 3 & 6 & 9.99\\
CLASHVLTJ041607.45$-$240444.2 & 64.031043 & $-$24.078941 & 1.6333 & 3 & 6 & 22.55\\
CLASHVLTJ041607.45$-$240304.0 & 64.031061 & $-$24.051103 & 0.4012 & 3 & 1 & 20.56\\
CLASHVLTJ041607.47$-$240010.6 & 64.031112 & $-$24.002944 & 0.5383 & 3 & 1 & 22.06\\
CLASHVLTJ041607.47$-$240520.9 & 64.031143 & $-$24.089136 & 0.3982 & 3 & 6 & 23.07\\
CLASHVLTJ041607.49$-$235655.3 & 64.031228 & $-$23.948687 & 0.1923 & 3 & 2 & 23.97\\
CLASHVLTJ041607.49$-$240730.9 & 64.031228 & $-$24.125260 & 0.3550 & 3 & 2 & 19.58\\
CLASHVLTJ041607.50$-$240039.2 & 64.031237 & $-$24.010878 & 0.2528 & 3 & 1 & 22.32\\
CLASHVLTJ041607.50$-$240451.0 & 64.031242 & $-$24.080826 & 0.3897 & 2 & 6 & 9.99\\
CLASHVLTJ041607.50$-$240454.8 & 64.031258 & $-$24.081892 & 3.4406 & 3 & 6 & 9.99\\
CLASHVLTJ041607.51$-$240514.5 & 64.031273 & $-$24.087372 & 1.2324 & 3 & 6 & 9.99\\
CLASHVLTJ041607.55$-$235435.1 & 64.031457 & $-$23.909751 & 0.2509 & 3 & 1 & 20.87\\
CLASHVLTJ041607.56$-$240524.5 & 64.031487 & $-$24.090143 & 0.8443 & 3 & 6 & 9.99\\
CLASHVLTJ041607.56$-$240853.4 & 64.031516 & $-$24.148163 & 0.4585 & 2 & 1 & 21.84\\
CLASHVLTJ041607.57$-$240634.1 & 64.031560 & $-$24.109476 & 0.1291 & 3 & 1 & 21.28\\
CLASHVLTJ041607.58$-$240508.7 & 64.031604 & $-$24.085760 & 1.9644 & 2 & 1 & 9.99\\
CLASHVLTJ041607.59$-$241311.7 & 64.031628 & $-$24.219925 & 0.6396 & 3 & 1 & 21.68\\
CLASHVLTJ041607.59$-$235457.6 & 64.031637 & $-$23.916008 & 0.3817 & 2 & 1 & 22.36\\
CLASHVLTJ041607.59$-$241136.9 & 64.031641 & $-$24.193591 & 0.5660 & 3 & 1 & 21.66\\
CLASHVLTJ041607.61$-$241540.3 & 64.031720 & $-$24.261184 & 0.4768 & 3 & 1 & 21.81\\
CLASHVLTJ041607.62$-$240002.7 & 64.031754 & $-$24.000757 & 0.1524 & 3 & 2 & 20.24\\
CLASHVLTJ041607.63$-$240207.4 & 64.031803 & $-$24.035381 & 0.4016 & 3 & 1 & 20.69\\
CLASHVLTJ041607.64$-$240440.1 & 64.031815 & $-$24.077808 & 0.3953 & 3 & 6 & 9.99\\
CLASHVLTJ041607.65$-$240419.5 & 64.031858 & $-$24.072089 & 0.4004 & 3 & 2 & 21.19\\
CLASHVLTJ041607.67$-$240205.5 & 64.031962 & $-$24.034858 & 0.5317 & 3 & 1 & 21.28\\
CLASHVLTJ041607.67$-$240438.7 & 64.031963 & $-$24.077417 & 0.3958 & 3 & 6 & 18.28\\
CLASHVLTJ041607.68$-$240606.1 & 64.031981 & $-$24.101702 & 0.2670 & 2 & 1 & 22.01\\
CLASHVLTJ041607.69$-$240503.3 & 64.032028 & $-$24.084238 & 5.9729 & 9 & 6 & 9.99\\
CLASHVLTJ041607.69$-$240532.9 & 64.032038 & $-$24.092461 & 0.3932 & 3 & 6 & 20.96\\
CLASHVLTJ041607.70$-$241460.0 & 64.032089 & $-$24.249991 & 0.3060 & 3 & 1 & 23.34\\
CLASHVLTJ041607.70$-$240119.2 & 64.032099 & $-$24.021991 & 0.4445 & 3 & 2 & 23.62\\
CLASHVLTJ041607.71$-$235600.7 & 64.032115 & $-$23.933533 & 0.3835 & 9 & 1 & 22.55\\
CLASHVLTJ041607.71$-$240048.4 & 64.032129 & $-$24.013448 & 0.0000 & 3 & 1 & 17.27\\
CLASHVLTJ041607.72$-$240430.4 & 64.032157 & $-$24.075108 & 3.2175 & 3 & 6 & 9.99\\
CLASHVLTJ041607.74$-$240356.8 & 64.032234 & $-$24.065784 & 0.4037 & 3 & 6 & 9.99\\
CLASHVLTJ041607.74$-$241039.0 & 64.032242 & $-$24.177502 & 0.4331 & 3 & 2 & 23.68\\
CLASHVLTJ041607.74$-$235706.5 & 64.032270 & $-$23.951815 & 0.0000 & 3 & 1 & 18.62\\
CLASHVLTJ041607.75$-$240324.7 & 64.032271 & $-$24.056860 & 0.3963 & 2 & 2 & 20.23\\
CLASHVLTJ041607.75$-$240507.6 & 64.032285 & $-$24.085431 & 0.1126 & 3 & 6 & 20.66\\
CLASHVLTJ041607.75$-$240509.7 & 64.032312 & $-$24.086024 & 1.4292 & 3 & 6 & 9.99\\
CLASHVLTJ041607.76$-$240429.1 & 64.032317 & $-$24.074754 & 0.4678 & 3 & 6 & 21.05\\
CLASHVLTJ041607.76$-$240525.9 & 64.032333 & $-$24.090530 & 0.0000 & 3 & 6 & 9.99\\
CLASHVLTJ041607.76$-$240844.3 & 64.032349 & $-$24.145627 & 0.0984 & 2 & 1 & 22.55\\
CLASHVLTJ041607.78$-$240433.1 & 64.032396 & $-$24.075861 & 0.5004 & 3 & 6 & 20.73\\
CLASHVLTJ041607.78$-$241107.6 & 64.032404 & $-$24.185442 & 0.3921 & 9 & 1 & 23.81\\
CLASHVLTJ041607.78$-$240406.3 & 64.032410 & $-$24.068414 & 2.0948 & 3 & 6 & 9.99\\
CLASHVLTJ041607.78$-$241333.3 & 64.032414 & $-$24.225918 & 0.4223 & 2 & 1 & 23.96\\
CLASHVLTJ041607.79$-$240406.6 & 64.032444 & $-$24.068505 & 2.0948 & 3 & 6 & 9.99\\
CLASHVLTJ041607.80$-$240522.2 & 64.032486 & $-$24.089500 & 0.0000 & 2 & 6 & 9.99\\
CLASHVLTJ041607.80$-$240442.5 & 64.032499 & $-$24.078480 & 0.3973 & 3 & 6 & 21.61\\
CLASHVLTJ041607.80$-$240439.1 & 64.032516 & $-$24.077530 & 0.3960 & 3 & 6 & 9.99\\
CLASHVLTJ041607.80$-$240424.9 & 64.032521 & $-$24.073572 & 0.4039 & 2 & 2 & 22.32\\
CLASHVLTJ041607.81$-$235558.3 & 64.032523 & $-$23.932848 & 0.3840 & 2 & 1 & 23.72\\
CLASHVLTJ041607.82$-$241455.1 & 64.032583 & $-$24.248652 & 0.6379 & 3 & 1 & 22.39\\
CLASHVLTJ041607.83$-$241055.2 & 64.032606 & $-$24.181998 & 0.5364 & 3 & 1 & 22.86\\
CLASHVLTJ041607.83$-$240442.6 & 64.032638 & $-$24.078508 & 2.5425 & 3 & 6 & 9.99\\
CLASHVLTJ041607.83$-$240407.2 & 64.032641 & $-$24.068653 & 2.0948 & 9 & 6 & 9.99\\
CLASHVLTJ041607.84$-$240525.7 & 64.032661 & $-$24.090479 & 0.3940 & 3 & 6 & 9.99\\
CLASHVLTJ041607.84$-$240406.0 & 64.032667 & $-$24.068326 & 0.4022 & 3 & 6 & 21.27\\
CLASHVLTJ041607.84$-$240412.5 & 64.032684 & $-$24.070148 & 0.3887 & 3 & 6 & 9.99\\
CLASHVLTJ041607.89$-$240623.5 & 64.032873 & $-$24.106531 & 0.3911 & 3 & 1 & 20.37\\
CLASHVLTJ041607.89$-$241539.1 & 64.032889 & $-$24.260857 & 0.3950 & 9 & 1 & 23.58\\
CLASHVLTJ041607.92$-$240924.8 & 64.032995 & $-$24.156889 & 0.6122 & 9 & 1 & 22.80\\
CLASHVLTJ041607.92$-$240555.8 & 64.033001 & $-$24.098820 & 0.6335 & 3 & 1 & 23.51\\
CLASHVLTJ041607.92$-$240427.5 & 64.033012 & $-$24.074305 & 0.3968 & 2 & 6 & 9.99\\
CLASHVLTJ041607.93$-$235556.2 & 64.033036 & $-$23.932275 & 0.5456 & 3 & 1 & 22.56\\
CLASHVLTJ041607.93$-$241229.1 & 64.033051 & $-$24.208075 & 0.7717 & 2 & 1 & 22.29\\
CLASHVLTJ041607.94$-$235600.2 & 64.033095 & $-$23.933393 & 0.4488 & 3 & 1 & 23.22\\
CLASHVLTJ041607.95$-$240347.3 & 64.033112 & $-$24.063129 & 0.4848 & 3 & 6 & 9.99\\
CLASHVLTJ041607.95$-$240404.7 & 64.033112 & $-$24.067963 & 0.4001 & 3 & 6 & 9.99\\
CLASHVLTJ041607.95$-$241226.2 & 64.033114 & $-$24.207267 & 0.5668 & 9 & 1 & 23.38\\
CLASHVLTJ041607.97$-$241324.9 & 64.033221 & $-$24.223592 & 0.6400 & 3 & 2 & 23.51\\
CLASHVLTJ041607.98$-$240713.0 & 64.033235 & $-$24.120269 & 0.3937 & 3 & 1 & 22.39\\
CLASHVLTJ041607.98$-$240921.0 & 64.033244 & $-$24.155826 & 2.1311 & 3 & 1 & 21.87\\
CLASHVLTJ041607.98$-$240346.7 & 64.033250 & $-$24.062967 & 0.4846 & 9 & 6 & 21.51\\
CLASHVLTJ041608.01$-$241351.3 & 64.033363 & $-$24.230917 & 0.4850 & 2 & 1 & 20.77\\
CLASHVLTJ041608.01$-$240808.8 & 64.033370 & $-$24.135773 & 0.3561 & 3 & 1 & 22.92\\
CLASHVLTJ041608.03$-$241435.7 & 64.033441 & $-$24.243255 & 0.3900 & 3 & 1 & 23.49\\
CLASHVLTJ041608.03$-$240528.1 & 64.033455 & $-$24.091131 & 4.8484 & 9 & 6 & 9.99\\
CLASHVLTJ041608.03$-$240408.9 & 64.033463 & $-$24.069135 & 0.4085 & 3 & 6 & 21.39\\
CLASHVLTJ041608.04$-$240900.6 & 64.033479 & $-$24.150164 & 0.3943 & 3 & 1 & 20.99\\
CLASHVLTJ041608.05$-$240410.0 & 64.033531 & $-$24.069450 & 2.0948 & 9 & 6 & 9.99\\
CLASHVLTJ041608.05$-$240309.9 & 64.033558 & $-$24.052745 & 2.1372 & 2 & 1 & 23.17\\
CLASHVLTJ041608.05$-$240507.8 & 64.033562 & $-$24.085497 & 0.3958 & 2 & 6 & 9.99\\
CLASHVLTJ041608.07$-$240459.5 & 64.033630 & $-$24.083181 & 3.4406 & 3 & 6 & 9.99\\
CLASHVLTJ041608.08$-$240441.0 & 64.033676 & $-$24.078066 & 0.3983 & 2 & 6 & 9.99\\
CLASHVLTJ041608.08$-$240509.1 & 64.033681 & $-$24.085855 & 5.6390 & 3 & 6 & 9.99\\
CLASHVLTJ041608.09$-$240429.3 & 64.033691 & $-$24.074799 & 4.1032 & 3 & 6 & 9.99\\
CLASHVLTJ041608.09$-$240632.6 & 64.033699 & $-$24.109064 & 0.3988 & 5 & 5 & 19.75\\
CLASHVLTJ041608.10$-$240434.2 & 64.033768 & $-$24.076159 & 0.3968 & 3 & 6 & 9.99\\
CLASHVLTJ041608.12$-$240450.0 & 64.033833 & $-$24.080560 & 0.4014 & 3 & 6 & 22.81\\
CLASHVLTJ041608.12$-$241341.6 & 64.033834 & $-$24.228230 & 0.1628 & 3 & 1 & 21.07\\
CLASHVLTJ041608.13$-$235710.9 & 64.033868 & $-$23.953040 & 0.6046 & 3 & 2 & 23.47\\
CLASHVLTJ041608.14$-$235921.3 & 64.033897 & $-$23.989238 & 0.3358 & 3 & 1 & 22.24\\
CLASHVLTJ041608.14$-$240428.5 & 64.033936 & $-$24.074583 & 3.8710 & 9 & 6 & 9.99\\
CLASHVLTJ041608.15$-$240359.2 & 64.033954 & $-$24.066445 & 3.2215 & 3 & 6 & 9.99\\
CLASHVLTJ041608.15$-$240448.0 & 64.033975 & $-$24.079994 & 0.3901 & 3 & 6 & 23.84\\
CLASHVLTJ041608.18$-$240033.0 & 64.034083 & $-$24.009155 & 0.5485 & 3 & 1 & 21.93\\
CLASHVLTJ041608.18$-$240400.4 & 64.034101 & $-$24.066789 & 0.4039 & 3 & 6 & 20.90\\
CLASHVLTJ041608.18$-$240352.9 & 64.034103 & $-$24.064707 & 0.4015 & 2 & 6 & 9.99\\
CLASHVLTJ041608.21$-$240425.8 & 64.034188 & $-$24.073838 & 0.3918 & 3 & 1 & 22.06\\
CLASHVLTJ041608.21$-$240401.4 & 64.034190 & $-$24.067067 & 0.3978 & 3 & 6 & 9.99\\
CLASHVLTJ041608.21$-$240233.3 & 64.034214 & $-$24.042596 & 2.8138 & 9 & 1 & 24.03\\
CLASHVLTJ041608.22$-$240357.6 & 64.034241 & $-$24.066010 & 1.0054 & 3 & 6 & 9.99\\
CLASHVLTJ041608.22$-$240359.4 & 64.034249 & $-$24.066510 & 3.2215 & 3 & 6 & 9.99\\
CLASHVLTJ041608.23$-$240442.5 & 64.034309 & $-$24.078470 & 0.3966 & 3 & 6 & 9.99\\
CLASHVLTJ041608.23$-$240443.8 & 64.034309 & $-$24.078838 & 0.3972 & 2 & 6 & 9.99\\
CLASHVLTJ041608.24$-$240022.7 & 64.034338 & $-$24.006317 & 0.4001 & 3 & 2 & 21.36\\
CLASHVLTJ041608.25$-$240229.5 & 64.034363 & $-$24.041525 & 0.4013 & 2 & 1 & 21.43\\
CLASHVLTJ041608.26$-$240431.3 & 64.034401 & $-$24.075369 & 0.3972 & 3 & 6 & 9.99\\
CLASHVLTJ041608.27$-$240404.7 & 64.034458 & $-$24.067967 & 0.4068 & 3 & 6 & 23.07\\
CLASHVLTJ041608.27$-$240400.8 & 64.034473 & $-$24.066892 & 3.2215 & 3 & 6 & 9.99\\
CLASHVLTJ041608.31$-$235448.1 & 64.034613 & $-$23.913357 & 0.3547 & 2 & 1 & 23.06\\
CLASHVLTJ041608.33$-$240233.2 & 64.034693 & $-$24.042561 & 0.3959 & 3 & 1 & 22.17\\
CLASHVLTJ041608.33$-$240442.1 & 64.034714 & $-$24.078363 & 0.3968 & 2 & 6 & 9.99\\
CLASHVLTJ041608.33$-$240417.6 & 64.034727 & $-$24.071557 & 0.4010 & 3 & 6 & 19.90\\
CLASHVLTJ041608.34$-$241335.5 & 64.034736 & $-$24.226521 & 0.2977 & 3 & 1 & 20.44\\
CLASHVLTJ041608.34$-$240411.3 & 64.034737 & $-$24.069810 & 0.4012 & 3 & 6 & 20.62\\
CLASHVLTJ041608.34$-$241300.4 & 64.034763 & $-$24.216781 & 0.2991 & 2 & 1 & 23.30\\
CLASHVLTJ041608.35$-$241250.4 & 64.034792 & $-$24.213988 & 0.2402 & 2 & 1 & 22.80\\
CLASHVLTJ041608.35$-$240346.2 & 64.034806 & $-$24.062821 & 0.3887 & 3 & 6 & 22.36\\
CLASHVLTJ041608.36$-$240807.4 & 64.034816 & $-$24.135383 & 0.3984 & 3 & 1 & 21.35\\
CLASHVLTJ041608.36$-$240355.3 & 64.034836 & $-$24.065357 & 0.0000 & 3 & 6 & 9.99\\
CLASHVLTJ041608.37$-$235949.2 & 64.034888 & $-$23.997007 & 0.3068 & 3 & 1 & 23.49\\
CLASHVLTJ041608.38$-$240406.2 & 64.034935 & $-$24.068380 & 0.4006 & 3 & 6 & 9.99\\
CLASHVLTJ041608.42$-$240507.9 & 64.035080 & $-$24.085516 & 5.3650 & 9 & 6 & 9.99\\
CLASHVLTJ041608.44$-$240404.5 & 64.035166 & $-$24.067920 & 3.2215 & 9 & 6 & 9.99\\
CLASHVLTJ041608.44$-$240415.6 & 64.035187 & $-$24.070990 & 1.9894 & 3 & 6 & 9.99\\
CLASHVLTJ041608.45$-$240407.5 & 64.035196 & $-$24.068750 & 0.4017 & 3 & 6 & 21.49\\
CLASHVLTJ041608.45$-$240438.1 & 64.035203 & $-$24.077240 & 0.4024 & 3 & 6 & 20.96\\
CLASHVLTJ041608.45$-$240353.0 & 64.035225 & $-$24.064732 & 3.2922 & 3 & 6 & 9.99\\
CLASHVLTJ041608.47$-$240511.1 & 64.035294 & $-$24.086424 & 0.2669 & 3 & 6 & 9.99\\
CLASHVLTJ041608.47$-$240838.1 & 64.035302 & $-$24.143910 & 0.2679 & 3 & 1 & 21.97\\
CLASHVLTJ041608.51$-$240504.9 & 64.035439 & $-$24.084681 & 4.1218 & 3 & 6 & 9.99\\
CLASHVLTJ041608.51$-$240404.5 & 64.035462 & $-$24.067911 & 0.4006 & 3 & 6 & 20.86\\
CLASHVLTJ041608.52$-$235935.7 & 64.035484 & $-$23.993253 & 0.3977 & 3 & 1 & 22.72\\
CLASHVLTJ041608.54$-$241322.7 & 64.035592 & $-$24.222984 & 0.3887 & 2 & 1 & 21.66\\
CLASHVLTJ041608.56$-$240345.8 & 64.035660 & $-$24.062729 & 1.3029 & 9 & 6 & 9.99\\
CLASHVLTJ041608.56$-$240355.3 & 64.035667 & $-$24.065372 & 0.0000 & 3 & 6 & 9.99\\
CLASHVLTJ041608.56$-$240447.7 & 64.035670 & $-$24.079906 & 2.5425 & 3 & 6 & 9.99\\
CLASHVLTJ041608.56$-$240514.8 & 64.035683 & $-$24.087446 & 0.9673 & 3 & 6 & 9.99\\
CLASHVLTJ041608.57$-$240405.1 & 64.035713 & $-$24.068085 & 0.4003 & 3 & 6 & 9.99\\
CLASHVLTJ041608.58$-$240410.8 & 64.035734 & $-$24.069674 & 0.3996 & 3 & 6 & 20.84\\
CLASHVLTJ041608.59$-$240644.2 & 64.035797 & $-$24.112280 & 0.3787 & 2 & 1 & 23.37\\
CLASHVLTJ041608.59$-$240452.7 & 64.035805 & $-$24.081297 & 1.6333 & 3 & 6 & 22.92\\
CLASHVLTJ041608.61$-$241030.4 & 64.035874 & $-$24.175113 & 0.4216 & 3 & 1 & 9.99\\
CLASHVLTJ041608.62$-$235618.9 & 64.035909 & $-$23.938591 & 0.1522 & 3 & 1 & 18.92\\
CLASHVLTJ041608.64$-$240406.5 & 64.036011 & $-$24.068474 & 0.4014 & 2 & 6 & 9.99\\
CLASHVLTJ041608.64$-$240508.0 & 64.036018 & $-$24.085567 & 0.3554 & 3 & 6 & 9.99\\
CLASHVLTJ041608.64$-$235659.0 & 64.036021 & $-$23.949736 & 0.4496 & 3 & 1 & 23.58\\
CLASHVLTJ041608.65$-$240942.5 & 64.036053 & $-$24.161818 & 0.0000 & 3 & 1 & 21.50\\
CLASHVLTJ041608.68$-$240249.6 & 64.036183 & $-$24.047116 & 0.4223 & 9 & 1 & 24.51\\
CLASHVLTJ041608.70$-$240402.9 & 64.036243 & $-$24.067479 & 0.9391 & 3 & 6 & 9.99\\
CLASHVLTJ041608.71$-$240325.7 & 64.036285 & $-$24.057136 & 0.3996 & 3 & 1 & 20.30\\
CLASHVLTJ041608.72$-$240260.0 & 64.036348 & $-$24.049989 & 2.7568 & 3 & 2 & 24.28\\
CLASHVLTJ041608.74$-$240347.1 & 64.036423 & $-$24.063091 & 0.5659 & 3 & 6 & 9.99\\
CLASHVLTJ041608.74$-$240947.8 & 64.036431 & $-$24.163271 & 0.6149 & 3 & 1 & 22.91\\
CLASHVLTJ041608.76$-$240401.3 & 64.036507 & $-$24.067028 & 0.9397 & 3 & 6 & 9.99\\
CLASHVLTJ041608.79$-$240402.2 & 64.036621 & $-$24.067266 & 0.9397 & 3 & 6 & 9.99\\
CLASHVLTJ041608.79$-$240656.1 & 64.036630 & $-$24.115576 & 0.4035 & 2 & 1 & 23.41\\
CLASHVLTJ041608.79$-$240435.6 & 64.036644 & $-$24.076569 & 0.6595 & 9 & 6 & 9.99\\
CLASHVLTJ041608.81$-$240825.8 & 64.036700 & $-$24.140507 & 0.4658 & 2 & 1 & 24.44\\
CLASHVLTJ041608.81$-$240501.9 & 64.036707 & $-$24.083874 & 2.2943 & 2 & 6 & 25.34\\
CLASHVLTJ041608.83$-$240420.1 & 64.036789 & $-$24.072247 & 0.3930 & 3 & 6 & 21.93\\
CLASHVLTJ041608.83$-$240709.2 & 64.036789 & $-$24.119216 & 0.5636 & 3 & 1 & 23.74\\
CLASHVLTJ041608.84$-$240925.8 & 64.036819 & $-$24.157175 & 2.1915 & 3 & 1 & 23.87\\
CLASHVLTJ041608.84$-$240402.8 & 64.036843 & $-$24.067457 & 0.9397 & 3 & 6 & 9.99\\
CLASHVLTJ041608.85$-$240450.4 & 64.036865 & $-$24.080660 & 0.4032 & 3 & 6 & 19.67\\
CLASHVLTJ041608.85$-$240205.7 & 64.036873 & $-$24.034912 & 0.5275 & 3 & 1 & 20.91\\
CLASHVLTJ041608.89$-$240425.5 & 64.037032 & $-$24.073761 & 0.1533 & 3 & 6 & 21.24\\
CLASHVLTJ041608.89$-$241258.9 & 64.037057 & $-$24.216370 & 0.4000 & 2 & 2 & 23.79\\
CLASHVLTJ041608.90$-$240746.9 & 64.037085 & $-$24.129697 & 0.5654 & 3 & 1 & 21.84\\
CLASHVLTJ041608.92$-$240349.2 & 64.037150 & $-$24.063658 & 0.5376 & 3 & 6 & 21.63\\
CLASHVLTJ041608.92$-$235403.7 & 64.037168 & $-$23.901026 & 0.5148 & 3 & 2 & 22.60\\
CLASHVLTJ041608.93$-$241405.1 & 64.037192 & $-$24.234758 & 0.3942 & 2 & 1 & 23.14\\
CLASHVLTJ041608.97$-$240016.2 & 64.037382 & $-$24.004499 & 0.3524 & 3 & 1 & 22.84\\
CLASHVLTJ041608.98$-$240607.0 & 64.037432 & $-$24.101947 & 0.3994 & 3 & 1 & 20.79\\
CLASHVLTJ041608.99$-$240501.2 & 64.037469 & $-$24.083657 & 3.4909 & 3 & 6 & 9.99\\
CLASHVLTJ041609.00$-$240357.6 & 64.037483 & $-$24.065996 & 0.3998 & 2 & 6 & 9.99\\
CLASHVLTJ041609.00$-$240446.6 & 64.037506 & $-$24.079622 & 0.3925 & 3 & 6 & 9.99\\
CLASHVLTJ041609.02$-$240422.0 & 64.037567 & $-$24.072773 & 0.4062 & 3 & 6 & 9.99\\
CLASHVLTJ041609.03$-$240359.1 & 64.037606 & $-$24.066423 & 0.3980 & 3 & 6 & 21.09\\
CLASHVLTJ041609.03$-$240449.7 & 64.037636 & $-$24.080471 & 2.2799 & 9 & 6 & 9.99\\
CLASHVLTJ041609.04$-$240338.7 & 64.037674 & $-$24.060753 & 3.6065 & 9 & 6 & 9.99\\
CLASHVLTJ041609.05$-$240243.2 & 64.037695 & $-$24.045344 & 1.0357 & 3 & 2 & 23.56\\
CLASHVLTJ041609.05$-$240456.6 & 64.037720 & $-$24.082384 & 3.0773 & 3 & 6 & 9.99\\
CLASHVLTJ041609.05$-$235704.7 & 64.037722 & $-$23.951310 & 0.4498 & 2 & 2 & 24.54\\
CLASHVLTJ041609.05$-$241258.6 & 64.037726 & $-$24.216271 & 0.4651 & 3 & 1 & 20.20\\
CLASHVLTJ041609.06$-$240945.8 & 64.037749 & $-$24.162721 & 0.2698 & 3 & 1 & 19.07\\
CLASHVLTJ041609.07$-$240408.3 & 64.037774 & $-$24.068974 & 0.0557 & 2 & 1 & 21.78\\
CLASHVLTJ041609.07$-$240358.3 & 64.037790 & $-$24.066188 & 0.3849 & 3 & 6 & 9.99\\
CLASHVLTJ041609.08$-$240320.1 & 64.037813 & $-$24.055585 & 0.3932 & 3 & 1 & 20.58\\
CLASHVLTJ041609.08$-$240537.6 & 64.037829 & $-$24.093782 & 0.3930 & 3 & 1 & 21.52\\
CLASHVLTJ041609.10$-$240647.4 & 64.037925 & $-$24.113177 & 0.4035 & 3 & 1 & 21.16\\
CLASHVLTJ041609.11$-$240459.2 & 64.037940 & $-$24.083103 & 0.7100 & 3 & 6 & 22.79\\
CLASHVLTJ041609.11$-$240258.9 & 64.037944 & $-$24.049699 & 0.3996 & 3 & 1 & 21.01\\
CLASHVLTJ041609.11$-$240616.8 & 64.037957 & $-$24.104679 & 0.3987 & 3 & 1 & 21.91\\
CLASHVLTJ041609.12$-$235730.3 & 64.038021 & $-$23.958411 & 0.3974 & 3 & 1 & 23.20\\
CLASHVLTJ041609.13$-$241353.8 & 64.038040 & $-$24.231624 & 0.3887 & 3 & 1 & 22.78\\
CLASHVLTJ041609.14$-$240456.7 & 64.038073 & $-$24.082404 & 3.1103 & 9 & 6 & 9.99\\
CLASHVLTJ041609.14$-$240402.9 & 64.038089 & $-$24.067479 & 0.4003 & 3 & 6 & 18.19\\
CLASHVLTJ041609.14$-$241029.4 & 64.038102 & $-$24.174836 & 0.4226 & 3 & 1 & 9.99\\
CLASHVLTJ041609.16$-$240347.2 & 64.038152 & $-$24.063122 & 0.3973 & 3 & 6 & 22.43\\
CLASHVLTJ041609.16$-$240027.2 & 64.038184 & $-$24.007545 & 0.0000 & 3 & 1 & 20.18\\
CLASHVLTJ041609.17$-$240444.3 & 64.038200 & $-$24.078976 & 0.3912 & 2 & 6 & 9.99\\
CLASHVLTJ041609.17$-$240418.3 & 64.038228 & $-$24.071761 & 0.3956 & 3 & 6 & 20.74\\
CLASHVLTJ041609.18$-$241423.3 & 64.038270 & $-$24.239802 & 0.2069 & 2 & 1 & 23.00\\
CLASHVLTJ041609.19$-$240236.2 & 64.038293 & $-$24.043389 & 0.2475 & 3 & 1 & 22.42\\
CLASHVLTJ041609.19$-$240411.0 & 64.038301 & $-$24.069728 & 1.0054 & 3 & 6 & 9.99\\
CLASHVLTJ041609.22$-$240211.4 & 64.038402 & $-$24.036491 & 1.0633 & 3 & 2 & 24.27\\
CLASHVLTJ041609.23$-$235315.9 & 64.038446 & $-$23.887742 & 0.3473 & 2 & 1 & 23.53\\
CLASHVLTJ041609.24$-$240357.5 & 64.038515 & $-$24.065965 & 3.2922 & 3 & 6 & 9.99\\
CLASHVLTJ041609.25$-$240343.5 & 64.038525 & $-$24.062081 & 0.4053 & 3 & 6 & 21.11\\
CLASHVLTJ041609.25$-$240349.7 & 64.038528 & $-$24.063803 & 0.4841 & 3 & 6 & 9.99\\
CLASHVLTJ041609.27$-$240627.1 & 64.038611 & $-$24.107521 & 0.3935 & 2 & 1 & 22.91\\
CLASHVLTJ041609.28$-$240643.8 & 64.038677 & $-$24.112178 & 0.3896 & 2 & 1 & 22.74\\
CLASHVLTJ041609.29$-$235426.0 & 64.038720 & $-$23.907213 & 0.4071 & 3 & 1 & 23.38\\
CLASHVLTJ041609.29$-$240358.0 & 64.038722 & $-$24.066112 & 0.4062 & 3 & 6 & 20.86\\
CLASHVLTJ041609.30$-$235744.2 & 64.038749 & $-$23.962279 & 0.3959 & 2 & 1 & 23.24\\
CLASHVLTJ041609.30$-$240613.2 & 64.038751 & $-$24.103654 & 0.2981 & 3 & 1 & 20.74\\
CLASHVLTJ041609.31$-$240412.2 & 64.038773 & $-$24.070063 & 1.0054 & 3 & 6 & 9.99\\
CLASHVLTJ041609.31$-$240414.6 & 64.038780 & $-$24.070721 & 0.3992 & 3 & 6 & 9.99\\
CLASHVLTJ041609.31$-$235635.6 & 64.038790 & $-$23.943224 & 0.5428 & 3 & 1 & 23.48\\
CLASHVLTJ041609.31$-$240630.8 & 64.038806 & $-$24.108549 & 0.4637 & 3 & 1 & 23.43\\
CLASHVLTJ041609.33$-$241425.0 & 64.038857 & $-$24.240290 & 0.2079 & 3 & 1 & 20.83\\
CLASHVLTJ041609.33$-$240349.0 & 64.038879 & $-$24.063610 & 0.4834 & 3 & 6 & 9.99\\
CLASHVLTJ041609.33$-$240215.8 & 64.038892 & $-$24.037730 & 0.3921 & 3 & 1 & 20.14\\
CLASHVLTJ041609.34$-$235510.0 & 64.038911 & $-$23.919433 & 0.4495 & 2 & 1 & 22.73\\
CLASHVLTJ041609.36$-$241412.2 & 64.038988 & $-$24.236714 & 0.3951 & 3 & 1 & 19.86\\
CLASHVLTJ041609.37$-$240627.1 & 64.039029 & $-$24.107523 & 0.8444 & 3 & 2 & 22.96\\
CLASHVLTJ041609.41$-$240659.7 & 64.039191 & $-$24.116574 & 0.3987 & 2 & 1 & 22.95\\
CLASHVLTJ041609.41$-$235405.5 & 64.039192 & $-$23.901523 & 0.5157 & 2 & 1 & 22.62\\
CLASHVLTJ041609.42$-$240413.4 & 64.039245 & $-$24.070383 & 1.0054 & 3 & 6 & 9.99\\
CLASHVLTJ041609.44$-$240436.6 & 64.039342 & $-$24.076821 & 0.4000 & 3 & 6 & 19.54\\
CLASHVLTJ041609.46$-$240254.2 & 64.039432 & $-$24.048392 & 0.4071 & 3 & 1 & 21.06\\
CLASHVLTJ041609.46$-$240331.9 & 64.039434 & $-$24.058860 & 3.2880 & 9 & 6 & 24.79\\
CLASHVLTJ041609.47$-$240409.6 & 64.039443 & $-$24.069320 & 0.4067 & 3 & 6 & 20.39\\
CLASHVLTJ041609.50$-$240401.6 & 64.039597 & $-$24.067123 & 0.3985 & 3 & 6 & 9.99\\
CLASHVLTJ041609.53$-$240443.9 & 64.039688 & $-$24.078869 & 3.2210 & 9 & 6 & 9.99\\
CLASHVLTJ041609.54$-$235414.5 & 64.039745 & $-$23.904037 & 2.6294 & 9 & 1 & 9.99\\
CLASHVLTJ041609.56$-$240347.1 & 64.039818 & $-$24.063097 & 2.0904 & 2 & 6 & 9.99\\
CLASHVLTJ041609.56$-$235411.5 & 64.039830 & $-$23.903193 & 0.5137 & 3 & 1 & 20.79\\
CLASHVLTJ041609.58$-$240405.9 & 64.039902 & $-$24.068300 & 0.3938 & 2 & 6 & 9.99\\
CLASHVLTJ041609.59$-$235646.2 & 64.039966 & $-$23.946172 & 0.3954 & 3 & 1 & 23.94\\
CLASHVLTJ041609.61$-$240444.8 & 64.040039 & $-$24.079107 & 5.1070 & 9 & 6 & 9.99\\
CLASHVLTJ041609.61$-$240400.2 & 64.040054 & $-$24.066723 & 3.2882 & 3 & 6 & 9.99\\
CLASHVLTJ041609.62$-$240357.4 & 64.040079 & $-$24.065954 & 0.3950 & 3 & 6 & 19.15\\
CLASHVLTJ041609.63$-$240449.1 & 64.040123 & $-$24.080303 & 4.1032 & 3 & 6 & 9.99\\
CLASHVLTJ041609.63$-$240938.0 & 64.040136 & $-$24.160554 & 0.2993 & 3 & 1 & 20.80\\
CLASHVLTJ041609.64$-$240447.6 & 64.040169 & $-$24.079876 & 3.8710 & 9 & 6 & 9.99\\
CLASHVLTJ041609.67$-$240602.3 & 64.040275 & $-$24.100650 & 0.2668 & 3 & 1 & 21.24\\
CLASHVLTJ041609.68$-$240427.9 & 64.040352 & $-$24.074421 & 0.4121 & 2 & 6 & 9.99\\
CLASHVLTJ041609.72$-$240358.7 & 64.040489 & $-$24.066295 & 2.2669 & 2 & 1 & 9.99\\
CLASHVLTJ041609.72$-$240442.2 & 64.040497 & $-$24.078400 & 3.9663 & 9 & 6 & 9.99\\
CLASHVLTJ041609.73$-$240442.7 & 64.040543 & $-$24.078533 & 3.9629 & 3 & 6 & 9.99\\
CLASHVLTJ041609.74$-$240348.7 & 64.040564 & $-$24.063518 & 0.7712 & 3 & 6 & 9.99\\
CLASHVLTJ041609.76$-$240348.9 & 64.040664 & $-$24.063586 & 2.0872 & 2 & 6 & 9.99\\
CLASHVLTJ041609.79$-$240800.3 & 64.040774 & $-$24.133420 & 0.3438 & 3 & 1 & 19.83\\
CLASHVLTJ041609.80$-$241409.2 & 64.040847 & $-$24.235883 & 0.4059 & 3 & 1 & 21.85\\
CLASHVLTJ041609.81$-$240411.0 & 64.040894 & $-$24.069735 & 0.3917 & 3 & 6 & 9.99\\
CLASHVLTJ041609.81$-$240428.6 & 64.040894 & $-$24.074602 & 0.4027 & 2 & 6 & 9.99\\
CLASHVLTJ041609.82$-$240323.5 & 64.040906 & $-$24.056518 & 2.2216 & 2 & 6 & 24.49\\
CLASHVLTJ041609.82$-$240337.4 & 64.040929 & $-$24.060383 & 0.3992 & 3 & 6 & 21.16\\
CLASHVLTJ041609.83$-$235411.4 & 64.040953 & $-$23.903173 & 0.7056 & 3 & 2 & 22.34\\
CLASHVLTJ041609.84$-$240051.4 & 64.041017 & $-$24.014281 & 0.5605 & 9 & 1 & 24.05\\
CLASHVLTJ041609.85$-$235939.1 & 64.041060 & $-$23.994207 & 0.3961 & 9 & 1 & 24.46\\
CLASHVLTJ041609.86$-$240347.1 & 64.041077 & $-$24.063093 & 2.0905 & 9 & 6 & 9.99\\
CLASHVLTJ041609.87$-$240342.7 & 64.041107 & $-$24.061866 & 1.8950 & 3 & 6 & 9.99\\
CLASHVLTJ041609.87$-$241353.3 & 64.041128 & $-$24.231481 & 0.6415 & 3 & 1 & 22.94\\
CLASHVLTJ041609.87$-$235432.8 & 64.041133 & $-$23.909105 & 0.3545 & 3 & 1 & 20.35\\
CLASHVLTJ041609.88$-$240338.3 & 64.041176 & $-$24.060644 & 0.7328 & 3 & 6 & 9.99\\
CLASHVLTJ041609.90$-$240416.0 & 64.041260 & $-$24.071123 & 0.9397 & 3 & 6 & 9.99\\
CLASHVLTJ041609.91$-$240148.8 & 64.041293 & $-$24.030221 & 0.2844 & 2 & 1 & 23.37\\
CLASHVLTJ041609.91$-$240416.8 & 64.041307 & $-$24.071338 & 0.3990 & 3 & 6 & 20.31\\
CLASHVLTJ041609.92$-$240152.4 & 64.041348 & $-$24.031211 & 0.4011 & 3 & 1 & 20.86\\
CLASHVLTJ041609.93$-$240348.2 & 64.041378 & $-$24.063394 & 0.7712 & 3 & 6 & 21.67\\
CLASHVLTJ041609.93$-$240207.2 & 64.041385 & $-$24.035330 & 0.3975 & 2 & 1 & 22.83\\
CLASHVLTJ041609.96$-$235416.2 & 64.041499 & $-$23.904490 & 0.2991 & 2 & 1 & 21.88\\
CLASHVLTJ041609.96$-$240436.6 & 64.041504 & $-$24.076824 & 0.7095 & 3 & 6 & 9.99\\
CLASHVLTJ041609.97$-$240336.0 & 64.041550 & $-$24.059998 & 3.2882 & 9 & 6 & 9.99\\
CLASHVLTJ041609.99$-$240343.5 & 64.041618 & $-$24.062077 & 1.8955 & 9 & 6 & 9.99\\
CLASHVLTJ041610.00$-$241515.2 & 64.041672 & $-$24.254227 & 0.3937 & 9 & 2 & 23.87\\
CLASHVLTJ041610.02$-$240256.2 & 64.041736 & $-$24.048948 & 0.0000 & 2 & 1 & 23.11\\
CLASHVLTJ041610.04$-$240346.2 & 64.041824 & $-$24.062822 & 0.3949 & 3 & 6 & 9.99\\
CLASHVLTJ041610.04$-$240432.9 & 64.041849 & $-$24.075809 & 1.9894 & 3 & 6 & 23.86\\
CLASHVLTJ041610.05$-$241320.9 & 64.041857 & $-$24.222460 & 0.3048 & 3 & 2 & 22.23\\
CLASHVLTJ041610.05$-$240435.5 & 64.041862 & $-$24.076536 & 0.3993 & 2 & 6 & 9.99\\
CLASHVLTJ041610.05$-$241338.0 & 64.041881 & $-$24.227220 & 0.6420 & 3 & 1 & 23.06\\
CLASHVLTJ041610.06$-$241543.7 & 64.041928 & $-$24.262141 & 0.7231 & 3 & 1 & 21.95\\
CLASHVLTJ041610.10$-$240859.4 & 64.042100 & $-$24.149821 & 0.3326 & 3 & 1 & 21.93\\
CLASHVLTJ041610.11$-$240409.0 & 64.042114 & $-$24.069176 & 0.3986 & 3 & 6 & 9.99\\
CLASHVLTJ041610.12$-$235750.1 & 64.042161 & $-$23.963925 & 0.5611 & 3 & 1 & 23.24\\
CLASHVLTJ041610.12$-$240617.6 & 64.042168 & $-$24.104890 & 0.3035 & 3 & 1 & 22.65\\
CLASHVLTJ041610.16$-$235352.3 & 64.042319 & $-$23.897855 & 0.7609 & 3 & 1 & 23.06\\
CLASHVLTJ041610.16$-$240731.1 & 64.042354 & $-$24.125313 & 0.4357 & 3 & 1 & 21.48\\
CLASHVLTJ041610.17$-$235947.0 & 64.042364 & $-$23.996383 & 0.3927 & 3 & 1 & 22.85\\
CLASHVLTJ041610.18$-$240204.4 & 64.042433 & $-$24.034569 & 0.5262 & 3 & 1 & 21.32\\
CLASHVLTJ041610.19$-$240421.2 & 64.042442 & $-$24.072557 & 0.7322 & 3 & 6 & 9.99\\
CLASHVLTJ041610.19$-$240428.8 & 64.042450 & $-$24.074656 & 0.4034 & 3 & 6 & 9.99\\
CLASHVLTJ041610.20$-$240409.2 & 64.042511 & $-$24.069230 & 0.3995 & 3 & 6 & 20.25\\
CLASHVLTJ041610.21$-$240347.7 & 64.042548 & $-$24.063263 & 0.4023 & 3 & 6 & 9.99\\
CLASHVLTJ041610.24$-$240354.5 & 64.042662 & $-$24.065135 & 0.3938 & 3 & 6 & 21.35\\
CLASHVLTJ041610.26$-$240422.9 & 64.042760 & $-$24.073032 & 0.4059 & 3 & 6 & 21.14\\
CLASHVLTJ041610.27$-$240140.4 & 64.042791 & $-$24.027899 & 0.0000 & 3 & 1 & 21.29\\
CLASHVLTJ041610.28$-$240344.0 & 64.042852 & $-$24.062225 & 0.3945 & 3 & 6 & 21.89\\
CLASHVLTJ041610.29$-$240409.4 & 64.042870 & $-$24.069275 & 0.4003 & 3 & 6 & 9.99\\
CLASHVLTJ041610.29$-$235353.5 & 64.042884 & $-$23.898196 & 0.2673 & 3 & 1 & 23.42\\
CLASHVLTJ041610.30$-$241320.7 & 64.042919 & $-$24.222412 & 0.3060 & 3 & 1 & 22.19\\
CLASHVLTJ041610.30$-$235310.3 & 64.042933 & $-$23.886186 & 0.3125 & 2 & 1 & 22.28\\
CLASHVLTJ041610.31$-$240325.9 & 64.042946 & $-$24.057184 & 6.1452 & 9 & 6 & 9.99\\
CLASHVLTJ041610.31$-$240230.3 & 64.042976 & $-$24.041737 & 0.4000 & 3 & 1 & 21.46\\
CLASHVLTJ041610.33$-$240627.5 & 64.043025 & $-$24.107642 & 0.3065 & 3 & 1 & 21.89\\
CLASHVLTJ041610.33$-$240346.9 & 64.043030 & $-$24.063036 & 1.8950 & 3 & 6 & 9.99\\
CLASHVLTJ041610.34$-$241535.2 & 64.043067 & $-$24.259773 & 0.4356 & 3 & 2 & 23.05\\
CLASHVLTJ041610.40$-$240521.4 & 64.043317 & $-$24.089269 & 0.4009 & 3 & 1 & 20.38\\
CLASHVLTJ041610.40$-$235408.1 & 64.043337 & $-$23.902256 & 0.3123 & 3 & 1 & 19.23\\
CLASHVLTJ041610.41$-$235958.6 & 64.043363 & $-$23.999617 & 0.4427 & 3 & 1 & 22.28\\
CLASHVLTJ041610.41$-$235326.7 & 64.043370 & $-$23.890738 & 2.2102 & 2 & 1 & 22.94\\
CLASHVLTJ041610.44$-$240144.0 & 64.043481 & $-$24.028893 & 0.7609 & 3 & 1 & 23.20\\
CLASHVLTJ041610.46$-$240313.0 & 64.043570 & $-$24.053619 & 0.6328 & 3 & 1 & 22.98\\
CLASHVLTJ041610.46$-$240332.4 & 64.043571 & $-$24.059002 & 6.1450 & 9 & 6 & 9.99\\
CLASHVLTJ041610.48$-$240921.6 & 64.043672 & $-$24.156007 & 0.3321 & 3 & 1 & 22.95\\
CLASHVLTJ041610.48$-$240424.0 & 64.043678 & $-$24.073341 & 0.4012 & 3 & 6 & 9.99\\
CLASHVLTJ041610.49$-$240351.9 & 64.043709 & $-$24.064411 & 3.6065 & 9 & 6 & 9.99\\
CLASHVLTJ041610.49$-$240754.0 & 64.043726 & $-$24.131680 & 0.4384 & 2 & 1 & 23.35\\
CLASHVLTJ041610.50$-$240538.4 & 64.043752 & $-$24.094003 & 0.4368 & 3 & 1 & 21.64\\
CLASHVLTJ041610.51$-$240726.7 & 64.043806 & $-$24.124096 & 0.3986 & 3 & 1 & 21.53\\
CLASHVLTJ041610.51$-$240442.9 & 64.043807 & $-$24.078595 & 0.4000 & 4 & 4 & 20.57\\
CLASHVLTJ041610.56$-$240441.3 & 64.043999 & $-$24.078129 & 0.4005 & 4 & 4 & 9.99\\
CLASHVLTJ041610.57$-$240357.9 & 64.044043 & $-$24.066077 & 0.3958 & 3 & 6 & 21.76\\
CLASHVLTJ041610.57$-$240304.6 & 64.044046 & $-$24.051275 & 0.3930 & 4 & 4 & 22.24\\
CLASHVLTJ041610.59$-$240458.3 & 64.044111 & $-$24.082871 & 0.4007 & 3 & 1 & 22.60\\
CLASHVLTJ041610.59$-$240427.8 & 64.044117 & $-$24.074392 & 0.7093 & 3 & 6 & 21.32\\
CLASHVLTJ041610.59$-$240359.5 & 64.044120 & $-$24.066524 & 0.3910 & 3 & 6 & 21.02\\
CLASHVLTJ041610.59$-$240351.6 & 64.044128 & $-$24.064339 & 0.4052 & 2 & 6 & 9.99\\
CLASHVLTJ041610.61$-$240407.4 & 64.044189 & $-$24.068714 & 0.4071 & 3 & 6 & 9.99\\
CLASHVLTJ041610.61$-$240818.4 & 64.044226 & $-$24.138443 & 0.1768 & 2 & 1 & 23.50\\
CLASHVLTJ041610.62$-$240849.0 & 64.044232 & $-$24.146932 & 0.3960 & 3 & 1 & 22.15\\
CLASHVLTJ041610.62$-$241452.7 & 64.044248 & $-$24.247979 & 0.3051 & 3 & 2 & 21.92\\
CLASHVLTJ041610.65$-$240543.1 & 64.044373 & $-$24.095315 & 0.5698 & 3 & 1 & 21.78\\
CLASHVLTJ041610.65$-$240951.1 & 64.044378 & $-$24.164194 & 0.3456 & 3 & 1 & 19.71\\
CLASHVLTJ041610.66$-$240401.2 & 64.044411 & $-$24.067011 & 0.3993 & 2 & 6 & 9.99\\
CLASHVLTJ041610.66$-$241217.5 & 64.044436 & $-$24.204852 & 0.7512 & 3 & 1 & 22.68\\
CLASHVLTJ041610.68$-$235924.7 & 64.044488 & $-$23.990186 & 0.4668 & 3 & 1 & 21.13\\
CLASHVLTJ041610.69$-$241405.1 & 64.044542 & $-$24.234755 & 0.5714 & 2 & 1 & 23.68\\
CLASHVLTJ041610.69$-$240419.5 & 64.044550 & $-$24.072078 & 2.2073 & 2 & 1 & 24.17\\
CLASHVLTJ041610.70$-$241211.3 & 64.044569 & $-$24.203149 & 0.3911 & 2 & 1 & 23.66\\
CLASHVLTJ041610.73$-$235652.1 & 64.044696 & $-$23.947818 & 0.1534 & 9 & 2 & 22.64\\
CLASHVLTJ041610.74$-$240411.3 & 64.044769 & $-$24.069818 & 0.4032 & 2 & 6 & 9.99\\
CLASHVLTJ041610.75$-$240717.5 & 64.044799 & $-$24.121525 & 0.3040 & 3 & 1 & 24.07\\
CLASHVLTJ041610.75$-$240401.5 & 64.044808 & $-$24.067072 & 0.3978 & 3 & 6 & 21.13\\
CLASHVLTJ041610.76$-$240408.7 & 64.044823 & $-$24.069094 & 0.4031 & 3 & 6 & 9.99\\
CLASHVLTJ041610.76$-$235314.3 & 64.044836 & $-$23.887314 & 0.5906 & 3 & 1 & 22.29\\
CLASHVLTJ041610.76$-$240424.7 & 64.044849 & $-$24.073522 & 0.4023 & 3 & 6 & 19.43\\
CLASHVLTJ041610.77$-$240327.8 & 64.044857 & $-$24.057736 & 2.8109 & 3 & 1 & 23.53\\
CLASHVLTJ041610.79$-$240239.1 & 64.044976 & $-$24.044188 & 0.3964 & 3 & 1 & 20.11\\
CLASHVLTJ041610.81$-$235827.4 & 64.045022 & $-$23.974279 & 0.1359 & 3 & 1 & 22.87\\
CLASHVLTJ041610.83$-$240420.4 & 64.045105 & $-$24.072336 & 3.2882 & 3 & 6 & 9.99\\
CLASHVLTJ041610.84$-$240417.3 & 64.045151 & $-$24.071461 & 0.3953 & 3 & 6 & 9.99\\
CLASHVLTJ041610.84$-$235714.4 & 64.045171 & $-$23.953989 & 0.5950 & 3 & 1 & 22.99\\
CLASHVLTJ041610.85$-$240100.3 & 64.045190 & $-$24.016761 & 0.8078 & 2 & 2 & 24.19\\
CLASHVLTJ041610.85$-$240343.7 & 64.045193 & $-$24.062129 & 0.4048 & 3 & 6 & 20.28\\
CLASHVLTJ041610.86$-$240948.7 & 64.045252 & $-$24.163531 & 0.4607 & 3 & 2 & 22.70\\
CLASHVLTJ041610.87$-$240346.0 & 64.045273 & $-$24.062767 & 3.2882 & 3 & 6 & 9.99\\
CLASHVLTJ041610.89$-$240421.1 & 64.045364 & $-$24.072535 & 3.2889 & 3 & 6 & 9.99\\
CLASHVLTJ041610.92$-$240421.6 & 64.045509 & $-$24.072674 & 3.2890 & 3 & 6 & 9.99\\
CLASHVLTJ041610.96$-$240419.3 & 64.045654 & $-$24.072020 & 0.3965 & 3 & 6 & 9.99\\
CLASHVLTJ041610.96$-$240618.8 & 64.045665 & $-$24.105219 & 0.3035 & 3 & 1 & 21.32\\
CLASHVLTJ041610.97$-$240046.4 & 64.045697 & $-$24.012896 & 0.4426 & 3 & 1 & 23.27\\
CLASHVLTJ041610.97$-$240953.7 & 64.045700 & $-$24.164915 & 0.3462 & 3 & 1 & 21.25\\
CLASHVLTJ041610.98$-$241329.6 & 64.045761 & $-$24.224882 & 0.4508 & 3 & 1 & 22.63\\
CLASHVLTJ041611.00$-$240202.9 & 64.045817 & $-$24.034144 & 0.3951 & 3 & 1 & 21.97\\
CLASHVLTJ041611.00$-$240332.4 & 64.045826 & $-$24.058995 & 0.3976 & 3 & 1 & 21.98\\
CLASHVLTJ041611.07$-$241304.2 & 64.046113 & $-$24.217833 & 0.3878 & 3 & 1 & 21.07\\
CLASHVLTJ041611.07$-$240350.2 & 64.046115 & $-$24.063951 & 0.3972 & 3 & 6 & 22.32\\
CLASHVLTJ041611.09$-$240419.1 & 64.046188 & $-$24.071966 & 1.1227 & 3 & 6 & 9.99\\
CLASHVLTJ041611.12$-$240728.7 & 64.046317 & $-$24.124650 & 0.3953 & 2 & 1 & 23.19\\
CLASHVLTJ041611.13$-$240514.8 & 64.046361 & $-$24.087443 & 0.4066 & 3 & 1 & 21.58\\
CLASHVLTJ041611.13$-$240401.5 & 64.046378 & $-$24.067081 & 0.3972 & 3 & 6 & 9.99\\
CLASHVLTJ041611.13$-$240420.0 & 64.046394 & $-$24.072224 & 1.1227 & 3 & 6 & 9.99\\
CLASHVLTJ041611.15$-$240337.4 & 64.046457 & $-$24.060400 & 3.2355 & 3 & 6 & 25.62\\
CLASHVLTJ041611.17$-$235405.4 & 64.046522 & $-$23.901489 & 0.3129 & 3 & 1 & 20.98\\
CLASHVLTJ041611.22$-$240351.1 & 64.046746 & $-$24.064207 & 0.3886 & 2 & 6 & 23.51\\
CLASHVLTJ041611.27$-$240338.9 & 64.046950 & $-$24.060803 & 3.2350 & 3 & 6 & 9.99\\
CLASHVLTJ041611.26$-$235845.8 & 64.046931 & $-$23.979381 & 0.2587 & 3 & 1 & 23.71\\
CLASHVLTJ041611.30$-$241104.8 & 64.047074 & $-$24.184672 & 0.3901 & 3 & 2 & 23.10\\
CLASHVLTJ041611.34$-$240347.7 & 64.047253 & $-$24.063252 & 0.5277 & 3 & 6 & 21.22\\
CLASHVLTJ041611.36$-$235319.2 & 64.047336 & $-$23.888678 & 0.2994 & 3 & 1 & 22.62\\
CLASHVLTJ041611.36$-$235604.9 & 64.047343 & $-$23.934703 & 0.3956 & 3 & 2 & 21.80\\
CLASHVLTJ041611.40$-$235336.0 & 64.047506 & $-$23.893340 & 0.2867 & 9 & 1 & 23.85\\
CLASHVLTJ041611.41$-$240408.0 & 64.047546 & $-$24.068892 & 1.8950 & 3 & 6 & 9.99\\
CLASHVLTJ041611.42$-$240005.0 & 64.047596 & $-$24.001400 & 0.4682 & 3 & 1 & 22.29\\
CLASHVLTJ041611.44$-$240024.8 & 64.047656 & $-$24.006897 & 0.1535 & 3 & 1 & 18.03\\
CLASHVLTJ041611.44$-$240317.7 & 64.047666 & $-$24.054914 & 0.3060 & 2 & 1 & 22.90\\
CLASHVLTJ041611.45$-$240622.1 & 64.047728 & $-$24.106132 & 0.6723 & 9 & 2 & 24.22\\
CLASHVLTJ041611.47$-$240412.5 & 64.047798 & $-$24.070137 & 3.6065 & 9 & 6 & 9.99\\
CLASHVLTJ041611.48$-$240501.8 & 64.047820 & $-$24.083837 & 0.3943 & 2 & 1 & 22.63\\
CLASHVLTJ041611.48$-$240234.3 & 64.047852 & $-$24.042872 & 1.0343 & 9 & 2 & 24.85\\
CLASHVLTJ041611.48$-$240343.4 & 64.047852 & $-$24.062069 & 6.1450 & 9 & 6 & 9.99\\
CLASHVLTJ041611.51$-$240550.8 & 64.047961 & $-$24.097442 & 0.7346 & 2 & 1 & 22.51\\
CLASHVLTJ041611.52$-$240344.2 & 64.048004 & $-$24.062288 & 6.1465 & 9 & 6 & 9.99\\
CLASHVLTJ041611.56$-$240344.6 & 64.048180 & $-$24.062401 & 6.1457 & 9 & 6 & 9.99\\
CLASHVLTJ041611.57$-$235320.6 & 64.048226 & $-$23.889066 & 0.5415 & 3 & 1 & 23.45\\
CLASHVLTJ041611.57$-$240753.5 & 64.048227 & $-$24.131529 & 0.4353 & 3 & 2 & 22.17\\
CLASHVLTJ041611.61$-$240714.8 & 64.048366 & $-$24.120787 & 0.4342 & 3 & 1 & 19.76\\
CLASHVLTJ041611.63$-$241122.6 & 64.048466 & $-$24.189620 & 0.6385 & 3 & 1 & 22.41\\
CLASHVLTJ041611.64$-$240543.3 & 64.048483 & $-$24.095365 & 0.4040 & 2 & 1 & 22.59\\
CLASHVLTJ041611.65$-$240356.5 & 64.048548 & $-$24.065707 & 0.4055 & 3 & 6 & 20.03\\
CLASHVLTJ041611.66$-$240638.5 & 64.048590 & $-$24.110698 & 0.4667 & 3 & 1 & 21.75\\
CLASHVLTJ041611.69$-$240352.5 & 64.048702 & $-$24.064575 & 0.4015 & 3 & 6 & 21.04\\
CLASHVLTJ041611.69$-$240354.4 & 64.048710 & $-$24.065109 & 0.3907 & 3 & 6 & 20.42\\
CLASHVLTJ041611.70$-$235524.2 & 64.048729 & $-$23.923381 & 0.3352 & 3 & 1 & 23.12\\
CLASHVLTJ041611.70$-$235347.1 & 64.048747 & $-$23.896426 & 0.2532 & 3 & 1 & 23.35\\
CLASHVLTJ041611.72$-$240514.4 & 64.048845 & $-$24.087323 & 2.2068 & 2 & 1 & 9.99\\
CLASHVLTJ041611.72$-$241343.2 & 64.048846 & $-$24.228656 & 0.6690 & 9 & 1 & 24.28\\
CLASHVLTJ041611.75$-$240649.6 & 64.048960 & $-$24.113776 & 0.2700 & 2 & 1 & 22.63\\
CLASHVLTJ041611.75$-$235927.4 & 64.048973 & $-$23.990945 & 0.7097 & 9 & 1 & 22.93\\
CLASHVLTJ041611.76$-$240308.2 & 64.048986 & $-$24.052273 & 0.4054 & 3 & 1 & 20.74\\
CLASHVLTJ041611.78$-$241332.0 & 64.049064 & $-$24.225557 & 0.3908 & 3 & 1 & 21.64\\
CLASHVLTJ041611.78$-$240346.3 & 64.049080 & $-$24.062864 & 3.2386 & 9 & 6 & 9.99\\
CLASHVLTJ041611.80$-$240358.2 & 64.049171 & $-$24.066160 & 0.4040 & 2 & 6 & 9.99\\
CLASHVLTJ041611.82$-$240405.4 & 64.049232 & $-$24.068171 & 3.2890 & 3 & 6 & 9.99\\
CLASHVLTJ041611.83$-$240953.0 & 64.049295 & $-$24.164713 & 0.5498 & 3 & 2 & 23.85\\
CLASHVLTJ041611.83$-$235726.5 & 64.049301 & $-$23.957369 & 0.2078 & 3 & 1 & 21.76\\
CLASHVLTJ041611.89$-$240228.3 & 64.049535 & $-$24.041204 & 1.0352 & 3 & 2 & 22.09\\
CLASHVLTJ041611.89$-$241424.7 & 64.049552 & $-$24.240204 & 0.2997 & 3 & 1 & 21.56\\
CLASHVLTJ041611.89$-$240347.7 & 64.049553 & $-$24.063263 & 3.2351 & 9 & 6 & 9.99\\
CLASHVLTJ041611.90$-$240311.3 & 64.049580 & $-$24.053134 & 0.4014 & 2 & 1 & 21.98\\
CLASHVLTJ041611.97$-$235708.7 & 64.049874 & $-$23.952418 & 0.2692 & 3 & 1 & 22.10\\
CLASHVLTJ041611.99$-$240842.1 & 64.049972 & $-$24.145027 & 0.3055 & 3 & 2 & 22.82\\
CLASHVLTJ041611.99$-$240606.7 & 64.049977 & $-$24.101865 & 0.3927 & 3 & 1 & 20.30\\
CLASHVLTJ041612.00$-$240059.0 & 64.049987 & $-$24.016388 & 0.4446 & 3 & 1 & 22.83\\
CLASHVLTJ041612.01$-$241445.2 & 64.050041 & $-$24.245898 & 0.7943 & 3 & 1 & 22.50\\
CLASHVLTJ041612.01$-$240145.1 & 64.050048 & $-$24.029202 & 0.3675 & 2 & 1 & 22.36\\
CLASHVLTJ041612.04$-$240837.7 & 64.050172 & $-$24.143803 & 0.2732 & 3 & 1 & 23.36\\
CLASHVLTJ041612.05$-$240325.9 & 64.050228 & $-$24.057202 & 0.4053 & 3 & 2 & 21.10\\
CLASHVLTJ041612.06$-$240833.2 & 64.050248 & $-$24.142567 & 0.3431 & 3 & 1 & 22.20\\
CLASHVLTJ041612.10$-$240403.5 & 64.050400 & $-$24.067640 & 0.2987 & 3 & 6 & 9.99\\
CLASHVLTJ041612.15$-$240352.6 & 64.050613 & $-$24.064623 & 0.4066 & 2 & 6 & 9.99\\
CLASHVLTJ041612.15$-$240111.4 & 64.050646 & $-$24.019839 & 0.3920 & 3 & 1 & 21.17\\
CLASHVLTJ041612.17$-$240358.6 & 64.050690 & $-$24.066273 & 6.1482 & 9 & 6 & 9.99\\
CLASHVLTJ041612.17$-$240505.6 & 64.050727 & $-$24.084896 & 0.3958 & 3 & 1 & 21.44\\
CLASHVLTJ041612.19$-$240224.4 & 64.050785 & $-$24.040116 & 0.8719 & 2 & 1 & 22.52\\
CLASHVLTJ041612.20$-$240359.1 & 64.050819 & $-$24.066414 & 6.1466 & 9 & 6 & 9.99\\
CLASHVLTJ041612.20$-$240240.5 & 64.050832 & $-$24.044593 & 0.4656 & 2 & 1 & 22.54\\
CLASHVLTJ041612.20$-$240013.7 & 64.050835 & $-$24.003796 & 0.4489 & 2 & 1 & 23.87\\
CLASHVLTJ041612.20$-$240336.9 & 64.050848 & $-$24.060244 & 0.3952 & 2 & 1 & 21.91\\
CLASHVLTJ041612.20$-$240737.3 & 64.050852 & $-$24.127032 & 0.3044 & 3 & 1 & 22.35\\
CLASHVLTJ041612.21$-$240359.6 & 64.050858 & $-$24.066542 & 6.1450 & 9 & 6 & 9.99\\
CLASHVLTJ041612.22$-$241050.5 & 64.050900 & $-$24.180695 & 0.2828 & 3 & 1 & 20.63\\
CLASHVLTJ041612.22$-$240626.6 & 64.050929 & $-$24.107399 & 0.5640 & 2 & 1 & 23.78\\
CLASHVLTJ041612.23$-$240244.3 & 64.050953 & $-$24.045634 & 0.3865 & 3 & 1 & 20.52\\
CLASHVLTJ041612.24$-$241440.8 & 64.051016 & $-$24.244671 & 0.2150 & 3 & 1 & 21.52\\
CLASHVLTJ041612.26$-$235534.4 & 64.051071 & $-$23.926217 & 0.5627 & 3 & 1 & 23.79\\
CLASHVLTJ041612.27$-$241325.4 & 64.051125 & $-$24.223720 & 0.1674 & 3 & 1 & 18.12\\
CLASHVLTJ041612.31$-$240623.0 & 64.051291 & $-$24.106399 & 0.3965 & 3 & 1 & 21.33\\
CLASHVLTJ041612.32$-$240319.7 & 64.051354 & $-$24.055466 & 1.3040 & 2 & 1 & 23.30\\
CLASHVLTJ041612.36$-$241339.8 & 64.051500 & $-$24.227713 & 0.6688 & 3 & 1 & 21.69\\
CLASHVLTJ041612.37$-$235754.1 & 64.051533 & $-$23.965024 & 0.4003 & 3 & 1 & 21.64\\
CLASHVLTJ041612.41$-$240545.3 & 64.051695 & $-$24.095906 & 0.6343 & 3 & 1 & 21.50\\
CLASHVLTJ041612.44$-$240823.7 & 64.051816 & $-$24.139911 & 0.3945 & 3 & 1 & 22.27\\
CLASHVLTJ041612.45$-$241125.9 & 64.051863 & $-$24.190537 & 0.2761 & 2 & 1 & 22.78\\
CLASHVLTJ041612.48$-$235331.3 & 64.052000 & $-$23.892023 & 0.0000 & 3 & 1 & 21.61\\
CLASHVLTJ041612.59$-$235525.9 & 64.052469 & $-$23.923863 & 0.5160 & 3 & 1 & 20.93\\
CLASHVLTJ041612.59$-$235435.8 & 64.052471 & $-$23.909932 & 0.4489 & 3 & 1 & 21.56\\
CLASHVLTJ041612.62$-$235453.9 & 64.052567 & $-$23.914985 & 0.1927 & 3 & 2 & 21.90\\
CLASHVLTJ041612.62$-$235631.0 & 64.052587 & $-$23.941950 & 0.3999 & 3 & 1 & 20.84\\
CLASHVLTJ041612.63$-$240356.6 & 64.052620 & $-$24.065714 & 0.3945 & 3 & 6 & 9.99\\
CLASHVLTJ041612.66$-$240245.8 & 64.052761 & $-$24.046062 & 0.5478 & 3 & 1 & 23.08\\
CLASHVLTJ041612.67$-$240052.8 & 64.052812 & $-$24.014664 & 0.0000 & 2 & 1 & 23.95\\
CLASHVLTJ041612.68$-$240715.5 & 64.052814 & $-$24.120960 & 0.4042 & 3 & 1 & 22.65\\
CLASHVLTJ041612.71$-$241003.4 & 64.052943 & $-$24.167613 & 0.4345 & 3 & 2 & 21.76\\
CLASHVLTJ041612.73$-$241039.3 & 64.053048 & $-$24.177572 & 0.5575 & 3 & 1 & 22.51\\
CLASHVLTJ041612.74$-$235606.7 & 64.053103 & $-$23.935192 & 0.3966 & 2 & 1 & 23.33\\
CLASHVLTJ041612.77$-$240743.0 & 64.053202 & $-$24.128608 & 0.3494 & 3 & 1 & 22.28\\
CLASHVLTJ041612.77$-$241042.1 & 64.053214 & $-$24.178354 & 0.2836 & 3 & 1 & 21.41\\
CLASHVLTJ041612.77$-$241203.7 & 64.053225 & $-$24.201036 & 1.0719 & 3 & 1 & 22.67\\
CLASHVLTJ041612.82$-$235429.0 & 64.053423 & $-$23.908056 & 0.4104 & 9 & 1 & 23.59\\
CLASHVLTJ041612.86$-$235439.5 & 64.053599 & $-$23.910981 & 0.5145 & 3 & 1 & 22.48\\
CLASHVLTJ041612.87$-$240848.8 & 64.053627 & $-$24.146900 & 0.4337 & 3 & 1 & 22.20\\
CLASHVLTJ041612.87$-$241124.4 & 64.053638 & $-$24.190106 & 0.5674 & 2 & 1 & 23.00\\
CLASHVLTJ041612.89$-$240122.4 & 64.053710 & $-$24.022883 & 0.4447 & 9 & 1 & 24.00\\
CLASHVLTJ041612.92$-$240525.6 & 64.053832 & $-$24.090446 & 0.2400 & 3 & 2 & 23.44\\
CLASHVLTJ041612.94$-$241524.3 & 64.053928 & $-$24.256759 & 0.6354 & 9 & 1 & 23.71\\
CLASHVLTJ041612.95$-$241138.2 & 64.053942 & $-$24.193949 & 0.5497 & 2 & 1 & 23.75\\
CLASHVLTJ041612.96$-$240103.5 & 64.054000 & $-$24.017650 & 0.2764 & 3 & 1 & 21.68\\
CLASHVLTJ041612.97$-$240921.9 & 64.054052 & $-$24.156074 & 0.0000 & 2 & 1 & 22.33\\
CLASHVLTJ041612.98$-$240929.2 & 64.054068 & $-$24.158121 & 0.2469 & 3 & 1 & 21.08\\
CLASHVLTJ041613.01$-$241158.4 & 64.054191 & $-$24.199567 & 0.6929 & 2 & 1 & 23.42\\
CLASHVLTJ041613.02$-$240505.0 & 64.054247 & $-$24.084720 & 0.4059 & 3 & 1 & 19.49\\
CLASHVLTJ041613.06$-$235506.8 & 64.054420 & $-$23.918569 & 0.3556 & 3 & 1 & 21.89\\
CLASHVLTJ041613.07$-$241353.0 & 64.054438 & $-$24.231385 & 0.6374 & 3 & 1 & 20.39\\
CLASHVLTJ041613.10$-$241236.0 & 64.054589 & $-$24.210012 & 0.5632 & 3 & 1 & 22.26\\
CLASHVLTJ041613.13$-$240641.4 & 64.054700 & $-$24.111503 & 0.3982 & 3 & 1 & 21.42\\
CLASHVLTJ041613.17$-$240145.2 & 64.054874 & $-$24.029231 & 0.0000 & 2 & 1 & 22.41\\
CLASHVLTJ041613.20$-$241029.1 & 64.054991 & $-$24.174743 & 0.5381 & 3 & 1 & 21.67\\
CLASHVLTJ041613.20$-$240960.0 & 64.054997 & $-$24.166654 & 0.4347 & 3 & 1 & 9.99\\
CLASHVLTJ041613.20$-$240649.9 & 64.055002 & $-$24.113870 & 3.0510 & 3 & 1 & 24.19\\
CLASHVLTJ041613.21$-$241209.2 & 64.055062 & $-$24.202557 & 0.6357 & 3 & 2 & 21.89\\
CLASHVLTJ041613.22$-$240319.7 & 64.055086 & $-$24.055470 & 0.9063 & 3 & 2 & 21.81\\
CLASHVLTJ041613.22$-$240028.9 & 64.055093 & $-$24.008016 & 0.4002 & 3 & 1 & 22.16\\
CLASHVLTJ041613.23$-$240151.0 & 64.055122 & $-$24.030824 & 0.3966 & 3 & 2 & 21.17\\
CLASHVLTJ041613.24$-$240313.2 & 64.055152 & $-$24.053667 & 0.6258 & 2 & 2 & 22.30\\
CLASHVLTJ041613.24$-$240542.9 & 64.055163 & $-$24.095244 & 0.4008 & 2 & 1 & 22.72\\
CLASHVLTJ041613.25$-$235859.5 & 64.055197 & $-$23.983202 & 0.3996 & 3 & 1 & 22.77\\
CLASHVLTJ041613.27$-$241206.1 & 64.055284 & $-$24.201708 & 1.3670 & 2 & 2 & 21.68\\
CLASHVLTJ041613.28$-$241004.4 & 64.055319 & $-$24.167900 & 0.4322 & 3 & 1 & 19.14\\
CLASHVLTJ041613.29$-$235558.4 & 64.055371 & $-$23.932891 & 0.3949 & 3 & 1 & 24.10\\
CLASHVLTJ041613.29$-$240944.9 & 64.055379 & $-$24.162471 & 0.4328 & 2 & 1 & 22.33\\
CLASHVLTJ041613.30$-$240519.4 & 64.055429 & $-$24.088710 & 0.4351 & 3 & 1 & 22.64\\
CLASHVLTJ041613.31$-$240551.2 & 64.055459 & $-$24.097549 & 0.4039 & 3 & 1 & 23.15\\
CLASHVLTJ041613.31$-$240338.7 & 64.055476 & $-$24.060756 & 0.6122 & 3 & 1 & 9.99\\
CLASHVLTJ041613.32$-$240856.6 & 64.055518 & $-$24.149049 & 0.4354 & 3 & 1 & 19.80\\
CLASHVLTJ041613.33$-$235326.8 & 64.055525 & $-$23.890775 & 0.3024 & 3 & 1 & 19.66\\
CLASHVLTJ041613.35$-$240019.7 & 64.055624 & $-$24.005468 & 0.4415 & 3 & 1 & 21.71\\
CLASHVLTJ041613.36$-$240337.1 & 64.055653 & $-$24.060308 & 0.4049 & 3 & 1 & 20.61\\
CLASHVLTJ041613.37$-$240557.9 & 64.055700 & $-$24.099411 & 0.0000 & 3 & 1 & 23.81\\
CLASHVLTJ041613.38$-$241305.0 & 64.055732 & $-$24.218053 & 0.4212 & 3 & 1 & 22.20\\
CLASHVLTJ041613.38$-$241443.8 & 64.055735 & $-$24.245490 & 0.4062 & 3 & 1 & 21.08\\
CLASHVLTJ041613.38$-$235916.4 & 64.055754 & $-$23.987901 & 0.6884 & 3 & 2 & 22.47\\
CLASHVLTJ041613.40$-$241432.3 & 64.055846 & $-$24.242303 & 0.3849 & 3 & 2 & 23.59\\
CLASHVLTJ041613.43$-$240712.3 & 64.055965 & $-$24.120072 & 0.0000 & 3 & 1 & 18.15\\
CLASHVLTJ041613.44$-$241240.2 & 64.055990 & $-$24.211158 & 0.6897 & 3 & 1 & 22.28\\
CLASHVLTJ041613.51$-$241312.2 & 64.056275 & $-$24.220052 & 0.2685 & 3 & 1 & 21.33\\
CLASHVLTJ041613.52$-$240959.3 & 64.056348 & $-$24.166478 & 0.4337 & 3 & 2 & 22.49\\
CLASHVLTJ041613.55$-$240822.2 & 64.056455 & $-$24.139513 & 2.0760 & 3 & 1 & 22.05\\
CLASHVLTJ041613.63$-$241323.7 & 64.056796 & $-$24.223246 & 0.5091 & 9 & 1 & 22.37\\
CLASHVLTJ041613.64$-$235334.1 & 64.056824 & $-$23.892802 & 0.2676 & 3 & 1 & 22.24\\
CLASHVLTJ041613.66$-$241138.5 & 64.056899 & $-$24.194016 & 0.3855 & 3 & 1 & 24.01\\
CLASHVLTJ041613.66$-$240147.6 & 64.056918 & $-$24.029893 & 0.6879 & 3 & 1 & 23.39\\
CLASHVLTJ041613.66$-$240632.3 & 64.056926 & $-$24.108960 & 0.5777 & 2 & 1 & 23.93\\
CLASHVLTJ041613.68$-$235418.6 & 64.056982 & $-$23.905179 & 0.5144 & 2 & 1 & 24.03\\
CLASHVLTJ041613.71$-$240305.4 & 64.057120 & $-$24.051499 & 0.3921 & 3 & 1 & 20.99\\
CLASHVLTJ041613.71$-$241314.0 & 64.057129 & $-$24.220552 & 0.2673 & 3 & 1 & 19.33\\
CLASHVLTJ041613.72$-$240054.0 & 64.057178 & $-$24.014998 & 0.3992 & 3 & 2 & 22.03\\
CLASHVLTJ041613.76$-$241107.7 & 64.057341 & $-$24.185475 & 0.2338 & 3 & 1 & 22.27\\
CLASHVLTJ041613.77$-$241057.5 & 64.057362 & $-$24.182633 & 0.5493 & 3 & 1 & 21.20\\
CLASHVLTJ041613.78$-$240605.6 & 64.057430 & $-$24.101544 & 0.3066 & 2 & 1 & 23.71\\
CLASHVLTJ041613.80$-$240537.6 & 64.057499 & $-$24.093766 & 0.6618 & 2 & 1 & 22.54\\
CLASHVLTJ041613.86$-$241151.4 & 64.057744 & $-$24.197608 & 0.2334 & 3 & 1 & 18.65\\
CLASHVLTJ041613.87$-$240510.9 & 64.057793 & $-$24.086357 & 0.4992 & 4 & 4 & 20.75\\
CLASHVLTJ041613.87$-$240034.0 & 64.057807 & $-$24.009435 & 0.3534 & 3 & 1 & 21.19\\
CLASHVLTJ041613.89$-$235657.4 & 64.057876 & $-$23.949265 & 0.7672 & 2 & 1 & 21.50\\
CLASHVLTJ041613.90$-$235804.4 & 64.057934 & $-$23.967876 & 0.3695 & 2 & 1 & 23.47\\
CLASHVLTJ041613.93$-$235737.0 & 64.058038 & $-$23.960289 & 0.2674 & 2 & 1 & 23.69\\
CLASHVLTJ041613.97$-$235302.0 & 64.058192 & $-$23.883900 & 0.3951 & 3 & 1 & 21.16\\
CLASHVLTJ041613.97$-$240452.7 & 64.058210 & $-$24.081308 & 0.3536 & 3 & 1 & 19.77\\
CLASHVLTJ041614.06$-$241547.1 & 64.058570 & $-$24.263075 & 0.3009 & 3 & 1 & 22.61\\
CLASHVLTJ041614.06$-$241001.7 & 64.058599 & $-$24.167152 & 0.5501 & 3 & 1 & 23.43\\
CLASHVLTJ041614.07$-$240459.2 & 64.058631 & $-$24.083101 & 0.3986 & 3 & 1 & 22.55\\
CLASHVLTJ041614.07$-$235438.0 & 64.058632 & $-$23.910551 & 0.1923 & 3 & 1 & 18.63\\
CLASHVLTJ041614.07$-$235510.0 & 64.058640 & $-$23.919447 & 0.3550 & 2 & 1 & 24.35\\
CLASHVLTJ041614.21$-$240359.4 & 64.059191 & $-$24.066490 & 0.3123 & 4 & 4 & 18.94\\
CLASHVLTJ041614.21$-$240056.1 & 64.059229 & $-$24.015584 & 0.3998 & 2 & 2 & 21.02\\
CLASHVLTJ041614.22$-$240045.4 & 64.059234 & $-$24.012608 & 0.3525 & 3 & 1 & 21.09\\
CLASHVLTJ041614.23$-$241446.6 & 64.059290 & $-$24.246275 & 0.7119 & 3 & 1 & 23.47\\
CLASHVLTJ041614.23$-$235757.1 & 64.059291 & $-$23.965865 & 0.0000 & 2 & 1 & 22.78\\
CLASHVLTJ041614.26$-$241427.8 & 64.059423 & $-$24.241055 & 0.3884 & 3 & 1 & 23.26\\
CLASHVLTJ041614.28$-$240314.7 & 64.059506 & $-$24.054095 & 0.4075 & 3 & 2 & 23.37\\
CLASHVLTJ041614.30$-$241542.5 & 64.059571 & $-$24.261808 & 0.3021 & 3 & 1 & 20.93\\
CLASHVLTJ041614.34$-$240752.9 & 64.059762 & $-$24.131372 & 0.6344 & 9 & 1 & 22.51\\
CLASHVLTJ041614.45$-$235442.3 & 64.060225 & $-$23.911740 & 0.0000 & 2 & 1 & 23.03\\
CLASHVLTJ041614.46$-$240238.5 & 64.060260 & $-$24.044039 & 0.4019 & 2 & 1 & 23.36\\
CLASHVLTJ041614.48$-$240245.5 & 64.060318 & $-$24.045981 & 0.3075 & 3 & 1 & 21.98\\
CLASHVLTJ041614.49$-$240301.5 & 64.060378 & $-$24.050415 & 0.3534 & 3 & 1 & 22.91\\
CLASHVLTJ041614.52$-$240805.6 & 64.060514 & $-$24.134887 & 0.4313 & 3 & 1 & 22.31\\
CLASHVLTJ041614.53$-$240047.3 & 64.060523 & $-$24.013144 & 0.3520 & 3 & 1 & 20.21\\
CLASHVLTJ041614.59$-$240438.8 & 64.060774 & $-$24.077446 & 1.7302 & 2 & 1 & 22.76\\
CLASHVLTJ041614.60$-$240210.6 & 64.060819 & $-$24.036288 & 0.4026 & 3 & 1 & 19.63\\
CLASHVLTJ041614.61$-$240249.8 & 64.060885 & $-$24.047159 & 0.0000 & 2 & 1 & 24.00\\
CLASHVLTJ041614.63$-$240255.0 & 64.060976 & $-$24.048604 & 1.9409 & 2 & 1 & 23.14\\
CLASHVLTJ041614.64$-$241324.8 & 64.061016 & $-$24.223560 & 0.5129 & 3 & 1 & 22.82\\
CLASHVLTJ041614.66$-$241044.7 & 64.061089 & $-$24.179075 & 0.5579 & 3 & 1 & 23.02\\
CLASHVLTJ041614.67$-$241357.5 & 64.061123 & $-$24.232626 & 0.2445 & 2 & 1 & 23.39\\
CLASHVLTJ041614.68$-$240547.2 & 64.061175 & $-$24.096455 & 0.0000 & 3 & 1 & 21.77\\
CLASHVLTJ041614.70$-$240813.0 & 64.061269 & $-$24.136953 & 0.6337 & 3 & 1 & 23.17\\
CLASHVLTJ041614.78$-$241347.3 & 64.061574 & $-$24.229805 & 0.3913 & 9 & 1 & 22.97\\
CLASHVLTJ041614.78$-$240620.4 & 64.061587 & $-$24.105664 & 0.6048 & 9 & 1 & 23.17\\
CLASHVLTJ041614.79$-$235745.6 & 64.061638 & $-$23.962672 & 0.2492 & 2 & 1 & 23.98\\
CLASHVLTJ041614.82$-$240451.3 & 64.061764 & $-$24.080928 & 0.3119 & 3 & 1 & 20.65\\
CLASHVLTJ041614.85$-$240203.3 & 64.061860 & $-$24.034252 & 0.4005 & 3 & 1 & 22.74\\
CLASHVLTJ041614.85$-$240633.0 & 64.061889 & $-$24.109165 & 0.1114 & 3 & 1 & 20.30\\
CLASHVLTJ041614.90$-$240722.8 & 64.062090 & $-$24.122998 & 0.3945 & 3 & 1 & 20.38\\
CLASHVLTJ041614.91$-$241516.3 & 64.062140 & $-$24.254527 & 0.3894 & 3 & 1 & 21.63\\
CLASHVLTJ041614.95$-$241409.5 & 64.062312 & $-$24.235983 & 0.3537 & 3 & 1 & 22.79\\
CLASHVLTJ041614.96$-$235551.6 & 64.062331 & $-$23.930992 & 0.7921 & 3 & 1 & 23.82\\
CLASHVLTJ041615.00$-$241529.7 & 64.062482 & $-$24.258250 & 0.5374 & 3 & 1 & 21.18\\
CLASHVLTJ041615.08$-$241010.3 & 64.062834 & $-$24.169529 & 0.4348 & 3 & 1 & 22.81\\
CLASHVLTJ041615.09$-$240310.2 & 64.062882 & $-$24.052836 & 0.6263 & 9 & 1 & 24.36\\
CLASHVLTJ041615.12$-$235452.6 & 64.062989 & $-$23.914600 & 0.1929 & 3 & 1 & 23.71\\
CLASHVLTJ041615.12$-$235549.3 & 64.062998 & $-$23.930365 & 0.2685 & 3 & 1 & 23.01\\
CLASHVLTJ041615.13$-$240746.6 & 64.063035 & $-$24.129619 & 0.7557 & 3 & 1 & 23.28\\
CLASHVLTJ041615.17$-$235503.7 & 64.063210 & $-$23.917685 & 0.2968 & 3 & 2 & 22.02\\
CLASHVLTJ041615.19$-$240648.4 & 64.063272 & $-$24.113438 & 0.3990 & 2 & 1 & 23.31\\
CLASHVLTJ041615.19$-$235922.8 & 64.063284 & $-$23.989653 & 0.0000 & 3 & 1 & 23.58\\
CLASHVLTJ041615.20$-$241014.9 & 64.063338 & $-$24.170806 & 0.4320 & 3 & 1 & 23.54\\
CLASHVLTJ041615.22$-$241320.6 & 64.063431 & $-$24.222398 & 0.4653 & 3 & 2 & 19.85\\
CLASHVLTJ041615.26$-$235643.5 & 64.063593 & $-$23.945427 & 0.7602 & 3 & 1 & 22.26\\
CLASHVLTJ041615.26$-$240530.8 & 64.063601 & $-$24.091894 & 2.2072 & 3 & 1 & 23.74\\
CLASHVLTJ041615.30$-$235733.1 & 64.063737 & $-$23.959198 & 0.7499 & 3 & 1 & 23.06\\
CLASHVLTJ041615.31$-$240437.4 & 64.063775 & $-$24.077065 & 0.3945 & 2 & 1 & 22.58\\
CLASHVLTJ041615.34$-$235719.0 & 64.063901 & $-$23.955278 & 0.7739 & 3 & 1 & 23.92\\
CLASHVLTJ041615.37$-$241040.1 & 64.064051 & $-$24.177796 & 0.4371 & 3 & 1 & 22.40\\
CLASHVLTJ041615.40$-$235615.8 & 64.064177 & $-$23.937732 & 0.0000 & 3 & 1 & 17.17\\
CLASHVLTJ041615.42$-$235514.3 & 64.064244 & $-$23.920642 & 0.5382 & 3 & 1 & 21.59\\
CLASHVLTJ041615.43$-$235627.5 & 64.064273 & $-$23.940966 & 0.5195 & 3 & 1 & 22.41\\
CLASHVLTJ041615.46$-$235621.9 & 64.064416 & $-$23.939429 & 0.6878 & 3 & 2 & 22.37\\
CLASHVLTJ041615.46$-$240741.2 & 64.064428 & $-$24.128108 & 0.5492 & 3 & 1 & 22.79\\
CLASHVLTJ041615.47$-$240137.7 & 64.064470 & $-$24.027144 & 0.4317 & 3 & 1 & 20.71\\
CLASHVLTJ041615.48$-$241304.3 & 64.064484 & $-$24.217856 & 0.2983 & 3 & 1 & 21.44\\
CLASHVLTJ041615.50$-$240248.5 & 64.064581 & $-$24.046797 & 0.7502 & 3 & 2 & 21.83\\
CLASHVLTJ041615.51$-$240941.6 & 64.064643 & $-$24.161559 & 0.0801 & 3 & 1 & 20.71\\
CLASHVLTJ041615.53$-$241322.3 & 64.064701 & $-$24.222862 & 0.4840 & 2 & 1 & 21.68\\
CLASHVLTJ041615.53$-$241059.8 & 64.064715 & $-$24.183274 & 0.5382 & 3 & 1 & 23.76\\
CLASHVLTJ041615.59$-$241317.5 & 64.064942 & $-$24.221538 & 0.2979 & 3 & 1 & 22.96\\
CLASHVLTJ041615.65$-$240815.3 & 64.065194 & $-$24.137589 & 0.3996 & 3 & 2 & 21.08\\
CLASHVLTJ041615.67$-$235308.3 & 64.065276 & $-$23.885641 & 0.2983 & 3 & 1 & 20.55\\
CLASHVLTJ041615.67$-$235303.2 & 64.065277 & $-$23.884228 & 2.6285 & 2 & 1 & 24.67\\
CLASHVLTJ041615.68$-$240213.5 & 64.065322 & $-$24.037083 & 0.4029 & 3 & 1 & 21.78\\
CLASHVLTJ041615.70$-$240144.9 & 64.065426 & $-$24.029148 & 0.4323 & 3 & 1 & 23.41\\
CLASHVLTJ041615.74$-$241514.2 & 64.065577 & $-$24.253945 & 3.3190 & 2 & 1 & 23.94\\
CLASHVLTJ041615.77$-$235411.7 & 64.065700 & $-$23.903263 & 0.5410 & 9 & 1 & 24.54\\
CLASHVLTJ041615.77$-$235457.3 & 64.065705 & $-$23.915909 & 0.5142 & 3 & 1 & 21.88\\
CLASHVLTJ041615.85$-$240323.6 & 64.066043 & $-$24.056550 & 0.3121 & 5 & 5 & 19.68\\
CLASHVLTJ041615.86$-$235808.4 & 64.066098 & $-$23.968997 & 0.3966 & 3 & 1 & 23.66\\
CLASHVLTJ041615.87$-$235722.3 & 64.066110 & $-$23.956191 & 0.7618 & 2 & 1 & 23.78\\
CLASHVLTJ041615.87$-$241539.8 & 64.066112 & $-$24.261057 & 0.3448 & 3 & 1 & 19.92\\
CLASHVLTJ041615.98$-$240750.6 & 64.066603 & $-$24.130733 & 0.3261 & 2 & 1 & 24.40\\
CLASHVLTJ041615.99$-$235933.0 & 64.066608 & $-$23.992513 & 0.2992 & 3 & 2 & 22.68\\
CLASHVLTJ041616.00$-$241140.8 & 64.066670 & $-$24.194666 & 0.7579 & 3 & 1 & 23.06\\
CLASHVLTJ041616.01$-$241152.8 & 64.066721 & $-$24.197991 & 0.4021 & 2 & 1 & 21.45\\
CLASHVLTJ041616.03$-$235657.2 & 64.066809 & $-$23.949230 & 0.1534 & 3 & 1 & 19.11\\
CLASHVLTJ041616.04$-$235350.4 & 64.066840 & $-$23.897340 & 0.3948 & 3 & 2 & 23.49\\
CLASHVLTJ041616.06$-$240321.8 & 64.066927 & $-$24.056055 & 0.3994 & 3 & 1 & 20.61\\
CLASHVLTJ041616.09$-$240100.2 & 64.067040 & $-$24.016713 & 0.2754 & 3 & 1 & 20.22\\
CLASHVLTJ041616.13$-$241505.9 & 64.067191 & $-$24.251639 & 0.3888 & 3 & 1 & 19.76\\
CLASHVLTJ041616.15$-$240152.6 & 64.067283 & $-$24.031274 & 0.4046 & 3 & 1 & 20.75\\
CLASHVLTJ041616.15$-$240235.4 & 64.067287 & $-$24.043157 & 0.4044 & 3 & 1 & 21.88\\
CLASHVLTJ041616.17$-$240852.4 & 64.067374 & $-$24.147901 & 0.6945 & 3 & 1 & 22.84\\
CLASHVLTJ041616.20$-$241344.4 & 64.067482 & $-$24.228987 & 0.0000 & 3 & 1 & 20.43\\
CLASHVLTJ041616.21$-$240544.1 & 64.067547 & $-$24.095579 & 0.6361 & 9 & 1 & 23.29\\
CLASHVLTJ041616.27$-$235917.1 & 64.067802 & $-$23.988083 & 0.4627 & 2 & 1 & 22.17\\
CLASHVLTJ041616.27$-$240246.7 & 64.067802 & $-$24.046296 & 0.7975 & 9 & 2 & 23.45\\
CLASHVLTJ041616.29$-$235508.5 & 64.067856 & $-$23.919041 & 0.1530 & 3 & 1 & 20.74\\
CLASHVLTJ041616.30$-$241407.9 & 64.067897 & $-$24.235515 & 0.2988 & 3 & 1 & 21.85\\
CLASHVLTJ041616.30$-$235742.4 & 64.067901 & $-$23.961778 & 0.2484 & 3 & 1 & 24.00\\
CLASHVLTJ041616.30$-$240228.0 & 64.067911 & $-$24.041124 & 0.3919 & 3 & 2 & 21.54\\
CLASHVLTJ041616.31$-$235338.5 & 64.067965 & $-$23.894030 & 0.7062 & 2 & 2 & 22.33\\
CLASHVLTJ041616.31$-$235631.6 & 64.067977 & $-$23.942114 & 0.5177 & 3 & 1 & 21.80\\
CLASHVLTJ041616.32$-$240216.4 & 64.068014 & $-$24.037885 & 0.7047 & 2 & 1 & 22.36\\
CLASHVLTJ041616.42$-$241445.2 & 64.068414 & $-$24.245884 & 0.3944 & 2 & 1 & 22.88\\
CLASHVLTJ041616.44$-$240311.8 & 64.068505 & $-$24.053290 & 0.3940 & 3 & 1 & 21.81\\
CLASHVLTJ041616.44$-$235305.1 & 64.068512 & $-$23.884754 & 0.2371 & 3 & 1 & 23.83\\
CLASHVLTJ041616.46$-$240840.4 & 64.068601 & $-$24.144552 & 0.6340 & 9 & 1 & 24.28\\
CLASHVLTJ041616.49$-$235924.0 & 64.068695 & $-$23.989998 & 0.3084 & 3 & 1 & 20.50\\
CLASHVLTJ041616.50$-$241435.1 & 64.068742 & $-$24.243071 & 0.2345 & 3 & 1 & 22.72\\
CLASHVLTJ041616.50$-$241359.8 & 64.068753 & $-$24.233275 & 0.4836 & 3 & 1 & 22.54\\
CLASHVLTJ041616.52$-$240431.7 & 64.068852 & $-$24.075472 & 0.4006 & 3 & 1 & 22.02\\
CLASHVLTJ041616.54$-$235255.3 & 64.068896 & $-$23.882016 & 0.3906 & 2 & 1 & 24.40\\
CLASHVLTJ041616.54$-$240324.1 & 64.068902 & $-$24.056696 & 0.4031 & 3 & 1 & 20.91\\
CLASHVLTJ041616.54$-$241026.4 & 64.068926 & $-$24.174007 & 0.4365 & 3 & 1 & 23.48\\
CLASHVLTJ041616.59$-$241158.2 & 64.069140 & $-$24.199503 & 2.4662 & 2 & 1 & 24.50\\
CLASHVLTJ041616.60$-$241411.6 & 64.069170 & $-$24.236566 & 0.3874 & 3 & 1 & 24.00\\
CLASHVLTJ041616.61$-$241510.0 & 64.069189 & $-$24.252768 & 0.4848 & 2 & 1 & 20.04\\
CLASHVLTJ041616.68$-$235605.8 & 64.069503 & $-$23.934952 & 0.5186 & 3 & 1 & 22.48\\
CLASHVLTJ041616.70$-$240233.1 & 64.069574 & $-$24.042523 & 0.3972 & 3 & 1 & 21.72\\
CLASHVLTJ041616.72$-$235315.7 & 64.069649 & $-$23.887707 & 0.3755 & 3 & 1 & 21.98\\
CLASHVLTJ041616.75$-$240904.4 & 64.069782 & $-$24.151209 & 0.3387 & 3 & 2 & 20.37\\
CLASHVLTJ041616.76$-$235909.2 & 64.069821 & $-$23.985888 & 0.7578 & 2 & 1 & 21.52\\
CLASHVLTJ041616.76$-$240057.4 & 64.069839 & $-$24.015938 & 0.6236 & 9 & 1 & 23.86\\
CLASHVLTJ041616.77$-$240215.2 & 64.069890 & $-$24.037554 & 0.4018 & 3 & 1 & 21.03\\
CLASHVLTJ041616.83$-$240330.9 & 64.070107 & $-$24.058584 & 0.5278 & 3 & 2 & 20.72\\
CLASHVLTJ041616.84$-$240530.6 & 64.070181 & $-$24.091833 & 2.5106 & 2 & 1 & 23.49\\
CLASHVLTJ041616.85$-$240130.9 & 64.070190 & $-$24.025245 & 0.7621 & 9 & 1 & 23.64\\
CLASHVLTJ041616.85$-$241235.6 & 64.070197 & $-$24.209880 & 0.5535 & 2 & 1 & 23.86\\
CLASHVLTJ041616.86$-$240511.6 & 64.070232 & $-$24.086557 & 0.6360 & 3 & 1 & 24.16\\
CLASHVLTJ041616.86$-$235815.8 & 64.070233 & $-$23.971063 & 0.7099 & 3 & 1 & 23.39\\
CLASHVLTJ041616.86$-$240244.8 & 64.070244 & $-$24.045779 & 0.6009 & 9 & 1 & 24.52\\
CLASHVLTJ041616.98$-$240346.2 & 64.070731 & $-$24.062822 & 0.4325 & 3 & 1 & 21.68\\
CLASHVLTJ041616.99$-$235553.5 & 64.070779 & $-$23.931536 & 0.4182 & 3 & 1 & 23.06\\
CLASHVLTJ041617.05$-$240218.2 & 64.071060 & $-$24.038376 & 0.3997 & 3 & 1 & 20.79\\
CLASHVLTJ041617.09$-$241015.9 & 64.071202 & $-$24.171070 & 0.7503 & 9 & 1 & 22.94\\
CLASHVLTJ041617.09$-$241228.8 & 64.071202 & $-$24.207991 & 0.4653 & 3 & 1 & 21.00\\
CLASHVLTJ041617.15$-$241402.4 & 64.071440 & $-$24.233990 & 0.3892 & 3 & 1 & 20.91\\
CLASHVLTJ041617.18$-$240805.6 & 64.071580 & $-$24.134877 & 0.4010 & 3 & 1 & 21.31\\
CLASHVLTJ041617.20$-$240115.2 & 64.071681 & $-$24.020889 & 0.2669 & 3 & 1 & 22.23\\
CLASHVLTJ041617.22$-$240322.2 & 64.071757 & $-$24.056163 & 0.4037 & 3 & 1 & 20.37\\
CLASHVLTJ041617.22$-$240615.5 & 64.071767 & $-$24.104300 & 0.2060 & 3 & 1 & 20.54\\
CLASHVLTJ041617.28$-$240300.4 & 64.071999 & $-$24.050123 & 0.3967 & 3 & 1 & 21.65\\
CLASHVLTJ041617.29$-$241403.3 & 64.072050 & $-$24.234261 & 2.5653 & 2 & 1 & 23.94\\
CLASHVLTJ041617.29$-$240236.5 & 64.072060 & $-$24.043475 & 0.3885 & 2 & 1 & 22.81\\
CLASHVLTJ041617.32$-$235524.6 & 64.072162 & $-$23.923510 & 0.3923 & 3 & 2 & 22.47\\
CLASHVLTJ041617.34$-$241138.4 & 64.072239 & $-$24.193989 & 0.2333 & 3 & 1 & 20.01\\
CLASHVLTJ041617.34$-$235609.7 & 64.072269 & $-$23.936021 & 0.6902 & 3 & 1 & 23.53\\
CLASHVLTJ041617.36$-$235842.8 & 64.072316 & $-$23.978550 & 0.6046 & 3 & 1 & 22.27\\
CLASHVLTJ041617.36$-$240258.5 & 64.072320 & $-$24.049594 & 0.4000 & 2 & 2 & 22.51\\
CLASHVLTJ041617.37$-$240908.3 & 64.072391 & $-$24.152311 & 0.2710 & 3 & 1 & 22.20\\
CLASHVLTJ041617.39$-$240329.3 & 64.072459 & $-$24.058133 & 0.6653 & 3 & 1 & 20.89\\
CLASHVLTJ041617.41$-$240125.0 & 64.072545 & $-$24.023609 & 0.6672 & 3 & 1 & 23.26\\
CLASHVLTJ041617.42$-$240330.7 & 64.072596 & $-$24.058537 & 0.3988 & 3 & 1 & 20.40\\
CLASHVLTJ041617.44$-$240118.9 & 64.072657 & $-$24.021916 & 0.5334 & 3 & 1 & 22.30\\
CLASHVLTJ041617.45$-$235347.9 & 64.072709 & $-$23.896634 & 0.2974 & 3 & 1 & 20.63\\
CLASHVLTJ041617.45$-$240322.0 & 64.072714 & $-$24.056109 & 0.4047 & 3 & 1 & 19.13\\
CLASHVLTJ041617.45$-$240117.2 & 64.072716 & $-$24.021442 & 0.2751 & 2 & 1 & 23.89\\
CLASHVLTJ041617.46$-$240628.7 & 64.072760 & $-$24.107973 & 0.3576 & 3 & 1 & 22.76\\
CLASHVLTJ041617.50$-$240228.0 & 64.072927 & $-$24.041124 & 0.3949 & 3 & 1 & 19.42\\
CLASHVLTJ041617.52$-$235327.2 & 64.072981 & $-$23.890886 & 0.1929 & 2 & 1 & 23.19\\
CLASHVLTJ041617.53$-$235427.3 & 64.073032 & $-$23.907584 & 0.2957 & 3 & 1 & 22.25\\
CLASHVLTJ041617.53$-$240528.8 & 64.073054 & $-$24.091339 & 0.3564 & 3 & 1 & 23.89\\
CLASHVLTJ041617.55$-$240756.9 & 64.073111 & $-$24.132479 & 2.7749 & 9 & 1 & 24.91\\
CLASHVLTJ041617.56$-$241429.8 & 64.073185 & $-$24.241618 & 0.4858 & 2 & 1 & 22.72\\
CLASHVLTJ041617.64$-$235535.4 & 64.073495 & $-$23.926491 & 0.3897 & 3 & 1 & 18.92\\
CLASHVLTJ041617.64$-$235527.0 & 64.073509 & $-$23.924166 & 0.3910 & 3 & 2 & 21.66\\
CLASHVLTJ041617.68$-$240149.4 & 64.073660 & $-$24.030388 & 0.5375 & 3 & 1 & 23.16\\
CLASHVLTJ041617.69$-$240135.1 & 64.073722 & $-$24.026423 & 0.7468 & 3 & 1 & 21.86\\
CLASHVLTJ041617.71$-$240029.5 & 64.073780 & $-$24.008190 & 0.0723 & 3 & 1 & 20.20\\
CLASHVLTJ041617.72$-$241350.1 & 64.073852 & $-$24.230579 & 0.3045 & 3 & 1 & 20.61\\
CLASHVLTJ041617.76$-$235632.6 & 64.074016 & $-$23.942376 & 0.3907 & 3 & 1 & 22.08\\
CLASHVLTJ041617.77$-$241116.0 & 64.074023 & $-$24.187771 & 0.3917 & 3 & 1 & 20.68\\
CLASHVLTJ041617.77$-$235315.6 & 64.074052 & $-$23.887677 & 0.4710 & 2 & 2 & 23.44\\
CLASHVLTJ041617.80$-$240048.0 & 64.074178 & $-$24.013333 & 0.5529 & 3 & 1 & 22.23\\
CLASHVLTJ041617.83$-$240246.7 & 64.074274 & $-$24.046294 & 0.5735 & 2 & 1 & 22.37\\
CLASHVLTJ041617.83$-$240055.3 & 64.074308 & $-$24.015362 & 0.4010 & 2 & 1 & 22.82\\
CLASHVLTJ041617.85$-$235634.2 & 64.074369 & $-$23.942844 & 0.6652 & 3 & 1 & 23.51\\
CLASHVLTJ041617.91$-$241128.1 & 64.074626 & $-$24.191135 & 2.4704 & 2 & 1 & 23.98\\
CLASHVLTJ041617.94$-$235333.7 & 64.074737 & $-$23.892695 & 0.4476 & 3 & 1 & 22.14\\
CLASHVLTJ041617.94$-$240423.6 & 64.074758 & $-$24.073215 & 0.3908 & 3 & 1 & 22.23\\
CLASHVLTJ041617.96$-$235746.2 & 64.074826 & $-$23.962834 & 0.0000 & 2 & 1 & 16.51\\
CLASHVLTJ041617.97$-$240202.2 & 64.074872 & $-$24.033955 & 0.6881 & 2 & 1 & 23.03\\
CLASHVLTJ041617.97$-$241020.5 & 64.074874 & $-$24.172370 & 0.3909 & 3 & 1 & 21.47\\
CLASHVLTJ041617.97$-$235707.5 & 64.074895 & $-$23.952088 & 0.4039 & 3 & 1 & 22.62\\
CLASHVLTJ041617.98$-$241241.0 & 64.074916 & $-$24.211387 & 0.3905 & 3 & 1 & 23.69\\
CLASHVLTJ041617.98$-$240355.0 & 64.074919 & $-$24.065264 & 0.4006 & 3 & 1 & 21.66\\
CLASHVLTJ041617.99$-$241220.4 & 64.074968 & $-$24.205669 & 0.2673 & 3 & 1 & 21.49\\
CLASHVLTJ041618.01$-$240252.0 & 64.075054 & $-$24.047773 & 0.4018 & 3 & 1 & 22.08\\
CLASHVLTJ041618.02$-$241349.8 & 64.075068 & $-$24.230501 & 0.3873 & 3 & 1 & 21.54\\
CLASHVLTJ041618.04$-$240708.4 & 64.075154 & $-$24.118988 & 0.3133 & 3 & 1 & 20.93\\
CLASHVLTJ041618.04$-$241419.9 & 64.075155 & $-$24.238867 & 0.3881 & 3 & 1 & 21.93\\
CLASHVLTJ041618.08$-$235701.7 & 64.075328 & $-$23.950482 & 0.5389 & 3 & 1 & 23.14\\
CLASHVLTJ041618.08$-$241319.1 & 64.075339 & $-$24.221976 & 0.4500 & 3 & 1 & 22.28\\
CLASHVLTJ041618.09$-$235300.9 & 64.075372 & $-$23.883595 & 0.2992 & 3 & 1 & 22.87\\
CLASHVLTJ041618.14$-$240222.7 & 64.075590 & $-$24.039631 & 0.3938 & 3 & 1 & 22.06\\
CLASHVLTJ041618.16$-$235632.2 & 64.075664 & $-$23.942274 & 0.3906 & 3 & 1 & 21.04\\
CLASHVLTJ041618.17$-$235619.5 & 64.075707 & $-$23.938755 & 0.5652 & 3 & 1 & 19.96\\
CLASHVLTJ041618.19$-$240031.4 & 64.075791 & $-$24.008731 & 0.4319 & 3 & 1 & 21.23\\
CLASHVLTJ041618.20$-$241516.3 & 64.075836 & $-$24.254521 & 0.3857 & 3 & 1 & 19.40\\
CLASHVLTJ041618.21$-$241060.0 & 64.075877 & $-$24.183326 & 0.4209 & 3 & 1 & 23.42\\
CLASHVLTJ041618.25$-$240527.3 & 64.076024 & $-$24.090903 & 0.3912 & 3 & 1 & 21.19\\
CLASHVLTJ041618.25$-$241306.0 & 64.076030 & $-$24.218325 & 3.0727 & 3 & 1 & 23.59\\
CLASHVLTJ041618.27$-$235410.4 & 64.076120 & $-$23.902881 & 0.2992 & 3 & 1 & 21.46\\
CLASHVLTJ041618.27$-$235347.9 & 64.076126 & $-$23.896636 & 0.2364 & 3 & 1 & 21.44\\
CLASHVLTJ041618.28$-$240252.7 & 64.076152 & $-$24.047985 & 0.4020 & 2 & 1 & 23.31\\
CLASHVLTJ041618.34$-$241249.0 & 64.076431 & $-$24.213613 & 0.4771 & 3 & 1 & 21.73\\
CLASHVLTJ041618.35$-$240523.6 & 64.076475 & $-$24.089887 & 0.3904 & 2 & 1 & 23.23\\
CLASHVLTJ041618.36$-$241031.5 & 64.076487 & $-$24.175430 & 0.3065 & 3 & 2 & 23.31\\
CLASHVLTJ041618.39$-$240141.4 & 64.076608 & $-$24.028174 & 0.3083 & 2 & 1 & 21.52\\
CLASHVLTJ041618.40$-$241231.0 & 64.076678 & $-$24.208619 & 0.5272 & 3 & 1 & 20.59\\
CLASHVLTJ041618.42$-$240105.0 & 64.076741 & $-$24.018054 & 0.3569 & 3 & 1 & 23.73\\
CLASHVLTJ041618.43$-$241456.5 & 64.076793 & $-$24.249016 & 0.3910 & 9 & 1 & 24.17\\
CLASHVLTJ041618.43$-$240448.8 & 64.076797 & $-$24.080227 & 0.0000 & 3 & 1 & 21.32\\
CLASHVLTJ041618.46$-$240546.6 & 64.076899 & $-$24.096274 & 2.1168 & 3 & 1 & 23.71\\
CLASHVLTJ041618.51$-$241334.0 & 64.077112 & $-$24.226103 & 0.3911 & 3 & 1 & 23.00\\
CLASHVLTJ041618.54$-$240223.3 & 64.077233 & $-$24.039818 & 0.3357 & 2 & 1 & 23.08\\
CLASHVLTJ041618.55$-$241052.7 & 64.077298 & $-$24.181307 & 0.3918 & 3 & 1 & 23.20\\
CLASHVLTJ041618.56$-$240100.1 & 64.077321 & $-$24.016686 & 0.3993 & 3 & 1 & 20.12\\
CLASHVLTJ041618.56$-$241024.8 & 64.077324 & $-$24.173554 & 2.7838 & 3 & 1 & 23.25\\
CLASHVLTJ041618.57$-$240221.9 & 64.077356 & $-$24.039406 & 0.6400 & 2 & 1 & 22.45\\
CLASHVLTJ041618.57$-$235334.8 & 64.077359 & $-$23.893013 & 0.2419 & 3 & 1 & 21.75\\
CLASHVLTJ041618.57$-$240213.6 & 64.077386 & $-$24.037105 & 0.3508 & 2 & 1 & 23.97\\
CLASHVLTJ041618.57$-$241150.8 & 64.077395 & $-$24.197452 & 0.3944 & 3 & 1 & 23.78\\
CLASHVLTJ041618.59$-$241305.7 & 64.077454 & $-$24.218262 & 0.3901 & 3 & 1 & 20.90\\
CLASHVLTJ041618.59$-$241340.8 & 64.077471 & $-$24.228012 & 0.3882 & 3 & 1 & 22.95\\
CLASHVLTJ041618.61$-$235446.0 & 64.077546 & $-$23.912771 & 0.2678 & 3 & 1 & 23.42\\
CLASHVLTJ041618.61$-$235447.5 & 64.077559 & $-$23.913190 & 0.4996 & 2 & 1 & 21.70\\
CLASHVLTJ041618.62$-$240310.7 & 64.077570 & $-$24.052977 & 0.4002 & 3 & 1 & 20.90\\
CLASHVLTJ041618.64$-$235646.0 & 64.077657 & $-$23.946119 & 0.3135 & 3 & 1 & 22.15\\
CLASHVLTJ041618.66$-$240605.9 & 64.077741 & $-$24.101644 & 0.3571 & 3 & 1 & 20.47\\
CLASHVLTJ041618.66$-$241220.4 & 64.077764 & $-$24.205665 & 2.5213 & 2 & 1 & 24.49\\
CLASHVLTJ041618.66$-$240344.6 & 64.077767 & $-$24.062384 & 0.4014 & 3 & 1 & 22.56\\
CLASHVLTJ041618.68$-$235751.9 & 64.077832 & $-$23.964422 & 0.3094 & 3 & 1 & 23.53\\
CLASHVLTJ041618.72$-$240308.3 & 64.078017 & $-$24.052295 & 0.3897 & 3 & 1 & 18.80\\
CLASHVLTJ041618.74$-$241400.6 & 64.078078 & $-$24.233508 & 0.3885 & 3 & 1 & 22.67\\
CLASHVLTJ041618.74$-$235322.7 & 64.078099 & $-$23.889636 & 0.4013 & 2 & 2 & 23.21\\
CLASHVLTJ041618.75$-$241338.0 & 64.078111 & $-$24.227229 & 0.3047 & 3 & 2 & 23.41\\
CLASHVLTJ041618.76$-$235727.9 & 64.078168 & $-$23.957763 & 0.3911 & 3 & 1 & 21.70\\
CLASHVLTJ041618.85$-$240641.8 & 64.078527 & $-$24.111621 & 0.4024 & 3 & 1 & 22.93\\
CLASHVLTJ041618.85$-$240305.6 & 64.078528 & $-$24.051547 & 0.5255 & 3 & 1 & 21.00\\
CLASHVLTJ041618.86$-$241505.0 & 64.078586 & $-$24.251397 & 0.4062 & 3 & 1 & 21.80\\
CLASHVLTJ041618.86$-$235414.1 & 64.078589 & $-$23.903924 & 0.4400 & 3 & 2 & 22.22\\
CLASHVLTJ041618.88$-$235313.8 & 64.078663 & $-$23.887157 & 0.3125 & 3 & 2 & 23.51\\
CLASHVLTJ041618.94$-$241524.2 & 64.078927 & $-$24.256714 & 0.2332 & 3 & 1 & 21.15\\
CLASHVLTJ041618.95$-$240258.7 & 64.078974 & $-$24.049647 & 2.5581 & 2 & 1 & 22.76\\
CLASHVLTJ041618.96$-$241026.2 & 64.078981 & $-$24.173932 & 0.7519 & 2 & 1 & 21.80\\
CLASHVLTJ041619.00$-$241545.6 & 64.079154 & $-$24.262658 & 0.2999 & 2 & 1 & 22.37\\
CLASHVLTJ041619.02$-$241514.0 & 64.079239 & $-$24.253897 & 0.3876 & 3 & 1 & 23.98\\
CLASHVLTJ041619.05$-$240517.5 & 64.079354 & $-$24.088200 & 0.5927 & 3 & 1 & 22.72\\
CLASHVLTJ041619.05$-$240522.1 & 64.079358 & $-$24.089486 & 0.2811 & 3 & 1 & 20.20\\
CLASHVLTJ041619.09$-$240154.1 & 64.079548 & $-$24.031682 & 0.4323 & 3 & 1 & 20.29\\
CLASHVLTJ041619.10$-$241434.0 & 64.079587 & $-$24.242768 & 0.3921 & 3 & 1 & 24.05\\
CLASHVLTJ041619.11$-$241223.4 & 64.079615 & $-$24.206487 & 0.5546 & 2 & 1 & 23.56\\
CLASHVLTJ041619.16$-$241410.5 & 64.079838 & $-$24.236260 & 0.3879 & 3 & 1 & 19.27\\
CLASHVLTJ041619.18$-$241252.1 & 64.079930 & $-$24.214476 & 2.5023 & 3 & 1 & 22.81\\
CLASHVLTJ041619.19$-$241029.6 & 64.079972 & $-$24.174898 & 0.7505 & 9 & 1 & 21.60\\
CLASHVLTJ041619.20$-$235320.3 & 64.080001 & $-$23.888965 & 0.2572 & 2 & 1 & 23.15\\
CLASHVLTJ041619.22$-$241017.7 & 64.080086 & $-$24.171589 & 0.2208 & 3 & 1 & 23.36\\
CLASHVLTJ041619.25$-$240701.1 & 64.080194 & $-$24.116985 & 0.3445 & 3 & 1 & 21.50\\
CLASHVLTJ041619.25$-$235654.4 & 64.080208 & $-$23.948432 & 0.2768 & 3 & 1 & 22.97\\
CLASHVLTJ041619.25$-$241246.9 & 64.080219 & $-$24.213036 & 0.2139 & 3 & 1 & 18.82\\
CLASHVLTJ041619.26$-$241256.2 & 64.080256 & $-$24.215613 & 0.3452 & 3 & 1 & 20.64\\
CLASHVLTJ041619.27$-$240444.2 & 64.080272 & $-$24.078946 & 0.4636 & 9 & 1 & 24.11\\
CLASHVLTJ041619.27$-$235804.3 & 64.080274 & $-$23.967866 & 2.8272 & 2 & 1 & 23.78\\
CLASHVLTJ041619.27$-$240416.9 & 64.080301 & $-$24.071363 & 2.1766 & 2 & 1 & 23.48\\
CLASHVLTJ041619.27$-$235622.0 & 64.080309 & $-$23.939434 & 0.5633 & 3 & 1 & 23.14\\
CLASHVLTJ041619.30$-$240553.6 & 64.080405 & $-$24.098223 & 0.6343 & 3 & 1 & 23.57\\
CLASHVLTJ041619.30$-$241001.8 & 64.080416 & $-$24.167153 & 0.3897 & 3 & 1 & 22.61\\
CLASHVLTJ041619.30$-$240748.0 & 64.080418 & $-$24.130006 & 0.5007 & 2 & 1 & 22.56\\
CLASHVLTJ041619.31$-$240830.1 & 64.080471 & $-$24.141686 & 0.3127 & 3 & 1 & 20.29\\
CLASHVLTJ041619.41$-$241507.9 & 64.080889 & $-$24.252196 & 0.4057 & 3 & 1 & 23.13\\
CLASHVLTJ041619.45$-$240034.9 & 64.081036 & $-$24.009681 & 0.3696 & 2 & 1 & 22.56\\
CLASHVLTJ041619.45$-$240048.6 & 64.081041 & $-$24.013511 & 0.3080 & 3 & 1 & 21.68\\
CLASHVLTJ041619.45$-$240939.1 & 64.081047 & $-$24.160853 & 0.3898 & 3 & 1 & 21.08\\
CLASHVLTJ041619.46$-$240247.5 & 64.081083 & $-$24.046522 & 0.3955 & 3 & 1 & 19.43\\
CLASHVLTJ041619.47$-$235523.3 & 64.081134 & $-$23.923147 & 0.4760 & 9 & 1 & 22.48\\
CLASHVLTJ041619.49$-$240519.1 & 64.081221 & $-$24.088629 & 0.3962 & 3 & 1 & 21.34\\
CLASHVLTJ041619.52$-$240510.0 & 64.081343 & $-$24.086122 & 0.2069 & 3 & 1 & 22.92\\
CLASHVLTJ041619.53$-$241237.5 & 64.081385 & $-$24.210410 & 0.5367 & 3 & 1 & 21.79\\
CLASHVLTJ041619.53$-$235350.5 & 64.081388 & $-$23.897352 & 0.7631 & 2 & 1 & 23.80\\
CLASHVLTJ041619.56$-$235323.7 & 64.081514 & $-$23.889907 & 0.2971 & 2 & 1 & 22.68\\
CLASHVLTJ041619.57$-$235928.3 & 64.081525 & $-$23.991204 & 0.0000 & 3 & 1 & 21.74\\
CLASHVLTJ041619.57$-$240201.7 & 64.081559 & $-$24.033806 & 0.4309 & 3 & 1 & 19.80\\
CLASHVLTJ041619.61$-$235731.1 & 64.081700 & $-$23.958627 & 0.2691 & 3 & 1 & 22.23\\
CLASHVLTJ041619.62$-$241055.9 & 64.081755 & $-$24.182201 & 0.5389 & 3 & 1 & 22.08\\
CLASHVLTJ041619.63$-$241328.7 & 64.081803 & $-$24.224643 & 0.3867 & 2 & 1 & 21.68\\
CLASHVLTJ041619.65$-$235359.9 & 64.081869 & $-$23.899960 & 0.3485 & 3 & 1 & 23.65\\
CLASHVLTJ041619.65$-$235744.9 & 64.081871 & $-$23.962468 & 0.4142 & 3 & 1 & 23.64\\
CLASHVLTJ041619.66$-$241428.4 & 64.081926 & $-$24.241226 & 0.4849 & 2 & 1 & 22.86\\
CLASHVLTJ041619.66$-$240436.8 & 64.081927 & $-$24.076889 & 0.6443 & 3 & 1 & 22.80\\
CLASHVLTJ041619.67$-$235551.8 & 64.081940 & $-$23.931063 & 0.3954 & 3 & 1 & 20.24\\
CLASHVLTJ041619.67$-$241239.8 & 64.081942 & $-$24.211053 & 0.5528 & 3 & 1 & 21.28\\
CLASHVLTJ041619.68$-$235939.4 & 64.082009 & $-$23.994266 & 0.3347 & 3 & 2 & 23.32\\
CLASHVLTJ041619.72$-$240607.8 & 64.082157 & $-$24.102164 & 0.0000 & 3 & 1 & 18.63\\
CLASHVLTJ041619.72$-$240455.6 & 64.082172 & $-$24.082117 & 0.4627 & 2 & 1 & 23.53\\
CLASHVLTJ041619.75$-$240606.0 & 64.082296 & $-$24.101669 & 0.0000 & 2 & 1 & 21.09\\
CLASHVLTJ041619.76$-$241251.8 & 64.082320 & $-$24.214382 & 0.3439 & 2 & 1 & 22.36\\
CLASHVLTJ041619.76$-$240350.1 & 64.082344 & $-$24.063930 & 0.3582 & 2 & 1 & 21.66\\
CLASHVLTJ041619.77$-$241103.6 & 64.082360 & $-$24.184326 & 0.4868 & 3 & 1 & 22.84\\
CLASHVLTJ041619.77$-$241540.9 & 64.082391 & $-$24.261361 & 0.5615 & 9 & 1 & 23.90\\
CLASHVLTJ041619.80$-$241025.0 & 64.082515 & $-$24.173615 & 0.3850 & 3 & 2 & 23.94\\
CLASHVLTJ041619.81$-$235820.0 & 64.082526 & $-$23.972224 & 0.7603 & 3 & 1 & 23.30\\
CLASHVLTJ041619.81$-$240301.6 & 64.082531 & $-$24.050454 & 0.4002 & 3 & 1 & 21.20\\
CLASHVLTJ041619.83$-$241249.2 & 64.082633 & $-$24.213657 & 0.3915 & 2 & 1 & 23.37\\
CLASHVLTJ041619.84$-$240708.1 & 64.082670 & $-$24.118910 & 0.3968 & 3 & 1 & 22.68\\
CLASHVLTJ041619.84$-$240422.5 & 64.082682 & $-$24.072925 & 0.3982 & 2 & 1 & 21.84\\
CLASHVLTJ041619.86$-$241213.5 & 64.082764 & $-$24.203743 & 0.3891 & 3 & 1 & 19.77\\
CLASHVLTJ041619.87$-$240452.5 & 64.082801 & $-$24.081243 & 1.2642 & 2 & 1 & 23.76\\
CLASHVLTJ041619.87$-$241042.5 & 64.082806 & $-$24.178477 & 0.4373 & 3 & 1 & 21.90\\
CLASHVLTJ041619.88$-$241150.1 & 64.082823 & $-$24.197260 & 2.4718 & 3 & 1 & 24.10\\
CLASHVLTJ041619.94$-$235818.5 & 64.083097 & $-$23.971796 & 0.3101 & 2 & 1 & 24.41\\
CLASHVLTJ041619.95$-$241242.2 & 64.083141 & $-$24.211735 & 0.2131 & 3 & 1 & 22.57\\
CLASHVLTJ041619.96$-$240611.8 & 64.083148 & $-$24.103285 & 0.6375 & 3 & 1 & 22.05\\
CLASHVLTJ041619.96$-$240636.8 & 64.083172 & $-$24.110227 & 0.3954 & 9 & 1 & 25.32\\
CLASHVLTJ041619.97$-$235355.3 & 64.083202 & $-$23.898683 & 0.2988 & 3 & 1 & 20.07\\
CLASHVLTJ041619.97$-$241348.0 & 64.083226 & $-$24.230003 & 0.3890 & 3 & 1 & 19.90\\
CLASHVLTJ041620.00$-$240112.7 & 64.083349 & $-$24.020208 & 0.3997 & 3 & 1 & 20.68\\
CLASHVLTJ041620.02$-$240029.6 & 64.083410 & $-$24.008233 & 0.4216 & 3 & 1 & 20.30\\
CLASHVLTJ041620.02$-$240625.3 & 64.083434 & $-$24.107026 & 0.2063 & 3 & 1 & 18.58\\
CLASHVLTJ041620.03$-$235757.5 & 64.083460 & $-$23.965981 & 0.1150 & 3 & 1 & 19.34\\
CLASHVLTJ041620.06$-$240404.1 & 64.083570 & $-$24.067812 & 0.0000 & 3 & 1 & 22.11\\
CLASHVLTJ041620.06$-$241007.9 & 64.083577 & $-$24.168858 & 1.3647 & 3 & 1 & 23.16\\
CLASHVLTJ041620.07$-$240801.7 & 64.083618 & $-$24.133796 & 0.3876 & 3 & 1 & 21.14\\
CLASHVLTJ041620.09$-$240843.2 & 64.083701 & $-$24.145341 & 0.5272 & 3 & 1 & 21.68\\
CLASHVLTJ041620.10$-$235640.9 & 64.083735 & $-$23.944696 & 0.7345 & 3 & 1 & 22.97\\
CLASHVLTJ041620.13$-$240444.1 & 64.083857 & $-$24.078911 & 0.5031 & 3 & 1 & 22.25\\
CLASHVLTJ041620.13$-$235319.5 & 64.083862 & $-$23.888748 & 0.2978 & 3 & 1 & 20.34\\
CLASHVLTJ041620.13$-$235837.2 & 64.083864 & $-$23.976993 & 0.3087 & 3 & 1 & 20.52\\
CLASHVLTJ041620.18$-$235500.4 & 64.084071 & $-$23.916787 & 0.5123 & 3 & 1 & 20.85\\
CLASHVLTJ041620.18$-$241300.7 & 64.084071 & $-$24.216860 & 0.2269 & 2 & 1 & 23.68\\
CLASHVLTJ041620.22$-$240328.7 & 64.084257 & $-$24.057971 & 0.3997 & 3 & 1 & 21.73\\
CLASHVLTJ041620.22$-$235948.4 & 64.084262 & $-$23.996783 & 0.5888 & 3 & 1 & 24.15\\
CLASHVLTJ041620.23$-$235423.8 & 64.084272 & $-$23.906610 & 0.4242 & 3 & 1 & 21.38\\
CLASHVLTJ041620.23$-$241433.1 & 64.084284 & $-$24.242537 & 0.4846 & 3 & 1 & 22.46\\
CLASHVLTJ041620.24$-$240222.0 & 64.084328 & $-$24.039440 & 0.3515 & 3 & 1 & 24.52\\
CLASHVLTJ041620.24$-$241009.8 & 64.084342 & $-$24.169394 & 0.3922 & 3 & 1 & 22.06\\
CLASHVLTJ041620.24$-$241259.6 & 64.084353 & $-$24.216558 & 0.3904 & 2 & 1 & 22.54\\
CLASHVLTJ041620.27$-$240805.8 & 64.084447 & $-$24.134937 & 0.3877 & 3 & 1 & 22.05\\
CLASHVLTJ041620.30$-$240133.1 & 64.084598 & $-$24.025869 & 0.4040 & 3 & 1 & 22.51\\
CLASHVLTJ041620.33$-$241141.3 & 64.084707 & $-$24.194799 & 0.3910 & 3 & 1 & 22.39\\
CLASHVLTJ041620.42$-$235707.1 & 64.085077 & $-$23.951968 & 0.1525 & 3 & 1 & 20.98\\
CLASHVLTJ041620.48$-$235448.8 & 64.085351 & $-$23.913558 & 0.3137 & 3 & 1 & 20.55\\
CLASHVLTJ041620.49$-$241524.5 & 64.085358 & $-$24.256812 & 0.2329 & 3 & 1 & 22.81\\
CLASHVLTJ041620.50$-$241054.9 & 64.085430 & $-$24.181928 & 0.2834 & 3 & 1 & 22.23\\
CLASHVLTJ041620.52$-$240304.7 & 64.085502 & $-$24.051315 & 0.5027 & 3 & 1 & 22.67\\
CLASHVLTJ041620.54$-$240221.0 & 64.085594 & $-$24.039168 & 0.2886 & 2 & 1 & 23.81\\
CLASHVLTJ041620.55$-$235502.8 & 64.085619 & $-$23.917434 & 0.4666 & 3 & 2 & 21.08\\
CLASHVLTJ041620.62$-$235619.0 & 64.085925 & $-$23.938603 & 0.6426 & 9 & 1 & 24.42\\
CLASHVLTJ041620.63$-$235402.8 & 64.085977 & $-$23.900775 & 0.6183 & 2 & 1 & 22.26\\
CLASHVLTJ041620.64$-$240323.4 & 64.085997 & $-$24.056489 & 0.4839 & 3 & 1 & 23.62\\
CLASHVLTJ041620.65$-$235636.5 & 64.086059 & $-$23.943471 & 0.2527 & 3 & 1 & 21.84\\
CLASHVLTJ041620.69$-$241057.9 & 64.086194 & $-$24.182762 & 0.4258 & 9 & 1 & 9.99\\
CLASHVLTJ041620.69$-$235730.2 & 64.086200 & $-$23.958383 & 0.3487 & 3 & 1 & 24.48\\
CLASHVLTJ041620.69$-$240601.6 & 64.086211 & $-$24.100455 & 0.5492 & 3 & 1 & 22.91\\
CLASHVLTJ041620.71$-$235728.3 & 64.086287 & $-$23.957861 & 0.4231 & 3 & 1 & 22.05\\
CLASHVLTJ041620.72$-$241053.5 & 64.086320 & $-$24.181519 & 0.5277 & 3 & 1 & 21.38\\
CLASHVLTJ041620.72$-$240621.0 & 64.086323 & $-$24.105823 & 0.3991 & 3 & 1 & 21.13\\
CLASHVLTJ041620.72$-$235507.5 & 64.086346 & $-$23.918763 & 0.4222 & 3 & 1 & 22.14\\
CLASHVLTJ041620.72$-$240946.9 & 64.086347 & $-$24.163028 & 0.3861 & 3 & 1 & 23.06\\
CLASHVLTJ041620.73$-$240511.5 & 64.086382 & $-$24.086521 & 0.3991 & 5 & 5 & 20.09\\
CLASHVLTJ041620.74$-$235420.0 & 64.086427 & $-$23.905558 & 0.4680 & 3 & 1 & 20.50\\
CLASHVLTJ041620.75$-$240250.0 & 64.086470 & $-$24.047221 & 0.4275 & 2 & 1 & 23.18\\
CLASHVLTJ041620.75$-$235321.4 & 64.086479 & $-$23.889286 & 0.2985 & 3 & 1 & 20.62\\
CLASHVLTJ041620.82$-$241215.5 & 64.086755 & $-$24.204317 & 0.1552 & 3 & 1 & 22.15\\
CLASHVLTJ041620.84$-$240239.0 & 64.086815 & $-$24.044166 & 0.3959 & 2 & 1 & 22.87\\
CLASHVLTJ041620.90$-$240126.3 & 64.087074 & $-$24.023977 & 0.5335 & 2 & 1 & 23.10\\
CLASHVLTJ041620.90$-$240236.8 & 64.087093 & $-$24.043552 & 0.4028 & 3 & 1 & 21.26\\
CLASHVLTJ041620.91$-$235921.4 & 64.087144 & $-$23.989273 & 0.3125 & 3 & 1 & 22.25\\
CLASHVLTJ041620.93$-$241331.6 & 64.087216 & $-$24.225447 & 0.3852 & 3 & 1 & 22.00\\
CLASHVLTJ041620.96$-$235416.2 & 64.087313 & $-$23.904497 & 0.4222 & 3 & 1 & 21.65\\
CLASHVLTJ041620.96$-$240308.8 & 64.087316 & $-$24.052432 & 0.2754 & 3 & 1 & 24.20\\
CLASHVLTJ041620.96$-$240455.5 & 64.087341 & $-$24.082080 & 0.5023 & 3 & 1 & 19.91\\
CLASHVLTJ041620.98$-$240138.7 & 64.087412 & $-$24.027411 & 0.4225 & 3 & 1 & 20.93\\
CLASHVLTJ041620.98$-$240649.1 & 64.087414 & $-$24.113630 & 0.4131 & 2 & 1 & 22.76\\
CLASHVLTJ041621.03$-$241143.6 & 64.087622 & $-$24.195449 & 0.4340 & 3 & 1 & 21.62\\
CLASHVLTJ041621.04$-$235438.2 & 64.087646 & $-$23.910625 & 0.2673 & 3 & 1 & 21.19\\
CLASHVLTJ041621.12$-$240127.5 & 64.087995 & $-$24.024295 & 0.4020 & 3 & 1 & 22.82\\
CLASHVLTJ041621.13$-$241040.5 & 64.088023 & $-$24.177918 & 0.3922 & 3 & 1 & 21.51\\
CLASHVLTJ041621.19$-$241229.0 & 64.088275 & $-$24.208043 & 0.3868 & 3 & 1 & 21.54\\
CLASHVLTJ041621.22$-$235308.9 & 64.088432 & $-$23.885795 & 0.4224 & 3 & 1 & 21.94\\
CLASHVLTJ041621.27$-$240357.3 & 64.088605 & $-$24.065928 & 0.3062 & 2 & 1 & 21.65\\
CLASHVLTJ041621.27$-$240810.1 & 64.088624 & $-$24.136144 & 0.6937 & 2 & 1 & 22.34\\
CLASHVLTJ041621.27$-$240535.7 & 64.088640 & $-$24.093254 & 0.7358 & 9 & 1 & 24.53\\
CLASHVLTJ041621.31$-$235546.2 & 64.088809 & $-$23.929495 & 0.2980 & 3 & 2 & 22.28\\
CLASHVLTJ041621.32$-$240002.2 & 64.088814 & $-$24.000601 & 0.3083 & 2 & 2 & 22.04\\
CLASHVLTJ041621.35$-$235928.1 & 64.088955 & $-$23.991144 & 0.3982 & 2 & 1 & 23.16\\
CLASHVLTJ041621.35$-$240653.9 & 64.088973 & $-$24.114976 & 0.5303 & 9 & 1 & 23.94\\
CLASHVLTJ041621.36$-$235925.3 & 64.088981 & $-$23.990371 & 0.0000 & 3 & 1 & 21.38\\
CLASHVLTJ041621.38$-$241348.9 & 64.089070 & $-$24.230260 & 2.8309 & 3 & 1 & 23.60\\
CLASHVLTJ041621.41$-$241232.0 & 64.089213 & $-$24.208893 & 0.4500 & 2 & 2 & 23.55\\
CLASHVLTJ041621.42$-$240424.7 & 64.089248 & $-$24.073514 & 0.4621 & 9 & 1 & 24.40\\
CLASHVLTJ041621.42$-$240624.0 & 64.089252 & $-$24.106678 & 3.2703 & 9 & 1 & 9.99\\
CLASHVLTJ041621.43$-$240622.0 & 64.089292 & $-$24.106106 & 0.4996 & 3 & 1 & 22.15\\
CLASHVLTJ041621.44$-$235656.5 & 64.089351 & $-$23.949014 & 0.6121 & 9 & 1 & 24.08\\
CLASHVLTJ041621.45$-$241536.3 & 64.089356 & $-$24.260085 & 0.4662 & 3 & 1 & 21.96\\
CLASHVLTJ041621.46$-$240735.7 & 64.089405 & $-$24.126590 & 0.3970 & 3 & 1 & 20.54\\
CLASHVLTJ041621.48$-$241443.8 & 64.089508 & $-$24.245513 & 0.3146 & 3 & 1 & 23.76\\
CLASHVLTJ041621.49$-$241323.7 & 64.089546 & $-$24.223260 & 0.2150 & 3 & 1 & 18.27\\
CLASHVLTJ041621.49$-$241310.6 & 64.089557 & $-$24.219617 & 0.5823 & 3 & 2 & 23.96\\
CLASHVLTJ041621.54$-$240403.0 & 64.089733 & $-$24.067505 & 0.3980 & 3 & 1 & 20.29\\
CLASHVLTJ041621.59$-$235737.7 & 64.089968 & $-$23.960475 & 0.2475 & 3 & 2 & 22.68\\
CLASHVLTJ041621.62$-$240403.6 & 64.090076 & $-$24.067672 & 0.3990 & 3 & 1 & 19.76\\
CLASHVLTJ041621.64$-$240959.1 & 64.090169 & $-$24.166424 & 0.6406 & 3 & 2 & 23.66\\
CLASHVLTJ041621.66$-$241234.1 & 64.090245 & $-$24.209470 & 0.3852 & 3 & 2 & 23.98\\
CLASHVLTJ041621.67$-$240311.6 & 64.090284 & $-$24.053214 & 0.3082 & 3 & 1 & 20.37\\
CLASHVLTJ041621.70$-$235930.8 & 64.090432 & $-$23.991900 & 0.3086 & 3 & 1 & 23.49\\
CLASHVLTJ041621.72$-$240440.0 & 64.090493 & $-$24.077770 & 0.3935 & 2 & 1 & 23.19\\
CLASHVLTJ041621.74$-$240048.8 & 64.090585 & $-$24.013545 & 0.1689 & 9 & 2 & 22.73\\
CLASHVLTJ041621.77$-$241030.5 & 64.090727 & $-$24.175137 & 0.5566 & 9 & 1 & 24.36\\
CLASHVLTJ041621.82$-$240949.2 & 64.090907 & $-$24.163668 & 0.4502 & 3 & 1 & 23.48\\
CLASHVLTJ041621.83$-$235417.2 & 64.090953 & $-$23.904782 & 0.4234 & 2 & 1 & 22.78\\
CLASHVLTJ041621.83$-$240417.7 & 64.090972 & $-$24.071583 & 0.7091 & 3 & 1 & 23.28\\
CLASHVLTJ041621.83$-$240354.3 & 64.090975 & $-$24.065075 & 0.3949 & 3 & 1 & 22.79\\
CLASHVLTJ041621.86$-$240248.7 & 64.091079 & $-$24.046857 & 0.4024 & 3 & 1 & 21.77\\
CLASHVLTJ041621.90$-$240300.9 & 64.091254 & $-$24.050247 & 0.3890 & 2 & 1 & 22.82\\
CLASHVLTJ041621.91$-$240854.1 & 64.091281 & $-$24.148352 & 0.2630 & 3 & 1 & 21.84\\
CLASHVLTJ041621.91$-$240229.6 & 64.091299 & $-$24.041549 & 0.3074 & 3 & 1 & 20.74\\
CLASHVLTJ041621.93$-$241121.8 & 64.091365 & $-$24.189390 & 0.4653 & 3 & 1 & 24.31\\
CLASHVLTJ041621.97$-$240700.1 & 64.091547 & $-$24.116708 & 0.3922 & 3 & 1 & 21.11\\
CLASHVLTJ041621.98$-$235932.1 & 64.091574 & $-$23.992244 & 0.4307 & 3 & 1 & 20.26\\
CLASHVLTJ041622.03$-$240220.5 & 64.091783 & $-$24.039030 & 0.5026 & 3 & 2 & 23.14\\
CLASHVLTJ041622.03$-$235517.8 & 64.091808 & $-$23.921609 & 0.4250 & 3 & 1 & 24.10\\
CLASHVLTJ041622.07$-$240100.4 & 64.091956 & $-$24.016776 & 0.2574 & 2 & 2 & 21.93\\
CLASHVLTJ041622.08$-$240510.4 & 64.091998 & $-$24.086228 & 0.5773 & 3 & 1 & 23.38\\
CLASHVLTJ041622.09$-$241058.6 & 64.092046 & $-$24.182937 & 0.3446 & 3 & 1 & 20.72\\
CLASHVLTJ041622.11$-$240156.7 & 64.092135 & $-$24.032414 & 0.4008 & 2 & 1 & 22.96\\
CLASHVLTJ041622.11$-$240348.4 & 64.092146 & $-$24.063456 & 0.3949 & 3 & 1 & 20.77\\
CLASHVLTJ041622.13$-$240622.0 & 64.092198 & $-$24.106108 & 0.5945 & 3 & 1 & 23.82\\
CLASHVLTJ041622.15$-$241137.3 & 64.092305 & $-$24.193681 & 0.3056 & 3 & 2 & 19.43\\
CLASHVLTJ041622.15$-$241439.1 & 64.092309 & $-$24.244191 & 0.4871 & 3 & 2 & 23.17\\
CLASHVLTJ041622.16$-$240011.0 & 64.092338 & $-$24.003044 & 0.4218 & 3 & 1 & 21.39\\
CLASHVLTJ041622.18$-$240047.2 & 64.092405 & $-$24.013124 & 0.6277 & 3 & 1 & 23.01\\
CLASHVLTJ041622.18$-$240444.5 & 64.092423 & $-$24.079028 & 0.3966 & 3 & 1 & 23.39\\
CLASHVLTJ041622.19$-$235601.3 & 64.092452 & $-$23.933703 & 0.7070 & 3 & 1 & 23.67\\
CLASHVLTJ041622.21$-$235917.7 & 64.092523 & $-$23.988255 & 0.4311 & 3 & 1 & 22.12\\
CLASHVLTJ041622.25$-$235400.4 & 64.092701 & $-$23.900123 & 0.5399 & 3 & 1 & 21.31\\
CLASHVLTJ041622.28$-$240558.8 & 64.092821 & $-$24.099674 & 0.4004 & 2 & 1 & 22.27\\
CLASHVLTJ041622.31$-$240223.5 & 64.092957 & $-$24.039858 & 0.3891 & 3 & 1 & 21.47\\
CLASHVLTJ041622.32$-$240403.9 & 64.092992 & $-$24.067744 & 0.4333 & 2 & 1 & 23.09\\
CLASHVLTJ041622.35$-$235523.3 & 64.093143 & $-$23.923138 & 0.3729 & 3 & 1 & 23.32\\
CLASHVLTJ041622.36$-$240148.6 & 64.093162 & $-$24.030176 & 0.4230 & 3 & 1 & 24.20\\
CLASHVLTJ041622.36$-$235627.9 & 64.093173 & $-$23.941077 & 0.3122 & 3 & 1 & 21.80\\
CLASHVLTJ041622.39$-$241418.0 & 64.093298 & $-$24.238325 & 0.5602 & 3 & 1 & 19.71\\
CLASHVLTJ041622.39$-$235605.6 & 64.093310 & $-$23.934896 & 0.5875 & 3 & 1 & 22.11\\
CLASHVLTJ041622.40$-$235748.5 & 64.093340 & $-$23.963464 & 0.5134 & 3 & 1 & 21.73\\
CLASHVLTJ041622.41$-$235848.4 & 64.093393 & $-$23.980114 & 0.3096 & 3 & 1 & 21.76\\
CLASHVLTJ041622.42$-$241247.7 & 64.093422 & $-$24.213242 & 0.5527 & 3 & 1 & 22.58\\
CLASHVLTJ041622.45$-$235646.7 & 64.093523 & $-$23.946310 & 0.5951 & 3 & 1 & 23.78\\
CLASHVLTJ041622.45$-$235430.6 & 64.093530 & $-$23.908492 & 0.4228 & 3 & 1 & 20.02\\
CLASHVLTJ041622.45$-$240258.1 & 64.093556 & $-$24.049476 & 0.1251 & 2 & 1 & 23.31\\
CLASHVLTJ041622.47$-$240638.6 & 64.093631 & $-$24.110724 & 0.4163 & 2 & 1 & 22.72\\
CLASHVLTJ041622.51$-$241446.0 & 64.093774 & $-$24.246120 & 0.5084 & 3 & 1 & 21.74\\
CLASHVLTJ041622.51$-$235511.2 & 64.093801 & $-$23.919784 & 0.4227 & 3 & 1 & 22.10\\
CLASHVLTJ041622.52$-$240008.0 & 64.093842 & $-$24.002209 & 0.4208 & 3 & 1 & 20.55\\
CLASHVLTJ041622.54$-$240319.1 & 64.093917 & $-$24.055317 & 0.5398 & 9 & 1 & 23.40\\
CLASHVLTJ041622.55$-$240011.0 & 64.093974 & $-$24.003051 & 0.4220 & 3 & 1 & 19.82\\
CLASHVLTJ041622.57$-$240831.4 & 64.094052 & $-$24.142056 & 0.4372 & 2 & 1 & 24.23\\
CLASHVLTJ041622.59$-$240526.4 & 64.094113 & $-$24.090674 & 0.4853 & 3 & 1 & 22.14\\
CLASHVLTJ041622.63$-$235924.3 & 64.094284 & $-$23.990088 & 0.5659 & 3 & 2 & 20.97\\
CLASHVLTJ041622.63$-$240505.0 & 64.094286 & $-$24.084709 & 0.4676 & 3 & 1 & 23.16\\
CLASHVLTJ041622.64$-$240354.8 & 64.094327 & $-$24.065217 & 0.4041 & 3 & 1 & 22.15\\
CLASHVLTJ041622.67$-$240156.9 & 64.094459 & $-$24.032465 & 0.4076 & 3 & 1 & 23.13\\
CLASHVLTJ041622.70$-$240812.4 & 64.094599 & $-$24.136778 & 0.7447 & 3 & 1 & 23.09\\
CLASHVLTJ041622.71$-$240124.5 & 64.094621 & $-$24.023486 & 0.3996 & 3 & 1 & 19.38\\
CLASHVLTJ041622.71$-$235955.1 & 64.094622 & $-$23.998638 & 0.3991 & 3 & 1 & 21.23\\
CLASHVLTJ041622.74$-$235417.3 & 64.094741 & $-$23.904804 & 0.4020 & 2 & 1 & 23.17\\
CLASHVLTJ041622.77$-$240355.7 & 64.094873 & $-$24.065480 & 0.3943 & 3 & 1 & 24.43\\
CLASHVLTJ041622.78$-$240956.1 & 64.094904 & $-$24.165580 & 0.4468 & 2 & 1 & 22.56\\
CLASHVLTJ041622.78$-$240405.2 & 64.094930 & $-$24.068125 & 0.3855 & 3 & 1 & 23.49\\
CLASHVLTJ041622.80$-$240444.4 & 64.094979 & $-$24.079003 & 0.1398 & 3 & 1 & 22.06\\
CLASHVLTJ041622.80$-$240209.0 & 64.094985 & $-$24.035821 & 0.3990 & 3 & 1 & 20.61\\
CLASHVLTJ041622.81$-$240721.0 & 64.095062 & $-$24.122506 & 0.3845 & 3 & 1 & 22.63\\
CLASHVLTJ041622.85$-$240007.2 & 64.095195 & $-$24.001998 & 0.4370 & 3 & 2 & 21.99\\
CLASHVLTJ041622.85$-$240806.2 & 64.095197 & $-$24.135047 & 3.0766 & 3 & 1 & 24.39\\
CLASHVLTJ041622.92$-$235305.8 & 64.095503 & $-$23.884931 & 0.6957 & 3 & 2 & 24.23\\
CLASHVLTJ041622.95$-$235347.3 & 64.095615 & $-$23.896478 & 0.3002 & 3 & 1 & 20.87\\
CLASHVLTJ041622.96$-$235736.3 & 64.095687 & $-$23.960073 & 0.5157 & 9 & 1 & 24.05\\
CLASHVLTJ041622.99$-$235353.0 & 64.095780 & $-$23.898065 & 0.2951 & 3 & 1 & 21.83\\
CLASHVLTJ041623.00$-$235328.0 & 64.095849 & $-$23.891119 & 0.3015 & 3 & 1 & 21.91\\
CLASHVLTJ041623.02$-$240344.7 & 64.095913 & $-$24.062407 & 0.3084 & 2 & 1 & 23.14\\
CLASHVLTJ041623.05$-$240513.7 & 64.096029 & $-$24.087136 & 0.3969 & 3 & 1 & 20.78\\
CLASHVLTJ041623.05$-$235425.6 & 64.096061 & $-$23.907108 & 0.4245 & 2 & 2 & 21.89\\
CLASHVLTJ041623.10$-$240707.4 & 64.096234 & $-$24.118711 & 0.3961 & 3 & 1 & 23.71\\
CLASHVLTJ041623.12$-$240843.0 & 64.096320 & $-$24.145269 & 0.4359 & 3 & 1 & 21.21\\
CLASHVLTJ041623.15$-$235536.9 & 64.096454 & $-$23.926916 & 0.6902 & 3 & 1 & 23.10\\
CLASHVLTJ041623.18$-$241330.0 & 64.096569 & $-$24.225003 & 0.0000 & 2 & 1 & 22.63\\
CLASHVLTJ041623.18$-$240153.7 & 64.096582 & $-$24.031577 & 0.4001 & 3 & 1 & 21.19\\
CLASHVLTJ041623.20$-$240136.6 & 64.096653 & $-$24.026844 & 0.3898 & 5 & 5 & 21.62\\
CLASHVLTJ041623.20$-$240810.7 & 64.096659 & $-$24.136295 & 0.3900 & 3 & 1 & 23.79\\
CLASHVLTJ041623.20$-$240204.3 & 64.096684 & $-$24.034527 & 0.4007 & 3 & 1 & 21.20\\
CLASHVLTJ041623.23$-$241206.1 & 64.096809 & $-$24.201708 & 0.1907 & 3 & 2 & 22.62\\
CLASHVLTJ041623.24$-$241146.4 & 64.096819 & $-$24.196214 & 0.3043 & 3 & 2 & 20.84\\
CLASHVLTJ041623.24$-$235340.1 & 64.096821 & $-$23.894473 & 0.2990 & 2 & 1 & 22.32\\
CLASHVLTJ041623.25$-$241030.4 & 64.096867 & $-$24.175106 & 0.3448 & 3 & 1 & 22.19\\
CLASHVLTJ041623.27$-$240521.0 & 64.096970 & $-$24.089178 & 0.3991 & 3 & 1 & 23.22\\
CLASHVLTJ041623.28$-$240613.1 & 64.096987 & $-$24.103652 & 2.4718 & 3 & 1 & 22.96\\
CLASHVLTJ041623.30$-$240408.9 & 64.097065 & $-$24.069136 & 2.1201 & 3 & 1 & 22.90\\
CLASHVLTJ041623.32$-$240119.4 & 64.097175 & $-$24.022061 & 0.6270 & 3 & 1 & 22.43\\
CLASHVLTJ041623.33$-$235252.8 & 64.097190 & $-$23.881334 & 0.5413 & 3 & 1 & 21.52\\
CLASHVLTJ041623.33$-$240551.1 & 64.097192 & $-$24.097534 & 0.1676 & 3 & 1 & 22.85\\
CLASHVLTJ041623.34$-$240943.8 & 64.097235 & $-$24.162159 & 0.4208 & 3 & 1 & 20.91\\
CLASHVLTJ041623.36$-$241310.0 & 64.097350 & $-$24.219447 & 0.3857 & 2 & 1 & 21.87\\
CLASHVLTJ041623.41$-$240432.5 & 64.097543 & $-$24.075698 & 0.4050 & 2 & 1 & 23.54\\
CLASHVLTJ041623.43$-$241013.1 & 64.097619 & $-$24.170292 & 0.7110 & 3 & 1 & 23.19\\
CLASHVLTJ041623.43$-$241342.4 & 64.097621 & $-$24.228450 & 0.3892 & 3 & 2 & 22.93\\
CLASHVLTJ041623.44$-$241016.3 & 64.097663 & $-$24.171197 & 0.7110 & 3 & 1 & 22.37\\
CLASHVLTJ041623.44$-$240157.5 & 64.097666 & $-$24.032627 & 0.3935 & 2 & 1 & 22.56\\
CLASHVLTJ041623.50$-$240344.2 & 64.097936 & $-$24.062270 & 0.4627 & 2 & 1 & 24.43\\
CLASHVLTJ041623.51$-$235548.0 & 64.097943 & $-$23.929990 & 0.2529 & 3 & 1 & 22.46\\
CLASHVLTJ041623.52$-$240000.3 & 64.098018 & $-$24.000087 & 0.6365 & 3 & 1 & 22.70\\
CLASHVLTJ041623.58$-$235422.4 & 64.098239 & $-$23.906215 & 0.4228 & 3 & 1 & 19.55\\
CLASHVLTJ041623.61$-$241024.4 & 64.098359 & $-$24.173446 & 0.7115 & 3 & 1 & 21.65\\
CLASHVLTJ041623.62$-$240343.5 & 64.098430 & $-$24.062091 & 0.3978 & 2 & 1 & 21.86\\
CLASHVLTJ041623.64$-$240541.9 & 64.098508 & $-$24.094967 & 0.7325 & 9 & 1 & 23.27\\
CLASHVLTJ041623.65$-$235648.2 & 64.098531 & $-$23.946729 & 0.4241 & 3 & 1 & 22.33\\
CLASHVLTJ041623.66$-$241437.6 & 64.098580 & $-$24.243764 & 2.4171 & 2 & 1 & 24.44\\
CLASHVLTJ041623.67$-$235316.6 & 64.098639 & $-$23.887933 & 0.2981 & 3 & 1 & 21.62\\
CLASHVLTJ041623.75$-$240252.8 & 64.098953 & $-$24.047995 & 0.4021 & 2 & 1 & 22.73\\
CLASHVLTJ041623.75$-$240023.3 & 64.098976 & $-$24.006459 & 0.6265 & 3 & 1 & 21.98\\
CLASHVLTJ041623.80$-$241154.2 & 64.099182 & $-$24.198393 & 0.3050 & 3 & 1 & 20.30\\
CLASHVLTJ041623.82$-$241319.2 & 64.099255 & $-$24.222007 & 0.3900 & 3 & 1 & 22.10\\
CLASHVLTJ041623.85$-$240348.6 & 64.099371 & $-$24.063499 & 0.5268 & 2 & 1 & 22.76\\
CLASHVLTJ041623.85$-$241146.1 & 64.099380 & $-$24.196141 & 0.5117 & 3 & 1 & 21.68\\
CLASHVLTJ041623.86$-$240558.5 & 64.099404 & $-$24.099577 & 0.2056 & 3 & 1 & 23.40\\
CLASHVLTJ041623.86$-$240308.2 & 64.099430 & $-$24.052290 & 0.3081 & 3 & 1 & 22.73\\
CLASHVLTJ041623.90$-$240844.8 & 64.099569 & $-$24.145768 & 0.4376 & 3 & 1 & 22.50\\
CLASHVLTJ041623.93$-$240916.7 & 64.099718 & $-$24.154644 & 0.2338 & 3 & 2 & 20.88\\
CLASHVLTJ041623.93$-$235700.7 & 64.099722 & $-$23.950184 & 0.2532 & 3 & 1 & 22.81\\
CLASHVLTJ041623.94$-$235421.5 & 64.099743 & $-$23.905959 & 0.4235 & 2 & 2 & 23.09\\
CLASHVLTJ041623.96$-$241407.8 & 64.099827 & $-$24.235489 & 0.3048 & 3 & 2 & 19.70\\
CLASHVLTJ041623.99$-$240531.7 & 64.099978 & $-$24.092137 & 0.1301 & 2 & 1 & 23.57\\
CLASHVLTJ041624.01$-$240312.5 & 64.100032 & $-$24.053460 & 0.3948 & 3 & 2 & 22.83\\
CLASHVLTJ041624.02$-$241239.3 & 64.100102 & $-$24.210921 & 1.0154 & 9 & 2 & 23.76\\
CLASHVLTJ041624.06$-$240307.0 & 64.100249 & $-$24.051932 & 0.3895 & 3 & 1 & 23.63\\
CLASHVLTJ041624.09$-$240536.9 & 64.100355 & $-$24.093578 & 0.3565 & 3 & 1 & 21.83\\
CLASHVLTJ041624.09$-$240548.5 & 64.100365 & $-$24.096802 & 0.4835 & 2 & 2 & 23.00\\
CLASHVLTJ041624.11$-$240415.5 & 64.100461 & $-$24.070979 & 0.2679 & 3 & 1 & 21.07\\
CLASHVLTJ041624.12$-$241026.9 & 64.100514 & $-$24.174131 & 0.0000 & 3 & 1 & 18.24\\
CLASHVLTJ041624.13$-$240915.1 & 64.100556 & $-$24.154200 & 0.5001 & 3 & 1 & 21.30\\
CLASHVLTJ041624.15$-$241356.3 & 64.100639 & $-$24.232294 & 0.4186 & 2 & 1 & 22.55\\
CLASHVLTJ041624.16$-$240121.9 & 64.100658 & $-$24.022749 & 0.3933 & 3 & 1 & 18.97\\
CLASHVLTJ041624.18$-$241147.1 & 64.100730 & $-$24.196426 & 0.4500 & 3 & 2 & 22.19\\
CLASHVLTJ041624.18$-$240210.5 & 64.100753 & $-$24.036241 & 0.3876 & 9 & 1 & 24.10\\
CLASHVLTJ041624.20$-$240550.0 & 64.100828 & $-$24.097234 & 0.4845 & 2 & 1 & 22.04\\
CLASHVLTJ041624.23$-$240018.2 & 64.100961 & $-$24.005060 & 0.2132 & 3 & 1 & 21.24\\
CLASHVLTJ041624.25$-$241252.7 & 64.101056 & $-$24.214634 & 0.4882 & 3 & 2 & 22.36\\
CLASHVLTJ041624.26$-$240552.5 & 64.101080 & $-$24.097904 & 0.0000 & 3 & 1 & 19.34\\
CLASHVLTJ041624.29$-$241038.9 & 64.101197 & $-$24.177485 & 0.4666 & 3 & 1 & 22.72\\
CLASHVLTJ041624.29$-$240145.6 & 64.101218 & $-$24.029346 & 0.4046 & 3 & 1 & 23.13\\
CLASHVLTJ041624.31$-$241130.4 & 64.101306 & $-$24.191772 & 0.0624 & 3 & 1 & 20.62\\
CLASHVLTJ041624.33$-$240845.5 & 64.101395 & $-$24.145976 & 0.2677 & 3 & 2 & 20.33\\
CLASHVLTJ041624.34$-$240716.2 & 64.101412 & $-$24.121169 & 0.6133 & 3 & 1 & 22.59\\
CLASHVLTJ041624.43$-$241255.5 & 64.101793 & $-$24.215416 & 0.4874 & 3 & 1 & 22.20\\
CLASHVLTJ041624.44$-$240149.2 & 64.101839 & $-$24.030342 & 0.4015 & 3 & 1 & 20.08\\
CLASHVLTJ041624.50$-$240052.9 & 64.102076 & $-$24.014688 & 0.4001 & 2 & 1 & 22.74\\
CLASHVLTJ041624.50$-$240004.2 & 64.102081 & $-$24.001162 & 0.4323 & 3 & 1 & 21.69\\
CLASHVLTJ041624.52$-$240547.2 & 64.102162 & $-$24.096450 & 0.3921 & 2 & 1 & 23.03\\
CLASHVLTJ041624.54$-$241511.5 & 64.102264 & $-$24.253195 & 0.2979 & 3 & 1 & 22.47\\
CLASHVLTJ041624.61$-$240100.4 & 64.102540 & $-$24.016787 & 0.3893 & 3 & 1 & 20.41\\
CLASHVLTJ041624.64$-$240411.1 & 64.102657 & $-$24.069739 & 0.4015 & 2 & 1 & 22.39\\
CLASHVLTJ041624.65$-$235818.4 & 64.102699 & $-$23.971781 & 0.9702 & 3 & 2 & 22.56\\
CLASHVLTJ041624.65$-$240217.3 & 64.102707 & $-$24.038129 & 0.3981 & 3 & 1 & 23.19\\
CLASHVLTJ041624.66$-$235453.4 & 64.102732 & $-$23.914830 & 0.4234 & 3 & 1 & 21.76\\
CLASHVLTJ041624.66$-$240351.7 & 64.102746 & $-$24.064367 & 0.3963 & 3 & 1 & 22.61\\
CLASHVLTJ041624.66$-$241449.8 & 64.102763 & $-$24.247179 & 0.3856 & 3 & 1 & 22.90\\
CLASHVLTJ041624.68$-$235816.1 & 64.102853 & $-$23.971141 & 0.9714 & 3 & 2 & 22.50\\
CLASHVLTJ041624.69$-$241323.5 & 64.102864 & $-$24.223208 & 0.4854 & 3 & 1 & 21.88\\
CLASHVLTJ041624.70$-$241159.7 & 64.102910 & $-$24.199912 & 0.3915 & 3 & 1 & 21.86\\
CLASHVLTJ041624.74$-$240400.4 & 64.103065 & $-$24.066775 & 0.3948 & 2 & 1 & 23.21\\
CLASHVLTJ041624.75$-$240741.5 & 64.103130 & $-$24.128201 & 0.7013 & 3 & 1 & 23.54\\
CLASHVLTJ041624.75$-$240818.0 & 64.103143 & $-$24.138339 & 0.3857 & 9 & 1 & 23.10\\
CLASHVLTJ041624.76$-$240557.8 & 64.103176 & $-$24.099384 & 0.4847 & 9 & 1 & 24.23\\
CLASHVLTJ041624.80$-$240754.0 & 64.103322 & $-$24.131653 & 1.6901 & 3 & 1 & 19.65\\
CLASHVLTJ041624.80$-$241459.5 & 64.103322 & $-$24.249869 & 0.5077 & 3 & 1 & 20.92\\
CLASHVLTJ041624.81$-$240035.9 & 64.103378 & $-$24.009977 & 0.4000 & 2 & 2 & 23.47\\
CLASHVLTJ041624.82$-$235714.1 & 64.103396 & $-$23.953919 & 0.5171 & 2 & 1 & 23.19\\
CLASHVLTJ041624.83$-$235428.1 & 64.103456 & $-$23.907818 & 0.4246 & 2 & 1 & 22.76\\
CLASHVLTJ041624.86$-$241252.2 & 64.103576 & $-$24.214492 & 0.3859 & 3 & 2 & 19.78\\
CLASHVLTJ041624.88$-$240608.5 & 64.103686 & $-$24.102349 & 0.3897 & 3 & 1 & 23.51\\
CLASHVLTJ041624.90$-$235424.3 & 64.103761 & $-$23.906755 & 0.2973 & 2 & 1 & 20.62\\
CLASHVLTJ041624.97$-$235309.7 & 64.104039 & $-$23.886040 & 0.3000 & 3 & 2 & 20.81\\
CLASHVLTJ041624.99$-$241255.7 & 64.104120 & $-$24.215467 & 0.4625 & 3 & 1 & 20.37\\
CLASHVLTJ041625.00$-$240037.0 & 64.104160 & $-$24.010274 & 0.4368 & 2 & 1 & 22.70\\
CLASHVLTJ041625.02$-$240824.0 & 64.104262 & $-$24.140013 & 0.2685 & 3 & 1 & 21.91\\
CLASHVLTJ041625.02$-$240340.3 & 64.104266 & $-$24.061207 & 1.9806 & 2 & 1 & 23.75\\
CLASHVLTJ041625.06$-$241137.5 & 64.104405 & $-$24.193754 & 0.5375 & 3 & 1 & 22.23\\
CLASHVLTJ041625.09$-$240632.6 & 64.104557 & $-$24.109053 & 2.0327 & 2 & 1 & 24.05\\
CLASHVLTJ041625.10$-$240711.8 & 64.104580 & $-$24.119953 & 0.7108 & 3 & 2 & 21.80\\
CLASHVLTJ041625.11$-$241427.7 & 64.104608 & $-$24.241036 & 0.3892 & 3 & 2 & 23.63\\
CLASHVLTJ041625.11$-$240601.3 & 64.104640 & $-$24.100362 & 0.3965 & 3 & 1 & 20.53\\
CLASHVLTJ041625.12$-$240633.8 & 64.104670 & $-$24.109375 & 2.0408 & 2 & 1 & 23.93\\
CLASHVLTJ041625.23$-$240819.0 & 64.105142 & $-$24.138609 & 0.3542 & 2 & 1 & 21.27\\
CLASHVLTJ041625.24$-$240251.2 & 64.105155 & $-$24.047562 & 0.3987 & 3 & 1 & 20.79\\
CLASHVLTJ041625.25$-$235347.2 & 64.105210 & $-$23.896452 & 0.2990 & 3 & 1 & 21.46\\
CLASHVLTJ041625.26$-$240322.1 & 64.105235 & $-$24.056127 & 0.3085 & 3 & 1 & 23.50\\
CLASHVLTJ041625.27$-$240153.4 & 64.105282 & $-$24.031512 & 0.1774 & 3 & 1 & 22.48\\
CLASHVLTJ041625.33$-$241332.7 & 64.105560 & $-$24.225745 & 0.4845 & 2 & 2 & 22.35\\
CLASHVLTJ041625.35$-$240629.0 & 64.105643 & $-$24.108059 & 0.6093 & 9 & 1 & 23.66\\
CLASHVLTJ041625.37$-$241212.5 & 64.105695 & $-$24.203470 & 0.4811 & 2 & 1 & 21.05\\
CLASHVLTJ041625.37$-$241335.2 & 64.105695 & $-$24.226448 & 0.3904 & 3 & 1 & 22.76\\
CLASHVLTJ041625.44$-$240611.4 & 64.106001 & $-$24.103171 & 0.1470 & 3 & 1 & 23.50\\
CLASHVLTJ041625.52$-$240911.0 & 64.106325 & $-$24.153055 & 0.5677 & 9 & 2 & 24.43\\
CLASHVLTJ041625.56$-$241455.4 & 64.106504 & $-$24.248717 & 0.5879 & 3 & 1 & 23.41\\
CLASHVLTJ041625.59$-$241330.5 & 64.106630 & $-$24.225139 & 0.3537 & 3 & 1 & 21.56\\
CLASHVLTJ041625.61$-$241349.1 & 64.106728 & $-$24.230311 & 0.4860 & 3 & 2 & 21.68\\
CLASHVLTJ041625.63$-$240927.2 & 64.106786 & $-$24.157554 & 0.4370 & 9 & 2 & 23.64\\
CLASHVLTJ041625.72$-$240937.5 & 64.107158 & $-$24.160417 & 0.5653 & 3 & 1 & 23.53\\
CLASHVLTJ041625.72$-$241208.2 & 64.107179 & $-$24.202278 & 0.3845 & 3 & 2 & 20.31\\
CLASHVLTJ041625.81$-$240759.6 & 64.107538 & $-$24.133226 & 0.2989 & 3 & 1 & 21.24\\
CLASHVLTJ041625.83$-$241013.1 & 64.107605 & $-$24.170302 & 0.2328 & 3 & 1 & 24.12\\
CLASHVLTJ041625.83$-$241011.8 & 64.107624 & $-$24.169956 & 0.2328 & 2 & 1 & 23.89\\
CLASHVLTJ041625.86$-$241256.5 & 64.107734 & $-$24.215687 & 0.4840 & 3 & 2 & 20.07\\
CLASHVLTJ041625.86$-$241355.2 & 64.107763 & $-$24.232012 & 0.4627 & 9 & 1 & 24.12\\
CLASHVLTJ041625.88$-$241339.7 & 64.107836 & $-$24.227706 & 0.3886 & 3 & 1 & 20.11\\
CLASHVLTJ041625.99$-$241406.7 & 64.108299 & $-$24.235194 & 0.2985 & 3 & 1 & 19.28\\
CLASHVLTJ041626.10$-$240506.4 & 64.108757 & $-$24.085113 & 0.4845 & 3 & 1 & 19.96\\
CLASHVLTJ041626.15$-$241338.2 & 64.108958 & $-$24.227273 & 0.3891 & 3 & 1 & 21.46\\
CLASHVLTJ041626.16$-$235907.8 & 64.109007 & $-$23.985494 & 0.4683 & 3 & 1 & 23.46\\
CLASHVLTJ041626.20$-$240231.9 & 64.109171 & $-$24.042205 & 0.4817 & 2 & 1 & 23.40\\
CLASHVLTJ041626.21$-$241300.7 & 64.109216 & $-$24.216863 & 0.4875 & 3 & 1 & 19.66\\
CLASHVLTJ041626.27$-$241307.2 & 64.109440 & $-$24.218679 & 0.4839 & 3 & 1 & 20.58\\
CLASHVLTJ041626.30$-$240750.4 & 64.109591 & $-$24.130665 & 0.3969 & 2 & 1 & 21.45\\
CLASHVLTJ041626.30$-$241147.9 & 64.109597 & $-$24.196640 & 0.4869 & 3 & 1 & 20.82\\
CLASHVLTJ041626.30$-$241436.2 & 64.109598 & $-$24.243387 & 0.5860 & 9 & 1 & 22.97\\
CLASHVLTJ041626.32$-$241428.1 & 64.109663 & $-$24.241135 & 0.4672 & 3 & 1 & 20.92\\
CLASHVLTJ041626.34$-$240647.9 & 64.109763 & $-$24.113301 & 0.3002 & 3 & 2 & 19.58\\
CLASHVLTJ041626.35$-$240715.9 & 64.109796 & $-$24.121085 & 2.1736 & 2 & 1 & 23.25\\
CLASHVLTJ041626.37$-$240901.6 & 64.109858 & $-$24.150454 & 2.7916 & 2 & 1 & 24.28\\
CLASHVLTJ041626.42$-$240951.8 & 64.110086 & $-$24.164389 & 0.7037 & 3 & 2 & 22.48\\
CLASHVLTJ041626.46$-$241442.3 & 64.110233 & $-$24.245085 & 0.3621 & 9 & 1 & 24.53\\
CLASHVLTJ041626.47$-$241027.2 & 64.110278 & $-$24.174216 & 0.2757 & 3 & 2 & 20.68\\
CLASHVLTJ041626.47$-$241444.3 & 64.110291 & $-$24.245640 & 0.5871 & 3 & 1 & 22.49\\
CLASHVLTJ041626.49$-$240907.2 & 64.110360 & $-$24.151990 & 0.7114 & 3 & 1 & 24.30\\
CLASHVLTJ041626.62$-$235413.6 & 64.110900 & $-$23.903771 & 0.5164 & 2 & 1 & 22.95\\
CLASHVLTJ041626.62$-$240259.1 & 64.110916 & $-$24.049759 & 0.3903 & 3 & 1 & 24.54\\
CLASHVLTJ041626.69$-$241413.0 & 64.111196 & $-$24.236939 & 0.1903 & 3 & 1 & 22.58\\
CLASHVLTJ041626.76$-$240011.7 & 64.111510 & $-$24.003262 & 0.6049 & 3 & 1 & 23.13\\
CLASHVLTJ041626.76$-$240617.2 & 64.111512 & $-$24.104771 & 0.5497 & 3 & 1 & 23.14\\
CLASHVLTJ041626.79$-$240131.4 & 64.111623 & $-$24.025384 & 0.3951 & 3 & 1 & 21.47\\
CLASHVLTJ041626.80$-$240529.5 & 64.111673 & $-$24.091539 & 0.3962 & 2 & 1 & 22.70\\
CLASHVLTJ041626.82$-$240958.7 & 64.111738 & $-$24.166307 & 0.7030 & 3 & 1 & 22.49\\
CLASHVLTJ041626.85$-$240951.0 & 64.111863 & $-$24.164161 & 0.4243 & 2 & 1 & 23.12\\
CLASHVLTJ041626.88$-$235949.3 & 64.111996 & $-$23.997031 & 0.5808 & 3 & 1 & 22.84\\
CLASHVLTJ041626.91$-$240644.5 & 64.112107 & $-$24.112349 & 0.5142 & 2 & 1 & 23.63\\
CLASHVLTJ041627.00$-$241305.1 & 64.112485 & $-$24.218087 & 0.7104 & 3 & 1 & 21.75\\
CLASHVLTJ041627.02$-$235352.8 & 64.112565 & $-$23.898009 & 0.4609 & 2 & 1 & 21.76\\
CLASHVLTJ041627.03$-$241015.7 & 64.112645 & $-$24.171016 & 0.3902 & 3 & 1 & 22.06\\
CLASHVLTJ041627.04$-$240852.4 & 64.112649 & $-$24.147897 & 0.6413 & 3 & 1 & 22.47\\
CLASHVLTJ041627.05$-$240530.9 & 64.112728 & $-$24.091928 & 0.6308 & 3 & 1 & 21.92\\
CLASHVLTJ041627.07$-$235937.1 & 64.112784 & $-$23.993629 & 0.5487 & 3 & 1 & 22.63\\
CLASHVLTJ041627.08$-$240909.9 & 64.112841 & $-$24.152755 & 0.1677 & 3 & 1 & 19.36\\
CLASHVLTJ041627.08$-$235957.2 & 64.112848 & $-$23.999233 & 0.3881 & 3 & 2 & 23.66\\
CLASHVLTJ041627.09$-$235614.4 & 64.112882 & $-$23.937333 & 0.2975 & 3 & 1 & 20.73\\
CLASHVLTJ041627.10$-$240330.1 & 64.112929 & $-$24.058366 & 0.4849 & 9 & 1 & 22.29\\
CLASHVLTJ041627.18$-$235310.4 & 64.113249 & $-$23.886226 & 0.2941 & 3 & 1 & 21.66\\
CLASHVLTJ041627.24$-$240854.2 & 64.113505 & $-$24.148384 & 0.4661 & 3 & 1 & 20.30\\
CLASHVLTJ041627.25$-$241213.5 & 64.113530 & $-$24.203753 & 0.5678 & 3 & 2 & 22.08\\
CLASHVLTJ041627.29$-$235338.1 & 64.113688 & $-$23.893928 & 0.2974 & 3 & 1 & 20.65\\
CLASHVLTJ041627.31$-$235513.4 & 64.113805 & $-$23.920378 & 0.4298 & 3 & 1 & 21.33\\
CLASHVLTJ041627.34$-$235438.1 & 64.113932 & $-$23.910585 & 0.6902 & 3 & 1 & 22.19\\
CLASHVLTJ041627.35$-$240227.4 & 64.113953 & $-$24.040943 & 0.2127 & 3 & 1 & 21.22\\
CLASHVLTJ041627.45$-$235625.6 & 64.114370 & $-$23.940445 & 0.2965 & 3 & 2 & 20.57\\
CLASHVLTJ041627.47$-$241222.8 & 64.114440 & $-$24.206346 & 0.3860 & 3 & 2 & 23.98\\
CLASHVLTJ041627.48$-$240415.8 & 64.114503 & $-$24.071049 & 0.5672 & 2 & 1 & 24.10\\
CLASHVLTJ041627.50$-$241427.0 & 64.114565 & $-$24.240831 & 0.4667 & 3 & 1 & 22.18\\
CLASHVLTJ041627.52$-$241235.7 & 64.114656 & $-$24.209914 & 0.4835 & 2 & 1 & 22.91\\
CLASHVLTJ041627.52$-$240333.9 & 64.114671 & $-$24.059424 & 0.5663 & 3 & 1 & 22.90\\
CLASHVLTJ041627.53$-$235730.2 & 64.114726 & $-$23.958377 & 0.1751 & 3 & 1 & 21.08\\
CLASHVLTJ041627.54$-$241432.3 & 64.114769 & $-$24.242309 & 0.4664 & 2 & 1 & 21.68\\
CLASHVLTJ041627.57$-$240135.7 & 64.114890 & $-$24.026573 & 0.4016 & 3 & 1 & 20.68\\
CLASHVLTJ041627.61$-$240147.5 & 64.115057 & $-$24.029850 & 0.3503 & 3 & 1 & 21.98\\
CLASHVLTJ041627.65$-$240845.4 & 64.115194 & $-$24.145933 & 0.2083 & 3 & 1 & 20.42\\
CLASHVLTJ041627.65$-$240250.0 & 64.115202 & $-$24.047235 & 0.6314 & 3 & 1 & 23.73\\
CLASHVLTJ041627.70$-$235642.8 & 64.115429 & $-$23.945234 & 0.5498 & 9 & 1 & 23.76\\
CLASHVLTJ041627.73$-$241350.8 & 64.115523 & $-$24.230789 & 0.4669 & 3 & 1 & 22.46\\
CLASHVLTJ041627.74$-$241422.1 & 64.115578 & $-$24.239465 & 0.4677 & 3 & 2 & 23.42\\
CLASHVLTJ041627.75$-$241435.8 & 64.115617 & $-$24.243271 & 0.6687 & 3 & 1 & 24.10\\
CLASHVLTJ041627.76$-$235920.7 & 64.115656 & $-$23.989091 & 0.3099 & 3 & 1 & 21.02\\
CLASHVLTJ041627.76$-$240254.6 & 64.115679 & $-$24.048497 & 0.4750 & 3 & 1 & 22.24\\
CLASHVLTJ041627.80$-$235323.5 & 64.115845 & $-$23.889860 & 0.2987 & 3 & 2 & 18.84\\
CLASHVLTJ041627.86$-$240032.6 & 64.116082 & $-$24.009063 & 1.9569 & 3 & 1 & 20.21\\
CLASHVLTJ041627.86$-$240231.8 & 64.116089 & $-$24.042175 & 0.3974 & 3 & 1 & 22.18\\
CLASHVLTJ041627.87$-$240034.9 & 64.116114 & $-$24.009707 & 0.7093 & 3 & 2 & 21.80\\
CLASHVLTJ041627.90$-$240329.6 & 64.116243 & $-$24.058234 & 0.4004 & 3 & 1 & 23.23\\
CLASHVLTJ041627.90$-$240721.4 & 64.116261 & $-$24.122617 & 0.6983 & 3 & 1 & 23.60\\
CLASHVLTJ041628.00$-$235457.4 & 64.116666 & $-$23.915955 & 0.2969 & 3 & 1 & 21.50\\
CLASHVLTJ041628.02$-$240922.7 & 64.116767 & $-$24.156305 & 0.3345 & 2 & 1 & 24.45\\
CLASHVLTJ041628.03$-$235332.3 & 64.116784 & $-$23.892311 & 0.2201 & 3 & 1 & 20.61\\
CLASHVLTJ041628.04$-$235307.4 & 64.116823 & $-$23.885402 & 0.2974 & 3 & 1 & 20.63\\
CLASHVLTJ041628.04$-$240548.4 & 64.116848 & $-$24.096786 & 0.5979 & 9 & 1 & 24.06\\
CLASHVLTJ041628.05$-$235728.8 & 64.116891 & $-$23.957990 & 0.2675 & 3 & 1 & 20.39\\
CLASHVLTJ041628.06$-$235349.6 & 64.116918 & $-$23.897102 & 0.2970 & 3 & 1 & 19.38\\
CLASHVLTJ041628.10$-$235845.4 & 64.117101 & $-$23.979285 & 0.3895 & 3 & 1 & 21.32\\
CLASHVLTJ041628.13$-$241125.0 & 64.117194 & $-$24.190283 & 0.7113 & 9 & 1 & 22.27\\
CLASHVLTJ041628.16$-$240708.2 & 64.117346 & $-$24.118951 & 0.5121 & 3 & 1 & 21.41\\
CLASHVLTJ041628.18$-$240440.5 & 64.117416 & $-$24.077910 & 0.4009 & 3 & 1 & 19.95\\
CLASHVLTJ041628.21$-$235460.0 & 64.117562 & $-$23.916653 & 0.5380 & 3 & 1 & 22.86\\
CLASHVLTJ041628.22$-$240132.1 & 64.117573 & $-$24.025575 & 0.7097 & 3 & 2 & 25.13\\
CLASHVLTJ041628.22$-$240340.1 & 64.117591 & $-$24.061146 & 0.4633 & 2 & 1 & 22.94\\
CLASHVLTJ041628.24$-$240208.6 & 64.117673 & $-$24.035713 & 0.6290 & 3 & 1 & 23.06\\
CLASHVLTJ041628.26$-$235258.4 & 64.117736 & $-$23.882891 & 0.2615 & 3 & 1 & 23.81\\
CLASHVLTJ041628.31$-$240546.9 & 64.117942 & $-$24.096368 & 0.5805 & 3 & 1 & 21.61\\
CLASHVLTJ041628.34$-$235321.9 & 64.118099 & $-$23.889420 & 0.2977 & 3 & 1 & 18.84\\
CLASHVLTJ041628.35$-$240139.8 & 64.118111 & $-$24.027713 & 0.4037 & 3 & 1 & 20.12\\
CLASHVLTJ041628.35$-$240714.2 & 64.118140 & $-$24.120609 & 0.2148 & 3 & 1 & 23.06\\
CLASHVLTJ041628.36$-$235826.8 & 64.118176 & $-$23.974107 & 0.2670 & 3 & 1 & 22.39\\
CLASHVLTJ041628.37$-$241143.3 & 64.118204 & $-$24.195372 & 0.4660 & 3 & 1 & 23.18\\
CLASHVLTJ041628.37$-$240535.2 & 64.118209 & $-$24.093101 & 0.4003 & 3 & 1 & 21.43\\
CLASHVLTJ041628.37$-$240938.3 & 64.118213 & $-$24.160651 & 0.3977 & 3 & 1 & 20.89\\
CLASHVLTJ041628.38$-$241410.2 & 64.118244 & $-$24.236153 & 0.4866 & 3 & 1 & 23.02\\
CLASHVLTJ041628.40$-$240118.6 & 64.118339 & $-$24.021821 & 0.3066 & 3 & 1 & 20.47\\
CLASHVLTJ041628.48$-$240441.8 & 64.118664 & $-$24.078270 & 0.4015 & 3 & 1 & 20.94\\
CLASHVLTJ041628.49$-$240201.4 & 64.118707 & $-$24.033725 & 0.3962 & 2 & 1 & 22.90\\
CLASHVLTJ041628.52$-$235516.0 & 64.118818 & $-$23.921112 & 0.5369 & 3 & 1 & 21.20\\
CLASHVLTJ041628.53$-$240423.2 & 64.118871 & $-$24.073119 & 0.3961 & 2 & 1 & 23.14\\
CLASHVLTJ041628.54$-$240624.0 & 64.118926 & $-$24.106676 & 0.6151 & 3 & 1 & 23.25\\
CLASHVLTJ041628.58$-$240144.8 & 64.119090 & $-$24.029121 & 0.4011 & 3 & 1 & 21.40\\
CLASHVLTJ041628.61$-$241325.8 & 64.119207 & $-$24.223828 & 0.6390 & 9 & 1 & 23.95\\
CLASHVLTJ041628.62$-$240628.4 & 64.119241 & $-$24.107881 & 0.3018 & 9 & 1 & 23.77\\
CLASHVLTJ041628.64$-$241227.1 & 64.119342 & $-$24.207523 & 0.6238 & 3 & 1 & 20.73\\
CLASHVLTJ041628.65$-$240125.6 & 64.119380 & $-$24.023783 & 0.3997 & 3 & 1 & 22.13\\
CLASHVLTJ041628.68$-$240425.7 & 64.119484 & $-$24.073797 & 0.7342 & 2 & 1 & 23.12\\
CLASHVLTJ041628.69$-$240449.5 & 64.119535 & $-$24.080415 & 0.5629 & 3 & 1 & 21.89\\
CLASHVLTJ041628.75$-$240022.7 & 64.119795 & $-$24.006318 & 0.3954 & 3 & 1 & 20.96\\
CLASHVLTJ041628.82$-$241157.9 & 64.120101 & $-$24.199411 & 0.4672 & 3 & 1 & 21.04\\
CLASHVLTJ041628.83$-$241209.8 & 64.120129 & $-$24.202726 & 0.4838 & 3 & 1 & 20.76\\
CLASHVLTJ041628.87$-$240114.8 & 64.120290 & $-$24.020774 & 0.4212 & 2 & 1 & 22.91\\
CLASHVLTJ041628.88$-$235445.6 & 64.120323 & $-$23.912680 & 0.7345 & 3 & 1 & 22.40\\
CLASHVLTJ041628.89$-$240700.8 & 64.120368 & $-$24.116901 & 0.5269 & 9 & 1 & 23.49\\
CLASHVLTJ041628.90$-$240106.0 & 64.120425 & $-$24.018321 & 0.3524 & 3 & 1 & 23.74\\
CLASHVLTJ041628.92$-$235615.2 & 64.120488 & $-$23.937555 & 0.7575 & 3 & 1 & 22.07\\
CLASHVLTJ041628.93$-$240351.4 & 64.120533 & $-$24.064282 & 0.3856 & 3 & 1 & 22.50\\
CLASHVLTJ041628.95$-$240022.3 & 64.120640 & $-$24.006183 & 0.2652 & 3 & 1 & 22.24\\
CLASHVLTJ041628.96$-$241205.1 & 64.120657 & $-$24.201425 & 0.6230 & 9 & 1 & 23.47\\
CLASHVLTJ041628.97$-$240228.5 & 64.120712 & $-$24.041259 & 0.3919 & 3 & 1 & 21.69\\
CLASHVLTJ041628.98$-$241415.1 & 64.120741 & $-$24.237515 & 1.1142 & 3 & 2 & 22.12\\
CLASHVLTJ041628.98$-$235533.4 & 64.120768 & $-$23.925949 & 0.1357 & 3 & 1 & 21.17\\
CLASHVLTJ041629.00$-$235954.0 & 64.120836 & $-$23.998341 & 0.3084 & 3 & 1 & 20.97\\
CLASHVLTJ041629.08$-$240853.1 & 64.121158 & $-$24.148090 & 0.2973 & 3 & 1 & 24.37\\
CLASHVLTJ041629.11$-$235645.6 & 64.121281 & $-$23.946000 & 0.7342 & 3 & 1 & 22.85\\
CLASHVLTJ041629.13$-$240028.5 & 64.121391 & $-$24.007930 & 0.3079 & 3 & 2 & 19.76\\
CLASHVLTJ041629.16$-$240025.2 & 64.121492 & $-$24.006991 & 0.0000 & 3 & 2 & 20.94\\
CLASHVLTJ041629.18$-$240234.9 & 64.121575 & $-$24.043031 & 0.6877 & 3 & 1 & 24.12\\
CLASHVLTJ041629.18$-$240213.0 & 64.121604 & $-$24.036946 & 4.1494 & 3 & 1 & 19.69\\
CLASHVLTJ041629.19$-$235442.3 & 64.121605 & $-$23.911756 & 0.5386 & 2 & 1 & 22.89\\
CLASHVLTJ041629.20$-$240204.3 & 64.121666 & $-$24.034537 & 0.3496 & 3 & 1 & 20.74\\
CLASHVLTJ041629.22$-$235903.1 & 64.121761 & $-$23.984182 & 0.4411 & 3 & 1 & 19.04\\
CLASHVLTJ041629.26$-$240944.9 & 64.121897 & $-$24.162473 & 0.6866 & 3 & 2 & 24.21\\
CLASHVLTJ041629.26$-$240436.0 & 64.121929 & $-$24.076656 & 0.5661 & 3 & 1 & 22.44\\
CLASHVLTJ041629.30$-$241337.7 & 64.122091 & $-$24.227150 & 0.4662 & 3 & 1 & 20.16\\
CLASHVLTJ041629.31$-$240525.2 & 64.122116 & $-$24.090344 & 0.5940 & 3 & 1 & 21.44\\
CLASHVLTJ041629.33$-$240551.3 & 64.122204 & $-$24.097575 & 0.5632 & 9 & 1 & 24.65\\
CLASHVLTJ041629.33$-$240334.0 & 64.122221 & $-$24.059455 & 0.3979 & 3 & 1 & 22.28\\
CLASHVLTJ041629.34$-$240943.3 & 64.122232 & $-$24.162037 & 0.5887 & 3 & 1 & 23.74\\
CLASHVLTJ041629.38$-$240511.0 & 64.122416 & $-$24.086390 & 0.3985 & 2 & 1 & 23.22\\
CLASHVLTJ041629.38$-$240755.2 & 64.122418 & $-$24.131993 & 0.3523 & 3 & 1 & 19.77\\
CLASHVLTJ041629.38$-$240243.0 & 64.122422 & $-$24.045265 & 0.4011 & 3 & 1 & 21.64\\
CLASHVLTJ041629.41$-$240108.1 & 64.122523 & $-$24.018912 & 0.3519 & 3 & 1 & 19.30\\
CLASHVLTJ041629.41$-$241246.8 & 64.122544 & $-$24.212995 & 0.4859 & 3 & 1 & 22.82\\
CLASHVLTJ041629.41$-$240307.2 & 64.122561 & $-$24.051994 & 0.3093 & 3 & 1 & 22.31\\
CLASHVLTJ041629.43$-$241134.4 & 64.122609 & $-$24.192879 & 0.3889 & 2 & 1 & 23.26\\
CLASHVLTJ041629.46$-$240534.4 & 64.122761 & $-$24.092902 & 0.5688 & 3 & 1 & 21.19\\
CLASHVLTJ041629.47$-$240644.5 & 64.122784 & $-$24.112356 & 0.2337 & 3 & 2 & 23.06\\
CLASHVLTJ041629.53$-$235330.1 & 64.123031 & $-$23.891707 & 0.4747 & 3 & 1 & 23.05\\
CLASHVLTJ041629.56$-$240457.4 & 64.123182 & $-$24.082599 & 0.3957 & 3 & 1 & 21.12\\
CLASHVLTJ041629.57$-$235824.3 & 64.123229 & $-$23.973421 & 0.3981 & 2 & 1 & 23.41\\
CLASHVLTJ041629.58$-$241206.0 & 64.123249 & $-$24.201675 & 0.4140 & 9 & 1 & 22.48\\
CLASHVLTJ041629.58$-$241059.2 & 64.123258 & $-$24.183098 & 0.5625 & 3 & 1 & 22.57\\
CLASHVLTJ041629.59$-$240655.6 & 64.123274 & $-$24.115446 & 0.3986 & 2 & 1 & 23.33\\
CLASHVLTJ041629.61$-$240439.8 & 64.123369 & $-$24.077731 & 0.3970 & 3 & 1 & 23.17\\
CLASHVLTJ041629.61$-$240523.7 & 64.123393 & $-$24.089920 & 0.5938 & 3 & 1 & 22.49\\
CLASHVLTJ041629.62$-$240236.1 & 64.123428 & $-$24.043356 & 0.3963 & 3 & 1 & 21.91\\
CLASHVLTJ041629.66$-$240141.9 & 64.123599 & $-$24.028303 & 0.3335 & 3 & 1 & 19.83\\
CLASHVLTJ041629.71$-$241407.4 & 64.123788 & $-$24.235384 & 0.4650 & 2 & 2 & 22.84\\
CLASHVLTJ041629.72$-$240454.1 & 64.123815 & $-$24.081700 & 0.3954 & 3 & 1 & 23.05\\
CLASHVLTJ041629.75$-$241036.8 & 64.123959 & $-$24.176881 & 0.5271 & 3 & 1 & 21.30\\
CLASHVLTJ041629.76$-$240602.1 & 64.124006 & $-$24.100579 & 0.5649 & 3 & 1 & 22.83\\
CLASHVLTJ041629.78$-$235921.6 & 64.124075 & $-$23.989333 & 0.3098 & 3 & 1 & 20.59\\
CLASHVLTJ041629.79$-$241132.0 & 64.124118 & $-$24.192220 & 0.4627 & 3 & 1 & 21.85\\
CLASHVLTJ041629.83$-$240242.3 & 64.124291 & $-$24.045092 & 0.3992 & 2 & 1 & 22.31\\
CLASHVLTJ041629.88$-$241105.5 & 64.124494 & $-$24.184869 & 0.5864 & 3 & 1 & 22.26\\
CLASHVLTJ041629.90$-$240431.8 & 64.124593 & $-$24.075506 & 0.5646 & 3 & 1 & 23.74\\
CLASHVLTJ041629.97$-$235434.7 & 64.124881 & $-$23.909647 & 0.3292 & 2 & 1 & 24.53\\
CLASHVLTJ041629.98$-$235757.0 & 64.124921 & $-$23.965842 & 0.7074 & 3 & 1 & 22.13\\
CLASHVLTJ041630.01$-$240149.2 & 64.125051 & $-$24.030326 & 0.3342 & 3 & 1 & 21.47\\
CLASHVLTJ041630.03$-$240112.8 & 64.125118 & $-$24.020209 & 0.5636 & 9 & 1 & 23.27\\
CLASHVLTJ041630.04$-$240216.1 & 64.125176 & $-$24.037804 & 0.4242 & 3 & 1 & 23.32\\
CLASHVLTJ041630.10$-$241143.4 & 64.125397 & $-$24.195377 & 0.6864 & 3 & 2 & 23.02\\
CLASHVLTJ041630.10$-$240932.8 & 64.125419 & $-$24.159121 & 0.5640 & 3 & 2 & 22.41\\
CLASHVLTJ041630.10$-$235303.1 & 64.125423 & $-$23.884194 & 0.3093 & 3 & 1 & 21.54\\
CLASHVLTJ041630.11$-$241037.0 & 64.125466 & $-$24.176950 & 0.5393 & 3 & 1 & 20.82\\
CLASHVLTJ041630.14$-$240302.3 & 64.125576 & $-$24.050651 & 0.3946 & 3 & 1 & 20.45\\
CLASHVLTJ041630.14$-$235759.8 & 64.125590 & $-$23.966599 & 0.6148 & 3 & 1 & 22.78\\
CLASHVLTJ041630.15$-$235811.8 & 64.125610 & $-$23.969932 & 0.5552 & 3 & 1 & 23.13\\
CLASHVLTJ041630.23$-$240757.4 & 64.125954 & $-$24.132620 & 0.5626 & 3 & 1 & 24.01\\
CLASHVLTJ041630.23$-$241433.9 & 64.125966 & $-$24.242739 & 0.5367 & 3 & 1 & 22.84\\
CLASHVLTJ041630.24$-$235742.4 & 64.125989 & $-$23.961766 & 1.1927 & 3 & 1 & 19.67\\
CLASHVLTJ041630.24$-$241151.7 & 64.125998 & $-$24.197703 & 0.4158 & 3 & 1 & 20.90\\
CLASHVLTJ041630.30$-$240349.7 & 64.126237 & $-$24.063807 & 0.3957 & 3 & 1 & 19.78\\
CLASHVLTJ041630.30$-$235753.5 & 64.126252 & $-$23.964865 & 0.6137 & 9 & 1 & 24.37\\
CLASHVLTJ041630.33$-$235705.9 & 64.126377 & $-$23.951632 & 0.4025 & 3 & 1 & 21.67\\
CLASHVLTJ041630.35$-$240627.8 & 64.126452 & $-$24.107736 & 0.3849 & 3 & 1 & 23.45\\
CLASHVLTJ041630.36$-$240532.9 & 64.126515 & $-$24.092477 & 0.3380 & 3 & 1 & 20.28\\
CLASHVLTJ041630.37$-$240304.1 & 64.126548 & $-$24.051126 & 0.5708 & 9 & 1 & 22.63\\
CLASHVLTJ041630.38$-$240804.5 & 64.126577 & $-$24.134596 & 0.3921 & 2 & 1 & 22.79\\
CLASHVLTJ041630.38$-$240244.8 & 64.126588 & $-$24.045766 & 0.3907 & 3 & 1 & 22.76\\
CLASHVLTJ041630.39$-$241043.7 & 64.126608 & $-$24.178817 & 0.6660 & 3 & 2 & 21.82\\
CLASHVLTJ041630.41$-$240447.7 & 64.126712 & $-$24.079909 & 0.3914 & 2 & 1 & 23.90\\
CLASHVLTJ041630.50$-$240941.1 & 64.127064 & $-$24.161405 & 0.7046 & 3 & 1 & 23.43\\
CLASHVLTJ041630.55$-$241037.1 & 64.127305 & $-$24.176984 & 0.5370 & 3 & 1 & 20.81\\
CLASHVLTJ041630.58$-$235802.9 & 64.127398 & $-$23.967483 & 0.5497 & 9 & 1 & 24.52\\
CLASHVLTJ041630.61$-$240220.8 & 64.127522 & $-$24.039103 & 3.0610 & 2 & 1 & 23.94\\
CLASHVLTJ041630.61$-$240301.2 & 64.127560 & $-$24.050325 & 0.5709 & 3 & 1 & 20.74\\
CLASHVLTJ041630.62$-$235546.8 & 64.127586 & $-$23.929661 & 0.2059 & 3 & 1 & 21.66\\
CLASHVLTJ041630.63$-$235558.2 & 64.127633 & $-$23.932845 & 0.5383 & 3 & 1 & 21.71\\
CLASHVLTJ041630.68$-$241317.5 & 64.127848 & $-$24.221523 & 0.4863 & 9 & 1 & 24.12\\
CLASHVLTJ041630.72$-$235302.3 & 64.127989 & $-$23.883977 & 0.0000 & 3 & 1 & 21.10\\
CLASHVLTJ041630.76$-$240608.1 & 64.128157 & $-$24.102239 & 0.2986 & 3 & 1 & 22.29\\
CLASHVLTJ041630.84$-$241232.0 & 64.128495 & $-$24.208881 & 0.3046 & 3 & 1 & 19.07\\
CLASHVLTJ041630.85$-$235906.3 & 64.128540 & $-$23.985071 & 0.4039 & 3 & 1 & 20.36\\
CLASHVLTJ041630.86$-$241229.4 & 64.128596 & $-$24.208165 & 0.7479 & 3 & 1 & 21.87\\
CLASHVLTJ041630.86$-$235501.5 & 64.128602 & $-$23.917076 & 0.3684 & 3 & 1 & 23.51\\
CLASHVLTJ041630.87$-$240112.2 & 64.128640 & $-$24.020068 & 0.4052 & 3 & 1 & 22.49\\
CLASHVLTJ041630.89$-$235641.6 & 64.128706 & $-$23.944893 & 0.5358 & 3 & 1 & 21.23\\
CLASHVLTJ041630.90$-$235508.5 & 64.128764 & $-$23.919027 & 0.2977 & 3 & 1 & 21.51\\
CLASHVLTJ041630.92$-$240426.5 & 64.128823 & $-$24.074025 & 0.5636 & 2 & 1 & 21.89\\
CLASHVLTJ041631.00$-$240224.4 & 64.129176 & $-$24.040101 & 0.3882 & 3 & 1 & 23.57\\
CLASHVLTJ041631.06$-$241230.7 & 64.129421 & $-$24.208527 & 0.2750 & 2 & 1 & 22.93\\
CLASHVLTJ041631.11$-$235855.9 & 64.129604 & $-$23.982185 & 0.6158 & 9 & 1 & 22.57\\
CLASHVLTJ041631.12$-$240214.5 & 64.129665 & $-$24.037366 & 0.2136 & 3 & 1 & 19.32\\
CLASHVLTJ041631.22$-$240531.7 & 64.130079 & $-$24.092140 & 0.4666 & 9 & 1 & 24.02\\
CLASHVLTJ041631.26$-$241112.7 & 64.130242 & $-$24.186853 & 0.3063 & 3 & 1 & 22.52\\
CLASHVLTJ041631.27$-$240230.1 & 64.130311 & $-$24.041706 & 0.4276 & 3 & 1 & 23.40\\
CLASHVLTJ041631.30$-$235835.1 & 64.130423 & $-$23.976411 & 0.5830 & 3 & 1 & 23.76\\
CLASHVLTJ041631.39$-$235626.2 & 64.130780 & $-$23.940598 & 0.4016 & 3 & 1 & 23.13\\
CLASHVLTJ041631.39$-$240011.8 & 64.130790 & $-$24.003276 & 0.3084 & 2 & 1 & 21.96\\
CLASHVLTJ041631.57$-$241423.5 & 64.131526 & $-$24.239870 & 0.5685 & 3 & 1 & 24.39\\
CLASHVLTJ041631.62$-$241312.1 & 64.131739 & $-$24.220028 & 2.9189 & 3 & 1 & 23.76\\
CLASHVLTJ041631.62$-$241514.7 & 64.131751 & $-$24.254070 & 0.5583 & 3 & 1 & 22.35\\
CLASHVLTJ041631.63$-$235741.3 & 64.131787 & $-$23.961485 & 0.5160 & 3 & 1 & 23.36\\
CLASHVLTJ041631.64$-$240149.1 & 64.131813 & $-$24.030311 & 0.4029 & 9 & 1 & 24.02\\
CLASHVLTJ041631.64$-$241209.2 & 64.131834 & $-$24.202547 & 0.3049 & 3 & 2 & 22.39\\
CLASHVLTJ041631.64$-$240021.6 & 64.131849 & $-$24.006013 & 0.3077 & 2 & 1 & 22.96\\
CLASHVLTJ041631.65$-$240526.0 & 64.131861 & $-$24.090550 & 0.6382 & 9 & 1 & 23.42\\
CLASHVLTJ041631.68$-$240203.7 & 64.132009 & $-$24.034362 & 0.2693 & 3 & 1 & 23.87\\
CLASHVLTJ041631.69$-$235523.1 & 64.132022 & $-$23.923095 & 0.2960 & 3 & 1 & 20.53\\
CLASHVLTJ041631.80$-$235312.9 & 64.132499 & $-$23.886918 & 0.3114 & 3 & 1 & 22.31\\
CLASHVLTJ041631.83$-$241447.9 & 64.132629 & $-$24.246641 & 0.6245 & 9 & 1 & 23.34\\
CLASHVLTJ041631.84$-$235927.8 & 64.132673 & $-$23.991046 & 0.3990 & 2 & 1 & 22.82\\
CLASHVLTJ041631.85$-$240842.3 & 64.132716 & $-$24.145082 & 0.4182 & 3 & 1 & 19.70\\
CLASHVLTJ041631.87$-$235355.1 & 64.132788 & $-$23.898633 & 0.2971 & 3 & 1 & 20.83\\
CLASHVLTJ041631.88$-$235719.7 & 64.132841 & $-$23.955459 & 0.5544 & 3 & 1 & 23.92\\
CLASHVLTJ041631.90$-$241329.1 & 64.132899 & $-$24.224743 & 0.3001 & 3 & 1 & 23.16\\
CLASHVLTJ041631.92$-$241323.5 & 64.132991 & $-$24.223187 & 0.5618 & 3 & 1 & 23.08\\
CLASHVLTJ041631.92$-$241007.4 & 64.133009 & $-$24.168723 & 0.1293 & 3 & 1 & 21.44\\
CLASHVLTJ041631.94$-$240449.4 & 64.133075 & $-$24.080387 & 0.6385 & 9 & 1 & 22.96\\
CLASHVLTJ041631.95$-$240454.0 & 64.133114 & $-$24.081674 & 0.0000 & 3 & 1 & 20.75\\
CLASHVLTJ041631.96$-$240218.3 & 64.133148 & $-$24.038404 & 0.4007 & 3 & 1 & 20.91\\
CLASHVLTJ041632.03$-$240551.8 & 64.133470 & $-$24.097728 & 0.5051 & 3 & 1 & 21.90\\
CLASHVLTJ041632.04$-$241516.5 & 64.133482 & $-$24.254581 & 0.4899 & 3 & 1 & 23.39\\
CLASHVLTJ041632.04$-$240618.8 & 64.133494 & $-$24.105221 & 0.7110 & 3 & 1 & 22.48\\
CLASHVLTJ041632.11$-$240559.2 & 64.133790 & $-$24.099791 & 0.3386 & 3 & 1 & 24.13\\
CLASHVLTJ041632.11$-$235612.6 & 64.133809 & $-$23.936830 & 0.5887 & 3 & 1 & 21.65\\
CLASHVLTJ041632.14$-$235850.8 & 64.133923 & $-$23.980764 & 0.4005 & 3 & 1 & 20.04\\
CLASHVLTJ041632.17$-$240316.4 & 64.134025 & $-$24.054565 & 0.0000 & 2 & 1 & 23.69\\
CLASHVLTJ041632.19$-$240315.0 & 64.134104 & $-$24.054171 & 0.5284 & 9 & 1 & 24.03\\
CLASHVLTJ041632.19$-$240607.1 & 64.134123 & $-$24.101961 & 0.4677 & 3 & 1 & 23.53\\
CLASHVLTJ041632.21$-$241125.8 & 64.134189 & $-$24.190511 & 0.5530 & 3 & 1 & 22.06\\
CLASHVLTJ041632.21$-$241140.8 & 64.134190 & $-$24.194667 & 0.3413 & 3 & 1 & 23.15\\
CLASHVLTJ041632.24$-$235844.5 & 64.134344 & $-$23.979027 & 0.0000 & 2 & 1 & 23.02\\
CLASHVLTJ041632.24$-$235714.6 & 64.134354 & $-$23.954057 & 0.5631 & 3 & 1 & 21.40\\
CLASHVLTJ041632.25$-$235927.9 & 64.134379 & $-$23.991076 & 0.4838 & 3 & 2 & 20.98\\
CLASHVLTJ041632.25$-$241030.7 & 64.134383 & $-$24.175203 & 0.0912 & 2 & 1 & 22.68\\
CLASHVLTJ041632.26$-$240048.4 & 64.134408 & $-$24.013447 & 0.4612 & 2 & 1 & 23.91\\
CLASHVLTJ041632.28$-$240027.3 & 64.134513 & $-$24.007575 & 0.3991 & 3 & 1 & 22.00\\
CLASHVLTJ041632.34$-$240513.6 & 64.134760 & $-$24.087122 & 0.3957 & 2 & 1 & 19.27\\
CLASHVLTJ041632.37$-$240403.0 & 64.134862 & $-$24.067499 & 0.5014 & 2 & 1 & 22.93\\
CLASHVLTJ041632.40$-$235951.8 & 64.135012 & $-$23.997728 & 0.4012 & 3 & 1 & 21.50\\
CLASHVLTJ041632.43$-$240306.9 & 64.135108 & $-$24.051925 & 0.0000 & 3 & 1 & 18.19\\
CLASHVLTJ041632.44$-$240623.5 & 64.135174 & $-$24.106519 & 0.3966 & 3 & 1 & 23.23\\
CLASHVLTJ041632.46$-$241506.3 & 64.135244 & $-$24.251762 & 0.3509 & 3 & 1 & 22.76\\
CLASHVLTJ041632.46$-$235834.8 & 64.135260 & $-$23.976341 & 0.5359 & 3 & 1 & 23.37\\
CLASHVLTJ041632.49$-$241048.0 & 64.135382 & $-$24.180002 & 0.5639 & 3 & 2 & 23.06\\
CLASHVLTJ041632.50$-$235620.8 & 64.135414 & $-$23.939106 & 0.1921 & 3 & 1 & 22.56\\
CLASHVLTJ041632.54$-$241547.3 & 64.135563 & $-$24.263133 & 0.5082 & 3 & 1 & 23.06\\
CLASHVLTJ041632.55$-$235446.1 & 64.135631 & $-$23.912792 & 0.5379 & 2 & 1 & 23.70\\
CLASHVLTJ041632.59$-$235435.2 & 64.135812 & $-$23.909789 & 0.5375 & 3 & 1 & 22.43\\
CLASHVLTJ041632.69$-$240327.3 & 64.136207 & $-$24.057584 & 0.0000 & 3 & 1 & 20.85\\
CLASHVLTJ041632.69$-$240813.9 & 64.136214 & $-$24.137203 & 0.4359 & 3 & 1 & 22.54\\
CLASHVLTJ041632.71$-$241423.5 & 64.136305 & $-$24.239862 & 0.4356 & 3 & 1 & 23.95\\
CLASHVLTJ041632.72$-$235905.0 & 64.136334 & $-$23.984724 & 0.4032 & 3 & 1 & 20.96\\
CLASHVLTJ041632.72$-$235932.7 & 64.136336 & $-$23.992407 & 0.3118 & 3 & 1 & 22.32\\
CLASHVLTJ041632.73$-$240312.0 & 64.136372 & $-$24.053345 & 0.6309 & 3 & 1 & 21.69\\
CLASHVLTJ041632.76$-$235824.0 & 64.136509 & $-$23.973347 & 0.3985 & 3 & 1 & 21.89\\
CLASHVLTJ041632.77$-$240425.3 & 64.136527 & $-$24.073685 & 0.5936 & 9 & 1 & 24.35\\
CLASHVLTJ041632.79$-$241235.9 & 64.136611 & $-$24.209973 & 0.3873 & 3 & 1 & 21.86\\
CLASHVLTJ041632.80$-$235343.9 & 64.136650 & $-$23.895539 & 0.4237 & 2 & 1 & 23.98\\
CLASHVLTJ041632.80$-$235947.0 & 64.136668 & $-$23.996396 & 0.3100 & 2 & 1 & 22.56\\
CLASHVLTJ041632.81$-$235522.7 & 64.136720 & $-$23.922986 & 0.2953 & 2 & 1 & 22.88\\
CLASHVLTJ041632.81$-$240156.3 & 64.136721 & $-$24.032313 & 0.6315 & 3 & 1 & 20.45\\
CLASHVLTJ041632.83$-$240816.2 & 64.136776 & $-$24.137839 & 0.4366 & 3 & 1 & 21.27\\
CLASHVLTJ041632.85$-$241419.8 & 64.136888 & $-$24.238838 & 0.2764 & 3 & 1 & 21.46\\
CLASHVLTJ041632.86$-$241500.1 & 64.136920 & $-$24.250022 & 0.5602 & 3 & 1 & 23.45\\
CLASHVLTJ041632.86$-$241411.0 & 64.136931 & $-$24.236387 & 0.0000 & 2 & 1 & 22.42\\
CLASHVLTJ041632.91$-$241248.9 & 64.137123 & $-$24.213575 & 0.6370 & 3 & 1 & 23.27\\
CLASHVLTJ041632.94$-$240434.0 & 64.137269 & $-$24.076123 & 0.1763 & 2 & 1 & 23.55\\
CLASHVLTJ041632.96$-$240545.1 & 64.137314 & $-$24.095870 & 0.7359 & 9 & 1 & 23.25\\
CLASHVLTJ041632.98$-$240212.4 & 64.137419 & $-$24.036765 & 0.3940 & 3 & 1 & 22.07\\
CLASHVLTJ041633.02$-$240945.9 & 64.137570 & $-$24.162757 & 0.4858 & 3 & 1 & 20.33\\
CLASHVLTJ041633.03$-$240644.2 & 64.137608 & $-$24.112281 & 0.5515 & 3 & 1 & 22.16\\
CLASHVLTJ041633.03$-$240342.6 & 64.137629 & $-$24.061846 & 0.4089 & 2 & 1 & 23.44\\
CLASHVLTJ041633.04$-$240624.1 & 64.137661 & $-$24.106682 & 0.5627 & 3 & 1 & 23.20\\
CLASHVLTJ041633.05$-$235411.1 & 64.137695 & $-$23.903097 & 0.5951 & 3 & 1 & 23.64\\
CLASHVLTJ041633.05$-$235325.0 & 64.137725 & $-$23.890275 & 0.5363 & 3 & 1 & 23.12\\
CLASHVLTJ041633.09$-$241334.7 & 64.137870 & $-$24.226307 & 0.5635 & 3 & 1 & 22.66\\
CLASHVLTJ041633.16$-$235855.1 & 64.138147 & $-$23.981962 & 0.5622 & 3 & 1 & 24.15\\
CLASHVLTJ041633.16$-$235833.6 & 64.138170 & $-$23.976003 & 0.2678 & 3 & 1 & 22.31\\
CLASHVLTJ041633.16$-$241341.3 & 64.138176 & $-$24.228140 & 0.5619 & 3 & 1 & 23.09\\
CLASHVLTJ041633.16$-$240448.5 & 64.138185 & $-$24.080144 & 0.3951 & 2 & 1 & 23.04\\
CLASHVLTJ041633.17$-$241237.5 & 64.138228 & $-$24.210410 & 0.3877 & 9 & 1 & 23.51\\
CLASHVLTJ041633.19$-$240124.8 & 64.138292 & $-$24.023547 & 0.3065 & 3 & 1 & 24.41\\
CLASHVLTJ041633.22$-$240132.7 & 64.138412 & $-$24.025754 & 0.2992 & 3 & 1 & 21.87\\
CLASHVLTJ041633.23$-$241239.8 & 64.138471 & $-$24.211044 & 0.4341 & 3 & 1 & 22.69\\
CLASHVLTJ041633.24$-$240631.2 & 64.138509 & $-$24.108655 & 0.7556 & 9 & 1 & 23.73\\
CLASHVLTJ041633.24$-$235649.6 & 64.138515 & $-$23.947114 & 0.4005 & 3 & 1 & 20.71\\
CLASHVLTJ041633.26$-$240411.3 & 64.138589 & $-$24.069792 & 0.5779 & 9 & 1 & 24.55\\
CLASHVLTJ041633.27$-$240146.5 & 64.138605 & $-$24.029590 & 0.3323 & 2 & 1 & 19.48\\
CLASHVLTJ041633.27$-$235545.7 & 64.138618 & $-$23.929366 & 0.5470 & 3 & 1 & 22.91\\
CLASHVLTJ041633.31$-$235843.2 & 64.138811 & $-$23.978678 & 0.5626 & 3 & 1 & 21.96\\
CLASHVLTJ041633.33$-$235828.9 & 64.138868 & $-$23.974682 & 0.3902 & 2 & 1 & 22.24\\
CLASHVLTJ041633.33$-$240256.0 & 64.138885 & $-$24.048892 & 0.3940 & 2 & 1 & 23.46\\
CLASHVLTJ041633.36$-$241533.0 & 64.138983 & $-$24.259169 & 0.1355 & 3 & 1 & 23.64\\
CLASHVLTJ041633.42$-$240811.3 & 64.139245 & $-$24.136463 & 0.2673 & 3 & 1 & 19.68\\
CLASHVLTJ041633.43$-$241130.3 & 64.139281 & $-$24.191747 & 0.0000 & 3 & 1 & 21.24\\
CLASHVLTJ041633.43$-$235837.8 & 64.139294 & $-$23.977175 & 0.2680 & 3 & 2 & 20.17\\
CLASHVLTJ041633.44$-$240123.4 & 64.139338 & $-$24.023155 & 0.2379 & 3 & 1 & 22.01\\
CLASHVLTJ041633.46$-$235722.4 & 64.139413 & $-$23.956233 & 0.3956 & 3 & 2 & 22.17\\
CLASHVLTJ041633.48$-$240110.8 & 64.139480 & $-$24.019676 & 0.3935 & 3 & 1 & 22.22\\
CLASHVLTJ041633.49$-$235615.0 & 64.139529 & $-$23.937491 & 0.5882 & 3 & 1 & 23.41\\
CLASHVLTJ041633.52$-$240141.8 & 64.139669 & $-$24.028274 & 0.5623 & 3 & 1 & 20.74\\
CLASHVLTJ041633.54$-$235731.3 & 64.139737 & $-$23.958686 & 0.4682 & 3 & 1 & 20.93\\
CLASHVLTJ041633.57$-$240152.1 & 64.139860 & $-$24.031149 & 0.4005 & 3 & 2 & 22.74\\
CLASHVLTJ041633.64$-$240005.2 & 64.140171 & $-$24.001439 & 0.4416 & 3 & 1 & 21.59\\
CLASHVLTJ041633.66$-$241257.5 & 64.140237 & $-$24.215963 & 0.2992 & 3 & 2 & 22.68\\
CLASHVLTJ041633.66$-$235746.8 & 64.140247 & $-$23.963011 & 0.7309 & 9 & 1 & 23.36\\
CLASHVLTJ041633.67$-$235545.8 & 64.140305 & $-$23.929398 & 0.5397 & 3 & 2 & 23.12\\
CLASHVLTJ041633.70$-$241311.4 & 64.140432 & $-$24.219835 & 0.2978 & 3 & 1 & 21.78\\
CLASHVLTJ041633.71$-$235836.6 & 64.140458 & $-$23.976847 & 0.5626 & 3 & 1 & 20.63\\
CLASHVLTJ041633.74$-$241256.6 & 64.140575 & $-$24.215733 & 0.4658 & 3 & 1 & 22.08\\
CLASHVLTJ041633.74$-$235808.1 & 64.140586 & $-$23.968921 & 0.5018 & 3 & 1 & 20.75\\
CLASHVLTJ041633.77$-$241301.1 & 64.140727 & $-$24.216973 & 0.2980 & 3 & 1 & 23.28\\
CLASHVLTJ041633.78$-$235336.4 & 64.140769 & $-$23.893454 & 0.3117 & 3 & 1 & 21.41\\
CLASHVLTJ041633.82$-$241357.0 & 64.140910 & $-$24.232491 & 0.3036 & 3 & 1 & 20.01\\
CLASHVLTJ041633.89$-$240945.6 & 64.141215 & $-$24.162653 & 0.5516 & 3 & 1 & 23.26\\
CLASHVLTJ041633.89$-$235948.5 & 64.141228 & $-$23.996798 & 0.2059 & 3 & 1 & 21.55\\
CLASHVLTJ041633.91$-$235538.8 & 64.141271 & $-$23.927444 & 0.5128 & 9 & 1 & 22.69\\
CLASHVLTJ041633.96$-$240427.7 & 64.141503 & $-$24.074349 & 0.5953 & 3 & 1 & 22.36\\
CLASHVLTJ041634.00$-$240057.4 & 64.141663 & $-$24.015939 & 0.4038 & 3 & 1 & 20.45\\
CLASHVLTJ041634.01$-$240853.3 & 64.141695 & $-$24.148151 & 0.5663 & 9 & 1 & 24.32\\
CLASHVLTJ041634.05$-$241239.3 & 64.141885 & $-$24.210910 & 0.5518 & 3 & 2 & 22.89\\
CLASHVLTJ041634.08$-$241123.0 & 64.141996 & $-$24.189717 & 0.6231 & 3 & 1 & 21.28\\
CLASHVLTJ041634.08$-$240048.4 & 64.142011 & $-$24.013452 & 0.4222 & 3 & 1 & 23.10\\
CLASHVLTJ041634.17$-$240724.5 & 64.142369 & $-$24.123470 & 0.6226 & 3 & 2 & 23.92\\
CLASHVLTJ041634.22$-$240136.6 & 64.142582 & $-$24.026828 & 0.6302 & 3 & 1 & 21.42\\
CLASHVLTJ041634.24$-$235339.7 & 64.142667 & $-$23.894351 & 0.2958 & 3 & 1 & 19.83\\
CLASHVLTJ041634.26$-$241230.8 & 64.142729 & $-$24.208550 & 0.5380 & 3 & 1 & 22.81\\
CLASHVLTJ041634.29$-$241509.9 & 64.142880 & $-$24.252742 & 0.9214 & 3 & 1 & 21.92\\
CLASHVLTJ041634.32$-$240618.2 & 64.142993 & $-$24.105069 & 0.3430 & 3 & 1 & 20.11\\
CLASHVLTJ041634.43$-$241209.4 & 64.143457 & $-$24.202601 & 0.4856 & 3 & 1 & 22.70\\
CLASHVLTJ041634.44$-$240854.0 & 64.143515 & $-$24.148345 & 0.5503 & 3 & 1 & 21.85\\
CLASHVLTJ041634.50$-$240458.6 & 64.143740 & $-$24.082940 & 0.2140 & 3 & 1 & 18.76\\
CLASHVLTJ041634.54$-$240626.3 & 64.143919 & $-$24.107296 & 0.2812 & 3 & 1 & 20.09\\
CLASHVLTJ041634.57$-$240514.6 & 64.144058 & $-$24.087395 & 0.4754 & 2 & 1 & 21.58\\
CLASHVLTJ041634.65$-$235854.0 & 64.144389 & $-$23.981672 & 0.2648 & 3 & 2 & 22.42\\
CLASHVLTJ041634.70$-$235504.2 & 64.144573 & $-$23.917832 & 0.5159 & 2 & 1 & 19.79\\
CLASHVLTJ041634.73$-$241426.4 & 64.144728 & $-$24.240677 & 0.3864 & 3 & 1 & 21.15\\
CLASHVLTJ041634.76$-$240919.0 & 64.144853 & $-$24.155273 & 0.4211 & 3 & 1 & 20.48\\
CLASHVLTJ041634.82$-$241518.3 & 64.145094 & $-$24.255086 & 0.4626 & 3 & 2 & 23.98\\
CLASHVLTJ041634.92$-$235838.4 & 64.145506 & $-$23.977339 & 0.3951 & 3 & 2 & 21.14\\
CLASHVLTJ041634.96$-$240456.4 & 64.145657 & $-$24.082344 & 0.3352 & 3 & 1 & 23.75\\
CLASHVLTJ041635.02$-$235523.7 & 64.145930 & $-$23.923248 & 0.3876 & 3 & 1 & 23.32\\
CLASHVLTJ041635.04$-$241104.5 & 64.145985 & $-$24.184571 & 0.5524 & 3 & 1 & 21.45\\
CLASHVLTJ041635.04$-$235600.8 & 64.145988 & $-$23.933568 & 0.2976 & 3 & 1 & 22.59\\
CLASHVLTJ041635.04$-$235525.9 & 64.146004 & $-$23.923873 & 0.5403 & 3 & 1 & 21.88\\
CLASHVLTJ041635.07$-$241012.9 & 64.146107 & $-$24.170251 & 0.5652 & 9 & 1 & 23.82\\
CLASHVLTJ041635.07$-$241429.8 & 64.146132 & $-$24.241616 & 0.3503 & 3 & 1 & 22.46\\
CLASHVLTJ041635.08$-$241357.1 & 64.146184 & $-$24.232531 & 0.4819 & 3 & 1 & 23.55\\
CLASHVLTJ041635.14$-$235458.6 & 64.146403 & $-$23.916266 & 0.5150 & 3 & 1 & 21.95\\
CLASHVLTJ041635.18$-$241435.1 & 64.146593 & $-$24.243088 & 0.3495 & 3 & 1 & 24.22\\
CLASHVLTJ041635.23$-$235512.8 & 64.146795 & $-$23.920228 & 0.4307 & 3 & 1 & 22.26\\
CLASHVLTJ041635.34$-$235602.1 & 64.147269 & $-$23.933907 & 0.4221 & 3 & 2 & 24.12\\
CLASHVLTJ041635.35$-$240757.7 & 64.147312 & $-$24.132708 & 0.5681 & 3 & 1 & 23.37\\
CLASHVLTJ041635.46$-$240455.8 & 64.147737 & $-$24.082164 & 0.3970 & 2 & 1 & 22.95\\
CLASHVLTJ041635.48$-$235525.1 & 64.147851 & $-$23.923626 & 0.4384 & 3 & 2 & 22.66\\
CLASHVLTJ041635.55$-$240317.9 & 64.148139 & $-$24.054974 & 0.6161 & 3 & 1 & 20.77\\
CLASHVLTJ041635.58$-$235734.6 & 64.148250 & $-$23.959618 & 0.3921 & 3 & 1 & 22.00\\
CLASHVLTJ041635.59$-$235853.8 & 64.148278 & $-$23.981609 & 0.5164 & 3 & 1 & 22.95\\
CLASHVLTJ041635.63$-$235946.0 & 64.148442 & $-$23.996119 & 0.3493 & 3 & 1 & 22.69\\
CLASHVLTJ041635.63$-$235643.8 & 64.148474 & $-$23.945510 & 0.5388 & 3 & 2 & 23.36\\
CLASHVLTJ041635.65$-$240411.9 & 64.148534 & $-$24.069984 & 0.3982 & 2 & 1 & 23.78\\
CLASHVLTJ041635.67$-$235421.0 & 64.148608 & $-$23.905833 & 0.1873 & 9 & 1 & 22.56\\
CLASHVLTJ041635.71$-$235353.7 & 64.148793 & $-$23.898254 & 0.2994 & 3 & 2 & 20.33\\
CLASHVLTJ041635.74$-$240159.3 & 64.148905 & $-$24.033131 & 0.3964 & 3 & 1 & 19.88\\
CLASHVLTJ041635.74$-$240551.6 & 64.148913 & $-$24.097669 & 0.4555 & 2 & 1 & 23.13\\
CLASHVLTJ041635.80$-$240746.7 & 64.149150 & $-$24.129634 & 0.5666 & 3 & 1 & 21.75\\
CLASHVLTJ041635.83$-$240635.9 & 64.149300 & $-$24.109983 & 0.2734 & 3 & 1 & 21.68\\
CLASHVLTJ041635.86$-$240956.8 & 64.149419 & $-$24.165788 & 0.3413 & 3 & 1 & 21.43\\
CLASHVLTJ041635.95$-$240606.8 & 64.149800 & $-$24.101891 & 0.4347 & 3 & 1 & 22.21\\
CLASHVLTJ041636.03$-$241441.3 & 64.150114 & $-$24.244796 & 0.3040 & 3 & 1 & 20.11\\
CLASHVLTJ041636.07$-$235331.8 & 64.150312 & $-$23.892178 & 0.3148 & 3 & 1 & 22.28\\
CLASHVLTJ041636.08$-$240230.2 & 64.150330 & $-$24.041721 & 0.2742 & 2 & 1 & 23.32\\
CLASHVLTJ041636.09$-$235531.6 & 64.150368 & $-$23.925435 & 0.5346 & 3 & 1 & 23.02\\
CLASHVLTJ041636.10$-$240728.5 & 64.150426 & $-$24.124578 & 0.5937 & 3 & 1 & 21.20\\
CLASHVLTJ041636.17$-$240621.4 & 64.150721 & $-$24.105934 & 0.5625 & 3 & 1 & 22.12\\
CLASHVLTJ041636.21$-$235819.4 & 64.150892 & $-$23.972068 & 0.6007 & 3 & 1 & 21.11\\
CLASHVLTJ041636.22$-$240925.8 & 64.150899 & $-$24.157172 & 0.2682 & 3 & 1 & 19.33\\
CLASHVLTJ041636.22$-$241355.4 & 64.150904 & $-$24.232067 & 0.4818 & 3 & 1 & 23.69\\
CLASHVLTJ041636.23$-$240345.2 & 64.150968 & $-$24.062545 & 0.3433 & 9 & 1 & 23.80\\
CLASHVLTJ041636.27$-$235605.1 & 64.151124 & $-$23.934742 & 0.5407 & 3 & 1 & 20.27\\
CLASHVLTJ041636.29$-$235628.7 & 64.151222 & $-$23.941312 & 0.3077 & 3 & 1 & 23.23\\
CLASHVLTJ041636.30$-$240032.2 & 64.151235 & $-$24.008951 & 0.3522 & 2 & 1 & 21.27\\
CLASHVLTJ041636.31$-$240053.2 & 64.151298 & $-$24.014770 & 0.5503 & 3 & 2 & 22.30\\
CLASHVLTJ041636.32$-$240405.4 & 64.151348 & $-$24.068156 & 0.3866 & 3 & 2 & 22.34\\
CLASHVLTJ041636.36$-$240704.1 & 64.151509 & $-$24.117799 & 0.5127 & 3 & 1 & 20.73\\
CLASHVLTJ041636.38$-$235509.8 & 64.151598 & $-$23.919395 & 0.4323 & 3 & 1 & 23.29\\
CLASHVLTJ041636.38$-$240439.2 & 64.151599 & $-$24.077553 & 0.5687 & 3 & 1 & 22.12\\
CLASHVLTJ041636.39$-$240654.5 & 64.151624 & $-$24.115148 & 0.3024 & 3 & 1 & 22.92\\
CLASHVLTJ041636.39$-$241121.4 & 64.151642 & $-$24.189264 & 0.4197 & 3 & 1 & 19.37\\
CLASHVLTJ041636.39$-$240221.8 & 64.151643 & $-$24.039388 & 0.3446 & 3 & 1 & 22.63\\
CLASHVLTJ041636.41$-$240209.7 & 64.151698 & $-$24.036035 & 0.3987 & 3 & 2 & 20.57\\
CLASHVLTJ041636.42$-$240243.6 & 64.151738 & $-$24.045442 & 2.5868 & 9 & 1 & 23.55\\
CLASHVLTJ041636.44$-$240454.1 & 64.151841 & $-$24.081707 & 0.3861 & 2 & 1 & 24.01\\
CLASHVLTJ041636.47$-$241522.8 & 64.151972 & $-$24.256332 & 0.3505 & 3 & 1 & 23.04\\
CLASHVLTJ041636.48$-$241053.2 & 64.151987 & $-$24.181453 & 0.4670 & 3 & 2 & 23.36\\
CLASHVLTJ041636.49$-$240619.7 & 64.152028 & $-$24.105469 & 0.6150 & 3 & 2 & 22.92\\
CLASHVLTJ041636.53$-$241303.5 & 64.152217 & $-$24.217635 & 0.5633 & 3 & 1 & 21.86\\
CLASHVLTJ041636.54$-$241017.1 & 64.152263 & $-$24.171429 & 0.5538 & 3 & 2 & 22.88\\
CLASHVLTJ041636.55$-$240248.3 & 64.152306 & $-$24.046743 & 0.3565 & 3 & 1 & 22.16\\
CLASHVLTJ041636.56$-$235959.8 & 64.152343 & $-$23.999941 & 0.3989 & 2 & 1 & 23.37\\
CLASHVLTJ041636.60$-$235652.0 & 64.152494 & $-$23.947765 & 0.3344 & 3 & 1 & 20.59\\
CLASHVLTJ041636.61$-$240207.9 & 64.152555 & $-$24.035534 & 0.3972 & 3 & 1 & 21.23\\
CLASHVLTJ041636.63$-$241237.5 & 64.152608 & $-$24.210403 & 0.4681 & 2 & 1 & 23.19\\
CLASHVLTJ041636.63$-$240332.7 & 64.152637 & $-$24.059071 & 0.3564 & 3 & 1 & 21.94\\
CLASHVLTJ041636.64$-$240419.7 & 64.152654 & $-$24.072135 & 0.6387 & 3 & 1 & 22.40\\
CLASHVLTJ041636.64$-$240631.4 & 64.152659 & $-$24.108731 & 0.3854 & 3 & 1 & 23.12\\
CLASHVLTJ041636.65$-$241542.8 & 64.152689 & $-$24.261884 & 0.7914 & 9 & 1 & 23.36\\
CLASHVLTJ041636.65$-$240936.1 & 64.152697 & $-$24.160025 & 0.3061 & 3 & 1 & 23.47\\
CLASHVLTJ041636.66$-$235631.1 & 64.152731 & $-$23.941981 & 0.4683 & 3 & 1 & 22.68\\
CLASHVLTJ041636.71$-$235625.3 & 64.152952 & $-$23.940365 & 0.4696 & 3 & 1 & 20.98\\
CLASHVLTJ041636.75$-$240205.2 & 64.153123 & $-$24.034765 & 0.3351 & 3 & 1 & 23.84\\
CLASHVLTJ041636.79$-$240530.5 & 64.153296 & $-$24.091815 & 0.3996 & 2 & 1 & 22.99\\
CLASHVLTJ041636.80$-$235815.3 & 64.153320 & $-$23.970926 & 0.2972 & 3 & 2 & 21.35\\
CLASHVLTJ041636.89$-$240347.2 & 64.153724 & $-$24.063105 & 0.3965 & 3 & 1 & 22.63\\
CLASHVLTJ041636.90$-$241335.4 & 64.153741 & $-$24.226489 & 0.5074 & 3 & 1 & 22.08\\
CLASHVLTJ041637.03$-$241456.5 & 64.154296 & $-$24.249026 & 0.7905 & 3 & 1 & 23.26\\
CLASHVLTJ041637.03$-$240620.2 & 64.154301 & $-$24.105609 & 0.1348 & 3 & 2 & 22.03\\
CLASHVLTJ041637.04$-$241136.8 & 64.154331 & $-$24.193555 & 0.4217 & 3 & 1 & 22.11\\
CLASHVLTJ041637.08$-$240647.4 & 64.154507 & $-$24.113169 & 0.6136 & 2 & 1 & 23.47\\
CLASHVLTJ041637.10$-$240102.4 & 64.154599 & $-$24.017328 & 0.5920 & 3 & 2 & 23.92\\
CLASHVLTJ041637.12$-$235502.4 & 64.154657 & $-$23.917330 & 0.1748 & 3 & 1 & 23.67\\
CLASHVLTJ041637.12$-$235926.4 & 64.154686 & $-$23.990654 & 0.4293 & 3 & 1 & 22.50\\
CLASHVLTJ041637.15$-$241311.7 & 64.154796 & $-$24.219930 & 0.6396 & 3 & 1 & 23.79\\
CLASHVLTJ041637.16$-$240432.6 & 64.154815 & $-$24.075734 & 0.3035 & 3 & 1 & 22.13\\
CLASHVLTJ041637.19$-$241022.9 & 64.154938 & $-$24.173020 & 0.4857 & 3 & 1 & 20.02\\
CLASHVLTJ041637.21$-$240718.8 & 64.155051 & $-$24.121888 & 0.5944 & 3 & 2 & 23.47\\
CLASHVLTJ041637.22$-$235943.1 & 64.155084 & $-$23.995315 & 0.5497 & 3 & 2 & 23.64\\
CLASHVLTJ041637.24$-$240254.0 & 64.155181 & $-$24.048324 & 0.6383 & 3 & 1 & 23.57\\
CLASHVLTJ041637.27$-$240322.9 & 64.155280 & $-$24.056354 & 0.2689 & 3 & 1 & 20.74\\
CLASHVLTJ041637.42$-$241037.1 & 64.155920 & $-$24.176976 & 0.4856 & 3 & 1 & 22.38\\
CLASHVLTJ041637.44$-$241443.5 & 64.156008 & $-$24.245426 & 0.2693 & 3 & 1 & 21.61\\
CLASHVLTJ041637.49$-$241016.4 & 64.156191 & $-$24.171217 & 0.5516 & 3 & 1 & 23.24\\
CLASHVLTJ041637.49$-$235738.6 & 64.156206 & $-$23.960718 & 0.3992 & 3 & 1 & 23.05\\
CLASHVLTJ041637.49$-$240022.9 & 64.156212 & $-$24.006350 & 0.0000 & 2 & 1 & 24.06\\
CLASHVLTJ041637.52$-$240814.9 & 64.156338 & $-$24.137466 & 0.6099 & 3 & 1 & 22.84\\
CLASHVLTJ041637.52$-$240419.3 & 64.156345 & $-$24.072040 & 0.2335 & 3 & 1 & 23.03\\
CLASHVLTJ041637.53$-$241459.4 & 64.156382 & $-$24.249823 & 0.3032 & 3 & 1 & 22.53\\
CLASHVLTJ041637.57$-$240347.9 & 64.156550 & $-$24.063296 & 0.7963 & 9 & 1 & 23.49\\
CLASHVLTJ041637.63$-$240108.9 & 64.156780 & $-$24.019132 & 0.4012 & 3 & 1 & 21.80\\
CLASHVLTJ041637.63$-$235923.9 & 64.156785 & $-$23.989974 & 0.4111 & 3 & 1 & 22.81\\
CLASHVLTJ041637.64$-$240138.9 & 64.156850 & $-$24.027461 & 0.3091 & 2 & 1 & 22.62\\
CLASHVLTJ041637.71$-$240734.5 & 64.157105 & $-$24.126237 & 0.0000 & 3 & 1 & 20.90\\
CLASHVLTJ041637.73$-$240158.3 & 64.157220 & $-$24.032874 & 0.3991 & 3 & 2 & 21.53\\
CLASHVLTJ041637.73$-$240400.2 & 64.157226 & $-$24.066729 & 0.3574 & 3 & 1 & 21.60\\
CLASHVLTJ041637.78$-$240942.4 & 64.157407 & $-$24.161790 & 0.5504 & 2 & 1 & 20.80\\
CLASHVLTJ041637.82$-$240859.2 & 64.157602 & $-$24.149779 & 0.6997 & 2 & 1 & 23.70\\
CLASHVLTJ041637.84$-$241243.2 & 64.157662 & $-$24.212006 & 0.2135 & 3 & 1 & 23.78\\
CLASHVLTJ041637.84$-$240546.6 & 64.157675 & $-$24.096289 & 0.2055 & 3 & 1 & 23.87\\
CLASHVLTJ041637.86$-$240608.8 & 64.157767 & $-$24.102455 & 0.3428 & 3 & 1 & 19.63\\
CLASHVLTJ041637.87$-$235816.0 & 64.157787 & $-$23.971108 & 0.5370 & 3 & 1 & 21.48\\
CLASHVLTJ041637.88$-$240754.3 & 64.157848 & $-$24.131748 & 0.5127 & 3 & 1 & 20.65\\
CLASHVLTJ041637.90$-$240952.3 & 64.157914 & $-$24.164516 & 0.4955 & 3 & 1 & 22.68\\
CLASHVLTJ041637.91$-$241057.7 & 64.157974 & $-$24.182684 & 0.0927 & 3 & 1 & 21.14\\
CLASHVLTJ041637.92$-$240939.7 & 64.157992 & $-$24.161040 & 0.5498 & 3 & 1 & 21.92\\
CLASHVLTJ041637.95$-$241102.2 & 64.158141 & $-$24.183941 & 0.4614 & 9 & 1 & 22.85\\
CLASHVLTJ041638.00$-$241444.7 & 64.158345 & $-$24.245749 & 0.3081 & 3 & 1 & 20.08\\
CLASHVLTJ041638.05$-$241029.6 & 64.158521 & $-$24.174887 & 0.5497 & 3 & 2 & 21.96\\
CLASHVLTJ041638.06$-$235849.7 & 64.158563 & $-$23.980486 & 0.6990 & 9 & 1 & 24.07\\
CLASHVLTJ041638.11$-$240530.1 & 64.158781 & $-$24.091684 & 0.3452 & 3 & 1 & 21.90\\
CLASHVLTJ041638.11$-$240318.3 & 64.158800 & $-$24.055072 & 0.3996 & 2 & 1 & 20.96\\
CLASHVLTJ041638.13$-$235528.0 & 64.158875 & $-$23.924432 & 0.2968 & 3 & 1 & 20.30\\
CLASHVLTJ041638.14$-$240404.3 & 64.158921 & $-$24.067874 & 0.4669 & 3 & 1 & 22.36\\
CLASHVLTJ041638.15$-$240622.4 & 64.158942 & $-$24.106232 & 0.4108 & 3 & 2 & 22.75\\
CLASHVLTJ041638.24$-$235957.6 & 64.159336 & $-$23.999320 & 0.3076 & 3 & 1 & 20.59\\
CLASHVLTJ041638.28$-$240942.7 & 64.159493 & $-$24.161859 & 0.4859 & 3 & 2 & 21.62\\
CLASHVLTJ041638.29$-$241438.7 & 64.159553 & $-$24.244087 & 0.3055 & 3 & 1 & 19.19\\
CLASHVLTJ041638.32$-$240609.1 & 64.159666 & $-$24.102531 & 0.3434 & 3 & 1 & 20.57\\
CLASHVLTJ041638.32$-$240100.5 & 64.159680 & $-$24.016814 & 0.4045 & 2 & 1 & 22.45\\
CLASHVLTJ041638.38$-$235616.7 & 64.159926 & $-$23.937961 & 0.4670 & 3 & 1 & 22.17\\
CLASHVLTJ041638.39$-$235934.8 & 64.159942 & $-$23.992992 & 0.6371 & 3 & 2 & 22.28\\
CLASHVLTJ041638.41$-$240636.3 & 64.160033 & $-$24.110093 & 0.5496 & 3 & 2 & 24.28\\
CLASHVLTJ041638.41$-$240706.9 & 64.160046 & $-$24.118585 & 0.3852 & 3 & 2 & 20.88\\
CLASHVLTJ041638.52$-$241021.3 & 64.160515 & $-$24.172587 & 0.3337 & 3 & 1 & 21.17\\
CLASHVLTJ041638.53$-$235453.8 & 64.160540 & $-$23.914935 & 0.5457 & 3 & 1 & 22.88\\
CLASHVLTJ041638.64$-$240830.6 & 64.161008 & $-$24.141832 & 0.3336 & 3 & 1 & 21.06\\
CLASHVLTJ041638.64$-$240728.9 & 64.161014 & $-$24.124702 & 0.3065 & 9 & 2 & 23.24\\
CLASHVLTJ041638.65$-$235645.8 & 64.161057 & $-$23.946068 & 0.5369 & 3 & 1 & 22.43\\
CLASHVLTJ041638.69$-$241021.8 & 64.161211 & $-$24.172712 & 3.0737 & 3 & 1 & 23.91\\
CLASHVLTJ041638.76$-$240253.5 & 64.161515 & $-$24.048199 & 0.3556 & 2 & 1 & 22.80\\
CLASHVLTJ041638.77$-$241131.6 & 64.161526 & $-$24.192119 & 0.4515 & 3 & 1 & 22.46\\
CLASHVLTJ041638.78$-$235611.4 & 64.161590 & $-$23.936489 & 0.4017 & 3 & 1 & 21.95\\
CLASHVLTJ041638.78$-$241049.6 & 64.161600 & $-$24.180443 & 0.6971 & 2 & 1 & 23.43\\
CLASHVLTJ041638.80$-$235942.1 & 64.161665 & $-$23.995040 & 2.3779 & 3 & 1 & 23.47\\
CLASHVLTJ041638.88$-$241225.8 & 64.161994 & $-$24.207168 & 0.4348 & 3 & 1 & 21.06\\
CLASHVLTJ041638.88$-$235544.2 & 64.162013 & $-$23.928946 & 0.5368 & 3 & 1 & 21.51\\
CLASHVLTJ041638.92$-$235518.0 & 64.162153 & $-$23.921679 & 0.5461 & 3 & 2 & 23.16\\
CLASHVLTJ041638.94$-$240438.3 & 64.162255 & $-$24.077305 & 0.9434 & 3 & 2 & 25.13\\
CLASHVLTJ041638.97$-$241115.0 & 64.162393 & $-$24.187495 & 0.5538 & 3 & 1 & 21.94\\
CLASHVLTJ041639.04$-$241432.2 & 64.162658 & $-$24.242278 & 0.3075 & 2 & 1 & 23.55\\
CLASHVLTJ041639.04$-$240545.4 & 64.162664 & $-$24.095937 & 0.5527 & 3 & 1 & 21.64\\
CLASHVLTJ041639.04$-$240730.1 & 64.162667 & $-$24.125025 & 0.2988 & 3 & 2 & 22.62\\
CLASHVLTJ041639.14$-$240240.8 & 64.163089 & $-$24.044668 & 0.3565 & 3 & 1 & 21.67\\
CLASHVLTJ041639.17$-$240718.0 & 64.163189 & $-$24.121658 & 0.3055 & 3 & 1 & 19.67\\
CLASHVLTJ041639.21$-$241031.6 & 64.163374 & $-$24.175446 & 0.5530 & 3 & 1 & 22.41\\
CLASHVLTJ041639.22$-$240319.7 & 64.163437 & $-$24.055474 & 0.6332 & 3 & 2 & 24.52\\
CLASHVLTJ041639.44$-$240912.7 & 64.164333 & $-$24.153536 & 0.4221 & 3 & 1 & 23.60\\
CLASHVLTJ041639.44$-$235319.6 & 64.164340 & $-$23.888786 & 0.0000 & 3 & 1 & 18.26\\
CLASHVLTJ041639.46$-$240217.4 & 64.164413 & $-$24.038167 & 0.8092 & 3 & 1 & 23.88\\
CLASHVLTJ041639.51$-$240641.2 & 64.164641 & $-$24.111446 & 0.5875 & 3 & 1 & 21.60\\
CLASHVLTJ041639.54$-$240708.2 & 64.164764 & $-$24.118931 & 0.3024 & 3 & 1 & 19.94\\
CLASHVLTJ041639.56$-$240255.5 & 64.164815 & $-$24.048744 & 0.3565 & 3 & 1 & 23.08\\
CLASHVLTJ041639.64$-$235735.3 & 64.165184 & $-$23.959815 & 0.5414 & 2 & 1 & 21.57\\
CLASHVLTJ041639.66$-$241244.2 & 64.165250 & $-$24.212274 & 2.5451 & 3 & 1 & 23.26\\
CLASHVLTJ041639.72$-$240308.5 & 64.165513 & $-$24.052371 & 0.5686 & 3 & 1 & 22.23\\
CLASHVLTJ041639.74$-$235409.4 & 64.165593 & $-$23.902615 & 0.4483 & 3 & 1 & 23.91\\
CLASHVLTJ041639.77$-$240549.8 & 64.165704 & $-$24.097161 & 1.1825 & 9 & 2 & 24.65\\
CLASHVLTJ041639.79$-$240543.6 & 64.165804 & $-$24.095453 & 0.5552 & 3 & 2 & 22.57\\
CLASHVLTJ041639.83$-$240404.3 & 64.165960 & $-$24.067864 & 0.5643 & 3 & 2 & 22.94\\
CLASHVLTJ041639.87$-$240207.4 & 64.166129 & $-$24.035398 & 2.1216 & 3 & 1 & 21.15\\
CLASHVLTJ041639.90$-$240342.8 & 64.166243 & $-$24.061892 & 0.4626 & 3 & 1 & 23.27\\
CLASHVLTJ041639.91$-$240054.6 & 64.166278 & $-$24.015158 & 0.3923 & 3 & 1 & 23.51\\
CLASHVLTJ041639.93$-$240001.2 & 64.166382 & $-$24.000332 & 0.3081 & 3 & 1 & 21.39\\
CLASHVLTJ041639.94$-$240951.4 & 64.166423 & $-$24.164286 & 0.5514 & 3 & 2 & 22.90\\
CLASHVLTJ041640.08$-$240343.6 & 64.166980 & $-$24.062123 & 0.5141 & 3 & 2 & 24.39\\
CLASHVLTJ041640.14$-$235732.1 & 64.167250 & $-$23.958924 & 0.5401 & 3 & 2 & 19.89\\
CLASHVLTJ041640.16$-$240932.6 & 64.167328 & $-$24.159065 & 0.3782 & 3 & 1 & 21.22\\
CLASHVLTJ041640.24$-$235814.0 & 64.167684 & $-$23.970560 & 0.6217 & 3 & 1 & 22.32\\
CLASHVLTJ041640.25$-$235946.3 & 64.167712 & $-$23.996189 & 0.4007 & 3 & 1 & 20.63\\
CLASHVLTJ041640.27$-$241202.2 & 64.167808 & $-$24.200615 & 0.5505 & 3 & 1 & 23.78\\
CLASHVLTJ041640.30$-$240436.7 & 64.167934 & $-$24.076855 & 0.3945 & 3 & 1 & 20.48\\
CLASHVLTJ041640.32$-$240301.3 & 64.167993 & $-$24.050367 & 0.6629 & 3 & 1 & 23.10\\
CLASHVLTJ041640.37$-$235453.7 & 64.168189 & $-$23.914923 & 0.5361 & 3 & 1 & 21.21\\
CLASHVLTJ041640.38$-$241422.4 & 64.168255 & $-$24.239564 & 3.0766 & 3 & 2 & 22.91\\
CLASHVLTJ041640.40$-$235807.9 & 64.168314 & $-$23.968871 & 0.4001 & 3 & 2 & 21.99\\
CLASHVLTJ041640.40$-$241202.2 & 64.168336 & $-$24.200624 & 0.5529 & 3 & 1 & 21.84\\
CLASHVLTJ041640.47$-$235457.8 & 64.168639 & $-$23.916054 & 0.5469 & 3 & 2 & 19.90\\
CLASHVLTJ041640.55$-$240310.4 & 64.168939 & $-$24.052880 & 0.5781 & 3 & 1 & 22.77\\
CLASHVLTJ041640.59$-$241100.5 & 64.169128 & $-$24.183470 & 0.1835 & 3 & 1 & 20.29\\
CLASHVLTJ041640.70$-$235418.9 & 64.169568 & $-$23.905238 & 0.2840 & 2 & 1 & 23.19\\
CLASHVLTJ041640.73$-$241248.1 & 64.169696 & $-$24.213366 & 0.6109 & 3 & 2 & 22.53\\
CLASHVLTJ041640.73$-$241204.8 & 64.169698 & $-$24.201324 & 0.4881 & 3 & 2 & 23.71\\
CLASHVLTJ041640.75$-$241407.1 & 64.169812 & $-$24.235307 & 0.4001 & 2 & 1 & 23.37\\
CLASHVLTJ041640.76$-$235856.0 & 64.169851 & $-$23.982210 & 0.4026 & 3 & 1 & 20.07\\
CLASHVLTJ041640.78$-$240619.1 & 64.169918 & $-$24.105307 & 0.5823 & 3 & 1 & 22.51\\
CLASHVLTJ041640.80$-$241044.2 & 64.170006 & $-$24.178954 & 0.3331 & 3 & 1 & 21.49\\
CLASHVLTJ041640.81$-$240440.1 & 64.170055 & $-$24.077805 & 0.3946 & 2 & 1 & 23.73\\
CLASHVLTJ041640.84$-$240520.1 & 64.170148 & $-$24.088914 & 0.7308 & 9 & 2 & 21.25\\
CLASHVLTJ041640.84$-$235900.7 & 64.170159 & $-$23.983529 & 0.4061 & 3 & 1 & 20.83\\
CLASHVLTJ041640.84$-$235348.1 & 64.170160 & $-$23.896701 & 0.5390 & 9 & 1 & 23.93\\
CLASHVLTJ041640.85$-$235503.7 & 64.170199 & $-$23.917697 & 0.5467 & 9 & 1 & 23.96\\
CLASHVLTJ041640.91$-$240613.3 & 64.170438 & $-$24.103690 & 0.4744 & 3 & 1 & 20.81\\
CLASHVLTJ041640.91$-$240530.5 & 64.170442 & $-$24.091796 & 0.7054 & 3 & 2 & 22.82\\
CLASHVLTJ041640.99$-$240304.7 & 64.170810 & $-$24.051292 & 0.3392 & 3 & 1 & 22.34\\
CLASHVLTJ041641.02$-$240638.6 & 64.170925 & $-$24.110715 & 0.4744 & 3 & 1 & 22.93\\
CLASHVLTJ041641.07$-$235805.6 & 64.171117 & $-$23.968212 & 0.3923 & 3 & 1 & 24.03\\
CLASHVLTJ041641.12$-$235643.5 & 64.171315 & $-$23.945405 & 0.6097 & 3 & 1 & 23.27\\
CLASHVLTJ041641.14$-$235446.4 & 64.171410 & $-$23.912876 & 0.5351 & 3 & 1 & 20.17\\
CLASHVLTJ041641.15$-$241008.7 & 64.171465 & $-$24.169070 & 0.6248 & 3 & 2 & 23.52\\
CLASHVLTJ041641.18$-$235702.6 & 64.171571 & $-$23.950718 & 0.4829 & 2 & 1 & 23.49\\
CLASHVLTJ041641.21$-$235637.7 & 64.171721 & $-$23.943801 & 0.3996 & 2 & 1 & 22.29\\
CLASHVLTJ041641.25$-$235355.5 & 64.171873 & $-$23.898750 & 0.6705 & 3 & 2 & 22.53\\
CLASHVLTJ041641.30$-$235316.0 & 64.172098 & $-$23.887764 & 0.2198 & 3 & 2 & 19.07\\
CLASHVLTJ041641.32$-$241522.2 & 64.172147 & $-$24.256156 & 0.6155 & 9 & 1 & 24.50\\
CLASHVLTJ041641.36$-$240446.8 & 64.172329 & $-$24.079679 & 0.3421 & 3 & 1 & 23.84\\
CLASHVLTJ041641.38$-$235748.8 & 64.172418 & $-$23.963553 & 0.5400 & 3 & 2 & 22.78\\
CLASHVLTJ041641.39$-$240238.0 & 64.172477 & $-$24.043900 & 0.2676 & 2 & 1 & 22.80\\
CLASHVLTJ041641.41$-$241413.2 & 64.172526 & $-$24.236996 & 0.4324 & 3 & 1 & 20.75\\
CLASHVLTJ041641.41$-$235509.2 & 64.172542 & $-$23.919219 & 0.5375 & 3 & 1 & 21.53\\
CLASHVLTJ041641.41$-$235529.5 & 64.172547 & $-$23.924857 & 0.5379 & 3 & 2 & 19.79\\
CLASHVLTJ041641.44$-$235517.5 & 64.172649 & $-$23.921517 & 0.5373 & 3 & 1 & 20.52\\
CLASHVLTJ041641.50$-$240040.6 & 64.172919 & $-$24.011267 & 0.5872 & 9 & 1 & 24.33\\
CLASHVLTJ041641.52$-$240551.5 & 64.172985 & $-$24.097644 & 0.3842 & 2 & 1 & 23.06\\
CLASHVLTJ041641.55$-$235444.2 & 64.173141 & $-$23.912287 & 0.2970 & 3 & 1 & 21.22\\
CLASHVLTJ041641.60$-$235400.3 & 64.173325 & $-$23.900087 & 0.3512 & 3 & 1 & 19.24\\
CLASHVLTJ041641.64$-$235451.0 & 64.173495 & $-$23.914178 & 0.5394 & 3 & 2 & 22.60\\
CLASHVLTJ041641.67$-$240459.6 & 64.173611 & $-$24.083236 & 0.3931 & 9 & 1 & 23.39\\
CLASHVLTJ041641.74$-$235912.0 & 64.173901 & $-$23.986669 & 0.0000 & 2 & 1 & 18.76\\
CLASHVLTJ041641.77$-$241402.1 & 64.174037 & $-$24.233918 & 0.5362 & 3 & 1 & 20.77\\
CLASHVLTJ041641.82$-$240034.5 & 64.174246 & $-$24.009577 & 0.3438 & 3 & 1 & 22.08\\
CLASHVLTJ041641.85$-$235940.0 & 64.174368 & $-$23.994437 & 0.3428 & 3 & 1 & 19.89\\
CLASHVLTJ041641.86$-$235918.3 & 64.174398 & $-$23.988421 & 0.3853 & 3 & 2 & 22.74\\
CLASHVLTJ041641.86$-$240105.4 & 64.174435 & $-$24.018164 & 0.4012 & 2 & 1 & 21.82\\
CLASHVLTJ041641.90$-$235520.6 & 64.174570 & $-$23.922386 & 0.5404 & 9 & 1 & 23.26\\
CLASHVLTJ041641.95$-$240209.5 & 64.174780 & $-$24.035960 & 0.2368 & 3 & 1 & 22.76\\
CLASHVLTJ041641.97$-$235412.3 & 64.174864 & $-$23.903429 & 0.5366 & 3 & 1 & 22.12\\
CLASHVLTJ041641.98$-$241148.1 & 64.174904 & $-$24.196690 & 0.7112 & 3 & 1 & 22.98\\
CLASHVLTJ041641.98$-$240724.9 & 64.174916 & $-$24.123576 & 0.2815 & 3 & 1 & 20.07\\
CLASHVLTJ041642.02$-$241452.3 & 64.175100 & $-$24.247857 & 0.5889 & 3 & 2 & 23.64\\
CLASHVLTJ041642.05$-$240401.8 & 64.175215 & $-$24.067169 & 0.6295 & 3 & 1 & 22.08\\
CLASHVLTJ041642.07$-$241322.9 & 64.175290 & $-$24.223026 & 0.5533 & 3 & 1 & 21.41\\
CLASHVLTJ041642.13$-$241214.4 & 64.175545 & $-$24.204001 & 0.7997 & 3 & 1 & 22.32\\
CLASHVLTJ041642.14$-$240616.4 & 64.175601 & $-$24.104551 & 0.3059 & 3 & 1 & 22.82\\
CLASHVLTJ041642.17$-$235956.8 & 64.175697 & $-$23.999124 & 0.4823 & 3 & 1 & 21.31\\
CLASHVLTJ041642.19$-$235849.9 & 64.175777 & $-$23.980522 & 0.4834 & 3 & 1 & 22.23\\
CLASHVLTJ041642.25$-$235505.4 & 64.176048 & $-$23.918162 & 0.5358 & 3 & 2 & 21.79\\
CLASHVLTJ041642.32$-$241043.6 & 64.176319 & $-$24.178767 & 0.3982 & 3 & 1 & 22.82\\
CLASHVLTJ041642.33$-$240810.9 & 64.176359 & $-$24.136375 & 0.4383 & 3 & 2 & 21.97\\
CLASHVLTJ041642.35$-$240327.7 & 64.176459 & $-$24.057705 & 0.5801 & 3 & 1 & 22.28\\
CLASHVLTJ041642.43$-$240408.9 & 64.176782 & $-$24.069136 & 0.6303 & 9 & 1 & 23.72\\
CLASHVLTJ041642.54$-$241221.7 & 64.177250 & $-$24.206018 & 0.5534 & 3 & 2 & 23.49\\
CLASHVLTJ041642.60$-$240834.3 & 64.177503 & $-$24.142864 & 0.4866 & 3 & 2 & 23.90\\
CLASHVLTJ041642.64$-$235919.6 & 64.177657 & $-$23.988783 & 0.2638 & 3 & 1 & 22.44\\
CLASHVLTJ041642.65$-$241157.6 & 64.177710 & $-$24.199332 & 0.4890 & 3 & 1 & 22.04\\
CLASHVLTJ041642.65$-$240646.2 & 64.177720 & $-$24.112833 & 0.3892 & 3 & 1 & 22.31\\
CLASHVLTJ041642.66$-$235535.9 & 64.177731 & $-$23.926641 & 0.3576 & 3 & 1 & 23.58\\
CLASHVLTJ041642.66$-$241141.5 & 64.177749 & $-$24.194868 & 0.6156 & 3 & 1 & 22.35\\
CLASHVLTJ041642.68$-$240352.1 & 64.177843 & $-$24.064460 & 0.4214 & 3 & 1 & 24.00\\
CLASHVLTJ041642.68$-$240519.3 & 64.177853 & $-$24.088687 & 0.4169 & 3 & 1 & 21.89\\
CLASHVLTJ041642.70$-$241129.8 & 64.177928 & $-$24.191617 & 0.5435 & 3 & 1 & 22.30\\
CLASHVLTJ041642.72$-$235607.9 & 64.178015 & $-$23.935514 & 0.4231 & 3 & 2 & 21.53\\
CLASHVLTJ041642.74$-$241303.9 & 64.178064 & $-$24.217741 & 0.3296 & 3 & 1 & 19.56\\
CLASHVLTJ041642.74$-$235740.7 & 64.178093 & $-$23.961296 & 0.5987 & 2 & 1 & 22.93\\
CLASHVLTJ041642.83$-$241449.5 & 64.178466 & $-$24.247081 & 0.5943 & 3 & 1 & 21.20\\
CLASHVLTJ041642.86$-$240451.8 & 64.178578 & $-$24.081054 & 0.7327 & 9 & 1 & 22.50\\
CLASHVLTJ041642.86$-$240611.7 & 64.178590 & $-$24.103238 & 0.3049 & 3 & 1 & 21.19\\
CLASHVLTJ041642.86$-$240632.3 & 64.178592 & $-$24.108977 & 0.5529 & 9 & 1 & 24.12\\
CLASHVLTJ041642.87$-$241535.7 & 64.178611 & $-$24.259920 & 0.5107 & 3 & 1 & 22.88\\
CLASHVLTJ041642.87$-$235721.0 & 64.178619 & $-$23.955833 & 0.5350 & 3 & 1 & 22.70\\
CLASHVLTJ041642.87$-$241110.7 & 64.178644 & $-$24.186318 & 0.5137 & 3 & 1 & 22.92\\
CLASHVLTJ041642.88$-$240818.9 & 64.178668 & $-$24.138573 & 0.2784 & 3 & 2 & 23.87\\
CLASHVLTJ041642.97$-$240314.4 & 64.179060 & $-$24.054000 & 0.6512 & 3 & 1 & 23.34\\
CLASHVLTJ041643.03$-$240824.8 & 64.179273 & $-$24.140216 & 0.6992 & 3 & 1 & 22.83\\
CLASHVLTJ041643.03$-$241100.2 & 64.179300 & $-$24.183382 & 0.5120 & 3 & 2 & 24.28\\
CLASHVLTJ041643.05$-$240507.7 & 64.179389 & $-$24.085482 & 0.6185 & 3 & 1 & 22.59\\
CLASHVLTJ041643.08$-$240125.0 & 64.179496 & $-$24.023617 & 0.3846 & 3 & 1 & 20.65\\
CLASHVLTJ041643.09$-$240804.7 & 64.179557 & $-$24.134649 & 0.2741 & 3 & 2 & 23.69\\
CLASHVLTJ041643.14$-$235617.6 & 64.179759 & $-$23.938236 & 0.5137 & 3 & 2 & 20.72\\
CLASHVLTJ041643.15$-$240921.3 & 64.179773 & $-$24.155911 & 0.3320 & 3 & 1 & 23.30\\
CLASHVLTJ041643.16$-$241047.3 & 64.179847 & $-$24.179799 & 0.3962 & 2 & 1 & 22.24\\
CLASHVLTJ041643.18$-$240526.7 & 64.179930 & $-$24.090748 & 0.3909 & 3 & 1 & 23.56\\
CLASHVLTJ041643.20$-$235750.1 & 64.179990 & $-$23.963921 & 0.1764 & 3 & 2 & 20.26\\
CLASHVLTJ041643.20$-$240149.1 & 64.180001 & $-$24.030292 & 0.3069 & 3 & 1 & 19.49\\
CLASHVLTJ041643.20$-$235433.3 & 64.180021 & $-$23.909246 & 0.2971 & 3 & 1 & 22.16\\
CLASHVLTJ041643.22$-$235626.5 & 64.180063 & $-$23.940686 & 0.5339 & 3 & 2 & 22.39\\
CLASHVLTJ041643.23$-$240828.3 & 64.180133 & $-$24.141207 & 0.7013 & 3 & 2 & 21.77\\
CLASHVLTJ041643.28$-$240207.5 & 64.180314 & $-$24.035420 & 0.0327 & 3 & 1 & 22.87\\
CLASHVLTJ041643.28$-$240452.2 & 64.180339 & $-$24.081153 & 0.1353 & 3 & 2 & 20.52\\
CLASHVLTJ041643.28$-$235612.7 & 64.180354 & $-$23.936866 & 0.3853 & 3 & 1 & 21.43\\
CLASHVLTJ041643.29$-$240434.3 & 64.180357 & $-$24.076201 & 0.5545 & 9 & 1 & 23.96\\
CLASHVLTJ041643.29$-$240430.3 & 64.180358 & $-$24.075084 & 0.0000 & 3 & 1 & 21.79\\
CLASHVLTJ041643.31$-$235842.9 & 64.180438 & $-$23.978586 & 0.3533 & 2 & 1 & 21.55\\
CLASHVLTJ041643.31$-$240420.3 & 64.180469 & $-$24.072295 & 0.4223 & 3 & 2 & 21.79\\
CLASHVLTJ041643.31$-$240357.4 & 64.180471 & $-$24.065942 & 0.3353 & 3 & 1 & 20.78\\
CLASHVLTJ041643.37$-$240920.2 & 64.180708 & $-$24.155621 & 0.3349 & 3 & 1 & 21.66\\
CLASHVLTJ041643.40$-$240435.4 & 64.180819 & $-$24.076502 & 0.5408 & 3 & 2 & 21.72\\
CLASHVLTJ041643.43$-$235407.0 & 64.180941 & $-$23.901947 & 0.5491 & 3 & 2 & 22.67\\
CLASHVLTJ041643.43$-$235952.8 & 64.180974 & $-$23.997997 & 0.5338 & 2 & 1 & 23.08\\
CLASHVLTJ041643.48$-$235503.7 & 64.181166 & $-$23.917708 & 0.5149 & 3 & 2 & 22.24\\
CLASHVLTJ041643.49$-$241303.5 & 64.181189 & $-$24.217640 & 0.3337 & 3 & 1 & 19.70\\
CLASHVLTJ041643.49$-$240924.4 & 64.181227 & $-$24.156791 & 0.5906 & 3 & 1 & 23.30\\
CLASHVLTJ041643.52$-$240809.9 & 64.181339 & $-$24.136090 & 0.6372 & 3 & 1 & 24.38\\
CLASHVLTJ041643.54$-$241259.9 & 64.181403 & $-$24.216650 & 0.4322 & 3 & 1 & 19.94\\
CLASHVLTJ041643.66$-$241437.5 & 64.181900 & $-$24.243757 & 0.6865 & 3 & 1 & 23.15\\
CLASHVLTJ041643.76$-$235632.1 & 64.182349 & $-$23.942260 & 0.5506 & 3 & 2 & 23.86\\
CLASHVLTJ041643.81$-$241109.5 & 64.182538 & $-$24.185985 & 0.3982 & 3 & 1 & 21.49\\
CLASHVLTJ041643.83$-$240212.1 & 64.182629 & $-$24.036696 & 2.1496 & 2 & 1 & 23.84\\
CLASHVLTJ041643.88$-$240900.1 & 64.182816 & $-$24.150015 & 0.3442 & 3 & 1 & 21.62\\
CLASHVLTJ041643.89$-$240649.3 & 64.182876 & $-$24.113688 & 0.4170 & 9 & 2 & 24.43\\
CLASHVLTJ041643.89$-$235617.2 & 64.182891 & $-$23.938105 & 0.2993 & 3 & 1 & 21.82\\
CLASHVLTJ041644.04$-$240234.4 & 64.183480 & $-$24.042881 & 0.3969 & 2 & 1 & 22.39\\
CLASHVLTJ041644.06$-$240942.1 & 64.183579 & $-$24.161698 & 0.3120 & 3 & 1 & 22.84\\
CLASHVLTJ041644.06$-$240723.3 & 64.183592 & $-$24.123151 & 0.2815 & 3 & 2 & 23.34\\
CLASHVLTJ041644.11$-$235953.6 & 64.183792 & $-$23.998231 & 0.4002 & 2 & 1 & 20.21\\
CLASHVLTJ041644.11$-$240313.4 & 64.183811 & $-$24.053735 & 0.2678 & 3 & 1 & 20.84\\
CLASHVLTJ041644.14$-$241408.3 & 64.183928 & $-$24.235641 & 0.5534 & 3 & 2 & 21.83\\
CLASHVLTJ041644.21$-$240005.3 & 64.184204 & $-$24.001470 & 0.6876 & 3 & 1 & 23.08\\
CLASHVLTJ041644.22$-$240138.7 & 64.184267 & $-$24.027423 & 0.3983 & 2 & 1 & 22.87\\
CLASHVLTJ041644.24$-$241331.0 & 64.184347 & $-$24.225276 & 0.4355 & 2 & 1 & 23.62\\
CLASHVLTJ041644.26$-$235402.7 & 64.184417 & $-$23.900751 & 0.2120 & 3 & 2 & 23.08\\
CLASHVLTJ041644.27$-$240225.5 & 64.184453 & $-$24.040423 & 0.5367 & 3 & 1 & 23.47\\
CLASHVLTJ041644.32$-$240337.3 & 64.184659 & $-$24.060361 & 0.4828 & 3 & 1 & 22.66\\
CLASHVLTJ041644.34$-$240837.1 & 64.184733 & $-$24.143634 & 0.2930 & 3 & 1 & 22.89\\
CLASHVLTJ041644.34$-$241302.5 & 64.184745 & $-$24.217364 & 0.3958 & 3 & 1 & 21.82\\
CLASHVLTJ041644.36$-$235756.3 & 64.184826 & $-$23.965634 & 3.0720 & 2 & 2 & 22.97\\
CLASHVLTJ041644.38$-$240221.2 & 64.184926 & $-$24.039226 & 0.3854 & 3 & 1 & 22.72\\
CLASHVLTJ041644.46$-$235311.7 & 64.185248 & $-$23.886595 & 0.3510 & 3 & 1 & 20.93\\
CLASHVLTJ041644.47$-$235332.8 & 64.185276 & $-$23.892446 & 0.2957 & 3 & 1 & 21.24\\
CLASHVLTJ041644.53$-$241116.9 & 64.185524 & $-$24.188018 & 0.2972 & 3 & 1 & 22.46\\
CLASHVLTJ041644.54$-$235826.0 & 64.185583 & $-$23.973892 & 0.3508 & 3 & 1 & 22.80\\
CLASHVLTJ041644.54$-$235716.5 & 64.185592 & $-$23.954591 & 0.5116 & 3 & 1 & 21.29\\
CLASHVLTJ041644.58$-$241102.8 & 64.185746 & $-$24.184122 & 0.6090 & 3 & 2 & 21.17\\
CLASHVLTJ041644.61$-$235557.6 & 64.185879 & $-$23.932662 & 0.5885 & 3 & 2 & 22.68\\
CLASHVLTJ041644.62$-$240823.7 & 64.185923 & $-$24.139904 & 0.5813 & 3 & 2 & 23.72\\
CLASHVLTJ041644.71$-$240541.2 & 64.186280 & $-$24.094770 & 0.5670 & 3 & 1 & 24.44\\
CLASHVLTJ041644.78$-$240113.8 & 64.186591 & $-$24.020508 & 0.2127 & 3 & 1 & 23.74\\
CLASHVLTJ041644.86$-$240404.4 & 64.186903 & $-$24.067880 & 1.5407 & 2 & 1 & 22.43\\
CLASHVLTJ041644.87$-$235530.1 & 64.186953 & $-$23.925015 & 0.5407 & 3 & 2 & 22.42\\
CLASHVLTJ041644.90$-$235930.3 & 64.187084 & $-$23.991761 & 0.2967 & 3 & 2 & 22.93\\
CLASHVLTJ041644.96$-$240245.7 & 64.187347 & $-$24.046014 & 0.2668 & 3 & 1 & 20.13\\
CLASHVLTJ041644.98$-$235836.4 & 64.187397 & $-$23.976775 & 0.5668 & 3 & 1 & 22.73\\
CLASHVLTJ041645.06$-$240459.8 & 64.187731 & $-$24.083274 & 0.1752 & 3 & 1 & 22.14\\
CLASHVLTJ041645.06$-$240804.1 & 64.187762 & $-$24.134486 & 0.3449 & 3 & 1 & 22.43\\
CLASHVLTJ041645.33$-$235324.8 & 64.188885 & $-$23.890218 & 0.5135 & 3 & 2 & 22.39\\
CLASHVLTJ041645.35$-$240229.1 & 64.188978 & $-$24.041411 & 0.2811 & 3 & 1 & 23.16\\
CLASHVLTJ041645.37$-$235917.2 & 64.189026 & $-$23.988106 & 0.5363 & 3 & 2 & 22.01\\
CLASHVLTJ041645.39$-$240257.6 & 64.189115 & $-$24.049324 & 0.4656 & 3 & 1 & 22.63\\
CLASHVLTJ041645.40$-$235911.5 & 64.189164 & $-$23.986521 & 0.3938 & 3 & 2 & 21.92\\
CLASHVLTJ041645.42$-$235636.6 & 64.189255 & $-$23.943497 & 0.4056 & 3 & 2 & 22.05\\
CLASHVLTJ041645.44$-$240254.2 & 64.189333 & $-$24.048380 & 0.5399 & 3 & 1 & 23.54\\
CLASHVLTJ041645.48$-$235325.6 & 64.189506 & $-$23.890445 & 0.5147 & 3 & 2 & 23.17\\
CLASHVLTJ041645.52$-$240718.0 & 64.189659 & $-$24.121678 & 0.4189 & 3 & 1 & 22.47\\
CLASHVLTJ041645.54$-$240108.7 & 64.189739 & $-$24.019088 & 0.4099 & 3 & 2 & 24.36\\
CLASHVLTJ041645.58$-$240551.1 & 64.189904 & $-$24.097521 & 0.6396 & 3 & 1 & 23.99\\
CLASHVLTJ041645.62$-$235345.1 & 64.190082 & $-$23.895859 & 0.3126 & 3 & 1 & 23.09\\
CLASHVLTJ041645.70$-$235343.9 & 64.190411 & $-$23.895536 & 0.6022 & 9 & 1 & 23.69\\
CLASHVLTJ041645.70$-$235913.8 & 64.190411 & $-$23.987158 & 0.5339 & 9 & 1 & 23.74\\
CLASHVLTJ041645.71$-$241246.7 & 64.190445 & $-$24.212979 & 0.5811 & 3 & 1 & 21.80\\
CLASHVLTJ041645.78$-$240011.3 & 64.190764 & $-$24.003142 & 0.4137 & 3 & 1 & 21.77\\
CLASHVLTJ041645.89$-$235620.5 & 64.191203 & $-$23.939041 & 0.4234 & 9 & 2 & 24.11\\
CLASHVLTJ041645.89$-$235755.2 & 64.191224 & $-$23.965321 & 0.3005 & 3 & 1 & 21.81\\
CLASHVLTJ041645.91$-$240144.6 & 64.191288 & $-$24.029054 & 0.5374 & 3 & 2 & 23.09\\
CLASHVLTJ041646.01$-$241402.7 & 64.191728 & $-$24.234070 & 0.3310 & 3 & 1 & 22.05\\
CLASHVLTJ041646.03$-$240144.3 & 64.191777 & $-$24.028980 & 0.6466 & 3 & 1 & 21.67\\
CLASHVLTJ041646.06$-$240504.7 & 64.191902 & $-$24.084643 & 0.3069 & 3 & 1 & 22.44\\
CLASHVLTJ041646.06$-$241214.7 & 64.191925 & $-$24.204074 & 0.4362 & 3 & 1 & 22.76\\
CLASHVLTJ041646.08$-$241236.4 & 64.192014 & $-$24.210110 & 0.0000 & 3 & 1 & 22.24\\
CLASHVLTJ041646.13$-$241402.1 & 64.192210 & $-$24.233926 & 0.3335 & 3 & 1 & 25.02\\
CLASHVLTJ041646.21$-$235629.1 & 64.192545 & $-$23.941406 & 0.5348 & 3 & 1 & 22.89\\
CLASHVLTJ041646.22$-$235451.2 & 64.192576 & $-$23.914236 & 0.2963 & 3 & 2 & 21.73\\
CLASHVLTJ041646.23$-$240115.9 & 64.192605 & $-$24.021086 & 0.3983 & 2 & 1 & 22.89\\
CLASHVLTJ041646.31$-$240526.0 & 64.192948 & $-$24.090543 & 0.6955 & 3 & 1 & 21.36\\
CLASHVLTJ041646.31$-$240236.7 & 64.192952 & $-$24.043514 & 0.0000 & 3 & 1 & 18.19\\
CLASHVLTJ041646.31$-$240025.0 & 64.192972 & $-$24.006940 & 0.3945 & 3 & 1 & 22.64\\
CLASHVLTJ041646.32$-$235742.4 & 64.193015 & $-$23.961781 & 0.5124 & 3 & 2 & 23.50\\
CLASHVLTJ041646.35$-$235738.9 & 64.193105 & $-$23.960797 & 0.5379 & 3 & 2 & 23.50\\
CLASHVLTJ041646.35$-$240317.3 & 64.193129 & $-$24.054803 & 0.5540 & 3 & 1 & 22.96\\
CLASHVLTJ041646.37$-$240901.0 & 64.193216 & $-$24.150285 & 0.1671 & 3 & 1 & 19.79\\
CLASHVLTJ041646.38$-$240000.4 & 64.193261 & $-$24.000111 & 0.4132 & 3 & 2 & 21.64\\
CLASHVLTJ041646.48$-$235527.7 & 64.193676 & $-$23.924354 & 0.2958 & 3 & 1 & 18.94\\
CLASHVLTJ041646.50$-$240006.1 & 64.193734 & $-$24.001705 & 0.4017 & 3 & 2 & 20.60\\
CLASHVLTJ041646.51$-$240348.0 & 64.193772 & $-$24.063336 & 0.7437 & 3 & 1 & 22.95\\
CLASHVLTJ041646.60$-$241036.1 & 64.194178 & $-$24.176686 & 0.7081 & 3 & 2 & 23.49\\
CLASHVLTJ041646.64$-$240442.8 & 64.194315 & $-$24.078550 & 0.3434 & 3 & 1 & 20.90\\
CLASHVLTJ041646.64$-$235339.0 & 64.194351 & $-$23.894156 & 0.3940 & 3 & 1 & 22.00\\
CLASHVLTJ041646.72$-$240434.4 & 64.194661 & $-$24.076209 & 0.5524 & 2 & 1 & 21.48\\
CLASHVLTJ041646.78$-$235710.2 & 64.194908 & $-$23.952836 & 0.3984 & 3 & 1 & 19.36\\
CLASHVLTJ041646.81$-$240717.3 & 64.195052 & $-$24.121485 & 0.2827 & 3 & 1 & 23.23\\
CLASHVLTJ041646.81$-$240415.9 & 64.195054 & $-$24.071083 & 0.0000 & 2 & 1 & 23.59\\
CLASHVLTJ041646.84$-$240001.9 & 64.195147 & $-$24.000540 & 0.3923 & 3 & 1 & 21.95\\
CLASHVLTJ041646.87$-$241003.1 & 64.195293 & $-$24.167529 & 0.3050 & 3 & 1 & 22.21\\
CLASHVLTJ041646.90$-$235351.4 & 64.195406 & $-$23.897602 & 0.5399 & 3 & 1 & 22.22\\
CLASHVLTJ041646.93$-$235554.2 & 64.195548 & $-$23.931718 & 0.5364 & 3 & 1 & 22.97\\
CLASHVLTJ041646.94$-$235824.6 & 64.195576 & $-$23.973512 & 0.4013 & 3 & 2 & 22.46\\
CLASHVLTJ041646.95$-$240707.6 & 64.195607 & $-$24.118791 & 0.4188 & 3 & 1 & 20.39\\
CLASHVLTJ041646.98$-$240101.3 & 64.195733 & $-$24.017014 & 0.4659 & 3 & 1 & 22.87\\
CLASHVLTJ041647.04$-$240439.6 & 64.195992 & $-$24.077658 & 0.3460 & 3 & 1 & 22.88\\
CLASHVLTJ041647.04$-$235307.7 & 64.195996 & $-$23.885462 & 0.2994 & 3 & 2 & 19.87\\
CLASHVLTJ041647.05$-$240333.6 & 64.196039 & $-$24.059347 & 1.1945 & 3 & 1 & 22.20\\
CLASHVLTJ041647.20$-$235558.8 & 64.196662 & $-$23.933004 & 0.6305 & 3 & 1 & 23.89\\
CLASHVLTJ041647.24$-$235937.4 & 64.196846 & $-$23.993710 & 0.5375 & 3 & 1 & 23.08\\
CLASHVLTJ041647.25$-$235626.5 & 64.196862 & $-$23.940700 & 0.5378 & 3 & 1 & 21.51\\
CLASHVLTJ041647.29$-$240339.6 & 64.197060 & $-$24.060998 & 0.6350 & 9 & 1 & 24.54\\
CLASHVLTJ041647.32$-$240454.9 & 64.197164 & $-$24.081923 & 0.0000 & 3 & 1 & 20.88\\
CLASHVLTJ041647.32$-$241323.6 & 64.197184 & $-$24.223233 & 0.4002 & 3 & 2 & 23.67\\
CLASHVLTJ041647.33$-$235356.4 & 64.197196 & $-$23.898996 & 0.2123 & 3 & 1 & 19.96\\
CLASHVLTJ041647.35$-$235308.5 & 64.197281 & $-$23.885687 & 0.3939 & 3 & 1 & 20.60\\
CLASHVLTJ041647.37$-$241454.7 & 64.197370 & $-$24.248532 & 0.7334 & 3 & 1 & 21.84\\
CLASHVLTJ041647.39$-$240648.5 & 64.197445 & $-$24.113471 & 0.2064 & 3 & 1 & 22.82\\
CLASHVLTJ041647.42$-$240101.3 & 64.197579 & $-$24.017023 & 0.5646 & 3 & 1 & 20.50\\
CLASHVLTJ041647.43$-$241347.2 & 64.197605 & $-$24.229770 & 3.1763 & 3 & 1 & 23.58\\
CLASHVLTJ041647.45$-$240059.5 & 64.197704 & $-$24.016531 & 0.5678 & 3 & 1 & 23.40\\
CLASHVLTJ041647.47$-$240127.3 & 64.197808 & $-$24.024255 & 0.4564 & 2 & 1 & 22.04\\
CLASHVLTJ041647.52$-$235714.9 & 64.197996 & $-$23.954148 & 0.4011 & 3 & 2 & 21.13\\
CLASHVLTJ041647.71$-$241507.4 & 64.198785 & $-$24.252060 & 0.5963 & 3 & 1 & 22.87\\
CLASHVLTJ041647.72$-$235908.0 & 64.198820 & $-$23.985545 & 0.2685 & 2 & 1 & 23.16\\
CLASHVLTJ041647.72$-$240235.5 & 64.198852 & $-$24.043200 & 0.5690 & 3 & 1 & 22.23\\
CLASHVLTJ041647.73$-$235706.9 & 64.198886 & $-$23.951909 & 0.3835 & 3 & 1 & 19.74\\
CLASHVLTJ041647.81$-$235442.7 & 64.199201 & $-$23.911860 & 0.5467 & 3 & 2 & 21.79\\
CLASHVLTJ041647.83$-$240534.0 & 64.199282 & $-$24.092764 & 0.4329 & 3 & 1 & 21.64\\
CLASHVLTJ041647.83$-$235800.5 & 64.199304 & $-$23.966808 & 0.3999 & 3 & 1 & 19.76\\
CLASHVLTJ041647.84$-$235625.1 & 64.199317 & $-$23.940317 & 0.5674 & 2 & 1 & 22.21\\
CLASHVLTJ041647.84$-$241128.5 & 64.199326 & $-$24.191240 & 0.3437 & 3 & 2 & 20.99\\
CLASHVLTJ041647.85$-$240816.1 & 64.199358 & $-$24.137814 & 0.2750 & 3 & 1 & 22.74\\
CLASHVLTJ041647.87$-$235724.7 & 64.199472 & $-$23.956872 & 0.5399 & 3 & 2 & 21.57\\
CLASHVLTJ041647.91$-$235744.1 & 64.199619 & $-$23.962237 & 0.3995 & 2 & 2 & 22.97\\
CLASHVLTJ041647.91$-$240316.9 & 64.199634 & $-$24.054697 & 0.0000 & 2 & 1 & 22.74\\
CLASHVLTJ041648.02$-$235328.2 & 64.200067 & $-$23.891171 & 0.1931 & 3 & 2 & 20.55\\
CLASHVLTJ041648.04$-$235609.0 & 64.200158 & $-$23.935826 & 0.3765 & 3 & 2 & 21.41\\
CLASHVLTJ041648.10$-$240000.5 & 64.200399 & $-$24.000136 & 0.2685 & 3 & 2 & 23.45\\
CLASHVLTJ041648.10$-$235720.3 & 64.200436 & $-$23.955642 & 0.5490 & 2 & 2 & 22.95\\
CLASHVLTJ041648.11$-$235805.3 & 64.200463 & $-$23.968141 & 0.3836 & 3 & 1 & 21.68\\
CLASHVLTJ041648.16$-$240756.0 & 64.200671 & $-$24.132216 & 0.0000 & 3 & 1 & 22.84\\
CLASHVLTJ041648.19$-$235919.5 & 64.200777 & $-$23.988760 & 0.5379 & 2 & 1 & 22.45\\
CLASHVLTJ041648.23$-$240324.5 & 64.200955 & $-$24.056813 & 0.5654 & 3 & 1 & 22.91\\
CLASHVLTJ041648.24$-$240511.5 & 64.200996 & $-$24.086539 & 0.4351 & 2 & 1 & 22.52\\
CLASHVLTJ041648.29$-$235711.2 & 64.201228 & $-$23.953120 & 0.5323 & 2 & 1 & 21.79\\
CLASHVLTJ041648.36$-$240034.3 & 64.201492 & $-$24.009517 & 0.4125 & 3 & 1 & 20.21\\
CLASHVLTJ041648.36$-$240507.0 & 64.201504 & $-$24.085269 & 0.2671 & 3 & 1 & 21.01\\
CLASHVLTJ041648.45$-$241210.7 & 64.201894 & $-$24.202967 & 0.3303 & 3 & 1 & 23.26\\
CLASHVLTJ041648.50$-$235337.6 & 64.202089 & $-$23.893777 & 0.4385 & 3 & 2 & 22.20\\
CLASHVLTJ041648.52$-$235509.1 & 64.202178 & $-$23.919190 & 0.2533 & 3 & 1 & 20.75\\
CLASHVLTJ041648.62$-$235512.0 & 64.202584 & $-$23.919996 & 0.5122 & 3 & 2 & 21.22\\
CLASHVLTJ041648.66$-$241352.8 & 64.202748 & $-$24.231326 & 0.5552 & 3 & 1 & 21.51\\
CLASHVLTJ041648.66$-$241050.1 & 64.202763 & $-$24.180595 & 0.5691 & 3 & 1 & 23.94\\
CLASHVLTJ041648.67$-$235405.8 & 64.202787 & $-$23.901600 & 0.4663 & 3 & 1 & 21.05\\
CLASHVLTJ041648.69$-$240513.7 & 64.202878 & $-$24.087132 & 0.4346 & 3 & 1 & 19.27\\
CLASHVLTJ041648.72$-$240914.1 & 64.203000 & $-$24.153929 & 0.6844 & 2 & 1 & 24.33\\
CLASHVLTJ041648.80$-$240009.6 & 64.203338 & $-$24.002657 & 0.2692 & 3 & 2 & 20.85\\
CLASHVLTJ041648.81$-$240209.1 & 64.203356 & $-$24.035859 & 0.0000 & 3 & 1 & 24.01\\
CLASHVLTJ041648.83$-$240515.9 & 64.203460 & $-$24.087756 & 0.4360 & 2 & 1 & 9.99\\
CLASHVLTJ041648.85$-$240243.5 & 64.203525 & $-$24.045421 & 1.1785 & 3 & 1 & 21.93\\
CLASHVLTJ041648.94$-$240839.8 & 64.203915 & $-$24.144379 & 0.2343 & 3 & 1 & 22.54\\
CLASHVLTJ041648.96$-$240626.7 & 64.203982 & $-$24.107428 & 0.5391 & 3 & 1 & 20.83\\
CLASHVLTJ041648.97$-$235800.1 & 64.204055 & $-$23.966685 & 0.3922 & 3 & 1 & 20.67\\
CLASHVLTJ041649.03$-$235930.1 & 64.204279 & $-$23.991691 & 0.2983 & 3 & 1 & 22.42\\
CLASHVLTJ041649.06$-$240454.5 & 64.204419 & $-$24.081795 & 0.6996 & 3 & 2 & 23.36\\
CLASHVLTJ041649.07$-$235441.5 & 64.204475 & $-$23.911526 & 0.3084 & 2 & 1 & 24.06\\
CLASHVLTJ041649.17$-$240852.0 & 64.204882 & $-$24.147775 & 0.6284 & 3 & 1 & 23.88\\
CLASHVLTJ041649.20$-$240654.8 & 64.204994 & $-$24.115234 & 0.3446 & 3 & 2 & 21.06\\
CLASHVLTJ041649.21$-$240517.1 & 64.205026 & $-$24.088076 & 0.4365 & 2 & 1 & 23.34\\
CLASHVLTJ041649.34$-$240125.3 & 64.205574 & $-$24.023708 & 0.5664 & 3 & 1 & 22.90\\
CLASHVLTJ041649.40$-$235503.3 & 64.205824 & $-$23.917590 & 0.5375 & 3 & 1 & 23.56\\
CLASHVLTJ041649.43$-$241423.8 & 64.205972 & $-$24.239937 & 0.4341 & 3 & 1 & 22.00\\
CLASHVLTJ041649.45$-$240301.9 & 64.206026 & $-$24.050525 & 0.4876 & 3 & 1 & 22.37\\
CLASHVLTJ041649.50$-$241444.4 & 64.206258 & $-$24.245662 & 0.1693 & 3 & 1 & 20.26\\
CLASHVLTJ041649.51$-$240633.3 & 64.206295 & $-$24.109239 & 0.3915 & 3 & 1 & 23.47\\
CLASHVLTJ041649.53$-$235426.3 & 64.206396 & $-$23.907305 & 0.4748 & 3 & 1 & 20.66\\
CLASHVLTJ041649.55$-$240504.0 & 64.206438 & $-$24.084442 & 0.4339 & 3 & 1 & 23.60\\
CLASHVLTJ041649.55$-$240506.6 & 64.206438 & $-$24.085172 & 0.7052 & 3 & 2 & 23.77\\
CLASHVLTJ041649.58$-$235532.5 & 64.206568 & $-$23.925693 & 0.5131 & 3 & 1 & 22.90\\
CLASHVLTJ041649.65$-$240939.7 & 64.206856 & $-$24.161021 & 0.5144 & 9 & 1 & 23.79\\
CLASHVLTJ041649.75$-$241525.9 & 64.207294 & $-$24.257205 & 0.3014 & 2 & 1 & 23.03\\
CLASHVLTJ041649.81$-$241111.5 & 64.207546 & $-$24.186538 & 0.4674 & 3 & 1 & 22.07\\
CLASHVLTJ041649.85$-$241516.1 & 64.207722 & $-$24.254476 & 0.3053 & 3 & 1 & 21.38\\
CLASHVLTJ041649.90$-$240746.2 & 64.207901 & $-$24.129499 & 0.3057 & 3 & 1 & 19.89\\
CLASHVLTJ041649.94$-$235323.6 & 64.208086 & $-$23.889902 & 0.3935 & 3 & 1 & 19.97\\
CLASHVLTJ041649.95$-$240002.2 & 64.208108 & $-$24.000602 & 0.2694 & 3 & 1 & 23.54\\
CLASHVLTJ041649.96$-$240450.1 & 64.208149 & $-$24.080570 & 0.7017 & 3 & 1 & 21.17\\
CLASHVLTJ041650.11$-$240650.7 & 64.208807 & $-$24.114089 & 0.3917 & 3 & 1 & 21.96\\
CLASHVLTJ041650.12$-$235801.8 & 64.208814 & $-$23.967155 & 0.3845 & 3 & 1 & 21.51\\
CLASHVLTJ041650.16$-$240448.7 & 64.208998 & $-$24.080197 & 0.2348 & 3 & 1 & 20.47\\
CLASHVLTJ041650.18$-$241506.1 & 64.209080 & $-$24.251689 & 0.3972 & 3 & 1 & 20.72\\
CLASHVLTJ041650.21$-$240439.0 & 64.209201 & $-$24.077494 & 0.0000 & 2 & 1 & 22.61\\
CLASHVLTJ041650.29$-$235547.8 & 64.209551 & $-$23.929931 & 0.3063 & 3 & 2 & 21.68\\
CLASHVLTJ041650.35$-$240223.8 & 64.209775 & $-$24.039949 & 0.0000 & 3 & 1 & 21.94\\
CLASHVLTJ041650.35$-$240908.9 & 64.209806 & $-$24.152482 & 2.7800 & 3 & 1 & 23.59\\
CLASHVLTJ041650.35$-$240358.6 & 64.209810 & $-$24.066271 & 0.8151 & 9 & 1 & 23.75\\
CLASHVLTJ041650.41$-$235932.3 & 64.210043 & $-$23.992308 & 0.5492 & 3 & 1 & 22.48\\
CLASHVLTJ041650.43$-$235647.1 & 64.210114 & $-$23.946424 & 0.5348 & 3 & 1 & 21.52\\
CLASHVLTJ041650.47$-$241324.3 & 64.210309 & $-$24.223426 & 0.2976 & 2 & 1 & 23.62\\
CLASHVLTJ041650.49$-$240738.8 & 64.210356 & $-$24.127446 & 0.4337 & 3 & 1 & 20.92\\
CLASHVLTJ041650.51$-$235538.7 & 64.210450 & $-$23.927416 & 0.2978 & 3 & 1 & 21.27\\
CLASHVLTJ041650.58$-$235821.1 & 64.210760 & $-$23.972533 & 0.2994 & 3 & 1 & 21.89\\
CLASHVLTJ041650.61$-$240832.2 & 64.210856 & $-$24.142267 & 0.2080 & 3 & 1 & 22.03\\
CLASHVLTJ041650.63$-$235906.5 & 64.210961 & $-$23.985125 & 0.4020 & 3 & 1 & 21.06\\
CLASHVLTJ041650.64$-$240021.1 & 64.211000 & $-$24.005857 & 0.5503 & 3 & 1 & 22.63\\
CLASHVLTJ041650.69$-$240632.9 & 64.211215 & $-$24.109137 & 0.3576 & 3 & 1 & 23.81\\
CLASHVLTJ041650.71$-$235539.4 & 64.211294 & $-$23.927602 & 0.4008 & 3 & 2 & 21.12\\
CLASHVLTJ041650.80$-$240157.7 & 64.211652 & $-$24.032701 & 0.7029 & 3 & 1 & 22.77\\
CLASHVLTJ041650.83$-$240522.5 & 64.211784 & $-$24.089596 & 0.6263 & 3 & 1 & 22.01\\
CLASHVLTJ041650.83$-$235945.9 & 64.211797 & $-$23.996070 & 0.3077 & 3 & 1 & 23.18\\
CLASHVLTJ041650.86$-$240339.3 & 64.211924 & $-$24.060929 & 0.7772 & 3 & 1 & 24.25\\
CLASHVLTJ041650.90$-$241510.4 & 64.212087 & $-$24.252885 & 0.3054 & 3 & 1 & 23.46\\
CLASHVLTJ041650.92$-$240619.1 & 64.212154 & $-$24.105306 & 0.5663 & 2 & 1 & 23.30\\
CLASHVLTJ041650.93$-$240558.1 & 64.212195 & $-$24.099459 & 0.4656 & 3 & 1 & 20.76\\
CLASHVLTJ041650.94$-$235906.7 & 64.212254 & $-$23.985196 & 0.5376 & 2 & 1 & 23.21\\
CLASHVLTJ041650.94$-$241105.2 & 64.212265 & $-$24.184783 & 0.4660 & 3 & 1 & 22.69\\
CLASHVLTJ041650.96$-$235410.1 & 64.212346 & $-$23.902803 & 0.2712 & 3 & 2 & 22.75\\
CLASHVLTJ041650.99$-$235957.8 & 64.212474 & $-$23.999399 & 0.4668 & 3 & 1 & 23.29\\
CLASHVLTJ041651.01$-$240207.7 & 64.212539 & $-$24.035470 & 0.5484 & 2 & 1 & 22.10\\
CLASHVLTJ041651.01$-$235927.2 & 64.212546 & $-$23.990890 & 0.5160 & 3 & 1 & 22.60\\
CLASHVLTJ041651.01$-$241207.3 & 64.212562 & $-$24.202035 & 0.6851 & 3 & 1 & 23.51\\
CLASHVLTJ041651.04$-$240616.2 & 64.212654 & $-$24.104493 & 0.0000 & 3 & 1 & 20.19\\
CLASHVLTJ041651.09$-$240200.5 & 64.212873 & $-$24.033476 & 0.5464 & 9 & 1 & 23.27\\
CLASHVLTJ041651.09$-$241347.8 & 64.212892 & $-$24.229944 & 0.5205 & 3 & 2 & 24.19\\
CLASHVLTJ041651.20$-$240531.8 & 64.213323 & $-$24.092179 & 0.5526 & 3 & 1 & 21.59\\
CLASHVLTJ041651.27$-$241545.7 & 64.213629 & $-$24.262702 & 0.8318 & 3 & 1 & 23.23\\
CLASHVLTJ041651.30$-$241530.5 & 64.213769 & $-$24.258484 & 0.3041 & 3 & 1 & 23.34\\
CLASHVLTJ041651.31$-$235702.5 & 64.213799 & $-$23.950702 & 0.4049 & 3 & 1 & 21.72\\
CLASHVLTJ041651.33$-$240222.8 & 64.213879 & $-$24.039667 & 0.2772 & 3 & 1 & 22.34\\
CLASHVLTJ041651.33$-$241024.1 & 64.213891 & $-$24.173354 & 0.5137 & 9 & 1 & 24.47\\
CLASHVLTJ041651.37$-$240538.9 & 64.214027 & $-$24.094149 & 0.2063 & 3 & 1 & 22.87\\
CLASHVLTJ041651.39$-$240605.8 & 64.214113 & $-$24.101612 & 0.4633 & 2 & 1 & 23.09\\
CLASHVLTJ041651.40$-$241351.9 & 64.214177 & $-$24.231087 & 0.3854 & 9 & 1 & 22.83\\
CLASHVLTJ041651.47$-$240736.6 & 64.214461 & $-$24.126824 & 0.1396 & 3 & 1 & 21.20\\
CLASHVLTJ041651.48$-$241533.7 & 64.214519 & $-$24.259369 & 0.2672 & 3 & 1 & 20.38\\
CLASHVLTJ041651.51$-$240538.3 & 64.214642 & $-$24.093966 & 0.4351 & 3 & 1 & 22.40\\
CLASHVLTJ041651.53$-$240306.5 & 64.214725 & $-$24.051816 & 0.4661 & 3 & 2 & 23.14\\
CLASHVLTJ041651.54$-$240656.4 & 64.214765 & $-$24.115674 & 0.6380 & 3 & 1 & 23.79\\
CLASHVLTJ041651.66$-$240546.0 & 64.215239 & $-$24.096121 & 0.2052 & 3 & 1 & 19.89\\
CLASHVLTJ041651.67$-$240131.0 & 64.215294 & $-$24.025286 & 0.4132 & 3 & 2 & 22.28\\
CLASHVLTJ041651.68$-$241232.3 & 64.215332 & $-$24.208961 & 0.7308 & 3 & 1 & 20.93\\
CLASHVLTJ041651.70$-$240852.9 & 64.215404 & $-$24.148018 & 0.3319 & 3 & 1 & 21.44\\
CLASHVLTJ041651.71$-$235416.6 & 64.215451 & $-$23.904613 & 0.4012 & 3 & 1 & 20.52\\
CLASHVLTJ041651.77$-$235750.2 & 64.215691 & $-$23.963951 & 0.7037 & 3 & 1 & 23.22\\
CLASHVLTJ041651.77$-$240028.9 & 64.215718 & $-$24.008025 & 0.5936 & 3 & 1 & 24.49\\
CLASHVLTJ041651.79$-$235958.9 & 64.215794 & $-$23.999700 & 0.5957 & 3 & 1 & 22.52\\
CLASHVLTJ041651.86$-$235510.0 & 64.216090 & $-$23.919433 & 0.3979 & 3 & 1 & 20.55\\
CLASHVLTJ041651.92$-$235341.9 & 64.216319 & $-$23.894976 & 0.4111 & 3 & 1 & 20.97\\
CLASHVLTJ041651.94$-$241438.6 & 64.216427 & $-$24.244064 & 0.5367 & 2 & 1 & 21.61\\
CLASHVLTJ041651.96$-$240040.7 & 64.216517 & $-$24.011313 & 0.5189 & 3 & 1 & 21.27\\
CLASHVLTJ041652.04$-$235850.7 & 64.216827 & $-$23.980742 & 0.4005 & 2 & 1 & 22.95\\
CLASHVLTJ041652.06$-$235635.5 & 64.216919 & $-$23.943188 & 0.5361 & 2 & 1 & 23.71\\
CLASHVLTJ041652.10$-$240100.4 & 64.217064 & $-$24.016777 & 0.4866 & 3 & 1 & 20.87\\
CLASHVLTJ041652.20$-$235350.2 & 64.217480 & $-$23.897270 & 0.3994 & 3 & 1 & 22.03\\
CLASHVLTJ041652.20$-$235320.6 & 64.217484 & $-$23.889046 & 0.5395 & 3 & 2 & 22.29\\
CLASHVLTJ041652.22$-$240018.7 & 64.217565 & $-$24.005195 & 0.5512 & 3 & 2 & 22.42\\
CLASHVLTJ041652.22$-$241045.4 & 64.217599 & $-$24.179291 & 0.7802 & 2 & 1 & 23.29\\
CLASHVLTJ041652.33$-$235556.1 & 64.218061 & $-$23.932246 & 0.3994 & 3 & 1 & 21.13\\
CLASHVLTJ041652.35$-$235820.5 & 64.218125 & $-$23.972361 & 0.5150 & 3 & 1 & 22.31\\
CLASHVLTJ041652.36$-$241531.1 & 64.218174 & $-$24.258629 & 0.3072 & 3 & 2 & 22.76\\
CLASHVLTJ041652.41$-$240216.7 & 64.218370 & $-$24.037976 & 0.5875 & 3 & 1 & 21.34\\
CLASHVLTJ041652.47$-$235620.6 & 64.218606 & $-$23.939046 & 0.5388 & 3 & 1 & 21.55\\
CLASHVLTJ041652.47$-$240132.3 & 64.218635 & $-$24.025652 & 0.4115 & 3 & 1 & 21.49\\
CLASHVLTJ041652.49$-$235636.7 & 64.218718 & $-$23.943528 & 0.5369 & 3 & 1 & 22.77\\
CLASHVLTJ041652.52$-$240856.8 & 64.218834 & $-$24.149124 & 0.2750 & 3 & 2 & 21.85\\
CLASHVLTJ041652.53$-$240038.0 & 64.218864 & $-$24.010548 & 0.5396 & 3 & 2 & 23.57\\
CLASHVLTJ041652.55$-$240233.0 & 64.218940 & $-$24.042501 & 0.5366 & 3 & 1 & 22.69\\
CLASHVLTJ041652.57$-$235649.5 & 64.219036 & $-$23.947082 & 0.3999 & 3 & 2 & 19.57\\
CLASHVLTJ041652.57$-$240245.3 & 64.219061 & $-$24.045915 & 0.6300 & 9 & 1 & 24.49\\
CLASHVLTJ041652.64$-$235414.4 & 64.219337 & $-$23.904013 & 0.5469 & 3 & 1 & 23.52\\
CLASHVLTJ041652.65$-$240353.0 & 64.219364 & $-$24.064720 & 2.8291 & 2 & 1 & 23.96\\
CLASHVLTJ041652.75$-$240947.8 & 64.219801 & $-$24.163287 & 0.1406 & 3 & 1 & 21.09\\
CLASHVLTJ041652.77$-$240313.9 & 64.219865 & $-$24.053850 & 0.2772 & 9 & 2 & 24.41\\
CLASHVLTJ041652.77$-$241153.4 & 64.219866 & $-$24.198177 & 0.7979 & 2 & 1 & 23.66\\
CLASHVLTJ041652.80$-$235625.7 & 64.219981 & $-$23.940462 & 0.5380 & 3 & 2 & 22.83\\
CLASHVLTJ041652.83$-$240042.1 & 64.220119 & $-$24.011686 & 0.5394 & 3 & 1 & 22.27\\
CLASHVLTJ041652.88$-$235604.8 & 64.220328 & $-$23.934676 & 0.3347 & 3 & 1 & 22.36\\
CLASHVLTJ041652.92$-$240638.9 & 64.220496 & $-$24.110803 & 0.4093 & 3 & 1 & 22.41\\
CLASHVLTJ041652.92$-$235428.9 & 64.220502 & $-$23.908036 & 0.5170 & 3 & 1 & 21.15\\
CLASHVLTJ041652.96$-$235435.2 & 64.220664 & $-$23.909770 & 0.3983 & 3 & 1 & 19.63\\
CLASHVLTJ041652.96$-$235635.4 & 64.220678 & $-$23.943163 & 0.5360 & 3 & 1 & 20.53\\
CLASHVLTJ041652.99$-$240634.8 & 64.220789 & $-$24.109653 & 0.4182 & 9 & 1 & 22.63\\
CLASHVLTJ041653.04$-$235523.5 & 64.220988 & $-$23.923203 & 0.3937 & 9 & 1 & 23.53\\
CLASHVLTJ041653.05$-$240234.8 & 64.221036 & $-$24.043012 & 0.3571 & 3 & 1 & 23.44\\
CLASHVLTJ041653.17$-$240518.2 & 64.221556 & $-$24.088379 & 0.4345 & 3 & 2 & 22.96\\
CLASHVLTJ041653.19$-$240552.4 & 64.221629 & $-$24.097892 & 0.5786 & 3 & 1 & 22.22\\
CLASHVLTJ041653.20$-$240320.2 & 64.221652 & $-$24.055604 & 0.7324 & 3 & 1 & 23.69\\
CLASHVLTJ041653.20$-$235505.5 & 64.221673 & $-$23.918188 & 0.4004 & 2 & 1 & 23.58\\
CLASHVLTJ041653.21$-$240549.2 & 64.221725 & $-$24.097005 & 0.0000 & 3 & 1 & 23.30\\
CLASHVLTJ041653.23$-$235830.4 & 64.221803 & $-$23.975099 & 0.5462 & 3 & 2 & 21.84\\
CLASHVLTJ041653.23$-$235621.9 & 64.221811 & $-$23.939430 & 0.5378 & 3 & 1 & 22.65\\
CLASHVLTJ041653.33$-$241501.9 & 64.222205 & $-$24.250535 & 0.3054 & 3 & 2 & 22.00\\
CLASHVLTJ041653.38$-$241404.3 & 64.222423 & $-$24.234531 & 0.3965 & 3 & 1 & 21.78\\
CLASHVLTJ041653.42$-$241235.4 & 64.222603 & $-$24.209837 & 0.6756 & 3 & 1 & 23.02\\
CLASHVLTJ041653.44$-$240510.8 & 64.222671 & $-$24.086323 & 0.6999 & 3 & 1 & 24.63\\
CLASHVLTJ041653.46$-$240119.0 & 64.222747 & $-$24.021932 & 0.4126 & 3 & 1 & 21.63\\
CLASHVLTJ041653.47$-$240112.2 & 64.222789 & $-$24.020055 & 0.4141 & 3 & 1 & 23.45\\
CLASHVLTJ041653.51$-$240325.8 & 64.222938 & $-$24.057164 & 0.5378 & 3 & 1 & 21.12\\
CLASHVLTJ041653.51$-$235449.3 & 64.222944 & $-$23.913694 & 0.5358 & 3 & 1 & 23.27\\
CLASHVLTJ041653.55$-$240332.4 & 64.223135 & $-$24.058994 & 0.7106 & 3 & 1 & 23.53\\
CLASHVLTJ041653.55$-$235643.1 & 64.223145 & $-$23.945315 & 0.5375 & 3 & 1 & 23.12\\
CLASHVLTJ041653.57$-$240350.6 & 64.223204 & $-$24.064062 & 0.4146 & 2 & 1 & 23.95\\
CLASHVLTJ041653.58$-$240901.7 & 64.223243 & $-$24.150485 & 0.4610 & 3 & 1 & 23.34\\
CLASHVLTJ041653.59$-$241532.7 & 64.223279 & $-$24.259070 & 0.3030 & 3 & 1 & 23.07\\
CLASHVLTJ041653.59$-$240156.0 & 64.223290 & $-$24.032209 & 0.5470 & 3 & 1 & 22.13\\
CLASHVLTJ041653.64$-$240212.7 & 64.223480 & $-$24.036851 & 0.4064 & 3 & 1 & 20.88\\
CLASHVLTJ041653.68$-$240219.9 & 64.223655 & $-$24.038863 & 0.5769 & 9 & 1 & 24.10\\
CLASHVLTJ041653.75$-$235900.5 & 64.223972 & $-$23.983473 & 0.2990 & 3 & 2 & 22.20\\
CLASHVLTJ041653.79$-$235419.6 & 64.224106 & $-$23.905457 & 0.4334 & 3 & 1 & 21.43\\
CLASHVLTJ041653.79$-$240144.1 & 64.224129 & $-$24.028905 & 0.0000 & 3 & 1 & 18.34\\
CLASHVLTJ041653.80$-$235923.3 & 64.224177 & $-$23.989811 & 0.4029 & 3 & 2 & 21.57\\
CLASHVLTJ041653.81$-$241420.8 & 64.224214 & $-$24.239108 & 0.5618 & 3 & 1 & 23.39\\
CLASHVLTJ041653.83$-$240731.4 & 64.224283 & $-$24.125397 & 0.3031 & 3 & 1 & 22.47\\
CLASHVLTJ041653.83$-$240239.9 & 64.224289 & $-$24.044424 & 0.4666 & 3 & 2 & 21.61\\
CLASHVLTJ041653.84$-$241312.2 & 64.224325 & $-$24.220046 & 0.7272 & 3 & 1 & 23.72\\
CLASHVLTJ041653.85$-$235954.1 & 64.224375 & $-$23.998350 & 0.3976 & 3 & 1 & 21.02\\
CLASHVLTJ041653.89$-$240215.9 & 64.224552 & $-$24.037753 & 0.5470 & 3 & 1 & 23.50\\
CLASHVLTJ041653.92$-$235433.0 & 64.224674 & $-$23.909169 & 0.5162 & 3 & 1 & 22.54\\
CLASHVLTJ041653.94$-$240136.6 & 64.224762 & $-$24.026835 & 0.2847 & 3 & 2 & 22.76\\
CLASHVLTJ041653.94$-$240926.4 & 64.224769 & $-$24.157333 & 0.6846 & 3 & 1 & 22.76\\
CLASHVLTJ041653.95$-$235442.0 & 64.224775 & $-$23.911679 & 0.3846 & 3 & 1 & 22.20\\
CLASHVLTJ041653.99$-$240617.9 & 64.224976 & $-$24.104962 & 0.6168 & 3 & 1 & 23.51\\
CLASHVLTJ041654.00$-$240407.8 & 64.225009 & $-$24.068836 & 0.7015 & 3 & 1 & 22.29\\
CLASHVLTJ041654.01$-$240448.3 & 64.225035 & $-$24.080088 & 0.2137 & 3 & 1 & 24.33\\
CLASHVLTJ041654.03$-$240331.0 & 64.225121 & $-$24.058620 & 0.2458 & 2 & 1 & 23.65\\
CLASHVLTJ041654.06$-$240619.4 & 64.225251 & $-$24.105400 & 0.6187 & 3 & 1 & 22.14\\
CLASHVLTJ041654.12$-$235718.5 & 64.225489 & $-$23.955150 & 0.5929 & 9 & 1 & 22.66\\
CLASHVLTJ041654.12$-$241435.7 & 64.225500 & $-$24.243252 & 0.4233 & 3 & 2 & 23.61\\
CLASHVLTJ041654.15$-$240331.4 & 64.225636 & $-$24.058709 & 0.2072 & 3 & 1 & 22.85\\
CLASHVLTJ041654.18$-$235435.6 & 64.225754 & $-$23.909883 & 0.3938 & 3 & 2 & 20.28\\
CLASHVLTJ041654.23$-$241515.4 & 64.225977 & $-$24.254275 & 0.4067 & 3 & 1 & 22.60\\
CLASHVLTJ041654.24$-$240915.6 & 64.225999 & $-$24.154335 & 0.2986 & 3 & 2 & 23.77\\
CLASHVLTJ041654.25$-$235516.5 & 64.226041 & $-$23.921251 & 0.4329 & 3 & 1 & 24.00\\
CLASHVLTJ041654.27$-$240755.0 & 64.226124 & $-$24.131936 & 0.5882 & 3 & 2 & 21.94\\
CLASHVLTJ041654.28$-$235906.2 & 64.226166 & $-$23.985052 & 0.5951 & 3 & 2 & 20.70\\
CLASHVLTJ041654.31$-$235440.1 & 64.226285 & $-$23.911132 & 0.3947 & 3 & 2 & 23.37\\
CLASHVLTJ041654.31$-$240922.5 & 64.226305 & $-$24.156258 & 0.6812 & 3 & 1 & 23.29\\
CLASHVLTJ041654.32$-$235919.0 & 64.226334 & $-$23.988605 & 0.5892 & 3 & 1 & 23.51\\
CLASHVLTJ041654.33$-$241545.4 & 64.226374 & $-$24.262606 & 0.3078 & 3 & 1 & 21.94\\
CLASHVLTJ041654.40$-$235528.7 & 64.226672 & $-$23.924648 & 0.5757 & 3 & 1 & 23.64\\
CLASHVLTJ041654.41$-$241423.9 & 64.226717 & $-$24.239978 & 0.3034 & 3 & 1 & 22.27\\
CLASHVLTJ041654.47$-$240054.0 & 64.226954 & $-$24.014995 & 0.5156 & 3 & 1 & 20.62\\
CLASHVLTJ041654.47$-$240420.5 & 64.226967 & $-$24.072367 & 0.2680 & 3 & 1 & 23.57\\
CLASHVLTJ041654.49$-$235858.1 & 64.227024 & $-$23.982800 & 0.2999 & 3 & 2 & 18.84\\
CLASHVLTJ041654.54$-$235951.7 & 64.227268 & $-$23.997681 & 0.6675 & 3 & 1 & 24.05\\
CLASHVLTJ041654.57$-$240746.1 & 64.227367 & $-$24.129471 & 0.5361 & 3 & 1 & 22.66\\
CLASHVLTJ041654.58$-$240107.3 & 64.227409 & $-$24.018700 & 0.0000 & 2 & 1 & 23.50\\
CLASHVLTJ041654.62$-$235629.8 & 64.227566 & $-$23.941599 & 0.7449 & 3 & 1 & 21.15\\
CLASHVLTJ041654.65$-$235734.4 & 64.227696 & $-$23.959553 & 0.5489 & 3 & 1 & 23.20\\
CLASHVLTJ041654.65$-$240123.9 & 64.227697 & $-$24.023314 & 0.6012 & 3 & 1 & 23.68\\
CLASHVLTJ041654.65$-$240121.9 & 64.227719 & $-$24.022737 & 0.5536 & 2 & 1 & 22.95\\
CLASHVLTJ041654.73$-$235429.0 & 64.228033 & $-$23.908069 & 0.4678 & 3 & 2 & 21.71\\
CLASHVLTJ041654.74$-$241457.3 & 64.228095 & $-$24.249245 & 0.3427 & 3 & 1 & 23.46\\
CLASHVLTJ041654.75$-$235554.2 & 64.228136 & $-$23.931711 & 0.4333 & 3 & 1 & 23.31\\
CLASHVLTJ041654.76$-$240714.0 & 64.228180 & $-$24.120545 & 0.6391 & 3 & 2 & 22.76\\
CLASHVLTJ041654.77$-$235311.1 & 64.228229 & $-$23.886428 & 0.5446 & 3 & 1 & 21.51\\
CLASHVLTJ041654.78$-$235738.1 & 64.228257 & $-$23.960594 & 0.5894 & 3 & 1 & 21.78\\
CLASHVLTJ041654.80$-$240557.7 & 64.228353 & $-$24.099360 & 0.4129 & 3 & 1 & 23.35\\
CLASHVLTJ041654.81$-$235614.7 & 64.228380 & $-$23.937411 & 0.2468 & 3 & 2 & 20.69\\
CLASHVLTJ041654.83$-$235457.0 & 64.228444 & $-$23.915824 & 0.3938 & 3 & 2 & 21.22\\
CLASHVLTJ041654.83$-$241128.4 & 64.228446 & $-$24.191213 & 0.1510 & 2 & 1 & 23.18\\
CLASHVLTJ041654.86$-$240213.1 & 64.228577 & $-$24.036968 & 0.5459 & 3 & 2 & 23.67\\
CLASHVLTJ041654.89$-$235712.9 & 64.228693 & $-$23.953571 & 0.4115 & 3 & 1 & 21.56\\
CLASHVLTJ041654.92$-$235330.7 & 64.228846 & $-$23.891849 & 0.6294 & 3 & 1 & 21.40\\
CLASHVLTJ041655.01$-$240627.2 & 64.229197 & $-$24.107558 & 0.6189 & 3 & 2 & 23.84\\
CLASHVLTJ041655.03$-$235430.2 & 64.229292 & $-$23.908382 & 0.3834 & 3 & 2 & 19.50\\
CLASHVLTJ041655.08$-$240248.0 & 64.229510 & $-$24.046671 & 0.2705 & 3 & 1 & 21.27\\
CLASHVLTJ041655.17$-$235724.1 & 64.229855 & $-$23.956698 & 0.4337 & 9 & 1 & 23.10\\
CLASHVLTJ041655.18$-$240029.0 & 64.229898 & $-$24.008055 & 0.0000 & 2 & 2 & 22.25\\
CLASHVLTJ041655.24$-$235729.1 & 64.230179 & $-$23.958089 & 0.3003 & 3 & 1 & 20.63\\
CLASHVLTJ041655.25$-$241457.2 & 64.230228 & $-$24.249215 & 0.6302 & 3 & 1 & 22.13\\
CLASHVLTJ041655.26$-$240222.3 & 64.230256 & $-$24.039519 & 0.5474 & 3 & 1 & 22.07\\
CLASHVLTJ041655.32$-$240929.7 & 64.230512 & $-$24.158237 & 0.6838 & 3 & 1 & 22.51\\
CLASHVLTJ041655.36$-$241450.7 & 64.230660 & $-$24.247414 & 0.4070 & 3 & 1 & 22.13\\
CLASHVLTJ041655.37$-$235447.5 & 64.230711 & $-$23.913195 & 0.2721 & 3 & 1 & 21.25\\
CLASHVLTJ041655.39$-$240337.1 & 64.230788 & $-$24.060301 & 0.2471 & 3 & 1 & 22.02\\
CLASHVLTJ041655.39$-$240658.5 & 64.230798 & $-$24.116239 & 0.4906 & 3 & 2 & 21.20\\
CLASHVLTJ041655.44$-$241536.4 & 64.230992 & $-$24.260113 & 0.4834 & 3 & 2 & 22.89\\
CLASHVLTJ041655.46$-$241436.3 & 64.231089 & $-$24.243417 & 0.3030 & 3 & 1 & 20.88\\
CLASHVLTJ041655.47$-$241531.0 & 64.231110 & $-$24.258611 & 0.3053 & 3 & 1 & 20.67\\
CLASHVLTJ041655.54$-$241154.4 & 64.231414 & $-$24.198431 & 0.3020 & 3 & 1 & 21.48\\
CLASHVLTJ041655.57$-$241125.8 & 64.231522 & $-$24.190509 & 0.3991 & 2 & 1 & 23.68\\
CLASHVLTJ041655.58$-$240409.1 & 64.231575 & $-$24.069189 & 0.7019 & 3 & 1 & 21.93\\
CLASHVLTJ041655.63$-$235913.4 & 64.231779 & $-$23.987043 & 0.5093 & 3 & 1 & 23.35\\
CLASHVLTJ041655.67$-$235822.8 & 64.231978 & $-$23.973000 & 0.5226 & 2 & 1 & 19.32\\
CLASHVLTJ041655.84$-$235706.5 & 64.232658 & $-$23.951802 & 0.5387 & 3 & 2 & 23.51\\
CLASHVLTJ041655.92$-$240134.7 & 64.232989 & $-$24.026293 & 0.5458 & 9 & 1 & 23.88\\
CLASHVLTJ041655.96$-$241426.8 & 64.233169 & $-$24.240787 & 0.3073 & 3 & 2 & 21.35\\
CLASHVLTJ041656.00$-$240456.0 & 64.233347 & $-$24.082219 & 0.6668 & 3 & 1 & 23.10\\
CLASHVLTJ041656.11$-$241025.8 & 64.233784 & $-$24.173827 & 0.4660 & 9 & 1 & 22.34\\
CLASHVLTJ041656.15$-$240312.1 & 64.233977 & $-$24.053363 & 0.5411 & 3 & 1 & 23.09\\
CLASHVLTJ041656.18$-$235337.8 & 64.234084 & $-$23.893824 & 0.4005 & 3 & 2 & 22.48\\
CLASHVLTJ041656.26$-$241335.0 & 64.234403 & $-$24.226400 & 0.6304 & 3 & 1 & 21.86\\
CLASHVLTJ041656.33$-$240524.9 & 64.234727 & $-$24.090256 & 0.4657 & 3 & 1 & 23.65\\
CLASHVLTJ041656.35$-$241408.9 & 64.234792 & $-$24.235811 & 0.3952 & 3 & 1 & 21.02\\
CLASHVLTJ041656.49$-$240720.7 & 64.235374 & $-$24.122403 & 0.4665 & 3 & 1 & 22.31\\
CLASHVLTJ041656.52$-$241301.7 & 64.235485 & $-$24.217138 & 0.7301 & 3 & 1 & 22.53\\
CLASHVLTJ041656.55$-$240533.5 & 64.235630 & $-$24.092644 & 0.5260 & 3 & 2 & 24.31\\
CLASHVLTJ041656.58$-$240738.7 & 64.235747 & $-$24.127422 & 0.4374 & 3 & 1 & 21.16\\
CLASHVLTJ041656.68$-$240508.3 & 64.236158 & $-$24.085634 & 1.2974 & 9 & 2 & 24.19\\
CLASHVLTJ041656.71$-$240516.8 & 64.236304 & $-$24.088011 & 0.4190 & 3 & 2 & 24.12\\
CLASHVLTJ041656.71$-$240500.1 & 64.236306 & $-$24.083368 & 0.5658 & 3 & 1 & 23.53\\
CLASHVLTJ041656.82$-$241303.4 & 64.236760 & $-$24.217613 & 0.5678 & 3 & 1 & 21.27\\
CLASHVLTJ041656.92$-$241310.9 & 64.237150 & $-$24.219699 & 0.5704 & 3 & 2 & 22.97\\
CLASHVLTJ041656.99$-$240551.2 & 64.237472 & $-$24.097567 & 0.6999 & 3 & 1 & 21.88\\
CLASHVLTJ041657.05$-$240724.8 & 64.237711 & $-$24.123553 & 0.4374 & 3 & 1 & 22.02\\
CLASHVLTJ041657.11$-$241208.9 & 64.237959 & $-$24.202482 & 0.3769 & 3 & 1 & 20.52\\
CLASHVLTJ041657.21$-$240500.5 & 64.238372 & $-$24.083476 & 0.5672 & 3 & 1 & 21.30\\
CLASHVLTJ041657.22$-$241223.5 & 64.238406 & $-$24.206520 & 0.3858 & 9 & 1 & 21.91\\
CLASHVLTJ041657.25$-$241015.8 & 64.238531 & $-$24.171047 & 0.7046 & 3 & 1 & 22.85\\
CLASHVLTJ041657.29$-$241456.2 & 64.238726 & $-$24.248953 & 0.3061 & 2 & 1 & 22.97\\
CLASHVLTJ041657.32$-$240245.7 & 64.238826 & $-$24.046024 & 0.5398 & 3 & 2 & 23.98\\
CLASHVLTJ041657.38$-$235436.3 & 64.239085 & $-$23.910072 & 0.6660 & 3 & 1 & 23.81\\
CLASHVLTJ041657.41$-$235517.8 & 64.239225 & $-$23.921623 & 0.1775 & 3 & 1 & 22.55\\
CLASHVLTJ041657.42$-$240950.6 & 64.239244 & $-$24.164043 & 0.2701 & 2 & 1 & 23.21\\
CLASHVLTJ041657.43$-$240322.0 & 64.239297 & $-$24.056103 & 0.5393 & 3 & 1 & 21.61\\
CLASHVLTJ041657.44$-$240315.6 & 64.239329 & $-$24.054328 & 0.0000 & 2 & 1 & 22.48\\
CLASHVLTJ041657.51$-$240329.8 & 64.239610 & $-$24.058272 & 0.7021 & 3 & 2 & 21.00\\
CLASHVLTJ041657.58$-$240801.5 & 64.239909 & $-$24.133755 & 0.6458 & 3 & 1 & 23.25\\
CLASHVLTJ041657.63$-$241516.4 & 64.240139 & $-$24.254542 & 0.5943 & 3 & 1 & 22.49\\
CLASHVLTJ041657.67$-$240130.6 & 64.240296 & $-$24.025159 & 0.2113 & 3 & 1 & 23.16\\
CLASHVLTJ041657.78$-$241010.7 & 64.240760 & $-$24.169632 & 0.4673 & 3 & 1 & 20.91\\
CLASHVLTJ041657.85$-$240254.4 & 64.241053 & $-$24.048445 & 0.3328 & 3 & 1 & 24.29\\
CLASHVLTJ041657.87$-$241129.3 & 64.241140 & $-$24.191483 & 0.5660 & 9 & 1 & 22.43\\
CLASHVLTJ041657.93$-$235856.2 & 64.241383 & $-$23.982267 & 0.3935 & 3 & 1 & 24.49\\
CLASHVLTJ041657.96$-$240023.8 & 64.241500 & $-$24.006608 & 0.5524 & 3 & 1 & 21.22\\
CLASHVLTJ041657.99$-$241333.8 & 64.241638 & $-$24.226068 & 0.3948 & 3 & 1 & 21.52\\
CLASHVLTJ041658.06$-$235843.9 & 64.241929 & $-$23.978869 & 0.3958 & 3 & 1 & 22.11\\
CLASHVLTJ041658.11$-$240016.0 & 64.242108 & $-$24.004444 & 0.2989 & 2 & 1 & 22.55\\
CLASHVLTJ041658.16$-$241239.6 & 64.242339 & $-$24.210992 & 0.4477 & 3 & 1 & 22.99\\
CLASHVLTJ041658.17$-$240527.4 & 64.242359 & $-$24.090948 & 0.5153 & 3 & 1 & 23.65\\
CLASHVLTJ041658.20$-$240308.0 & 64.242516 & $-$24.052235 & 0.3966 & 3 & 1 & 23.60\\
CLASHVLTJ041658.23$-$241138.1 & 64.242626 & $-$24.193919 & 0.5656 & 3 & 1 & 21.43\\
CLASHVLTJ041658.28$-$240454.1 & 64.242817 & $-$24.081705 & 0.3931 & 3 & 1 & 20.19\\
CLASHVLTJ041658.29$-$241323.0 & 64.242885 & $-$24.223052 & 0.4719 & 3 & 1 & 22.69\\
CLASHVLTJ041658.30$-$235602.9 & 64.242897 & $-$23.934134 & 0.1758 & 3 & 1 & 21.82\\
CLASHVLTJ041658.33$-$241320.9 & 64.243049 & $-$24.222483 & 0.5195 & 3 & 1 & 21.29\\
CLASHVLTJ041658.39$-$235553.7 & 64.243278 & $-$23.931592 & 0.4023 & 3 & 2 & 22.65\\
CLASHVLTJ041658.40$-$240458.4 & 64.243325 & $-$24.082878 & 0.3444 & 3 & 1 & 21.44\\
CLASHVLTJ041658.41$-$241444.1 & 64.243366 & $-$24.245572 & 0.3089 & 3 & 2 & 22.04\\
CLASHVLTJ041658.42$-$241442.6 & 64.243427 & $-$24.245165 & 0.6777 & 2 & 2 & 23.75\\
CLASHVLTJ041658.44$-$240239.4 & 64.243509 & $-$24.044291 & 0.3329 & 3 & 1 & 23.03\\
CLASHVLTJ041658.46$-$240209.5 & 64.243591 & $-$24.035959 & 0.5516 & 3 & 1 & 22.58\\
CLASHVLTJ041658.52$-$241306.5 & 64.243849 & $-$24.218473 & 0.5601 & 2 & 2 & 24.23\\
CLASHVLTJ041658.53$-$240455.0 & 64.243887 & $-$24.081942 & 0.4327 & 2 & 1 & 23.40\\
CLASHVLTJ041658.55$-$235831.8 & 64.243944 & $-$23.975495 & 0.3958 & 3 & 2 & 22.20\\
CLASHVLTJ041658.58$-$240244.9 & 64.244067 & $-$24.045818 & 0.5492 & 3 & 1 & 22.24\\
CLASHVLTJ041658.58$-$240238.7 & 64.244068 & $-$24.044094 & 0.2652 & 3 & 2 & 22.97\\
CLASHVLTJ041658.59$-$235939.6 & 64.244134 & $-$23.994323 & 0.5116 & 3 & 1 & 22.29\\
CLASHVLTJ041658.61$-$241354.4 & 64.244191 & $-$24.231782 & 0.1361 & 3 & 1 & 21.86\\
CLASHVLTJ041658.70$-$241202.5 & 64.244580 & $-$24.200693 & 0.3547 & 3 & 1 & 23.02\\
CLASHVLTJ041658.73$-$235446.2 & 64.244728 & $-$23.912821 & 0.5399 & 3 & 2 & 22.97\\
CLASHVLTJ041658.74$-$241240.1 & 64.244730 & $-$24.211142 & 0.6373 & 3 & 1 & 22.41\\
CLASHVLTJ041658.83$-$240424.7 & 64.245132 & $-$24.073519 & 0.3333 & 2 & 1 & 23.51\\
CLASHVLTJ041658.84$-$235919.5 & 64.245150 & $-$23.988758 & 0.2357 & 3 & 1 & 21.09\\
CLASHVLTJ041658.87$-$241511.3 & 64.245280 & $-$24.253148 & 0.3048 & 3 & 1 & 22.00\\
CLASHVLTJ041658.88$-$235707.1 & 64.245321 & $-$23.951982 & 0.5644 & 3 & 1 & 22.20\\
CLASHVLTJ041658.88$-$235640.9 & 64.245339 & $-$23.944702 & 0.4031 & 2 & 1 & 23.35\\
CLASHVLTJ041658.89$-$240437.7 & 64.245384 & $-$24.077132 & 0.7026 & 3 & 1 & 22.73\\
CLASHVLTJ041658.90$-$241001.8 & 64.245430 & $-$24.167154 & 1.1940 & 2 & 1 & 23.21\\
CLASHVLTJ041658.92$-$235954.1 & 64.245490 & $-$23.998360 & 0.6466 & 3 & 2 & 23.05\\
CLASHVLTJ041658.92$-$235901.5 & 64.245503 & $-$23.983763 & 0.5138 & 3 & 1 & 21.22\\
CLASHVLTJ041658.92$-$240112.5 & 64.245505 & $-$24.020150 & 0.4078 & 3 & 1 & 21.14\\
CLASHVLTJ041658.92$-$240711.9 & 64.245513 & $-$24.119961 & 0.4858 & 3 & 2 & 21.87\\
CLASHVLTJ041658.95$-$235541.9 & 64.245623 & $-$23.928313 & 0.5365 & 9 & 1 & 23.64\\
CLASHVLTJ041658.99$-$240755.3 & 64.245781 & $-$24.132030 & 0.7137 & 2 & 1 & 21.82\\
CLASHVLTJ041659.00$-$240310.0 & 64.245817 & $-$24.052781 & 0.3984 & 3 & 1 & 22.15\\
CLASHVLTJ041659.07$-$240219.3 & 64.246109 & $-$24.038708 & 0.1705 & 3 & 2 & 23.80\\
CLASHVLTJ041659.09$-$241447.1 & 64.246193 & $-$24.246423 & 0.3049 & 3 & 1 & 20.49\\
CLASHVLTJ041659.10$-$240535.1 & 64.246239 & $-$24.093078 & 0.4449 & 3 & 2 & 24.44\\
CLASHVLTJ041659.12$-$240025.3 & 64.246326 & $-$24.007020 & 0.5470 & 3 & 2 & 22.87\\
CLASHVLTJ041659.12$-$241110.9 & 64.246327 & $-$24.186375 & 0.6196 & 3 & 1 & 21.50\\
CLASHVLTJ041659.21$-$241348.4 & 64.246714 & $-$24.230114 & 0.3055 & 3 & 1 & 20.31\\
CLASHVLTJ041659.21$-$241449.5 & 64.246719 & $-$24.247097 & 0.2982 & 3 & 1 & 21.08\\
CLASHVLTJ041659.22$-$235804.6 & 64.246746 & $-$23.967944 & 0.1776 & 3 & 2 & 19.79\\
CLASHVLTJ041659.26$-$235344.2 & 64.246897 & $-$23.895611 & 0.4683 & 3 & 1 & 21.47\\
CLASHVLTJ041659.34$-$240232.2 & 64.247269 & $-$24.042286 & 0.5527 & 3 & 2 & 21.90\\
CLASHVLTJ041659.35$-$240206.3 & 64.247277 & $-$24.035095 & 0.4352 & 3 & 1 & 21.87\\
CLASHVLTJ041659.36$-$241344.8 & 64.247315 & $-$24.229118 & 0.5373 & 3 & 1 & 21.73\\
CLASHVLTJ041659.36$-$240505.7 & 64.247317 & $-$24.084919 & 0.7010 & 9 & 1 & 24.25\\
CLASHVLTJ041659.36$-$235429.8 & 64.247326 & $-$23.908264 & 0.5222 & 9 & 1 & 23.89\\
CLASHVLTJ041659.36$-$235604.3 & 64.247341 & $-$23.934526 & 0.3348 & 3 & 1 & 24.10\\
CLASHVLTJ041659.48$-$235655.7 & 64.247833 & $-$23.948817 & 0.4022 & 3 & 2 & 20.19\\
CLASHVLTJ041659.53$-$235727.1 & 64.248050 & $-$23.957525 & 0.3778 & 3 & 1 & 23.50\\
CLASHVLTJ041659.54$-$240257.0 & 64.248078 & $-$24.049165 & 0.0000 & 3 & 1 & 20.00\\
CLASHVLTJ041659.58$-$240634.5 & 64.248231 & $-$24.109571 & 0.5241 & 3 & 1 & 21.93\\
CLASHVLTJ041659.64$-$240347.9 & 64.248484 & $-$24.063306 & 0.3361 & 3 & 2 & 22.81\\
CLASHVLTJ041659.64$-$240211.2 & 64.248490 & $-$24.036434 & 0.2608 & 3 & 1 & 22.34\\
CLASHVLTJ041659.64$-$240942.0 & 64.248505 & $-$24.161659 & 0.0985 & 2 & 1 & 22.40\\
CLASHVLTJ041659.67$-$240231.6 & 64.248612 & $-$24.042115 & 0.5525 & 3 & 1 & 23.12\\
CLASHVLTJ041659.68$-$241337.9 & 64.248663 & $-$24.227195 & 0.5371 & 3 & 1 & 22.82\\
CLASHVLTJ041659.72$-$240826.2 & 64.248839 & $-$24.140619 & 0.8212 & 3 & 1 & 22.80\\
CLASHVLTJ041659.74$-$241252.2 & 64.248911 & $-$24.214511 & 0.5643 & 9 & 1 & 24.27\\
CLASHVLTJ041659.78$-$241427.1 & 64.249065 & $-$24.240873 & 0.3027 & 3 & 1 & 21.67\\
CLASHVLTJ041659.80$-$235652.5 & 64.249151 & $-$23.947916 & 0.4009 & 3 & 1 & 24.11\\
CLASHVLTJ041659.85$-$240516.0 & 64.249395 & $-$24.087789 & 0.6979 & 2 & 1 & 24.40\\
CLASHVLTJ041659.86$-$240521.4 & 64.249434 & $-$24.089287 & 0.4561 & 3 & 1 & 24.04\\
CLASHVLTJ041659.91$-$235816.7 & 64.249611 & $-$23.971301 & 0.3087 & 3 & 2 & 20.16\\
CLASHVLTJ041659.91$-$240816.6 & 64.249633 & $-$24.137949 & 0.7098 & 2 & 1 & 22.14\\
CLASHVLTJ041659.93$-$241203.7 & 64.249719 & $-$24.201025 & 0.5242 & 2 & 1 & 22.94\\
CLASHVLTJ041659.95$-$235828.0 & 64.249777 & $-$23.974436 & 0.5508 & 3 & 1 & 23.06\\
CLASHVLTJ041659.96$-$241253.8 & 64.249817 & $-$24.214954 & 0.5697 & 3 & 1 & 23.84\\
CLASHVLTJ041659.97$-$240124.6 & 64.249893 & $-$24.023490 & 0.5136 & 3 & 1 & 21.31\\
CLASHVLTJ041700.03$-$241206.6 & 64.250141 & $-$24.201836 & 0.5240 & 3 & 1 & 23.03\\
CLASHVLTJ041700.04$-$241047.6 & 64.250160 & $-$24.179876 & 0.4007 & 3 & 1 & 19.76\\
CLASHVLTJ041700.10$-$235540.1 & 64.250410 & $-$23.927793 & 0.3983 & 3 & 1 & 22.49\\
CLASHVLTJ041700.14$-$235325.0 & 64.250573 & $-$23.890267 & 0.2146 & 3 & 1 & 21.36\\
CLASHVLTJ041700.14$-$235446.3 & 64.250587 & $-$23.912861 & 0.5970 & 3 & 2 & 21.24\\
CLASHVLTJ041700.19$-$241431.4 & 64.250812 & $-$24.242063 & 0.4356 & 3 & 1 & 22.99\\
CLASHVLTJ041700.25$-$240125.1 & 64.251038 & $-$24.023638 & 0.2679 & 3 & 1 & 21.22\\
CLASHVLTJ041700.27$-$241423.1 & 64.251135 & $-$24.239756 & 0.3061 & 3 & 1 & 19.34\\
CLASHVLTJ041700.28$-$235855.7 & 64.251174 & $-$23.982142 & 0.1763 & 2 & 1 & 22.47\\
CLASHVLTJ041700.29$-$235420.5 & 64.251203 & $-$23.905706 & 0.3944 & 3 & 1 & 21.21\\
CLASHVLTJ041700.37$-$235456.3 & 64.251532 & $-$23.915631 & 0.3453 & 3 & 1 & 23.50\\
CLASHVLTJ041700.47$-$235603.4 & 64.251959 & $-$23.934283 & 0.2119 & 3 & 2 & 19.22\\
CLASHVLTJ041700.48$-$240402.6 & 64.252021 & $-$24.067397 & 0.3013 & 3 & 1 & 21.90\\
CLASHVLTJ041700.50$-$235326.5 & 64.252098 & $-$23.890691 & 0.4005 & 3 & 1 & 20.51\\
CLASHVLTJ041700.56$-$241355.6 & 64.252326 & $-$24.232098 & 0.5665 & 3 & 2 & 21.32\\
CLASHVLTJ041700.56$-$240447.2 & 64.252350 & $-$24.079774 & 0.7329 & 3 & 1 & 23.30\\
CLASHVLTJ041700.57$-$235812.1 & 64.252393 & $-$23.970040 & 0.3943 & 3 & 1 & 21.75\\
CLASHVLTJ041700.58$-$240409.9 & 64.252409 & $-$24.069422 & 0.6147 & 3 & 2 & 24.20\\
CLASHVLTJ041700.58$-$241010.5 & 64.252413 & $-$24.169586 & 0.2689 & 3 & 1 & 20.95\\
CLASHVLTJ041700.59$-$235706.2 & 64.252441 & $-$23.951727 & 0.4743 & 3 & 1 & 19.85\\
CLASHVLTJ041700.60$-$240351.0 & 64.252481 & $-$24.064163 & 0.3009 & 3 & 1 & 19.65\\
CLASHVLTJ041700.60$-$240359.3 & 64.252506 & $-$24.066470 & 0.2995 & 3 & 1 & 22.06\\
CLASHVLTJ041700.64$-$240414.8 & 64.252673 & $-$24.070780 & 0.3005 & 3 & 1 & 18.92\\
CLASHVLTJ041700.65$-$235956.7 & 64.252709 & $-$23.999081 & 0.7052 & 3 & 1 & 22.52\\
CLASHVLTJ041700.66$-$240057.8 & 64.252736 & $-$24.016050 & 3.1739 & 3 & 1 & 23.83\\
CLASHVLTJ041700.66$-$240049.2 & 64.252738 & $-$24.013656 & 3.0829 & 3 & 1 & 24.04\\
CLASHVLTJ041700.72$-$241034.6 & 64.252994 & $-$24.176282 & 0.7040 & 3 & 1 & 21.32\\
CLASHVLTJ041700.73$-$240534.4 & 64.253027 & $-$24.092880 & 0.2668 & 3 & 1 & 20.23\\
CLASHVLTJ041700.75$-$235734.8 & 64.253111 & $-$23.959664 & 0.4011 & 3 & 1 & 21.91\\
CLASHVLTJ041700.76$-$241009.7 & 64.253175 & $-$24.169350 & 0.0000 & 3 & 1 & 18.19\\
CLASHVLTJ041700.81$-$240334.2 & 64.253395 & $-$24.059493 & 0.0000 & 2 & 1 & 23.48\\
CLASHVLTJ041700.83$-$240120.6 & 64.253456 & $-$24.022392 & 0.4303 & 2 & 1 & 24.04\\
CLASHVLTJ041700.85$-$235323.9 & 64.253547 & $-$23.889967 & 0.4017 & 3 & 1 & 19.45\\
CLASHVLTJ041700.86$-$241001.2 & 64.253563 & $-$24.167012 & 0.4335 & 3 & 1 & 21.38\\
CLASHVLTJ041700.87$-$235817.8 & 64.253631 & $-$23.971602 & 0.6239 & 3 & 1 & 21.48\\
CLASHVLTJ041700.91$-$240357.7 & 64.253791 & $-$24.066027 & 0.4136 & 3 & 1 & 19.42\\
CLASHVLTJ041700.92$-$235400.3 & 64.253836 & $-$23.900080 & 0.2472 & 3 & 1 & 21.49\\
CLASHVLTJ041700.93$-$240836.8 & 64.253881 & $-$24.143558 & 0.0000 & 3 & 1 & 21.82\\
CLASHVLTJ041700.95$-$240105.9 & 64.253953 & $-$24.018309 & 0.5878 & 3 & 1 & 22.09\\
CLASHVLTJ041701.02$-$235743.5 & 64.254244 & $-$23.962070 & 0.3331 & 3 & 1 & 20.98\\
CLASHVLTJ041701.06$-$240412.7 & 64.254433 & $-$24.070185 & 0.2991 & 2 & 1 & 21.29\\
CLASHVLTJ041701.08$-$240624.3 & 64.254497 & $-$24.106751 & 0.4836 & 3 & 1 & 21.24\\
CLASHVLTJ041701.14$-$240623.6 & 64.254749 & $-$24.106545 & 0.4842 & 3 & 1 & 21.65\\
CLASHVLTJ041701.15$-$240340.5 & 64.254808 & $-$24.061248 & 0.5534 & 9 & 1 & 23.55\\
CLASHVLTJ041701.17$-$240349.5 & 64.254893 & $-$24.063761 & 0.7329 & 3 & 1 & 23.09\\
CLASHVLTJ041701.19$-$240248.2 & 64.254952 & $-$24.046730 & 0.6143 & 3 & 1 & 22.55\\
CLASHVLTJ041701.22$-$240142.5 & 64.255064 & $-$24.028473 & 0.5198 & 3 & 1 & 21.62\\
CLASHVLTJ041701.23$-$235723.6 & 64.255126 & $-$23.956544 & 0.4020 & 3 & 1 & 21.19\\
CLASHVLTJ041701.28$-$235413.4 & 64.255333 & $-$23.903721 & 1.1377 & 9 & 2 & 21.21\\
CLASHVLTJ041701.29$-$241257.9 & 64.255387 & $-$24.216074 & 0.4011 & 3 & 1 & 24.06\\
CLASHVLTJ041701.46$-$240229.3 & 64.256093 & $-$24.041464 & 0.5504 & 2 & 1 & 24.18\\
CLASHVLTJ041701.46$-$241520.0 & 64.256103 & $-$24.255553 & 0.3021 & 3 & 1 & 22.51\\
CLASHVLTJ041701.48$-$235924.9 & 64.256162 & $-$23.990240 & 0.5424 & 3 & 2 & 23.85\\
CLASHVLTJ041701.48$-$235927.2 & 64.256184 & $-$23.990881 & 0.5356 & 3 & 1 & 22.96\\
CLASHVLTJ041701.49$-$240630.0 & 64.256223 & $-$24.108347 & 0.2815 & 3 & 1 & 22.74\\
CLASHVLTJ041701.51$-$235935.8 & 64.256308 & $-$23.993279 & 0.4975 & 2 & 2 & 21.92\\
CLASHVLTJ041701.52$-$241438.9 & 64.256336 & $-$24.244138 & 0.1149 & 3 & 1 & 21.38\\
CLASHVLTJ041701.52$-$241443.6 & 64.256343 & $-$24.245436 & 0.4328 & 3 & 1 & 22.58\\
CLASHVLTJ041701.52$-$240424.7 & 64.256347 & $-$24.073529 & 0.2990 & 3 & 1 & 19.85\\
CLASHVLTJ041701.59$-$235822.7 & 64.256610 & $-$23.972959 & 0.1763 & 3 & 2 & 20.28\\
CLASHVLTJ041701.69$-$240306.8 & 64.257049 & $-$24.051876 & 0.3926 & 3 & 1 & 24.03\\
CLASHVLTJ041701.72$-$240516.9 & 64.257177 & $-$24.088028 & 0.1512 & 2 & 1 & 23.78\\
CLASHVLTJ041701.75$-$240752.7 & 64.257302 & $-$24.131314 & 0.6386 & 3 & 1 & 22.46\\
CLASHVLTJ041701.79$-$240558.6 & 64.257441 & $-$24.099622 & 0.5241 & 3 & 1 & 22.60\\
CLASHVLTJ041701.80$-$240023.2 & 64.257496 & $-$24.006456 & 0.5499 & 3 & 1 & 23.12\\
CLASHVLTJ041701.84$-$235709.7 & 64.257684 & $-$23.952682 & 0.3089 & 3 & 1 & 22.82\\
CLASHVLTJ041701.87$-$240232.6 & 64.257782 & $-$24.042392 & 0.2985 & 3 & 1 & 21.21\\
CLASHVLTJ041701.93$-$240340.6 & 64.258053 & $-$24.061268 & 0.3018 & 3 & 1 & 21.27\\
CLASHVLTJ041701.96$-$240419.1 & 64.258165 & $-$24.071976 & 0.4093 & 2 & 2 & 23.28\\
CLASHVLTJ041701.96$-$240543.9 & 64.258174 & $-$24.095528 & 0.5678 & 3 & 1 & 21.73\\
CLASHVLTJ041702.06$-$241107.3 & 64.258573 & $-$24.185370 & 0.6076 & 9 & 1 & 22.98\\
CLASHVLTJ041702.07$-$240410.4 & 64.258621 & $-$24.069547 & 0.2980 & 3 & 1 & 19.65\\
CLASHVLTJ041702.09$-$240510.2 & 64.258694 & $-$24.086162 & 0.7038 & 3 & 1 & 22.52\\
CLASHVLTJ041702.10$-$235338.9 & 64.258730 & $-$23.894150 & 0.5971 & 3 & 1 & 21.68\\
CLASHVLTJ041702.10$-$240134.0 & 64.258765 & $-$24.026103 & 0.3963 & 3 & 1 & 22.82\\
CLASHVLTJ041702.11$-$241529.0 & 64.258807 & $-$24.258061 & 0.3066 & 2 & 1 & 23.22\\
CLASHVLTJ041702.12$-$240524.1 & 64.258829 & $-$24.090014 & 0.7559 & 3 & 1 & 24.38\\
CLASHVLTJ041702.12$-$240543.9 & 64.258847 & $-$24.095530 & 0.5668 & 3 & 1 & 21.50\\
CLASHVLTJ041702.14$-$240633.7 & 64.258923 & $-$24.109372 & 0.1319 & 9 & 1 & 25.68\\
CLASHVLTJ041702.16$-$240632.1 & 64.259020 & $-$24.108929 & 0.1399 & 2 & 1 & 22.87\\
CLASHVLTJ041702.24$-$240950.6 & 64.259318 & $-$24.164042 & 0.7311 & 3 & 1 & 24.27\\
CLASHVLTJ041702.24$-$240401.5 & 64.259327 & $-$24.067072 & 0.2674 & 3 & 1 & 23.70\\
CLASHVLTJ041702.24$-$241019.1 & 64.259333 & $-$24.171976 & 0.4337 & 3 & 1 & 23.46\\
CLASHVLTJ041702.27$-$240949.5 & 64.259473 & $-$24.163745 & 0.7337 & 3 & 1 & 23.37\\
CLASHVLTJ041702.29$-$235545.1 & 64.259524 & $-$23.929197 & 0.3084 & 3 & 1 & 20.30\\
CLASHVLTJ041702.29$-$240217.5 & 64.259558 & $-$24.038204 & 0.2964 & 3 & 1 & 20.76\\
CLASHVLTJ041702.30$-$240033.5 & 64.259603 & $-$24.009307 & 0.5639 & 2 & 1 & 20.88\\
CLASHVLTJ041702.31$-$235707.2 & 64.259633 & $-$23.951988 & 0.4523 & 2 & 2 & 23.01\\
CLASHVLTJ041702.31$-$240240.3 & 64.259633 & $-$24.044535 & 0.5485 & 3 & 1 & 20.61\\
CLASHVLTJ041702.32$-$235757.6 & 64.259648 & $-$23.966007 & 0.3998 & 2 & 1 & 23.73\\
CLASHVLTJ041702.33$-$241031.3 & 64.259709 & $-$24.175360 & 0.3953 & 3 & 1 & 20.17\\
CLASHVLTJ041702.39$-$235646.1 & 64.259944 & $-$23.946126 & 0.5389 & 3 & 1 & 22.16\\
CLASHVLTJ041702.41$-$241503.5 & 64.260055 & $-$24.250966 & 0.3063 & 3 & 1 & 19.08\\
CLASHVLTJ041702.44$-$240613.1 & 64.260150 & $-$24.103649 & 0.4032 & 2 & 1 & 23.76\\
CLASHVLTJ041702.52$-$235449.2 & 64.260515 & $-$23.913670 & 0.3007 & 3 & 1 & 20.50\\
CLASHVLTJ041702.52$-$235420.4 & 64.260518 & $-$23.905677 & 0.3841 & 3 & 1 & 20.23\\
CLASHVLTJ041702.58$-$235946.9 & 64.260743 & $-$23.996354 & 0.5489 & 3 & 1 & 21.92\\
CLASHVLTJ041702.59$-$240648.4 & 64.260783 & $-$24.113440 & 0.6295 & 3 & 1 & 22.81\\
CLASHVLTJ041702.60$-$240505.7 & 64.260818 & $-$24.084903 & 2.5594 & 2 & 1 & 23.81\\
CLASHVLTJ041702.61$-$235356.0 & 64.260856 & $-$23.898887 & 0.2891 & 3 & 1 & 22.62\\
CLASHVLTJ041702.64$-$240407.4 & 64.260983 & $-$24.068733 & 0.3930 & 3 & 1 & 20.77\\
CLASHVLTJ041702.64$-$235921.2 & 64.260991 & $-$23.989222 & 0.5634 & 3 & 1 & 20.80\\
CLASHVLTJ041702.64$-$240047.8 & 64.261001 & $-$24.013268 & 0.2974 & 3 & 1 & 19.18\\
CLASHVLTJ041702.64$-$240200.2 & 64.261009 & $-$24.033381 & 0.4081 & 3 & 1 & 20.84\\
CLASHVLTJ041702.65$-$235520.4 & 64.261023 & $-$23.922344 & 0.4653 & 2 & 2 & 22.61\\
CLASHVLTJ041702.65$-$240303.3 & 64.261023 & $-$24.050916 & 0.2994 & 3 & 1 & 21.95\\
CLASHVLTJ041702.65$-$235614.5 & 64.261061 & $-$23.937367 & 0.4895 & 3 & 1 & 21.84\\
CLASHVLTJ041702.69$-$241013.8 & 64.261205 & $-$24.170506 & 0.2700 & 3 & 1 & 19.39\\
CLASHVLTJ041702.69$-$235749.6 & 64.261213 & $-$23.963772 & 0.3073 & 3 & 1 & 18.26\\
CLASHVLTJ041702.69$-$240218.3 & 64.261227 & $-$24.038426 & 0.5654 & 2 & 1 & 22.96\\
CLASHVLTJ041702.71$-$240556.7 & 64.261301 & $-$24.099088 & 0.5654 & 9 & 1 & 23.83\\
CLASHVLTJ041702.72$-$240101.6 & 64.261347 & $-$24.017121 & 0.3927 & 3 & 1 & 23.37\\
CLASHVLTJ041702.74$-$241055.6 & 64.261419 & $-$24.182098 & 0.2686 & 3 & 1 & 19.03\\
CLASHVLTJ041702.74$-$240406.5 & 64.261430 & $-$24.068465 & 0.0000 & 3 & 1 & 20.22\\
CLASHVLTJ041702.76$-$241042.9 & 64.261519 & $-$24.178586 & 0.2671 & 2 & 1 & 22.53\\
CLASHVLTJ041702.77$-$241223.1 & 64.261526 & $-$24.206427 & 0.6452 & 3 & 1 & 22.96\\
CLASHVLTJ041702.77$-$235638.0 & 64.261550 & $-$23.943889 & 0.1763 & 3 & 1 & 19.19\\
CLASHVLTJ041702.77$-$241449.5 & 64.261562 & $-$24.247094 & 0.2987 & 3 & 1 & 23.39\\
CLASHVLTJ041702.78$-$240055.9 & 64.261569 & $-$24.015531 & 0.2966 & 3 & 1 & 20.74\\
CLASHVLTJ041702.79$-$240930.4 & 64.261605 & $-$24.158454 & 0.0640 & 3 & 1 & 19.38\\
CLASHVLTJ041702.83$-$240410.2 & 64.261805 & $-$24.069498 & 0.7538 & 9 & 1 & 22.89\\
CLASHVLTJ041702.83$-$240111.9 & 64.261810 & $-$24.019965 & 0.5502 & 3 & 1 & 22.04\\
CLASHVLTJ041702.86$-$240036.8 & 64.261907 & $-$24.010219 & 0.5363 & 9 & 1 & 23.56\\
CLASHVLTJ041702.86$-$240541.7 & 64.261922 & $-$24.094911 & 0.4844 & 3 & 1 & 22.29\\
CLASHVLTJ041702.88$-$235749.4 & 64.261989 & $-$23.963729 & 0.3083 & 3 & 1 & 19.78\\
CLASHVLTJ041702.97$-$235906.6 & 64.262362 & $-$23.985174 & 0.5506 & 3 & 1 & 24.10\\
CLASHVLTJ041702.99$-$240725.4 & 64.262468 & $-$24.123733 & 0.7306 & 9 & 1 & 23.60\\
CLASHVLTJ041703.00$-$241104.5 & 64.262488 & $-$24.184583 & 0.2668 & 3 & 1 & 21.35\\
CLASHVLTJ041703.02$-$235353.1 & 64.262599 & $-$23.898085 & 0.5148 & 3 & 1 & 23.20\\
CLASHVLTJ041703.02$-$240552.6 & 64.262603 & $-$24.097940 & 0.4844 & 3 & 1 & 22.34\\
CLASHVLTJ041703.05$-$240606.2 & 64.262703 & $-$24.101715 & 0.5662 & 3 & 1 & 21.88\\
CLASHVLTJ041703.05$-$241148.9 & 64.262715 & $-$24.196913 & 0.4194 & 9 & 1 & 24.38\\
CLASHVLTJ041703.06$-$240540.7 & 64.262755 & $-$24.094647 & 0.2657 & 3 & 1 & 21.48\\
CLASHVLTJ041703.09$-$240414.3 & 64.262885 & $-$24.070639 & 0.5228 & 3 & 1 & 21.61\\
CLASHVLTJ041703.15$-$235427.4 & 64.263146 & $-$23.907623 & 2.8627 & 3 & 1 & 23.33\\
CLASHVLTJ041703.16$-$235627.5 & 64.263147 & $-$23.940962 & 0.1772 & 3 & 1 & 19.51\\
CLASHVLTJ041703.17$-$240228.1 & 64.263198 & $-$24.041133 & 0.2970 & 3 & 1 & 20.67\\
CLASHVLTJ041703.22$-$240347.2 & 64.263412 & $-$24.063124 & 0.5495 & 3 & 1 & 21.16\\
CLASHVLTJ041703.26$-$235408.9 & 64.263595 & $-$23.902477 & 0.3092 & 3 & 1 & 24.23\\
CLASHVLTJ041703.28$-$240622.1 & 64.263684 & $-$24.106132 & 0.2773 & 3 & 1 & 21.49\\
CLASHVLTJ041703.29$-$240230.2 & 64.263703 & $-$24.041710 & 0.5502 & 3 & 1 & 22.39\\
CLASHVLTJ041703.30$-$240549.8 & 64.263746 & $-$24.097163 & 0.5387 & 2 & 1 & 23.41\\
CLASHVLTJ041703.30$-$241030.9 & 64.263759 & $-$24.175263 & 0.0626 & 3 & 1 & 17.98\\
CLASHVLTJ041703.32$-$240416.6 & 64.263824 & $-$24.071271 & 0.3017 & 3 & 1 & 21.80\\
CLASHVLTJ041703.32$-$240217.9 & 64.263836 & $-$24.038310 & 0.3034 & 2 & 1 & 22.72\\
CLASHVLTJ041703.32$-$241456.1 & 64.263846 & $-$24.248908 & 0.3640 & 3 & 2 & 21.74\\
CLASHVLTJ041703.36$-$240005.8 & 64.263980 & $-$24.001624 & 0.6541 & 3 & 1 & 23.00\\
CLASHVLTJ041703.38$-$240421.9 & 64.264077 & $-$24.072749 & 0.2680 & 3 & 1 & 21.42\\
CLASHVLTJ041703.38$-$240639.2 & 64.264098 & $-$24.110891 & 0.1396 & 3 & 1 & 20.95\\
CLASHVLTJ041703.41$-$235312.4 & 64.264204 & $-$23.886784 & 0.4003 & 3 & 2 & 22.76\\
CLASHVLTJ041703.46$-$240304.3 & 64.264397 & $-$24.051192 & 0.4184 & 3 & 1 & 22.23\\
CLASHVLTJ041703.48$-$241227.3 & 64.264480 & $-$24.207586 & 2.7175 & 2 & 1 & 23.79\\
CLASHVLTJ041703.52$-$240604.0 & 64.264658 & $-$24.101109 & 0.5659 & 3 & 1 & 21.48\\
CLASHVLTJ041703.55$-$241517.1 & 64.264800 & $-$24.254757 & 0.3072 & 2 & 1 & 21.90\\
CLASHVLTJ041703.57$-$240223.4 & 64.264880 & $-$24.039843 & 0.4868 & 3 & 1 & 21.64\\
CLASHVLTJ041703.58$-$240814.8 & 64.264902 & $-$24.137455 & 0.4352 & 3 & 1 & 21.30\\
CLASHVLTJ041703.60$-$241409.0 & 64.264985 & $-$24.235826 & 0.4740 & 3 & 1 & 22.15\\
CLASHVLTJ041703.60$-$235808.9 & 64.264986 & $-$23.969151 & 0.4004 & 3 & 1 & 22.21\\
CLASHVLTJ041703.68$-$235606.8 & 64.265325 & $-$23.935230 & 0.2831 & 3 & 1 & 22.13\\
CLASHVLTJ041703.68$-$240222.0 & 64.265331 & $-$24.039448 & 0.4866 & 3 & 1 & 22.77\\
CLASHVLTJ041703.68$-$240502.1 & 64.265348 & $-$24.083924 & 0.7446 & 9 & 1 & 23.98\\
CLASHVLTJ041703.72$-$241022.7 & 64.265485 & $-$24.172976 & 0.1441 & 2 & 1 & 23.06\\
CLASHVLTJ041703.81$-$240151.6 & 64.265854 & $-$24.031004 & 0.3011 & 3 & 1 & 22.82\\
CLASHVLTJ041703.84$-$241121.3 & 64.266004 & $-$24.189252 & 0.3027 & 3 & 1 & 18.94\\
CLASHVLTJ041703.87$-$240304.7 & 64.266139 & $-$24.051296 & 0.2672 & 3 & 1 & 22.96\\
CLASHVLTJ041703.88$-$240933.7 & 64.266167 & $-$24.159359 & 0.3252 & 2 & 1 & 23.71\\
CLASHVLTJ041703.89$-$240339.2 & 64.266205 & $-$24.060894 & 0.3922 & 3 & 1 & 23.93\\
CLASHVLTJ041703.89$-$241541.2 & 64.266216 & $-$24.261450 & 0.4347 & 3 & 2 & 20.96\\
CLASHVLTJ041703.92$-$235929.2 & 64.266315 & $-$23.991446 & 0.4347 & 3 & 1 & 23.10\\
CLASHVLTJ041703.92$-$241117.5 & 64.266335 & $-$24.188201 & 0.3044 & 2 & 1 & 22.90\\
CLASHVLTJ041703.93$-$240227.1 & 64.266374 & $-$24.040869 & 0.3686 & 3 & 2 & 23.92\\
CLASHVLTJ041703.94$-$240702.5 & 64.266423 & $-$24.117373 & 0.1414 & 3 & 1 & 23.41\\
CLASHVLTJ041703.96$-$240113.8 & 64.266518 & $-$24.020489 & 0.3993 & 3 & 1 & 21.94\\
CLASHVLTJ041703.98$-$240300.0 & 64.266586 & $-$24.050005 & 0.3024 & 3 & 1 & 21.05\\
CLASHVLTJ041704.09$-$240214.9 & 64.267024 & $-$24.037482 & 0.4883 & 3 & 1 & 22.54\\
CLASHVLTJ041704.09$-$241231.0 & 64.267047 & $-$24.208598 & 0.4722 & 3 & 1 & 23.19\\
CLASHVLTJ041704.09$-$241213.1 & 64.267059 & $-$24.203643 & 0.2996 & 3 & 1 & 20.23\\
CLASHVLTJ041704.21$-$240805.8 & 64.267541 & $-$24.134956 & 0.1402 & 3 & 1 & 16.95\\
CLASHVLTJ041704.22$-$241219.0 & 64.267584 & $-$24.205271 & 0.5675 & 3 & 1 & 21.59\\
CLASHVLTJ041704.27$-$235653.4 & 64.267812 & $-$23.948160 & 0.3077 & 3 & 1 & 21.53\\
CLASHVLTJ041704.28$-$240505.0 & 64.267816 & $-$24.084719 & 0.2678 & 3 & 1 & 19.56\\
CLASHVLTJ041704.30$-$235934.6 & 64.267912 & $-$23.992936 & 0.5367 & 3 & 1 & 21.22\\
CLASHVLTJ041704.31$-$235851.2 & 64.267974 & $-$23.980898 & 0.4002 & 9 & 1 & 23.86\\
CLASHVLTJ041704.34$-$235807.3 & 64.268070 & $-$23.968687 & 0.4007 & 2 & 1 & 22.12\\
CLASHVLTJ041704.40$-$240330.5 & 64.268352 & $-$24.058484 & 0.7033 & 9 & 1 & 24.22\\
CLASHVLTJ041704.41$-$241257.8 & 64.268387 & $-$24.216060 & 0.6455 & 3 & 2 & 23.91\\
CLASHVLTJ041704.44$-$240541.3 & 64.268484 & $-$24.094814 & 0.2986 & 3 & 1 & 19.95\\
CLASHVLTJ041704.52$-$240617.7 & 64.268821 & $-$24.104906 & 0.5871 & 3 & 1 & 22.73\\
CLASHVLTJ041704.55$-$240040.9 & 64.268943 & $-$24.011369 & 0.5531 & 3 & 1 & 22.07\\
CLASHVLTJ041704.58$-$235732.3 & 64.269067 & $-$23.958980 & 0.3920 & 2 & 1 & 23.67\\
CLASHVLTJ041704.59$-$240429.5 & 64.269129 & $-$24.074850 & 0.2673 & 3 & 1 & 20.19\\
CLASHVLTJ041704.60$-$235454.8 & 64.269166 & $-$23.915226 & 0.3985 & 3 & 1 & 20.97\\
CLASHVLTJ041704.64$-$240232.9 & 64.269322 & $-$24.042460 & 0.6148 & 3 & 1 & 21.83\\
CLASHVLTJ041704.64$-$235718.5 & 64.269330 & $-$23.955146 & 0.1750 & 2 & 1 & 21.73\\
CLASHVLTJ041704.65$-$240518.6 & 64.269355 & $-$24.088507 & 0.2668 & 3 & 1 & 18.95\\
CLASHVLTJ041704.67$-$235934.9 & 64.269469 & $-$23.993026 & 0.5467 & 9 & 1 & 23.69\\
CLASHVLTJ041704.70$-$240232.6 & 64.269591 & $-$24.042381 & 0.6150 & 3 & 2 & 21.80\\
CLASHVLTJ041704.72$-$240334.7 & 64.269648 & $-$24.059637 & 0.3352 & 3 & 1 & 20.59\\
CLASHVLTJ041704.72$-$240521.7 & 64.269678 & $-$24.089357 & 0.2675 & 3 & 1 & 21.23\\
CLASHVLTJ041704.82$-$235449.5 & 64.270080 & $-$23.913748 & 0.3990 & 3 & 1 & 23.12\\
CLASHVLTJ041704.83$-$240418.2 & 64.270107 & $-$24.071730 & 0.4144 & 9 & 1 & 23.34\\
CLASHVLTJ041704.84$-$235721.0 & 64.270167 & $-$23.955821 & 0.4864 & 3 & 1 & 23.44\\
CLASHVLTJ041704.85$-$241529.8 & 64.270204 & $-$24.258291 & 0.0000 & 2 & 1 & 21.17\\
CLASHVLTJ041704.88$-$241148.1 & 64.270345 & $-$24.196699 & 0.5607 & 3 & 1 & 22.79\\
CLASHVLTJ041704.90$-$240735.3 & 64.270412 & $-$24.126466 & 0.1391 & 2 & 1 & 21.94\\
CLASHVLTJ041704.93$-$241317.1 & 64.270526 & $-$24.221416 & 2.2776 & 2 & 1 & 24.46\\
CLASHVLTJ041704.94$-$240757.0 & 64.270567 & $-$24.132489 & 0.2989 & 2 & 1 & 22.63\\
CLASHVLTJ041704.94$-$240406.1 & 64.270588 & $-$24.068367 & 0.2990 & 3 & 1 & 19.83\\
CLASHVLTJ041704.96$-$241152.9 & 64.270662 & $-$24.198035 & 0.5511 & 3 & 1 & 20.83\\
CLASHVLTJ041704.98$-$241530.9 & 64.270757 & $-$24.258588 & 0.3045 & 3 & 1 & 20.45\\
CLASHVLTJ041705.03$-$240444.5 & 64.270961 & $-$24.079019 & 0.4660 & 3 & 1 & 24.07\\
CLASHVLTJ041705.04$-$240442.3 & 64.271013 & $-$24.078425 & 0.2677 & 3 & 1 & 21.26\\
CLASHVLTJ041705.06$-$240049.1 & 64.271075 & $-$24.013635 & 0.5531 & 3 & 1 & 19.70\\
CLASHVLTJ041705.07$-$240741.8 & 64.271116 & $-$24.128282 & 1.7126 & 2 & 1 & 23.70\\
CLASHVLTJ041705.09$-$241443.5 & 64.271194 & $-$24.245404 & 0.4359 & 2 & 1 & 22.88\\
CLASHVLTJ041705.15$-$240446.3 & 64.271451 & $-$24.079514 & 0.4665 & 2 & 1 & 23.30\\
CLASHVLTJ041705.20$-$235901.8 & 64.271678 & $-$23.983821 & 2.7029 & 3 & 1 & 24.43\\
CLASHVLTJ041705.21$-$241457.9 & 64.271718 & $-$24.249421 & 0.6645 & 3 & 1 & 22.69\\
CLASHVLTJ041705.26$-$241018.8 & 64.271925 & $-$24.171883 & 0.4057 & 2 & 1 & 19.57\\
CLASHVLTJ041705.27$-$241217.0 & 64.271945 & $-$24.204709 & 0.3030 & 3 & 1 & 22.57\\
CLASHVLTJ041705.29$-$235819.0 & 64.272039 & $-$23.971957 & 0.3690 & 3 & 1 & 23.54\\
CLASHVLTJ041705.36$-$241006.4 & 64.272324 & $-$24.168458 & 0.2700 & 3 & 1 & 18.55\\
CLASHVLTJ041705.36$-$240232.5 & 64.272346 & $-$24.042351 & 0.3028 & 3 & 2 & 20.90\\
CLASHVLTJ041705.40$-$241308.4 & 64.272481 & $-$24.219011 & 0.4704 & 3 & 1 & 20.86\\
CLASHVLTJ041705.46$-$240438.5 & 64.272751 & $-$24.077348 & 0.5048 & 3 & 1 & 23.38\\
CLASHVLTJ041705.48$-$241203.5 & 64.272830 & $-$24.200970 & 0.2706 & 3 & 1 & 22.09\\
CLASHVLTJ041705.49$-$241352.2 & 64.272888 & $-$24.231154 & 0.4313 & 9 & 1 & 24.54\\
CLASHVLTJ041705.51$-$240655.8 & 64.272942 & $-$24.115492 & 0.2993 & 3 & 1 & 22.87\\
CLASHVLTJ041705.60$-$240726.3 & 64.273333 & $-$24.123960 & 0.6706 & 3 & 1 & 20.93\\
CLASHVLTJ041705.65$-$240708.4 & 64.273555 & $-$24.118996 & 0.2768 & 2 & 1 & 23.06\\
CLASHVLTJ041705.75$-$240351.2 & 64.273939 & $-$24.064216 & 0.3033 & 2 & 1 & 23.20\\
CLASHVLTJ041705.78$-$240435.9 & 64.274070 & $-$24.076632 & 0.5158 & 3 & 1 & 22.15\\
CLASHVLTJ041705.78$-$240545.4 & 64.274070 & $-$24.095936 & 0.3456 & 2 & 1 & 22.24\\
CLASHVLTJ041705.82$-$235712.8 & 64.274270 & $-$23.953545 & 0.5408 & 3 & 1 & 21.09\\
CLASHVLTJ041705.85$-$235359.4 & 64.274390 & $-$23.899840 & 0.2718 & 3 & 1 & 20.84\\
CLASHVLTJ041705.86$-$241233.3 & 64.274405 & $-$24.209256 & 0.6709 & 2 & 1 & 24.03\\
CLASHVLTJ041705.91$-$235651.4 & 64.274633 & $-$23.947612 & 0.3090 & 3 & 1 & 21.22\\
CLASHVLTJ041706.01$-$240620.4 & 64.275032 & $-$24.105668 & 0.5371 & 3 & 1 & 22.51\\
CLASHVLTJ041706.06$-$240818.2 & 64.275253 & $-$24.138379 & 0.4381 & 9 & 1 & 23.28\\
CLASHVLTJ041706.16$-$240553.9 & 64.275678 & $-$24.098311 & 0.2687 & 2 & 1 & 22.61\\


==> zcat_full.tex <==
\longtab{
\begin{longtable}{ccccccc}
\caption{\label{tab:multiple_images} Information on spectroscopically identified multiple images in MACS~0416.}\\
\hline\hline
ID & RA & DEC & z & QF & Ref. & Mag \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID & RA & DEC & z & QF & Ref.& Mag \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
\hline
\endhead
\hline
\endfoot
CLASHVLTJ041512.49$-$240506.6 & 63.802059 & $-$24.085165 & 0.5772 & 3 & 1 & 22.17\\
CLASHVLTJ041512.65$-$240924.4 & 63.802703 & $-$24.156778 & 0.4043 & 3 & 1 & 22.71\\
CLASHVLTJ041512.65$-$240653.9 & 63.802720 & $-$24.114978 & 0.3032 & 3 & 1 & 18.48\\
CLASHVLTJ041512.67$-$240500.3 & 63.802779 & $-$24.083429 & 0.5767 & 3 & 1 & 21.97\\
CLASHVLTJ041512.69$-$241059.8 & 63.802859 & $-$24.183278 & 2.9782 & 9 & 1 & 23.24\\
CLASHVLTJ041512.75$-$240625.2 & 63.803134 & $-$24.107008 & 0.6372 & 3 & 1 & 23.56\\
CLASHVLTJ041512.77$-$240106.8 & 63.803218 & $-$24.018566 & 0.3102 & 3 & 1 & 20.85\\
CLASHVLTJ041512.81$-$241112.8 & 63.803373 & $-$24.186895 & 0.4004 & 3 & 1 & 21.43\\
CLASHVLTJ041512.82$-$241351.8 & 63.803418 & $-$24.231058 & 0.5361 & 3 & 1 & 20.65\\
CLASHVLTJ041512.82$-$241417.2 & 63.803430 & $-$24.238104 & 0.5788 & 3 & 1 & 23.34\\
CLASHVLTJ041512.85$-$241308.4 & 63.803547 & $-$24.219004 & 0.3007 & 9 & 1 & 24.51\\
CLASHVLTJ041512.86$-$235617.4 & 63.803602 & $-$23.938160 & 0.3436 & 3 & 1 & 21.45\\
CLASHVLTJ041513.01$-$241423.8 & 63.804188 & $-$24.239932 & 0.3398 & 3 & 1 & 22.09\\
CLASHVLTJ041513.02$-$240640.1 & 63.804258 & $-$24.111131 & 0.3046 & 3 & 1 & 20.48\\
CLASHVLTJ041513.11$-$241022.7 & 63.804605 & $-$24.172971 & 0.4204 & 2 & 1 & 22.06\\
CLASHVLTJ041513.18$-$241338.3 & 63.804898 & $-$24.227316 & 0.3107 & 2 & 1 & 22.96\\
CLASHVLTJ041513.24$-$240735.2 & 63.805158 & $-$24.126453 & 0.3995 & 3 & 1 & 19.28\\
CLASHVLTJ041513.26$-$235647.1 & 63.805251 & $-$23.946426 & 0.2730 & 3 & 1 & 20.73\\
CLASHVLTJ041513.28$-$240026.1 & 63.805325 & $-$24.007262 & 0.3155 & 3 & 1 & 23.66\\
CLASHVLTJ041513.29$-$240939.2 & 63.805357 & $-$24.160896 & 0.0000 & 3 & 1 & 18.43\\
CLASHVLTJ041513.29$-$240719.5 & 63.805396 & $-$24.122075 & 0.3984 & 3 & 1 & 21.83\\
CLASHVLTJ041513.30$-$241005.4 & 63.805410 & $-$24.168157 & 0.5489 & 9 & 1 & 24.07\\
CLASHVLTJ041513.40$-$240102.4 & 63.805844 & $-$24.017337 & 0.3126 & 3 & 1 & 22.56\\
CLASHVLTJ041513.42$-$240140.2 & 63.805928 & $-$24.027837 & 0.5697 & 3 & 1 & 21.42\\
CLASHVLTJ041513.43$-$240340.0 & 63.805976 & $-$24.061099 & 0.3931 & 3 & 1 & 22.68\\
CLASHVLTJ041513.46$-$241035.5 & 63.806088 & $-$24.176523 & 0.4007 & 3 & 1 & 23.57\\
CLASHVLTJ041513.53$-$235703.9 & 63.806366 & $-$23.951085 & 0.5697 & 3 & 1 & 21.26\\
CLASHVLTJ041513.56$-$240152.7 & 63.806480 & $-$24.031292 & 0.3949 & 2 & 1 & 23.39\\
CLASHVLTJ041513.56$-$235728.7 & 63.806491 & $-$23.957975 & 0.1378 & 3 & 1 & 20.78\\
CLASHVLTJ041513.57$-$235858.0 & 63.806547 & $-$23.982770 & 0.5418 & 3 & 1 & 22.56\\
CLASHVLTJ041513.57$-$240255.0 & 63.806547 & $-$24.048610 & 0.3989 & 3 & 1 & 21.74\\
CLASHVLTJ041513.58$-$240405.7 & 63.806570 & $-$24.068253 & 0.5418 & 3 & 1 & 23.21\\
CLASHVLTJ041513.64$-$235931.8 & 63.806822 & $-$23.992153 & 0.3948 & 3 & 1 & 21.32\\
CLASHVLTJ041513.64$-$240035.8 & 63.806829 & $-$24.009933 & 0.5275 & 9 & 1 & 20.41\\
CLASHVLTJ041513.67$-$235435.3 & 63.806975 & $-$23.909811 & 0.5300 & 2 & 1 & 22.18\\
CLASHVLTJ041513.70$-$235523.6 & 63.807076 & $-$23.923226 & 0.0000 & 3 & 1 & 18.14\\
CLASHVLTJ041513.71$-$241243.9 & 63.807136 & $-$24.212193 & 0.2990 & 2 & 1 & 22.83\\
CLASHVLTJ041513.71$-$235846.5 & 63.807138 & $-$23.979578 & 0.4693 & 2 & 1 & 23.69\\
CLASHVLTJ041513.74$-$241318.3 & 63.807254 & $-$24.221750 & 0.2998 & 3 & 1 & 21.83\\
CLASHVLTJ041513.80$-$241030.8 & 63.807485 & $-$24.175219 & 0.0000 & 2 & 1 & 22.03\\
CLASHVLTJ041513.85$-$241359.0 & 63.807714 & $-$24.233055 & 0.1818 & 3 & 1 & 21.59\\
CLASHVLTJ041513.90$-$235300.2 & 63.807904 & $-$23.883381 & 0.5337 & 3 & 1 & 20.59\\
CLASHVLTJ041513.91$-$240330.4 & 63.807976 & $-$24.058437 & 0.3936 & 3 & 1 & 19.72\\
CLASHVLTJ041513.92$-$240250.5 & 63.808006 & $-$24.047359 & 0.3977 & 3 & 1 & 23.00\\
CLASHVLTJ041513.93$-$240020.9 & 63.808041 & $-$24.005811 & 0.5259 & 9 & 1 & 22.53\\
CLASHVLTJ041513.96$-$235647.5 & 63.808155 & $-$23.946516 & 0.5880 & 9 & 1 & 22.36\\
CLASHVLTJ041513.97$-$240131.6 & 63.808216 & $-$24.025438 & 0.5420 & 3 & 1 & 23.79\\
CLASHVLTJ041513.98$-$241411.9 & 63.808248 & $-$24.236626 & 0.1828 & 3 & 1 & 22.93\\
CLASHVLTJ041513.98$-$235722.4 & 63.808256 & $-$23.956233 & 0.5405 & 2 & 1 & 24.04\\
CLASHVLTJ041513.99$-$240353.8 & 63.808285 & $-$24.064951 & 0.6340 & 3 & 1 & 22.03\\
CLASHVLTJ041514.00$-$235453.1 & 63.808320 & $-$23.914737 & 0.2731 & 3 & 1 & 21.03\\
CLASHVLTJ041514.00$-$240034.7 & 63.808331 & $-$24.009629 & 0.3442 & 3 & 1 & 22.70\\
CLASHVLTJ041514.06$-$240512.2 & 63.808579 & $-$24.086710 & 2.2899 & 3 & 1 & 24.04\\
CLASHVLTJ041514.06$-$240703.0 & 63.808587 & $-$24.117497 & 0.3039 & 3 & 1 & 20.60\\
CLASHVLTJ041514.07$-$240211.7 & 63.808610 & $-$24.036586 & 0.5060 & 3 & 1 & 23.16\\
CLASHVLTJ041514.07$-$241015.1 & 63.808614 & $-$24.170863 & 0.4780 & 2 & 1 & 22.82\\
CLASHVLTJ041514.10$-$240510.1 & 63.808753 & $-$24.086143 & 0.8108 & 3 & 1 & 22.60\\
CLASHVLTJ041514.10$-$235413.8 & 63.808754 & $-$23.903824 & 0.4007 & 3 & 1 & 20.47\\
CLASHVLTJ041514.21$-$235451.1 & 63.809211 & $-$23.914183 & 0.5410 & 9 & 1 & 22.10\\
CLASHVLTJ041514.26$-$235335.8 & 63.809400 & $-$23.893265 & 0.4312 & 3 & 1 & 21.39\\
CLASHVLTJ041514.26$-$240404.5 & 63.809422 & $-$24.067903 & 0.6335 & 3 & 1 & 23.40\\
CLASHVLTJ041514.34$-$240157.7 & 63.809730 & $-$24.032689 & 0.5925 & 3 & 1 & 23.64\\
CLASHVLTJ041514.34$-$240359.0 & 63.809763 & $-$24.066392 & 0.5757 & 9 & 1 & 24.08\\
CLASHVLTJ041514.42$-$240016.6 & 63.810103 & $-$24.004617 & 0.3436 & 3 & 1 & 20.50\\
CLASHVLTJ041514.46$-$240228.7 & 63.810271 & $-$24.041311 & 0.3090 & 3 & 1 & 21.13\\
CLASHVLTJ041514.48$-$241141.7 & 63.810313 & $-$24.194909 & 0.2164 & 3 & 1 & 21.94\\
CLASHVLTJ041514.48$-$241032.6 & 63.810344 & $-$24.175731 & 0.4207 & 2 & 1 & 22.83\\
CLASHVLTJ041514.56$-$241143.6 & 63.810656 & $-$24.195446 & 0.6886 & 3 & 1 & 23.32\\
CLASHVLTJ041514.58$-$235531.5 & 63.810734 & $-$23.925405 & 0.5722 & 2 & 1 & 20.23\\
CLASHVLTJ041514.58$-$240117.6 & 63.810741 & $-$24.021561 & 0.3958 & 3 & 2 & 24.23\\
CLASHVLTJ041514.61$-$235550.7 & 63.810860 & $-$23.930753 & 0.1869 & 3 & 1 & 22.98\\
CLASHVLTJ041514.68$-$240617.3 & 63.811155 & $-$24.104804 & 0.7128 & 2 & 1 & 22.67\\
CLASHVLTJ041514.68$-$241012.0 & 63.811161 & $-$24.169999 & 0.4210 & 3 & 1 & 21.30\\
CLASHVLTJ041514.69$-$240641.8 & 63.811191 & $-$24.111606 & 0.6799 & 9 & 1 & 23.37\\
CLASHVLTJ041514.71$-$235251.3 & 63.811311 & $-$23.880906 & 0.6174 & 3 & 1 & 21.51\\
CLASHVLTJ041514.78$-$241131.1 & 63.811591 & $-$24.191970 & 0.2686 & 3 & 1 & 22.45\\
CLASHVLTJ041514.79$-$241015.2 & 63.811619 & $-$24.170897 & 0.4217 & 3 & 1 & 20.14\\
CLASHVLTJ041514.82$-$241510.1 & 63.811730 & $-$24.252819 & 0.6910 & 9 & 1 & 23.16\\
CLASHVLTJ041514.86$-$240325.1 & 63.811914 & $-$24.056968 & 0.4003 & 3 & 2 & 23.94\\
CLASHVLTJ041514.87$-$241311.9 & 63.811963 & $-$24.219975 & 0.2988 & 3 & 1 & 22.66\\
CLASHVLTJ041514.91$-$241213.2 & 63.812116 & $-$24.203679 & 0.3438 & 3 & 1 & 21.55\\
CLASHVLTJ041514.92$-$235258.0 & 63.812152 & $-$23.882767 & 0.6196 & 3 & 1 & 22.47\\
CLASHVLTJ041514.93$-$240000.0 & 63.812224 & $-$24.000012 & 0.0000 & 3 & 1 & 17.69\\
CLASHVLTJ041515.00$-$235504.9 & 63.812505 & $-$23.918022 & 0.2732 & 3 & 1 & 21.55\\
CLASHVLTJ041515.06$-$240600.1 & 63.812733 & $-$24.100022 & 0.3105 & 3 & 1 & 23.24\\
CLASHVLTJ041515.06$-$240657.2 & 63.812753 & $-$24.115886 & 0.4256 & 2 & 1 & 23.43\\
CLASHVLTJ041515.06$-$240329.0 & 63.812770 & $-$24.058064 & 0.6367 & 2 & 1 & 23.01\\
CLASHVLTJ041515.08$-$241426.0 & 63.812840 & $-$24.240555 & 0.4201 & 3 & 1 & 21.70\\
CLASHVLTJ041515.16$-$241418.4 & 63.813172 & $-$24.238453 & 0.1551 & 3 & 1 & 19.60\\
CLASHVLTJ041515.18$-$235405.8 & 63.813231 & $-$23.901606 & 0.3989 & 3 & 1 & 23.52\\
CLASHVLTJ041515.18$-$241120.6 & 63.813249 & $-$24.189058 & 0.3034 & 3 & 2 & 22.50\\
CLASHVLTJ041515.19$-$241314.1 & 63.813279 & $-$24.220574 & 0.3923 & 3 & 2 & 22.24\\
CLASHVLTJ041515.22$-$240932.3 & 63.813404 & $-$24.158977 & 0.3257 & 3 & 2 & 21.35\\
CLASHVLTJ041515.22$-$240520.0 & 63.813420 & $-$24.088900 & 1.5495 & 2 & 1 & 22.68\\
CLASHVLTJ041515.25$-$241337.7 & 63.813544 & $-$24.227152 & 0.5038 & 3 & 1 & 20.66\\
CLASHVLTJ041515.26$-$240703.3 & 63.813597 & $-$24.117590 & 0.3035 & 2 & 1 & 20.91\\
CLASHVLTJ041515.33$-$240933.4 & 63.813882 & $-$24.159266 & 0.3258 & 3 & 1 & 20.72\\
CLASHVLTJ041515.34$-$240329.7 & 63.813930 & $-$24.058252 & 0.6387 & 3 & 1 & 21.30\\
CLASHVLTJ041515.38$-$241211.4 & 63.814092 & $-$24.203180 & 0.3841 & 3 & 1 & 21.49\\
CLASHVLTJ041515.39$-$240211.6 & 63.814133 & $-$24.036548 & 0.0000 & 3 & 1 & 21.39\\
CLASHVLTJ041515.44$-$240958.4 & 63.814340 & $-$24.166230 & 0.5852 & 3 & 2 & 20.82\\
CLASHVLTJ041515.47$-$241225.6 & 63.814462 & $-$24.207117 & 0.5960 & 3 & 1 & 21.90\\
CLASHVLTJ041515.47$-$241222.6 & 63.814471 & $-$24.206290 & 0.5795 & 9 & 1 & 9.99\\
CLASHVLTJ041515.49$-$241238.3 & 63.814540 & $-$24.210631 & 0.5004 & 3 & 1 & 23.06\\
CLASHVLTJ041515.52$-$240441.9 & 63.814677 & $-$24.078298 & 0.3937 & 3 & 1 & 22.32\\
CLASHVLTJ041515.55$-$241044.6 & 63.814775 & $-$24.179044 & 0.1816 & 3 & 1 & 20.31\\
CLASHVLTJ041515.58$-$235447.5 & 63.814936 & $-$23.913190 & 0.5156 & 3 & 1 & 21.34\\
CLASHVLTJ041515.59$-$241437.6 & 63.814967 & $-$24.243773 & 0.4180 & 3 & 1 & 19.41\\
CLASHVLTJ041515.60$-$240850.7 & 63.814982 & $-$24.147427 & 0.4665 & 3 & 1 & 21.12\\
CLASHVLTJ041515.70$-$241317.6 & 63.815417 & $-$24.221553 & 0.2984 & 3 & 2 & 22.39\\
CLASHVLTJ041515.79$-$240637.9 & 63.815781 & $-$24.110540 & 0.4016 & 3 & 1 & 23.45\\
CLASHVLTJ041515.81$-$241035.0 & 63.815884 & $-$24.176392 & 0.6887 & 3 & 1 & 23.53\\
CLASHVLTJ041515.87$-$241347.2 & 63.816137 & $-$24.229779 & 0.2659 & 3 & 1 & 19.60\\
CLASHVLTJ041515.92$-$240402.1 & 63.816351 & $-$24.067254 & 0.7705 & 9 & 1 & 24.02\\
CLASHVLTJ041515.95$-$240703.3 & 63.816463 & $-$24.117593 & 0.5791 & 3 & 1 & 20.74\\
CLASHVLTJ041516.04$-$240746.8 & 63.816814 & $-$24.129672 & 0.6321 & 2 & 1 & 22.08\\
CLASHVLTJ041516.15$-$240531.6 & 63.817290 & $-$24.092121 & 2.3202 & 2 & 1 & 23.51\\
CLASHVLTJ041516.22$-$241202.8 & 63.817571 & $-$24.200769 & 0.5676 & 3 & 1 & 20.80\\
CLASHVLTJ041516.28$-$241340.4 & 63.817844 & $-$24.227890 & 0.5868 & 3 & 1 & 22.81\\
CLASHVLTJ041516.28$-$241149.3 & 63.817847 & $-$24.197025 & 0.5679 & 3 & 1 & 20.79\\
CLASHVLTJ041516.38$-$240235.0 & 63.818266 & $-$24.043046 & 0.3824 & 2 & 1 & 24.29\\
CLASHVLTJ041516.48$-$241237.3 & 63.818675 & $-$24.210349 & 0.4672 & 3 & 1 & 20.27\\
CLASHVLTJ041516.50$-$235817.1 & 63.818737 & $-$23.971421 & 0.6309 & 3 & 1 & 22.68\\
CLASHVLTJ041516.53$-$241320.7 & 63.818866 & $-$24.222412 & 0.2976 & 3 & 1 & 22.68\\
CLASHVLTJ041516.54$-$240351.0 & 63.818898 & $-$24.064178 & 0.5047 & 3 & 1 & 22.41\\
CLASHVLTJ041516.58$-$235457.1 & 63.819066 & $-$23.915875 & 0.3144 & 3 & 1 & 22.17\\
CLASHVLTJ041516.61$-$235921.5 & 63.819210 & $-$23.989302 & 0.5425 & 3 & 1 & 22.82\\
CLASHVLTJ041516.63$-$240607.9 & 63.819292 & $-$24.102201 & 0.6399 & 3 & 1 & 22.56\\
CLASHVLTJ041516.64$-$241313.8 & 63.819319 & $-$24.220491 & 0.4305 & 3 & 1 & 22.85\\
CLASHVLTJ041516.64$-$241306.1 & 63.819324 & $-$24.218366 & 0.3915 & 3 & 1 & 19.75\\
CLASHVLTJ041516.64$-$241350.7 & 63.819345 & $-$24.230744 & 0.4307 & 3 & 1 & 21.84\\
CLASHVLTJ041516.65$-$235856.5 & 63.819367 & $-$23.982368 & 0.4830 & 3 & 2 & 24.09\\
CLASHVLTJ041516.67$-$240405.3 & 63.819471 & $-$24.068133 & 0.2386 & 3 & 1 & 22.59\\
CLASHVLTJ041516.72$-$235534.2 & 63.819652 & $-$23.926159 & 0.3144 & 3 & 1 & 20.01\\
CLASHVLTJ041516.75$-$241124.3 & 63.819788 & $-$24.190097 & 0.6884 & 3 & 1 & 23.26\\
CLASHVLTJ041516.79$-$235439.9 & 63.819964 & $-$23.911071 & 0.3143 & 3 & 1 & 19.98\\
CLASHVLTJ041516.80$-$241048.9 & 63.820012 & $-$24.180249 & 0.3848 & 3 & 2 & 21.27\\
CLASHVLTJ041516.80$-$241504.0 & 63.820017 & $-$24.251109 & 0.2921 & 2 & 1 & 22.91\\
CLASHVLTJ041516.81$-$240617.1 & 63.820045 & $-$24.104744 & 0.3031 & 2 & 1 & 23.14\\
CLASHVLTJ041516.82$-$241414.0 & 63.820082 & $-$24.237219 & 0.3871 & 2 & 1 & 23.37\\
CLASHVLTJ041516.83$-$240244.3 & 63.820123 & $-$24.045640 & 1.4224 & 2 & 1 & 22.92\\
CLASHVLTJ041516.86$-$240010.3 & 63.820253 & $-$24.002850 & 0.5289 & 3 & 1 & 22.31\\
CLASHVLTJ041516.86$-$241031.0 & 63.820259 & $-$24.175273 & 0.3023 & 3 & 1 & 19.76\\
CLASHVLTJ041516.88$-$241331.2 & 63.820332 & $-$24.225326 & 0.7973 & 9 & 1 & 24.42\\
CLASHVLTJ041516.89$-$241408.1 & 63.820396 & $-$24.235577 & 0.0638 & 2 & 1 & 22.74\\
CLASHVLTJ041516.95$-$240021.3 & 63.820605 & $-$24.005918 & 0.4481 & 3 & 2 & 9.99\\
CLASHVLTJ041516.96$-$235751.2 & 63.820654 & $-$23.964213 & 0.0000 & 3 & 1 & 21.33\\
CLASHVLTJ041516.99$-$240302.6 & 63.820798 & $-$24.050729 & 0.7137 & 3 & 1 & 22.91\\
CLASHVLTJ041517.05$-$241337.6 & 63.821056 & $-$24.227116 & 0.3026 & 3 & 2 & 22.54\\
CLASHVLTJ041517.05$-$241306.1 & 63.821059 & $-$24.218355 & 0.5386 & 2 & 2 & 23.48\\
CLASHVLTJ041517.06$-$240951.1 & 63.821070 & $-$24.164182 & 0.1675 & 3 & 2 & 21.14\\
CLASHVLTJ041517.06$-$241209.0 & 63.821079 & $-$24.202505 & 0.4658 & 3 & 1 & 22.97\\
CLASHVLTJ041517.10$-$241107.7 & 63.821258 & $-$24.185477 & 0.4878 & 2 & 2 & 22.17\\
CLASHVLTJ041517.18$-$241123.4 & 63.821582 & $-$24.189838 & 0.3024 & 3 & 1 & 22.50\\
CLASHVLTJ041517.27$-$240609.2 & 63.821973 & $-$24.102557 & 0.5828 & 3 & 1 & 23.53\\
CLASHVLTJ041517.30$-$241438.1 & 63.822076 & $-$24.243928 & 0.6924 & 9 & 1 & 23.73\\
CLASHVLTJ041517.31$-$241207.8 & 63.822113 & $-$24.202175 & 0.3840 & 3 & 1 & 23.58\\
CLASHVLTJ041517.31$-$235900.2 & 63.822137 & $-$23.983379 & 0.5883 & 3 & 2 & 21.74\\
CLASHVLTJ041517.36$-$240450.5 & 63.822315 & $-$24.080698 & 0.3995 & 3 & 2 & 21.75\\
CLASHVLTJ041517.40$-$235757.2 & 63.822499 & $-$23.965902 & 0.3824 & 3 & 1 & 22.64\\
CLASHVLTJ041517.43$-$240119.7 & 63.822610 & $-$24.022141 & 0.5009 & 2 & 1 & 21.72\\
CLASHVLTJ041517.47$-$240648.4 & 63.822807 & $-$24.113443 & 0.1661 & 2 & 1 & 24.25\\
CLASHVLTJ041517.48$-$240723.4 & 63.822842 & $-$24.123178 & 0.4199 & 3 & 1 & 21.92\\
CLASHVLTJ041517.51$-$235621.2 & 63.822974 & $-$23.939227 & 0.3180 & 2 & 1 & 21.91\\
CLASHVLTJ041517.53$-$240938.1 & 63.823024 & $-$24.160581 & 0.3026 & 3 & 1 & 21.16\\
CLASHVLTJ041517.62$-$235739.8 & 63.823433 & $-$23.961051 & 0.5945 & 3 & 1 & 23.69\\
CLASHVLTJ041517.63$-$241010.1 & 63.823451 & $-$24.169484 & 0.3149 & 3 & 1 & 22.37\\
CLASHVLTJ041517.64$-$241400.4 & 63.823486 & $-$24.233443 & 0.3166 & 3 & 1 & 22.96\\
CLASHVLTJ041517.74$-$240345.3 & 63.823917 & $-$24.062592 & 0.8087 & 9 & 1 & 23.18\\
CLASHVLTJ041517.75$-$240612.1 & 63.823953 & $-$24.103349 & 0.3060 & 2 & 1 & 22.66\\
CLASHVLTJ041517.75$-$241027.3 & 63.823961 & $-$24.174263 & 0.6823 & 3 & 1 & 22.82\\
CLASHVLTJ041517.77$-$235609.7 & 63.824029 & $-$23.936024 & 0.5764 & 3 & 1 & 22.46\\
CLASHVLTJ041517.86$-$240116.5 & 63.824402 & $-$24.021237 & 0.4050 & 3 & 1 & 22.71\\
CLASHVLTJ041517.87$-$240654.9 & 63.824456 & $-$24.115261 & 0.4196 & 3 & 1 & 23.73\\
CLASHVLTJ041517.88$-$240427.9 & 63.824479 & $-$24.074406 & 0.6345 & 3 & 2 & 24.37\\
CLASHVLTJ041517.97$-$241443.4 & 63.824860 & $-$24.245382 & 0.3818 & 2 & 1 & 23.07\\
CLASHVLTJ041518.00$-$240437.2 & 63.824979 & $-$24.076987 & 0.3964 & 3 & 1 & 20.14\\
CLASHVLTJ041518.04$-$235510.3 & 63.825168 & $-$23.919532 & 0.2828 & 3 & 1 & 22.41\\
CLASHVLTJ041518.05$-$235642.4 & 63.825215 & $-$23.945123 & 0.4490 & 3 & 1 & 19.96\\
CLASHVLTJ041518.07$-$235948.8 & 63.825290 & $-$23.996877 & 0.3957 & 3 & 1 & 22.54\\
CLASHVLTJ041518.09$-$240629.9 & 63.825358 & $-$24.108303 & 0.3055 & 2 & 1 & 23.18\\
CLASHVLTJ041518.14$-$240943.9 & 63.825591 & $-$24.162196 & 0.3042 & 3 & 1 & 23.11\\
CLASHVLTJ041518.25$-$235513.2 & 63.826039 & $-$23.920334 & 0.4254 & 9 & 1 & 24.15\\
CLASHVLTJ041518.26$-$241139.7 & 63.826096 & $-$24.194350 & 0.4662 & 3 & 1 & 23.46\\
CLASHVLTJ041518.27$-$241141.7 & 63.826115 & $-$24.194908 & 0.4298 & 3 & 1 & 23.58\\
CLASHVLTJ041518.28$-$240844.4 & 63.826176 & $-$24.145678 & 0.4654 & 9 & 1 & 24.20\\
CLASHVLTJ041518.32$-$240922.0 & 63.826354 & $-$24.156121 & 0.4003 & 3 & 1 & 21.32\\
CLASHVLTJ041518.39$-$241014.4 & 63.826639 & $-$24.170658 & 0.3814 & 3 & 1 & 21.58\\
CLASHVLTJ041518.41$-$241045.2 & 63.826695 & $-$24.179218 & 0.2091 & 2 & 1 & 23.10\\
CLASHVLTJ041518.41$-$240701.6 & 63.826717 & $-$24.117107 & 0.4199 & 3 & 1 & 21.20\\
CLASHVLTJ041518.44$-$240626.8 & 63.826827 & $-$24.107450 & 0.3836 & 3 & 1 & 21.20\\
CLASHVLTJ041518.48$-$240758.8 & 63.826982 & $-$24.132994 & 0.2989 & 3 & 1 & 21.15\\
CLASHVLTJ041518.51$-$241240.9 & 63.827105 & $-$24.211361 & 0.4680 & 3 & 2 & 22.28\\
CLASHVLTJ041518.52$-$241233.0 & 63.827161 & $-$24.209175 & 0.6888 & 2 & 1 & 22.73\\
CLASHVLTJ041518.52$-$240455.9 & 63.827178 & $-$24.082195 & 0.5039 & 9 & 1 & 24.19\\
CLASHVLTJ041518.56$-$235649.8 & 63.827314 & $-$23.947157 & 0.3546 & 3 & 1 & 22.89\\
CLASHVLTJ041518.56$-$235946.4 & 63.827322 & $-$23.996235 & 0.3958 & 3 & 1 & 20.18\\
CLASHVLTJ041518.57$-$241526.8 & 63.827391 & $-$24.257458 & 0.3557 & 3 & 1 & 23.33\\
CLASHVLTJ041518.57$-$240058.5 & 63.827393 & $-$24.016256 & 0.4048 & 3 & 1 & 21.90\\
CLASHVLTJ041518.64$-$241334.4 & 63.827665 & $-$24.226215 & 0.4010 & 3 & 1 & 20.10\\
CLASHVLTJ041518.70$-$241303.7 & 63.827921 & $-$24.217684 & 0.2721 & 3 & 1 & 23.11\\
CLASHVLTJ041518.79$-$240920.2 & 63.828280 & $-$24.155616 & 0.5693 & 3 & 2 & 22.55\\
CLASHVLTJ041518.80$-$235631.8 & 63.828327 & $-$23.942169 & 0.6375 & 9 & 1 & 22.67\\
CLASHVLTJ041518.84$-$240539.3 & 63.828499 & $-$24.094256 & 0.4071 & 2 & 2 & 23.68\\
CLASHVLTJ041518.86$-$240212.3 & 63.828596 & $-$24.036744 & 0.3094 & 3 & 1 & 21.02\\
CLASHVLTJ041518.89$-$241208.2 & 63.828692 & $-$24.202268 & 0.3825 & 3 & 1 & 22.08\\
CLASHVLTJ041518.89$-$240834.6 & 63.828701 & $-$24.142940 & 0.4204 & 3 & 1 & 23.70\\
CLASHVLTJ041518.99$-$240938.1 & 63.829138 & $-$24.160593 & 0.5378 & 3 & 1 & 20.10\\
CLASHVLTJ041519.00$-$240947.8 & 63.829170 & $-$24.163269 & 0.3989 & 3 & 1 & 21.01\\
CLASHVLTJ041519.00$-$235556.4 & 63.829174 & $-$23.932329 & 0.1535 & 3 & 1 & 20.78\\
CLASHVLTJ041519.05$-$240133.8 & 63.829379 & $-$24.026061 & 0.5759 & 3 & 1 & 22.38\\
CLASHVLTJ041519.10$-$240636.4 & 63.829568 & $-$24.110104 & 0.3838 & 3 & 2 & 22.90\\
CLASHVLTJ041519.11$-$241120.0 & 63.829619 & $-$24.188876 & 0.3022 & 3 & 1 & 19.34\\
CLASHVLTJ041519.12$-$241348.2 & 63.829669 & $-$24.230055 & 0.5973 & 9 & 1 & 24.51\\
CLASHVLTJ041519.19$-$240616.1 & 63.829948 & $-$24.104477 & 0.3430 & 3 & 1 & 23.89\\
CLASHVLTJ041519.26$-$240832.4 & 63.830237 & $-$24.142326 & 0.3028 & 3 & 1 & 21.53\\
CLASHVLTJ041519.30$-$235322.5 & 63.830422 & $-$23.889585 & 0.3791 & 3 & 1 & 20.79\\
CLASHVLTJ041519.31$-$240437.1 & 63.830442 & $-$24.076974 & 0.5745 & 3 & 2 & 22.66\\
CLASHVLTJ041519.39$-$241001.1 & 63.830773 & $-$24.166976 & 0.3034 & 3 & 1 & 22.43\\
CLASHVLTJ041519.41$-$240151.1 & 63.830861 & $-$24.030860 & 0.5416 & 3 & 2 & 21.78\\
CLASHVLTJ041519.42$-$235729.2 & 63.830918 & $-$23.958116 & 0.3969 & 3 & 2 & 22.26\\
CLASHVLTJ041519.42$-$240551.7 & 63.830921 & $-$24.097694 & 1.4100 & 2 & 1 & 23.02\\
CLASHVLTJ041519.43$-$235746.7 & 63.830974 & $-$23.962970 & 0.3826 & 3 & 2 & 21.85\\
CLASHVLTJ041519.45$-$241221.4 & 63.831052 & $-$24.205934 & 0.5672 & 3 & 1 & 21.40\\
CLASHVLTJ041519.46$-$240542.8 & 63.831099 & $-$24.095229 & 0.4175 & 2 & 1 & 22.99\\
CLASHVLTJ041519.48$-$241150.3 & 63.831168 & $-$24.197316 & 0.3828 & 3 & 2 & 18.79\\
CLASHVLTJ041519.50$-$240626.5 & 63.831238 & $-$24.107349 & 0.5052 & 2 & 1 & 22.44\\
CLASHVLTJ041519.50$-$241139.1 & 63.831268 & $-$24.194185 & 0.3826 & 3 & 1 & 21.75\\
CLASHVLTJ041519.57$-$235526.8 & 63.831531 & $-$23.924124 & 0.3993 & 3 & 1 & 22.22\\
CLASHVLTJ041519.60$-$240128.5 & 63.831668 & $-$24.024576 & 0.3811 & 3 & 1 & 20.93\\
CLASHVLTJ041519.65$-$240159.4 & 63.831859 & $-$24.033176 & 0.3090 & 3 & 1 & 22.85\\
CLASHVLTJ041519.67$-$240914.5 & 63.831967 & $-$24.154041 & 0.3566 & 2 & 1 & 23.30\\
CLASHVLTJ041519.68$-$240903.9 & 63.831981 & $-$24.151071 & 0.5666 & 3 & 1 & 24.18\\
CLASHVLTJ041519.70$-$240652.5 & 63.832082 & $-$24.114571 & 0.8037 & 9 & 1 & 24.19\\
CLASHVLTJ041519.73$-$241525.6 & 63.832194 & $-$24.257113 & 2.9910 & 2 & 1 & 24.03\\
CLASHVLTJ041519.78$-$240241.5 & 63.832425 & $-$24.044874 & 0.5631 & 3 & 1 & 21.44\\
CLASHVLTJ041519.85$-$240340.9 & 63.832698 & $-$24.061355 & 0.4002 & 3 & 1 & 22.32\\
CLASHVLTJ041519.89$-$240953.9 & 63.832889 & $-$24.164984 & 0.3970 & 3 & 1 & 20.96\\
CLASHVLTJ041519.97$-$240244.9 & 63.833199 & $-$24.045804 & 0.5649 & 2 & 1 & 22.56\\
CLASHVLTJ041519.98$-$235251.5 & 63.833260 & $-$23.880959 & 0.6445 & 3 & 2 & 23.19\\
CLASHVLTJ041519.99$-$235253.6 & 63.833283 & $-$23.881554 & 0.2979 & 3 & 2 & 21.24\\
CLASHVLTJ041519.99$-$240207.7 & 63.833312 & $-$24.035468 & 0.3997 & 3 & 1 & 21.12\\
CLASHVLTJ041520.01$-$240558.2 & 63.833383 & $-$24.099494 & 0.5809 & 3 & 1 & 21.75\\
CLASHVLTJ041520.04$-$240539.4 & 63.833483 & $-$24.094273 & 0.0000 & 3 & 1 & 19.01\\
CLASHVLTJ041520.04$-$240544.5 & 63.833509 & $-$24.095697 & 0.6816 & 3 & 1 & 23.63\\
CLASHVLTJ041520.06$-$240043.5 & 63.833568 & $-$24.012094 & 0.1737 & 3 & 1 & 22.13\\
CLASHVLTJ041520.13$-$240137.6 & 63.833868 & $-$24.027109 & 0.6382 & 9 & 1 & 23.98\\
CLASHVLTJ041520.14$-$241248.8 & 63.833931 & $-$24.213542 & 0.6362 & 3 & 2 & 23.31\\
CLASHVLTJ041520.14$-$241159.4 & 63.833935 & $-$24.199824 & 0.5909 & 9 & 1 & 23.76\\
CLASHVLTJ041520.23$-$241145.7 & 63.834297 & $-$24.196020 & 0.2610 & 2 & 2 & 22.29\\
CLASHVLTJ041520.26$-$241008.9 & 63.834423 & $-$24.169152 & 0.2231 & 3 & 1 & 21.42\\
CLASHVLTJ041520.28$-$240204.7 & 63.834488 & $-$24.034641 & 0.5654 & 3 & 1 & 22.31\\
CLASHVLTJ041520.33$-$240320.3 & 63.834707 & $-$24.055638 & 0.4999 & 3 & 1 & 21.22\\
CLASHVLTJ041520.35$-$241044.1 & 63.834809 & $-$24.178923 & 0.3013 & 3 & 1 & 22.09\\
CLASHVLTJ041520.38$-$235919.2 & 63.834921 & $-$23.988665 & 0.5198 & 2 & 2 & 23.85\\
CLASHVLTJ041520.38$-$241149.3 & 63.834934 & $-$24.197033 & 0.2998 & 3 & 1 & 22.59\\
CLASHVLTJ041520.39$-$241230.8 & 63.834949 & $-$24.208548 & 0.6888 & 2 & 2 & 21.13\\
CLASHVLTJ041520.39$-$241143.7 & 63.834973 & $-$24.195480 & 0.3836 & 3 & 2 & 23.37\\
CLASHVLTJ041520.41$-$241105.8 & 63.835034 & $-$24.184944 & 0.5690 & 3 & 1 & 20.32\\
CLASHVLTJ041520.46$-$241237.9 & 63.835269 & $-$24.210532 & 0.3932 & 3 & 2 & 20.18\\
CLASHVLTJ041520.47$-$240256.0 & 63.835284 & $-$24.048890 & 0.4088 & 2 & 1 & 21.65\\
CLASHVLTJ041520.49$-$241053.9 & 63.835355 & $-$24.181646 & 0.3826 & 3 & 2 & 21.72\\
CLASHVLTJ041520.49$-$240649.5 & 63.835389 & $-$24.113761 & 0.5037 & 3 & 1 & 22.13\\
CLASHVLTJ041520.50$-$240441.5 & 63.835426 & $-$24.078203 & 0.5666 & 3 & 1 & 22.00\\
CLASHVLTJ041520.52$-$241049.0 & 63.835513 & $-$24.180267 & 0.3841 & 3 & 2 & 20.18\\
CLASHVLTJ041520.58$-$240754.9 & 63.835746 & $-$24.131904 & 0.4201 & 3 & 1 & 21.26\\
CLASHVLTJ041520.61$-$240752.2 & 63.835860 & $-$24.131168 & 0.3844 & 3 & 1 & 21.34\\
CLASHVLTJ041520.65$-$240720.7 & 63.836050 & $-$24.122428 & 0.5794 & 2 & 1 & 24.25\\
CLASHVLTJ041520.66$-$241421.1 & 63.836071 & $-$24.239187 & 0.4311 & 3 & 1 & 21.00\\
CLASHVLTJ041520.69$-$240949.3 & 63.836212 & $-$24.163688 & 0.4546 & 3 & 1 & 24.30\\
CLASHVLTJ041520.69$-$240709.0 & 63.836220 & $-$24.119166 & 0.3435 & 3 & 2 & 23.45\\
CLASHVLTJ041520.74$-$241153.4 & 63.836436 & $-$24.198162 & 0.3014 & 3 & 1 & 20.92\\
CLASHVLTJ041520.75$-$240913.9 & 63.836439 & $-$24.153849 & 0.4577 & 2 & 1 & 22.13\\
CLASHVLTJ041520.79$-$240323.5 & 63.836624 & $-$24.056521 & 0.1814 & 3 & 1 & 18.56\\
CLASHVLTJ041520.83$-$240426.5 & 63.836803 & $-$24.074028 & 0.4645 & 3 & 1 & 22.56\\
CLASHVLTJ041520.93$-$241257.7 & 63.837220 & $-$24.216019 & 0.4294 & 3 & 1 & 23.54\\
CLASHVLTJ041520.94$-$235541.8 & 63.837251 & $-$23.928279 & 0.2657 & 3 & 2 & 22.39\\
CLASHVLTJ041520.98$-$235746.6 & 63.837416 & $-$23.962933 & 0.5422 & 2 & 1 & 23.87\\
CLASHVLTJ041520.99$-$241302.6 & 63.837440 & $-$24.217377 & 0.4299 & 3 & 1 & 21.70\\
CLASHVLTJ041521.02$-$240413.0 & 63.837575 & $-$24.070276 & 0.1818 & 3 & 1 & 20.80\\
CLASHVLTJ041521.07$-$235643.3 & 63.837776 & $-$23.945353 & 0.2975 & 3 & 2 & 21.08\\
CLASHVLTJ041521.15$-$240956.1 & 63.838145 & $-$24.165597 & 0.2977 & 3 & 1 & 21.89\\
CLASHVLTJ041521.33$-$241510.4 & 63.838858 & $-$24.252900 & 0.3009 & 3 & 1 & 19.60\\
CLASHVLTJ041521.34$-$235626.3 & 63.838901 & $-$23.940631 & 0.7684 & 3 & 1 & 22.49\\
CLASHVLTJ041521.34$-$241115.5 & 63.838912 & $-$24.187634 & 0.3012 & 3 & 1 & 21.61\\
CLASHVLTJ041521.35$-$240246.4 & 63.838958 & $-$24.046209 & 0.3991 & 3 & 1 & 23.23\\
CLASHVLTJ041521.37$-$240601.0 & 63.839059 & $-$24.100278 & 0.4195 & 3 & 1 & 20.99\\
CLASHVLTJ041521.39$-$240430.6 & 63.839142 & $-$24.075166 & 0.3429 & 3 & 1 & 19.77\\
CLASHVLTJ041521.40$-$240322.7 & 63.839150 & $-$24.056292 & 0.6343 & 9 & 1 & 24.52\\
CLASHVLTJ041521.43$-$240753.1 & 63.839288 & $-$24.131419 & 0.5030 & 3 & 1 & 21.68\\
CLASHVLTJ041521.45$-$240533.8 & 63.839368 & $-$24.092719 & 0.5043 & 2 & 1 & 23.47\\
CLASHVLTJ041521.50$-$240529.6 & 63.839580 & $-$24.091546 & 0.6734 & 3 & 2 & 23.99\\
CLASHVLTJ041521.61$-$240143.5 & 63.840025 & $-$24.028742 & 0.3418 & 3 & 1 & 24.18\\
CLASHVLTJ041521.61$-$235941.1 & 63.840028 & $-$23.994759 & 0.2724 & 3 & 1 & 19.84\\
CLASHVLTJ041521.70$-$240240.3 & 63.840407 & $-$24.044516 & 0.3976 & 3 & 1 & 23.80\\
CLASHVLTJ041521.71$-$240145.3 & 63.840462 & $-$24.029250 & 0.5116 & 3 & 1 & 21.68\\
CLASHVLTJ041521.77$-$241030.7 & 63.840688 & $-$24.175195 & 0.3983 & 3 & 1 & 19.81\\
CLASHVLTJ041521.77$-$241402.5 & 63.840704 & $-$24.234019 & 0.8901 & 9 & 2 & 23.20\\
CLASHVLTJ041521.84$-$241408.7 & 63.841020 & $-$24.235758 & 0.4202 & 3 & 2 & 23.33\\
CLASHVLTJ041521.95$-$240557.7 & 63.841461 & $-$24.099361 & 0.5038 & 3 & 1 & 20.46\\
CLASHVLTJ041521.98$-$241136.0 & 63.841575 & $-$24.193332 & 0.3156 & 9 & 2 & 23.27\\
CLASHVLTJ041522.00$-$235248.7 & 63.841671 & $-$23.880202 & 0.6722 & 9 & 1 & 23.10\\
CLASHVLTJ041522.03$-$240230.2 & 63.841787 & $-$24.041710 & 0.3624 & 3 & 1 & 21.06\\
CLASHVLTJ041522.23$-$241132.6 & 63.842621 & $-$24.192383 & 0.2225 & 3 & 1 & 21.61\\
CLASHVLTJ041522.23$-$240148.6 & 63.842627 & $-$24.030169 & 0.5105 & 3 & 1 & 21.83\\
CLASHVLTJ041522.29$-$240253.4 & 63.842863 & $-$24.048153 & 0.5113 & 3 & 1 & 21.35\\
CLASHVLTJ041522.32$-$240612.1 & 63.842999 & $-$24.103350 & 0.4547 & 2 & 1 & 23.14\\
CLASHVLTJ041522.32$-$240051.8 & 63.843004 & $-$24.014382 & 0.4644 & 3 & 1 & 21.51\\
CLASHVLTJ041522.34$-$240921.0 & 63.843077 & $-$24.155822 & 0.3815 & 3 & 1 & 20.38\\
CLASHVLTJ041522.35$-$240854.5 & 63.843115 & $-$24.148469 & 0.5609 & 3 & 1 & 24.08\\
CLASHVLTJ041522.35$-$240537.8 & 63.843137 & $-$24.093836 & 0.3994 & 9 & 1 & 23.52\\
CLASHVLTJ041522.38$-$240835.0 & 63.843261 & $-$24.143069 & 0.3335 & 9 & 1 & 23.51\\
CLASHVLTJ041522.44$-$241031.7 & 63.843517 & $-$24.175475 & 0.3031 & 3 & 2 & 22.66\\
CLASHVLTJ041522.46$-$235716.2 & 63.843572 & $-$23.954510 & 0.5496 & 3 & 1 & 21.86\\
CLASHVLTJ041522.46$-$240854.3 & 63.843590 & $-$24.148418 & 0.5621 & 2 & 1 & 22.45\\
CLASHVLTJ041522.53$-$235414.7 & 63.843865 & $-$23.904092 & 0.0000 & 3 & 1 & 21.02\\
CLASHVLTJ041522.55$-$240009.1 & 63.843975 & $-$24.002516 & 0.3457 & 3 & 1 & 22.45\\
CLASHVLTJ041522.57$-$241244.0 & 63.844048 & $-$24.212234 & 0.4007 & 2 & 1 & 21.73\\
CLASHVLTJ041522.58$-$235910.5 & 63.844078 & $-$23.986252 & 0.3418 & 3 & 1 & 21.28\\
CLASHVLTJ041522.59$-$241433.5 & 63.844129 & $-$24.242630 & 0.5388 & 3 & 2 & 22.19\\
CLASHVLTJ041522.63$-$240858.3 & 63.844293 & $-$24.149534 & 0.5613 & 2 & 1 & 22.40\\
CLASHVLTJ041522.64$-$235336.8 & 63.844330 & $-$23.893544 & 0.3966 & 9 & 1 & 23.29\\
CLASHVLTJ041522.64$-$235546.3 & 63.844348 & $-$23.929514 & 0.3333 & 3 & 2 & 21.92\\
CLASHVLTJ041522.65$-$240939.5 & 63.844390 & $-$24.160973 & 0.3019 & 3 & 1 & 22.08\\
CLASHVLTJ041522.67$-$240919.1 & 63.844476 & $-$24.155314 & 0.3022 & 2 & 2 & 22.62\\
CLASHVLTJ041522.68$-$235445.2 & 63.844506 & $-$23.912567 & 0.4317 & 3 & 1 & 23.07\\
CLASHVLTJ041522.75$-$240013.3 & 63.844789 & $-$24.003683 & 0.4059 & 3 & 2 & 21.70\\
CLASHVLTJ041522.76$-$241159.1 & 63.844825 & $-$24.199753 & 0.3970 & 3 & 1 & 22.04\\
CLASHVLTJ041522.81$-$235918.5 & 63.845024 & $-$23.988467 & 0.3424 & 3 & 1 & 19.99\\
CLASHVLTJ041522.83$-$240001.3 & 63.845113 & $-$24.000365 & 0.4063 & 9 & 1 & 21.81\\
CLASHVLTJ041522.84$-$241101.3 & 63.845151 & $-$24.183688 & 0.5705 & 3 & 1 & 21.97\\
CLASHVLTJ041522.88$-$241427.5 & 63.845321 & $-$24.240966 & 0.3825 & 3 & 1 & 20.47\\
CLASHVLTJ041522.91$-$235716.3 & 63.845457 & $-$23.954525 & 0.5513 & 3 & 2 & 22.37\\
CLASHVLTJ041522.94$-$240252.6 & 63.845585 & $-$24.047936 & 0.5049 & 3 & 1 & 23.98\\
CLASHVLTJ041522.98$-$240247.8 & 63.845762 & $-$24.046611 & 0.5052 & 3 & 1 & 22.66\\
CLASHVLTJ041522.99$-$235611.9 & 63.845796 & $-$23.936634 & 0.3998 & 3 & 2 & 22.37\\
CLASHVLTJ041523.04$-$241341.9 & 63.845982 & $-$24.228307 & 0.2520 & 3 & 1 & 19.07\\
CLASHVLTJ041523.07$-$240604.1 & 63.846124 & $-$24.101149 & 0.2991 & 3 & 1 & 23.80\\
CLASHVLTJ041523.11$-$240526.5 & 63.846275 & $-$24.090683 & 0.6391 & 3 & 2 & 20.89\\
CLASHVLTJ041523.14$-$240007.5 & 63.846396 & $-$24.002078 & 0.4045 & 3 & 1 & 20.59\\
CLASHVLTJ041523.19$-$240501.4 & 63.846619 & $-$24.083728 & 0.8119 & 3 & 1 & 21.95\\
CLASHVLTJ041523.20$-$241416.6 & 63.846669 & $-$24.237933 & 0.6348 & 3 & 1 & 22.32\\
CLASHVLTJ041523.29$-$241112.7 & 63.847056 & $-$24.186850 & 0.4201 & 3 & 1 & 21.73\\
CLASHVLTJ041523.30$-$241514.6 & 63.847075 & $-$24.254057 & 0.5037 & 3 & 2 & 21.07\\
CLASHVLTJ041523.33$-$241212.4 & 63.847201 & $-$24.203444 & 0.5642 & 9 & 2 & 22.16\\
CLASHVLTJ041523.38$-$240218.8 & 63.847396 & $-$24.038549 & 0.2184 & 3 & 1 & 20.34\\
CLASHVLTJ041523.39$-$241253.4 & 63.847474 & $-$24.214828 & 0.4211 & 2 & 1 & 24.18\\
CLASHVLTJ041523.47$-$241025.3 & 63.847786 & $-$24.173700 & 0.2400 & 3 & 2 & 21.69\\
CLASHVLTJ041523.48$-$240014.4 & 63.847846 & $-$24.003998 & 0.3618 & 3 & 1 & 23.61\\
CLASHVLTJ041523.56$-$241128.8 & 63.848152 & $-$24.191335 & 0.5629 & 3 & 1 & 23.37\\
CLASHVLTJ041523.64$-$240604.6 & 63.848487 & $-$24.101285 & 0.5037 & 3 & 1 & 22.75\\
CLASHVLTJ041523.65$-$241513.6 & 63.848539 & $-$24.253769 & 0.6794 & 3 & 1 & 21.97\\
CLASHVLTJ041523.71$-$240835.4 & 63.848800 & $-$24.143169 & 0.5711 & 3 & 2 & 22.88\\
CLASHVLTJ041523.71$-$241128.1 & 63.848805 & $-$24.191137 & 0.3832 & 3 & 1 & 20.52\\
CLASHVLTJ041523.71$-$240625.6 & 63.848812 & $-$24.107116 & 0.3060 & 3 & 1 & 22.54\\
CLASHVLTJ041523.72$-$240012.8 & 63.848813 & $-$24.003542 & 0.3964 & 3 & 2 & 22.70\\
CLASHVLTJ041523.74$-$240256.0 & 63.848899 & $-$24.048895 & 0.5116 & 3 & 1 & 19.98\\
CLASHVLTJ041523.77$-$235936.8 & 63.849031 & $-$23.993554 & 0.3453 & 3 & 1 & 22.52\\
CLASHVLTJ041523.88$-$240811.1 & 63.849497 & $-$24.136414 & 0.3966 & 3 & 1 & 20.94\\
CLASHVLTJ041523.96$-$240844.8 & 63.849822 & $-$24.145786 & 0.5614 & 9 & 2 & 22.47\\
CLASHVLTJ041523.98$-$240207.5 & 63.849915 & $-$24.035427 & 0.2188 & 3 & 1 & 23.34\\
CLASHVLTJ041523.99$-$241455.0 & 63.849972 & $-$24.248621 & 0.0593 & 3 & 1 & 20.14\\
CLASHVLTJ041523.99$-$240218.6 & 63.849977 & $-$24.038487 & 0.5670 & 2 & 1 & 21.69\\
CLASHVLTJ041524.01$-$235252.1 & 63.850032 & $-$23.881147 & 0.2203 & 3 & 1 & 21.18\\
CLASHVLTJ041524.02$-$240420.3 & 63.850071 & $-$24.072296 & 0.3086 & 3 & 1 & 21.32\\
CLASHVLTJ041524.13$-$235600.1 & 63.850537 & $-$23.933360 & 0.2654 & 3 & 2 & 21.03\\
CLASHVLTJ041524.15$-$240619.5 & 63.850630 & $-$24.105421 & 0.3942 & 3 & 1 & 23.88\\
CLASHVLTJ041524.16$-$241115.8 & 63.850684 & $-$24.187730 & 0.4173 & 3 & 1 & 20.50\\
CLASHVLTJ041524.25$-$240429.9 & 63.851062 & $-$24.074974 & 0.3146 & 3 & 2 & 23.21\\
CLASHVLTJ041524.29$-$241441.0 & 63.851191 & $-$24.244728 & 0.5033 & 3 & 1 & 23.39\\
CLASHVLTJ041524.32$-$240926.5 & 63.851342 & $-$24.157361 & 0.6324 & 3 & 1 & 20.97\\
CLASHVLTJ041524.36$-$240750.5 & 63.851488 & $-$24.130694 & 0.4537 & 9 & 1 & 24.51\\
CLASHVLTJ041524.38$-$240501.3 & 63.851577 & $-$24.083683 & 0.3140 & 3 & 1 & 22.38\\
CLASHVLTJ041524.39$-$240449.4 & 63.851613 & $-$24.080402 & 0.3150 & 3 & 1 & 19.49\\
CLASHVLTJ041524.40$-$235302.6 & 63.851647 & $-$23.884048 & 0.3972 & 3 & 2 & 22.03\\
CLASHVLTJ041524.40$-$235246.5 & 63.851657 & $-$23.879591 & 0.4153 & 3 & 1 & 21.25\\
CLASHVLTJ041524.41$-$240112.2 & 63.851717 & $-$24.020068 & 0.2807 & 3 & 2 & 22.07\\
CLASHVLTJ041524.44$-$240909.5 & 63.851815 & $-$24.152641 & 0.3139 & 3 & 1 & 19.73\\
CLASHVLTJ041524.44$-$240553.8 & 63.851843 & $-$24.098270 & 0.2082 & 3 & 1 & 22.38\\
CLASHVLTJ041524.48$-$241121.0 & 63.851984 & $-$24.189172 & 0.5649 & 2 & 1 & 23.41\\
CLASHVLTJ041524.49$-$235505.4 & 63.852027 & $-$23.918174 & 0.6430 & 3 & 1 & 23.52\\
CLASHVLTJ041524.49$-$240328.2 & 63.852039 & $-$24.057822 & 0.4671 & 9 & 1 & 24.33\\
CLASHVLTJ041524.49$-$235503.7 & 63.852051 & $-$23.917687 & 0.8135 & 3 & 1 & 23.47\\
CLASHVLTJ041524.51$-$241339.5 & 63.852118 & $-$24.227638 & 0.1362 & 3 & 1 & 19.85\\
CLASHVLTJ041524.52$-$240134.1 & 63.852167 & $-$24.026131 & 0.3450 & 3 & 1 & 22.45\\
CLASHVLTJ041524.55$-$240525.0 & 63.852273 & $-$24.090281 & 0.5723 & 3 & 1 & 23.29\\
CLASHVLTJ041524.56$-$240150.5 & 63.852334 & $-$24.030694 & 0.6327 & 3 & 1 & 21.13\\
CLASHVLTJ041524.58$-$241308.2 & 63.852402 & $-$24.218958 & 0.2155 & 3 & 1 & 23.00\\
CLASHVLTJ041524.59$-$241145.4 & 63.852455 & $-$24.195947 & 0.4584 & 3 & 1 & 21.62\\
CLASHVLTJ041524.66$-$240641.9 & 63.852760 & $-$24.111636 & 0.4015 & 3 & 1 & 23.61\\
CLASHVLTJ041524.68$-$240826.9 & 63.852816 & $-$24.140809 & 0.5804 & 9 & 1 & 22.54\\
CLASHVLTJ041524.69$-$240909.2 & 63.852873 & $-$24.152546 & 0.4365 & 3 & 1 & 22.88\\
CLASHVLTJ041524.71$-$240321.2 & 63.852975 & $-$24.055897 & 0.2421 & 3 & 1 & 23.99\\
CLASHVLTJ041524.72$-$235452.1 & 63.852996 & $-$23.914485 & 0.5091 & 3 & 1 & 22.87\\
CLASHVLTJ041524.74$-$235556.4 & 63.853085 & $-$23.932322 & 0.3442 & 3 & 2 & 24.42\\
CLASHVLTJ041524.76$-$241501.7 & 63.853172 & $-$24.250486 & 0.4480 & 3 & 1 & 21.16\\
CLASHVLTJ041524.81$-$241156.7 & 63.853377 & $-$24.199082 & 0.4546 & 3 & 1 & 21.47\\
CLASHVLTJ041524.83$-$240751.8 & 63.853478 & $-$24.131049 & 0.3132 & 3 & 1 & 23.59\\
CLASHVLTJ041524.84$-$235422.8 & 63.853479 & $-$23.906344 & 0.3539 & 3 & 1 & 23.01\\
CLASHVLTJ041524.85$-$235326.9 & 63.853533 & $-$23.890807 & 0.3121 & 3 & 1 & 21.09\\
CLASHVLTJ041524.86$-$240344.3 & 63.853579 & $-$24.062294 & 0.2195 & 3 & 1 & 23.02\\
CLASHVLTJ041524.88$-$240731.9 & 63.853665 & $-$24.125529 & 0.5664 & 3 & 1 & 22.55\\
CLASHVLTJ041524.90$-$235628.9 & 63.853747 & $-$23.941351 & 0.5877 & 3 & 1 & 23.81\\
CLASHVLTJ041524.95$-$240339.3 & 63.853946 & $-$24.060904 & 0.5035 & 3 & 1 & 20.97\\
CLASHVLTJ041525.02$-$240924.6 & 63.854260 & $-$24.156837 & 0.6099 & 9 & 1 & 24.09\\
CLASHVLTJ041525.04$-$235401.2 & 63.854329 & $-$23.900334 & 0.2357 & 3 & 1 & 20.15\\
CLASHVLTJ041525.13$-$240407.1 & 63.854719 & $-$24.068645 & 0.2350 & 3 & 1 & 20.77\\
CLASHVLTJ041525.16$-$240614.4 & 63.854826 & $-$24.103999 & 0.3914 & 3 & 1 & 24.39\\
CLASHVLTJ041525.20$-$241212.5 & 63.855005 & $-$24.203474 & 0.3833 & 3 & 1 & 20.90\\
CLASHVLTJ041525.23$-$240154.6 & 63.855141 & $-$24.031845 & 0.0000 & 3 & 1 & 18.21\\
CLASHVLTJ041525.24$-$240501.3 & 63.855164 & $-$24.083708 & 0.5712 & 3 & 1 & 23.08\\
CLASHVLTJ041525.24$-$235248.0 & 63.855173 & $-$23.879988 & 0.5759 & 3 & 1 & 22.39\\
CLASHVLTJ041525.25$-$240715.5 & 63.855225 & $-$24.120960 & 0.4205 & 3 & 1 & 23.76\\
CLASHVLTJ041525.29$-$241227.4 & 63.855355 & $-$24.207622 & 0.5653 & 3 & 1 & 21.88\\
CLASHVLTJ041525.30$-$235816.7 & 63.855432 & $-$23.971293 & 0.0000 & 3 & 1 & 18.31\\
CLASHVLTJ041525.32$-$240217.9 & 63.855510 & $-$24.038315 & 0.5655 & 3 & 1 & 21.52\\
CLASHVLTJ041525.38$-$241226.8 & 63.855756 & $-$24.207453 & 0.5676 & 3 & 2 & 22.39\\
CLASHVLTJ041525.40$-$240944.5 & 63.855847 & $-$24.162375 & 0.2339 & 2 & 1 & 22.30\\
CLASHVLTJ041525.45$-$240336.2 & 63.856026 & $-$24.060054 & 0.5057 & 3 & 2 & 24.33\\
CLASHVLTJ041525.47$-$235331.2 & 63.856114 & $-$23.891993 & 0.2841 & 3 & 2 & 21.83\\
CLASHVLTJ041525.53$-$240131.0 & 63.856364 & $-$24.025280 & 0.3969 & 2 & 1 & 23.12\\
CLASHVLTJ041525.55$-$240006.7 & 63.856446 & $-$24.001860 & 0.3972 & 3 & 2 & 23.34\\
CLASHVLTJ041525.56$-$241443.7 & 63.856482 & $-$24.245459 & 0.5870 & 2 & 2 & 23.36\\
CLASHVLTJ041525.66$-$235408.4 & 63.856909 & $-$23.902339 & 0.2206 & 3 & 1 & 18.88\\
CLASHVLTJ041525.70$-$240349.1 & 63.857104 & $-$24.063643 & 0.3484 & 2 & 1 & 21.96\\
CLASHVLTJ041525.72$-$241144.3 & 63.857184 & $-$24.195628 & 0.3843 & 3 & 1 & 22.20\\
CLASHVLTJ041525.81$-$241507.5 & 63.857532 & $-$24.252097 & 0.5027 & 2 & 1 & 22.71\\
CLASHVLTJ041525.82$-$240857.8 & 63.857568 & $-$24.149387 & 0.5951 & 9 & 1 & 24.20\\
CLASHVLTJ041525.88$-$240907.2 & 63.857820 & $-$24.152011 & 0.5305 & 9 & 2 & 21.08\\
CLASHVLTJ041525.88$-$235709.0 & 63.857823 & $-$23.952510 & 0.5290 & 3 & 1 & 23.09\\
CLASHVLTJ041525.89$-$240600.0 & 63.857874 & $-$24.100001 & 0.5129 & 3 & 1 & 21.25\\
CLASHVLTJ041525.90$-$240158.3 & 63.857911 & $-$24.032860 & 0.3441 & 3 & 1 & 20.60\\
CLASHVLTJ041525.92$-$240258.9 & 63.858007 & $-$24.049682 & 0.5048 & 3 & 2 & 24.33\\
CLASHVLTJ041525.93$-$240356.5 & 63.858054 & $-$24.065690 & 1.0591 & 9 & 2 & 22.25\\
CLASHVLTJ041525.94$-$235331.0 & 63.858076 & $-$23.891953 & 0.2371 & 3 & 1 & 20.39\\
CLASHVLTJ041525.95$-$240922.4 & 63.858131 & $-$24.156236 & 0.5697 & 3 & 1 & 23.48\\
CLASHVLTJ041525.99$-$235302.7 & 63.858281 & $-$23.884095 & 0.5421 & 3 & 1 & 21.24\\
CLASHVLTJ041526.03$-$240859.2 & 63.858469 & $-$24.149774 & 0.3928 & 3 & 2 & 21.18\\
CLASHVLTJ041526.04$-$241231.7 & 63.858513 & $-$24.208802 & 0.3944 & 3 & 1 & 22.68\\
CLASHVLTJ041526.11$-$240916.4 & 63.858775 & $-$24.154559 & 0.4213 & 2 & 1 & 22.39\\
CLASHVLTJ041526.15$-$240507.4 & 63.858972 & $-$24.085388 & 0.5754 & 3 & 1 & 21.92\\
CLASHVLTJ041526.17$-$241314.5 & 63.859027 & $-$24.220691 & 0.2995 & 3 & 1 & 23.70\\
CLASHVLTJ041526.19$-$240330.5 & 63.859113 & $-$24.058478 & 0.3069 & 3 & 1 & 23.60\\
CLASHVLTJ041526.20$-$240516.4 & 63.859147 & $-$24.087879 & 0.0000 & 2 & 1 & 24.08\\
CLASHVLTJ041526.20$-$240314.8 & 63.859179 & $-$24.054119 & 0.4645 & 3 & 1 & 21.59\\
CLASHVLTJ041526.25$-$235655.7 & 63.859365 & $-$23.948799 & 0.2689 & 3 & 1 & 22.44\\
CLASHVLTJ041526.26$-$240510.0 & 63.859432 & $-$24.086119 & 0.5754 & 3 & 1 & 21.94\\
CLASHVLTJ041526.27$-$235418.5 & 63.859441 & $-$23.905139 & 0.3130 & 3 & 1 & 21.50\\
CLASHVLTJ041526.28$-$235405.0 & 63.859501 & $-$23.901378 & 0.6412 & 9 & 1 & 24.23\\
CLASHVLTJ041526.28$-$241215.9 & 63.859513 & $-$24.204414 & 0.6019 & 9 & 1 & 23.47\\
CLASHVLTJ041526.28$-$240342.6 & 63.859516 & $-$24.061839 & 0.2350 & 9 & 2 & 23.58\\
CLASHVLTJ041526.33$-$235700.5 & 63.859706 & $-$23.950135 & 0.0000 & 3 & 1 & 18.27\\
CLASHVLTJ041526.33$-$240059.9 & 63.859724 & $-$24.016652 & 0.1781 & 2 & 1 & 22.62\\
CLASHVLTJ041526.33$-$235304.4 & 63.859728 & $-$23.884553 & 0.3577 & 3 & 1 & 21.52\\
CLASHVLTJ041526.34$-$241209.8 & 63.859765 & $-$24.202736 & 0.5691 & 3 & 2 & 23.21\\
CLASHVLTJ041526.36$-$240042.1 & 63.859813 & $-$24.011686 & 0.3942 & 9 & 1 & 22.77\\
CLASHVLTJ041526.37$-$235803.2 & 63.859883 & $-$23.967561 & 0.4820 & 3 & 1 & 23.03\\
CLASHVLTJ041526.38$-$241403.3 & 63.859908 & $-$24.234241 & 0.2736 & 3 & 1 & 20.63\\
CLASHVLTJ041526.39$-$235806.5 & 63.859955 & $-$23.968459 & 0.4237 & 3 & 1 & 23.88\\
CLASHVLTJ041526.41$-$240519.2 & 63.860053 & $-$24.088669 & 0.4194 & 3 & 1 & 21.57\\
CLASHVLTJ041526.45$-$235809.9 & 63.860201 & $-$23.969403 & 0.4238 & 3 & 1 & 24.24\\
CLASHVLTJ041526.48$-$241503.8 & 63.860329 & $-$24.251046 & 0.3563 & 3 & 1 & 22.44\\
CLASHVLTJ041526.48$-$240200.6 & 63.860340 & $-$24.033499 & 0.5680 & 3 & 1 & 22.71\\
CLASHVLTJ041526.53$-$241155.4 & 63.860552 & $-$24.198723 & 0.2722 & 3 & 1 & 21.07\\
CLASHVLTJ041526.57$-$241203.3 & 63.860710 & $-$24.200906 & 0.0000 & 3 & 1 & 19.57\\
CLASHVLTJ041526.64$-$240355.3 & 63.860991 & $-$24.065349 & 0.5133 & 9 & 2 & 24.26\\
CLASHVLTJ041526.65$-$240114.5 & 63.861043 & $-$24.020701 & 0.3150 & 3 & 1 & 22.07\\
CLASHVLTJ041526.67$-$240455.0 & 63.861118 & $-$24.081933 & 0.5744 & 3 & 1 & 21.08\\
CLASHVLTJ041526.70$-$241242.5 & 63.861262 & $-$24.211817 & 0.3030 & 3 & 1 & 21.34\\
CLASHVLTJ041526.71$-$241327.3 & 63.861294 & $-$24.224254 & 0.4194 & 3 & 1 & 23.81\\
CLASHVLTJ041526.74$-$235636.8 & 63.861398 & $-$23.943543 & 0.6392 & 3 & 1 & 23.61\\
CLASHVLTJ041526.76$-$235342.8 & 63.861487 & $-$23.895229 & 0.4810 & 3 & 1 & 23.18\\
CLASHVLTJ041526.77$-$240728.4 & 63.861548 & $-$24.124556 & 1.1303 & 2 & 1 & 22.49\\
CLASHVLTJ041526.78$-$240520.9 & 63.861599 & $-$24.089139 & 0.0627 & 3 & 1 & 22.00\\
CLASHVLTJ041526.80$-$235309.2 & 63.861681 & $-$23.885899 & 0.3983 & 3 & 2 & 23.05\\
CLASHVLTJ041526.82$-$240640.8 & 63.861763 & $-$24.111328 & 2.5356 & 2 & 2 & 23.17\\
CLASHVLTJ041526.88$-$241423.7 & 63.861998 & $-$24.239928 & 0.3002 & 3 & 1 & 21.98\\
CLASHVLTJ041526.88$-$240223.6 & 63.862018 & $-$24.039902 & 0.5126 & 3 & 1 & 22.68\\
CLASHVLTJ041526.92$-$235804.8 & 63.862181 & $-$23.968006 & 0.4824 & 3 & 1 & 22.03\\
CLASHVLTJ041526.94$-$240800.8 & 63.862258 & $-$24.133543 & 0.4627 & 3 & 1 & 22.28\\
CLASHVLTJ041526.95$-$240313.2 & 63.862293 & $-$24.053660 & 0.5101 & 3 & 1 & 22.47\\
CLASHVLTJ041526.99$-$235309.6 & 63.862438 & $-$23.886005 & 0.3142 & 3 & 1 & 22.18\\
CLASHVLTJ041527.04$-$240419.9 & 63.862648 & $-$24.072201 & 0.5721 & 3 & 1 & 22.75\\
CLASHVLTJ041527.04$-$240045.8 & 63.862674 & $-$24.012715 & 0.5101 & 3 & 1 & 23.99\\
CLASHVLTJ041527.12$-$240208.9 & 63.862999 & $-$24.035816 & 0.8107 & 3 & 1 & 22.73\\
CLASHVLTJ041527.14$-$241438.8 & 63.863065 & $-$24.244101 & 0.6355 & 9 & 1 & 24.13\\
CLASHVLTJ041527.15$-$240718.8 & 63.863125 & $-$24.121893 & 0.4013 & 3 & 1 & 21.48\\
CLASHVLTJ041527.21$-$235831.2 & 63.863374 & $-$23.975335 & 0.6381 & 3 & 1 & 21.57\\
CLASHVLTJ041527.23$-$240438.2 & 63.863449 & $-$24.077269 & 0.6041 & 3 & 1 & 21.30\\
CLASHVLTJ041527.23$-$235818.9 & 63.863461 & $-$23.971913 & 0.3300 & 3 & 1 & 23.41\\
CLASHVLTJ041527.25$-$240245.1 & 63.863528 & $-$24.045873 & 0.4076 & 3 & 1 & 23.64\\
CLASHVLTJ041527.25$-$235843.1 & 63.863531 & $-$23.978631 & 0.3953 & 3 & 1 & 23.40\\
CLASHVLTJ041527.26$-$241042.8 & 63.863579 & $-$24.178543 & 0.4217 & 2 & 1 & 22.52\\
CLASHVLTJ041527.29$-$235934.8 & 63.863695 & $-$23.992991 & 0.3961 & 3 & 1 & 21.45\\
CLASHVLTJ041527.30$-$240416.7 & 63.863769 & $-$24.071297 & 0.5717 & 3 & 1 & 20.22\\
CLASHVLTJ041527.35$-$235646.5 & 63.863956 & $-$23.946237 & 0.5876 & 3 & 1 & 20.80\\
CLASHVLTJ041527.44$-$235428.2 & 63.864344 & $-$23.907843 & 0.4805 & 3 & 1 & 21.83\\
CLASHVLTJ041527.48$-$241215.7 & 63.864502 & $-$24.204369 & 0.5832 & 3 & 2 & 22.88\\
CLASHVLTJ041527.53$-$235757.7 & 63.864715 & $-$23.966027 & 0.5404 & 3 & 1 & 22.77\\
CLASHVLTJ041527.57$-$240548.7 & 63.864883 & $-$24.096853 & 0.3975 & 3 & 1 & 22.84\\
CLASHVLTJ041527.62$-$235434.5 & 63.865084 & $-$23.909577 & 0.3982 & 3 & 2 & 22.14\\
CLASHVLTJ041527.64$-$241154.1 & 63.865148 & $-$24.198373 & 0.1369 & 3 & 1 & 23.20\\
CLASHVLTJ041527.66$-$235548.5 & 63.865243 & $-$23.930151 & 0.5141 & 3 & 1 & 24.12\\
CLASHVLTJ041527.71$-$240738.4 & 63.865451 & $-$24.127331 & 0.0000 & 2 & 1 & 22.91\\
CLASHVLTJ041527.75$-$241226.0 & 63.865625 & $-$24.207217 & 0.5034 & 3 & 1 & 23.14\\
CLASHVLTJ041527.77$-$240001.6 & 63.865700 & $-$24.000441 & 0.3972 & 3 & 1 & 22.21\\
CLASHVLTJ041527.82$-$240009.7 & 63.865936 & $-$24.002692 & 0.5629 & 3 & 1 & 21.54\\
CLASHVLTJ041527.83$-$240015.3 & 63.865948 & $-$24.004257 & 0.5644 & 3 & 1 & 21.60\\
CLASHVLTJ041527.86$-$241028.0 & 63.866067 & $-$24.174432 & 0.4488 & 3 & 1 & 22.19\\
CLASHVLTJ041527.87$-$235802.7 & 63.866127 & $-$23.967407 & 0.4007 & 3 & 1 & 21.30\\
CLASHVLTJ041527.92$-$241322.7 & 63.866329 & $-$24.222976 & 0.3841 & 3 & 1 & 21.76\\
CLASHVLTJ041527.93$-$240526.7 & 63.866366 & $-$24.090760 & 0.4209 & 9 & 1 & 23.63\\
CLASHVLTJ041527.96$-$240940.8 & 63.866503 & $-$24.161343 & 0.4210 & 3 & 1 & 21.78\\
CLASHVLTJ041527.98$-$240603.5 & 63.866583 & $-$24.100961 & 0.4004 & 3 & 1 & 20.33\\
CLASHVLTJ041528.01$-$240212.2 & 63.866696 & $-$24.036726 & 0.5636 & 9 & 1 & 24.46\\
CLASHVLTJ041528.01$-$240449.4 & 63.866698 & $-$24.080384 & 0.2650 & 2 & 1 & 22.29\\
CLASHVLTJ041528.01$-$235547.4 & 63.866715 & $-$23.929821 & 0.3800 & 3 & 1 & 21.76\\
CLASHVLTJ041528.02$-$240304.1 & 63.866759 & $-$24.051141 & 0.3486 & 3 & 1 & 22.69\\
CLASHVLTJ041528.04$-$241248.0 & 63.866826 & $-$24.213327 & 0.6346 & 9 & 1 & 23.78\\
CLASHVLTJ041528.06$-$241057.9 & 63.866918 & $-$24.182753 & 0.3040 & 3 & 2 & 20.12\\
CLASHVLTJ041528.07$-$240939.3 & 63.866946 & $-$24.160924 & 0.4213 & 3 & 1 & 20.23\\
CLASHVLTJ041528.07$-$241322.0 & 63.866977 & $-$24.222788 & 0.3838 & 3 & 1 & 21.37\\
CLASHVLTJ041528.10$-$241155.1 & 63.867089 & $-$24.198632 & 0.6852 & 3 & 2 & 22.77\\
CLASHVLTJ041528.22$-$240758.0 & 63.867595 & $-$24.132767 & 0.5709 & 3 & 2 & 22.30\\
CLASHVLTJ041528.24$-$240124.1 & 63.867669 & $-$24.023362 & 0.5110 & 3 & 2 & 24.50\\
CLASHVLTJ041528.24$-$240653.1 & 63.867686 & $-$24.114762 & 0.3433 & 3 & 2 & 20.98\\
CLASHVLTJ041528.25$-$240235.8 & 63.867709 & $-$24.043266 & 0.0941 & 3 & 1 & 20.56\\
CLASHVLTJ041528.25$-$240904.4 & 63.867718 & $-$24.151222 & 0.4216 & 3 & 1 & 19.67\\
CLASHVLTJ041528.27$-$235912.0 & 63.867781 & $-$23.986679 & 0.5958 & 3 & 1 & 23.37\\
CLASHVLTJ041528.28$-$235920.8 & 63.867843 & $-$23.989103 & 0.3182 & 3 & 1 & 21.99\\
CLASHVLTJ041528.30$-$235619.2 & 63.867920 & $-$23.938668 & 0.6391 & 3 & 1 & 23.35\\
CLASHVLTJ041528.33$-$235922.4 & 63.868034 & $-$23.989554 & 0.3190 & 3 & 1 & 24.31\\
CLASHVLTJ041528.33$-$241227.6 & 63.868047 & $-$24.207653 & 0.5047 & 3 & 2 & 22.56\\
CLASHVLTJ041528.36$-$241244.2 & 63.868159 & $-$24.212271 & 0.4313 & 3 & 1 & 21.10\\
CLASHVLTJ041528.37$-$240621.3 & 63.868203 & $-$24.105914 & 0.3973 & 3 & 1 & 22.44\\
CLASHVLTJ041528.38$-$241013.6 & 63.868247 & $-$24.170440 & 0.5676 & 3 & 1 & 23.21\\
CLASHVLTJ041528.44$-$235354.0 & 63.868483 & $-$23.898325 & 0.5131 & 3 & 1 & 21.28\\
CLASHVLTJ041528.44$-$235456.0 & 63.868491 & $-$23.915555 & 0.3980 & 3 & 1 & 21.55\\
CLASHVLTJ041528.53$-$240105.6 & 63.868879 & $-$24.018217 & 0.5405 & 3 & 1 & 21.49\\
CLASHVLTJ041528.54$-$240405.0 & 63.868899 & $-$24.068053 & 0.6050 & 3 & 1 & 22.06\\
CLASHVLTJ041528.54$-$240126.2 & 63.868909 & $-$24.023934 & 0.2274 & 3 & 1 & 21.68\\
CLASHVLTJ041528.56$-$235730.7 & 63.869004 & $-$23.958530 & 0.5383 & 9 & 1 & 22.88\\
CLASHVLTJ041528.69$-$240020.7 & 63.869543 & $-$24.005750 & 0.5095 & 3 & 2 & 23.71\\
CLASHVLTJ041528.70$-$241038.6 & 63.869571 & $-$24.177389 & 0.2975 & 3 & 1 & 21.71\\
CLASHVLTJ041528.75$-$241347.8 & 63.869796 & $-$24.229956 & 0.3854 & 3 & 2 & 19.81\\
CLASHVLTJ041528.77$-$240647.9 & 63.869878 & $-$24.113293 & 0.5720 & 3 & 1 & 23.83\\
CLASHVLTJ041528.78$-$240456.4 & 63.869930 & $-$24.082338 & 0.8890 & 9 & 2 & 23.63\\
CLASHVLTJ041528.78$-$241423.9 & 63.869932 & $-$24.239960 & 0.3846 & 3 & 2 & 21.61\\
CLASHVLTJ041528.80$-$241039.1 & 63.869996 & $-$24.177533 & 0.2987 & 3 & 2 & 20.39\\
CLASHVLTJ041528.85$-$241234.7 & 63.870225 & $-$24.209630 & 0.4178 & 2 & 1 & 20.27\\
CLASHVLTJ041528.88$-$235649.9 & 63.870318 & $-$23.947195 & 0.3796 & 2 & 1 & 23.68\\
CLASHVLTJ041528.99$-$241239.2 & 63.870786 & $-$24.210900 & 0.4197 & 3 & 2 & 20.06\\
CLASHVLTJ041529.04$-$235501.0 & 63.870988 & $-$23.916933 & 0.7364 & 3 & 1 & 22.79\\
CLASHVLTJ041529.04$-$235427.4 & 63.871007 & $-$23.907623 & 0.2749 & 3 & 1 & 22.22\\
CLASHVLTJ041529.08$-$240819.9 & 63.871164 & $-$24.138853 & 0.3155 & 3 & 1 & 23.36\\
CLASHVLTJ041529.08$-$235520.8 & 63.871186 & $-$23.922456 & 0.3761 & 3 & 2 & 22.54\\
CLASHVLTJ041529.13$-$235319.1 & 63.871363 & $-$23.888634 & 0.4490 & 3 & 1 & 22.54\\
CLASHVLTJ041529.13$-$241440.4 & 63.871381 & $-$24.244565 & 0.4670 & 2 & 1 & 22.54\\
CLASHVLTJ041529.16$-$235417.9 & 63.871483 & $-$23.904972 & 0.2201 & 3 & 1 & 20.63\\
CLASHVLTJ041529.16$-$240310.7 & 63.871492 & $-$24.052971 & 2.2155 & 2 & 1 & 23.93\\
CLASHVLTJ041529.20$-$235939.4 & 63.871660 & $-$23.994273 & 2.3091 & 2 & 1 & 22.95\\
CLASHVLTJ041529.22$-$235455.1 & 63.871730 & $-$23.915304 & 0.4484 & 3 & 1 & 22.33\\
CLASHVLTJ041529.22$-$240316.6 & 63.871767 & $-$24.054602 & 0.2275 & 3 & 1 & 19.82\\
CLASHVLTJ041529.25$-$235947.2 & 63.871861 & $-$23.996434 & 0.3149 & 3 & 1 & 22.77\\
CLASHVLTJ041529.25$-$241318.4 & 63.871892 & $-$24.221770 & 0.4312 & 3 & 2 & 21.80\\
CLASHVLTJ041529.26$-$240620.2 & 63.871900 & $-$24.105615 & 0.6399 & 3 & 1 & 22.32\\
CLASHVLTJ041529.26$-$240540.3 & 63.871905 & $-$24.094521 & 0.3971 & 3 & 1 & 24.23\\
CLASHVLTJ041529.27$-$240248.5 & 63.871945 & $-$24.046805 & 0.6333 & 3 & 2 & 23.91\\
CLASHVLTJ041529.29$-$241512.5 & 63.872025 & $-$24.253462 & 0.4770 & 3 & 1 & 23.66\\
CLASHVLTJ041529.29$-$240251.9 & 63.872062 & $-$24.047758 & 0.9386 & 2 & 2 & 23.22\\
CLASHVLTJ041529.30$-$241457.4 & 63.872079 & $-$24.249273 & 0.6360 & 9 & 2 & 22.61\\
CLASHVLTJ041529.37$-$240254.9 & 63.872385 & $-$24.048589 & 0.4022 & 3 & 1 & 22.99\\
CLASHVLTJ041529.52$-$241348.9 & 63.873008 & $-$24.230251 & 0.4313 & 3 & 1 & 21.63\\
CLASHVLTJ041529.53$-$241322.2 & 63.873037 & $-$24.222847 & 0.4985 & 3 & 1 & 22.82\\
CLASHVLTJ041529.56$-$235538.7 & 63.873166 & $-$23.927416 & 3.6528 & 3 & 1 & 21.84\\
CLASHVLTJ041529.58$-$240902.9 & 63.873269 & $-$24.150811 & 0.6385 & 3 & 1 & 23.07\\
CLASHVLTJ041529.65$-$240559.7 & 63.873527 & $-$24.099929 & 0.3976 & 2 & 1 & 22.65\\
CLASHVLTJ041529.69$-$240140.8 & 63.873701 & $-$24.027994 & 0.5012 & 2 & 1 & 23.87\\
CLASHVLTJ041529.70$-$240101.1 & 63.873750 & $-$24.016960 & 0.5124 & 3 & 1 & 23.61\\
CLASHVLTJ041529.75$-$241023.0 & 63.873959 & $-$24.173054 & 0.3032 & 3 & 1 & 21.12\\
CLASHVLTJ041529.80$-$240842.5 & 63.874161 & $-$24.145137 & 0.5697 & 3 & 1 & 22.22\\
CLASHVLTJ041529.82$-$240107.0 & 63.874239 & $-$24.018618 & 0.3450 & 3 & 1 & 21.40\\
CLASHVLTJ041529.82$-$240034.5 & 63.874241 & $-$24.009587 & 0.4053 & 2 & 1 & 23.94\\
CLASHVLTJ041529.91$-$240001.4 & 63.874625 & $-$24.000379 & 0.2749 & 3 & 2 & 22.86\\
CLASHVLTJ041529.93$-$240603.1 & 63.874716 & $-$24.100851 & 0.3982 & 3 & 1 & 19.43\\
CLASHVLTJ041530.02$-$235633.1 & 63.875073 & $-$23.942527 & 0.5888 & 3 & 1 & 21.41\\
CLASHVLTJ041530.09$-$240110.1 & 63.875372 & $-$24.019476 & 0.6381 & 3 & 1 & 23.47\\
CLASHVLTJ041530.10$-$240411.2 & 63.875418 & $-$24.069764 & 3.1342 & 2 & 1 & 23.49\\
CLASHVLTJ041530.16$-$240352.1 & 63.875646 & $-$24.064484 & 0.8096 & 3 & 1 & 21.85\\
CLASHVLTJ041530.20$-$241108.2 & 63.875825 & $-$24.185610 & 0.5031 & 3 & 1 & 23.06\\
CLASHVLTJ041530.21$-$240248.5 & 63.875893 & $-$24.046794 & 0.2693 & 3 & 1 & 22.64\\
CLASHVLTJ041530.27$-$241055.1 & 63.876139 & $-$24.181964 & 0.6330 & 3 & 1 & 22.43\\
CLASHVLTJ041530.29$-$240746.5 & 63.876210 & $-$24.129576 & 0.3956 & 9 & 1 & 23.75\\
CLASHVLTJ041530.32$-$241210.4 & 63.876350 & $-$24.202887 & 0.5042 & 3 & 1 & 21.26\\
CLASHVLTJ041530.34$-$241502.3 & 63.876400 & $-$24.250635 & 0.3165 & 3 & 1 & 21.60\\
CLASHVLTJ041530.41$-$241405.0 & 63.876696 & $-$24.234716 & 0.3955 & 3 & 1 & 23.29\\
CLASHVLTJ041530.44$-$240930.8 & 63.876829 & $-$24.158544 & 0.5954 & 3 & 1 & 21.81\\
CLASHVLTJ041530.45$-$241223.7 & 63.876892 & $-$24.206578 & 0.4013 & 3 & 1 & 23.28\\
CLASHVLTJ041530.47$-$241453.0 & 63.876954 & $-$24.248048 & 0.3514 & 3 & 1 & 22.21\\
CLASHVLTJ041530.53$-$235710.7 & 63.877211 & $-$23.952981 & 0.5296 & 3 & 1 & 22.53\\
CLASHVLTJ041530.54$-$240044.5 & 63.877259 & $-$24.012349 & 0.5113 & 9 & 2 & 23.98\\
CLASHVLTJ041530.55$-$241504.0 & 63.877284 & $-$24.251106 & 0.3140 & 3 & 1 & 19.75\\
CLASHVLTJ041530.57$-$235322.4 & 63.877378 & $-$23.889563 & 0.5119 & 2 & 1 & 22.32\\
CLASHVLTJ041530.60$-$241210.7 & 63.877493 & $-$24.202977 & 0.5025 & 3 & 1 & 23.76\\
CLASHVLTJ041530.61$-$240848.2 & 63.877523 & $-$24.146709 & 0.4228 & 3 & 1 & 21.24\\
CLASHVLTJ041530.63$-$240402.6 & 63.877635 & $-$24.067393 & 0.5744 & 3 & 1 & 21.92\\
CLASHVLTJ041530.64$-$235520.5 & 63.877661 & $-$23.922374 & 0.2847 & 3 & 1 & 21.72\\
CLASHVLTJ041530.78$-$240802.6 & 63.878263 & $-$24.134062 & 0.5810 & 3 & 1 & 22.82\\
CLASHVLTJ041530.82$-$240553.9 & 63.878430 & $-$24.098295 & 0.7433 & 9 & 2 & 24.07\\
CLASHVLTJ041530.84$-$240043.1 & 63.878505 & $-$24.011984 & 0.3546 & 3 & 1 & 23.04\\
CLASHVLTJ041530.85$-$240905.4 & 63.878562 & $-$24.151494 & 0.6748 & 3 & 2 & 22.86\\
CLASHVLTJ041530.87$-$241420.3 & 63.878609 & $-$24.238964 & 0.6341 & 3 & 1 & 22.70\\
CLASHVLTJ041530.91$-$235955.7 & 63.878781 & $-$23.998805 & 0.4695 & 3 & 1 & 22.40\\
CLASHVLTJ041530.91$-$240407.8 & 63.878796 & $-$24.068844 & 0.3437 & 3 & 1 & 18.43\\
CLASHVLTJ041530.91$-$240611.2 & 63.878796 & $-$24.103120 & 0.3977 & 2 & 1 & 21.61\\
CLASHVLTJ041530.95$-$240112.1 & 63.878963 & $-$24.020032 & 0.3459 & 3 & 1 & 19.57\\
CLASHVLTJ041530.96$-$240312.2 & 63.878980 & $-$24.053399 & 0.3071 & 3 & 1 & 20.85\\
CLASHVLTJ041530.97$-$241044.0 & 63.879042 & $-$24.178882 & 0.1674 & 3 & 1 & 20.02\\
CLASHVLTJ041531.03$-$235744.9 & 63.879312 & $-$23.962468 & 0.4483 & 2 & 1 & 23.65\\
CLASHVLTJ041531.07$-$235311.8 & 63.879470 & $-$23.886604 & 0.5142 & 3 & 1 & 23.96\\
CLASHVLTJ041531.09$-$241101.1 & 63.879534 & $-$24.183649 & 0.3052 & 3 & 1 & 21.16\\
CLASHVLTJ041531.12$-$240158.7 & 63.879654 & $-$24.032963 & 0.5112 & 3 & 1 & 21.86\\
CLASHVLTJ041531.16$-$241516.2 & 63.879843 & $-$24.254507 & 0.4648 & 3 & 1 & 19.32\\
CLASHVLTJ041531.18$-$241448.2 & 63.879931 & $-$24.246719 & 0.4655 & 3 & 1 & 21.53\\
CLASHVLTJ041531.19$-$240245.6 & 63.879943 & $-$24.045990 & 0.3951 & 9 & 1 & 25.16\\
CLASHVLTJ041531.22$-$241004.5 & 63.880091 & $-$24.167914 & 0.5688 & 3 & 1 & 23.52\\
CLASHVLTJ041531.23$-$240343.8 & 63.880118 & $-$24.062161 & 0.0000 & 3 & 1 & 20.86\\
CLASHVLTJ041531.34$-$240152.3 & 63.880590 & $-$24.031190 & 0.4073 & 2 & 1 & 24.00\\
CLASHVLTJ041531.35$-$240201.4 & 63.880629 & $-$24.033725 & 0.4067 & 3 & 1 & 21.90\\
CLASHVLTJ041531.40$-$240358.1 & 63.880815 & $-$24.066137 & 0.6383 & 3 & 1 & 21.97\\
CLASHVLTJ041531.42$-$241442.1 & 63.880902 & $-$24.245014 & 0.4634 & 2 & 2 & 22.92\\
CLASHVLTJ041531.50$-$235434.4 & 63.881244 & $-$23.909543 & 0.2920 & 3 & 1 & 22.17\\
CLASHVLTJ041531.52$-$235509.5 & 63.881335 & $-$23.919296 & 0.3152 & 3 & 1 & 21.00\\
CLASHVLTJ041531.55$-$240113.4 & 63.881443 & $-$24.020398 & 0.3544 & 3 & 2 & 22.64\\
CLASHVLTJ041531.56$-$240610.8 & 63.881503 & $-$24.102994 & 0.3975 & 3 & 1 & 19.07\\
CLASHVLTJ041531.58$-$240852.2 & 63.881591 & $-$24.147826 & 0.4024 & 3 & 1 & 22.33\\
CLASHVLTJ041531.66$-$235532.3 & 63.881932 & $-$23.925638 & 0.3761 & 3 & 1 & 20.67\\
CLASHVLTJ041531.77$-$240240.9 & 63.882384 & $-$24.044688 & 0.6451 & 9 & 1 & 23.91\\
CLASHVLTJ041531.88$-$235512.3 & 63.882841 & $-$23.920087 & 0.3777 & 3 & 1 & 21.93\\
CLASHVLTJ041531.95$-$235350.5 & 63.883132 & $-$23.897364 & 0.6445 & 3 & 1 & 23.33\\
CLASHVLTJ041531.98$-$240657.8 & 63.883243 & $-$24.116053 & 0.5632 & 3 & 2 & 21.12\\
CLASHVLTJ041532.02$-$240021.8 & 63.883406 & $-$24.006051 & 0.3963 & 3 & 1 & 21.95\\
CLASHVLTJ041532.04$-$235958.2 & 63.883508 & $-$23.999513 & 0.3462 & 3 & 1 & 22.49\\
CLASHVLTJ041532.04$-$235557.1 & 63.883513 & $-$23.932535 & 0.3767 & 3 & 1 & 21.01\\
CLASHVLTJ041532.08$-$240259.3 & 63.883668 & $-$24.049812 & 2.0723 & 3 & 1 & 21.13\\
CLASHVLTJ041532.15$-$240314.4 & 63.883950 & $-$24.054013 & 0.8868 & 3 & 2 & 22.23\\
CLASHVLTJ041532.19$-$240547.7 & 63.884143 & $-$24.096591 & 0.3080 & 3 & 1 & 20.83\\
CLASHVLTJ041532.34$-$240212.5 & 63.884745 & $-$24.036797 & 0.5111 & 3 & 1 & 21.85\\
CLASHVLTJ041532.35$-$235333.0 & 63.884805 & $-$23.892497 & 0.2739 & 3 & 1 & 22.00\\
CLASHVLTJ041532.64$-$240004.5 & 63.885994 & $-$24.001238 & 0.6326 & 3 & 1 & 23.24\\
CLASHVLTJ041532.65$-$241453.0 & 63.886025 & $-$24.248065 & 0.4672 & 3 & 2 & 21.94\\
CLASHVLTJ041532.65$-$240410.7 & 63.886045 & $-$24.069634 & 0.4195 & 3 & 1 & 22.52\\
CLASHVLTJ041532.66$-$240402.2 & 63.886094 & $-$24.067270 & 0.6397 & 3 & 1 & 22.20\\
CLASHVLTJ041532.67$-$241001.8 & 63.886105 & $-$24.167159 & 0.4199 & 3 & 1 & 21.67\\
CLASHVLTJ041532.67$-$240716.5 & 63.886122 & $-$24.121246 & 0.6762 & 3 & 1 & 23.83\\
CLASHVLTJ041532.71$-$241240.3 & 63.886305 & $-$24.211203 & 0.2075 & 3 & 1 & 18.47\\
CLASHVLTJ041532.77$-$235625.8 & 63.886531 & $-$23.940506 & 0.1881 & 3 & 2 & 24.51\\
CLASHVLTJ041532.91$-$241452.9 & 63.887124 & $-$24.248027 & 0.3127 & 3 & 1 & 22.47\\
CLASHVLTJ041532.92$-$240116.3 & 63.887152 & $-$24.021202 & 0.3984 & 3 & 1 & 20.71\\
CLASHVLTJ041533.06$-$241144.6 & 63.887744 & $-$24.195729 & 0.4550 & 3 & 1 & 21.76\\
CLASHVLTJ041533.07$-$241419.0 & 63.887807 & $-$24.238615 & 0.3802 & 3 & 1 & 21.80\\
CLASHVLTJ041533.12$-$241034.0 & 63.887983 & $-$24.176122 & 0.5743 & 3 & 1 & 23.58\\
CLASHVLTJ041533.15$-$241420.1 & 63.888106 & $-$24.238906 & 0.3824 & 3 & 1 & 20.23\\
CLASHVLTJ041533.16$-$241305.3 & 63.888182 & $-$24.218137 & 0.3968 & 3 & 1 & 21.02\\
CLASHVLTJ041533.19$-$241359.0 & 63.888288 & $-$24.233069 & 0.2505 & 3 & 1 & 21.67\\
CLASHVLTJ041533.29$-$241437.8 & 63.888712 & $-$24.243844 & 0.2710 & 2 & 2 & 22.63\\
CLASHVLTJ041533.32$-$235337.2 & 63.888835 & $-$23.893673 & 0.6447 & 2 & 1 & 22.12\\
CLASHVLTJ041533.32$-$240046.9 & 63.888843 & $-$24.013036 & 0.6320 & 3 & 2 & 23.83\\
CLASHVLTJ041533.36$-$240132.2 & 63.888998 & $-$24.025603 & 0.4663 & 3 & 1 & 22.82\\
CLASHVLTJ041533.37$-$241453.9 & 63.889037 & $-$24.248311 & 0.5589 & 3 & 2 & 20.80\\
CLASHVLTJ041533.44$-$240424.3 & 63.889342 & $-$24.073426 & 0.3068 & 3 & 1 & 22.46\\
CLASHVLTJ041533.46$-$240933.7 & 63.889405 & $-$24.159372 & 0.6652 & 3 & 1 & 22.21\\
CLASHVLTJ041533.48$-$240429.7 & 63.889513 & $-$24.074926 & 0.1117 & 2 & 1 & 22.19\\
CLASHVLTJ041533.51$-$235607.8 & 63.889638 & $-$23.935498 & 0.3473 & 3 & 1 & 23.66\\
CLASHVLTJ041533.52$-$240724.6 & 63.889685 & $-$24.123502 & 0.5493 & 3 & 2 & 21.98\\
CLASHVLTJ041533.53$-$241227.7 & 63.889701 & $-$24.207697 & 0.4209 & 3 & 1 & 21.27\\
CLASHVLTJ041533.61$-$240644.7 & 63.890047 & $-$24.112429 & 0.5509 & 2 & 1 & 22.94\\
CLASHVLTJ041533.62$-$240053.3 & 63.890099 & $-$24.014817 & 0.6337 & 3 & 1 & 24.23\\
CLASHVLTJ041533.65$-$241312.7 & 63.890196 & $-$24.220201 & 0.4183 & 3 & 1 & 20.49\\
CLASHVLTJ041533.67$-$241029.8 & 63.890295 & $-$24.174947 & 0.4200 & 2 & 1 & 22.11\\
CLASHVLTJ041533.67$-$235414.8 & 63.890297 & $-$23.904107 & 0.3131 & 3 & 1 & 22.24\\
CLASHVLTJ041533.67$-$240905.1 & 63.890300 & $-$24.151417 & 0.6142 & 3 & 1 & 22.43\\
CLASHVLTJ041533.70$-$240504.6 & 63.890424 & $-$24.084624 & 0.4286 & 3 & 2 & 21.11\\
CLASHVLTJ041533.71$-$235850.1 & 63.890475 & $-$23.980585 & 0.3440 & 3 & 1 & 24.43\\
CLASHVLTJ041533.79$-$241406.9 & 63.890788 & $-$24.235255 & 0.3914 & 3 & 2 & 21.10\\
CLASHVLTJ041533.80$-$241340.4 & 63.890830 & $-$24.227889 & 0.4047 & 3 & 2 & 21.96\\
CLASHVLTJ041533.81$-$240854.4 & 63.890858 & $-$24.148446 & 0.5851 & 3 & 2 & 21.73\\
CLASHVLTJ041533.84$-$241349.6 & 63.891012 & $-$24.230451 & 0.6321 & 9 & 1 & 22.89\\
CLASHVLTJ041533.89$-$241345.3 & 63.891197 & $-$24.229246 & 0.5799 & 3 & 1 & 23.62\\
CLASHVLTJ041533.97$-$240157.6 & 63.891531 & $-$24.032667 & 0.4649 & 2 & 1 & 24.10\\
CLASHVLTJ041534.04$-$241006.0 & 63.891847 & $-$24.168340 & 0.5695 & 3 & 1 & 22.68\\
CLASHVLTJ041534.07$-$241037.4 & 63.891961 & $-$24.177044 & 0.5023 & 3 & 1 & 22.02\\
CLASHVLTJ041534.15$-$241359.7 & 63.892304 & $-$24.233238 & 0.3847 & 2 & 1 & 21.71\\
CLASHVLTJ041534.20$-$240902.7 & 63.892488 & $-$24.150744 & 0.5732 & 3 & 1 & 21.95\\
CLASHVLTJ041534.21$-$235929.9 & 63.892530 & $-$23.991651 & 0.2993 & 3 & 1 & 20.09\\
CLASHVLTJ041534.24$-$241335.4 & 63.892656 & $-$24.226508 & 0.4315 & 3 & 1 & 20.58\\
CLASHVLTJ041534.27$-$240223.5 & 63.892778 & $-$24.039868 & 0.7728 & 9 & 1 & 23.20\\
CLASHVLTJ041534.27$-$241301.6 & 63.892795 & $-$24.217103 & 0.6223 & 3 & 1 & 21.60\\
CLASHVLTJ041534.36$-$235324.6 & 63.893179 & $-$23.890174 & 0.3112 & 3 & 2 & 21.14\\
CLASHVLTJ041534.38$-$240800.7 & 63.893235 & $-$24.133523 & 0.0000 & 3 & 1 & 22.45\\
CLASHVLTJ041534.40$-$241236.2 & 63.893341 & $-$24.210046 & 0.3847 & 3 & 2 & 21.01\\
CLASHVLTJ041534.51$-$241221.9 & 63.893792 & $-$24.206071 & 0.2076 & 3 & 2 & 20.88\\
CLASHVLTJ041534.64$-$241359.1 & 63.894338 & $-$24.233089 & 0.3814 & 3 & 1 & 22.71\\
CLASHVLTJ041534.73$-$241259.4 & 63.894696 & $-$24.216501 & 0.3837 & 3 & 1 & 22.67\\
CLASHVLTJ041534.75$-$240857.2 & 63.894791 & $-$24.149224 & 0.4017 & 9 & 1 & 22.96\\
CLASHVLTJ041534.78$-$240215.5 & 63.894898 & $-$24.037645 & 0.3952 & 3 & 2 & 9.99\\
CLASHVLTJ041534.79$-$240823.5 & 63.894951 & $-$24.139860 & 0.6363 & 9 & 1 & 23.82\\
CLASHVLTJ041534.91$-$241158.1 & 63.895478 & $-$24.199483 & 0.5665 & 2 & 1 & 23.24\\
CLASHVLTJ041534.94$-$241121.6 & 63.895578 & $-$24.189347 & 0.5668 & 3 & 1 & 22.95\\
CLASHVLTJ041534.95$-$240409.9 & 63.895605 & $-$24.069423 & 0.5733 & 3 & 1 & 22.97\\
CLASHVLTJ041534.95$-$241208.8 & 63.895609 & $-$24.202446 & 0.3036 & 3 & 1 & 22.84\\
CLASHVLTJ041535.22$-$240943.9 & 63.896747 & $-$24.162199 & 0.5012 & 2 & 1 & 23.93\\
CLASHVLTJ041535.39$-$240450.7 & 63.897446 & $-$24.080756 & 0.3078 & 3 & 1 & 19.97\\
CLASHVLTJ041535.45$-$241144.7 & 63.897716 & $-$24.195747 & 0.6143 & 3 & 1 & 21.29\\
CLASHVLTJ041535.46$-$241514.4 & 63.897759 & $-$24.253989 & 0.2996 & 3 & 1 & 21.17\\
CLASHVLTJ041535.53$-$240216.0 & 63.898036 & $-$24.037765 & 0.3962 & 9 & 1 & 23.27\\
CLASHVLTJ041535.55$-$240447.0 & 63.898122 & $-$24.079732 & 0.3084 & 3 & 1 & 21.01\\
CLASHVLTJ041535.59$-$241335.1 & 63.898305 & $-$24.226407 & 0.3934 & 3 & 1 & 22.23\\
CLASHVLTJ041535.60$-$240607.7 & 63.898320 & $-$24.102140 & 0.3939 & 3 & 1 & 21.67\\
CLASHVLTJ041535.61$-$241301.8 & 63.898376 & $-$24.217170 & 0.5691 & 3 & 1 & 23.38\\
CLASHVLTJ041535.63$-$235516.1 & 63.898439 & $-$23.921146 & 0.3335 & 3 & 1 & 22.12\\
CLASHVLTJ041535.63$-$241354.6 & 63.898468 & $-$24.231827 & 0.5825 & 3 & 1 & 22.98\\
CLASHVLTJ041535.66$-$241307.8 & 63.898594 & $-$24.218825 & 2.2253 & 2 & 1 & 23.02\\
CLASHVLTJ041535.71$-$240923.7 & 63.898792 & $-$24.156584 & 0.3457 & 3 & 1 & 21.11\\
CLASHVLTJ041535.72$-$240435.8 & 63.898846 & $-$24.076599 & 0.7123 & 3 & 1 & 23.36\\
CLASHVLTJ041535.73$-$241106.4 & 63.898854 & $-$24.185108 & 0.5051 & 3 & 2 & 22.26\\
CLASHVLTJ041535.76$-$241522.1 & 63.899018 & $-$24.256145 & 0.2665 & 3 & 1 & 21.52\\
CLASHVLTJ041535.78$-$240440.8 & 63.899102 & $-$24.077998 & 1.0605 & 2 & 1 & 23.35\\
CLASHVLTJ041535.80$-$241332.7 & 63.899185 & $-$24.225740 & 0.6885 & 3 & 2 & 22.31\\
CLASHVLTJ041535.85$-$241111.7 & 63.899382 & $-$24.186570 & 0.5040 & 3 & 1 & 22.95\\
CLASHVLTJ041535.88$-$240029.5 & 63.899509 & $-$24.008206 & 0.5121 & 3 & 1 & 21.20\\
CLASHVLTJ041535.91$-$240632.8 & 63.899640 & $-$24.109114 & 0.3964 & 3 & 1 & 22.49\\
CLASHVLTJ041535.94$-$240558.4 & 63.899753 & $-$24.099549 & 0.7971 & 3 & 1 & 23.76\\
CLASHVLTJ041535.97$-$241530.1 & 63.899894 & $-$24.258370 & 0.3856 & 9 & 1 & 24.02\\
CLASHVLTJ041535.98$-$240551.3 & 63.899925 & $-$24.097577 & 0.3964 & 3 & 1 & 23.66\\
CLASHVLTJ041536.15$-$235912.6 & 63.900632 & $-$23.986829 & 0.2997 & 9 & 1 & 23.19\\
CLASHVLTJ041536.19$-$240606.9 & 63.900778 & $-$24.101909 & 0.5501 & 3 & 1 & 22.75\\
CLASHVLTJ041536.20$-$240641.0 & 63.900832 & $-$24.111402 & 0.4622 & 9 & 1 & 24.01\\
CLASHVLTJ041536.20$-$241112.6 & 63.900839 & $-$24.186835 & 0.5045 & 3 & 1 & 22.11\\
CLASHVLTJ041536.22$-$240923.1 & 63.900909 & $-$24.156423 & 0.3978 & 3 & 2 & 20.88\\
CLASHVLTJ041536.23$-$235447.6 & 63.900938 & $-$23.913233 & 0.3672 & 3 & 2 & 22.44\\
CLASHVLTJ041536.23$-$241127.3 & 63.900971 & $-$24.190919 & 0.5680 & 9 & 1 & 23.13\\
CLASHVLTJ041536.23$-$240255.9 & 63.900974 & $-$24.048866 & 0.5011 & 3 & 1 & 20.89\\
CLASHVLTJ041536.29$-$241356.8 & 63.901220 & $-$24.232448 & 0.3862 & 3 & 2 & 21.43\\
CLASHVLTJ041536.31$-$240237.3 & 63.901298 & $-$24.043688 & 0.2674 & 3 & 2 & 9.99\\
CLASHVLTJ041536.36$-$240627.4 & 63.901490 & $-$24.107608 & 0.3984 & 3 & 1 & 22.65\\
CLASHVLTJ041536.39$-$240936.6 & 63.901627 & $-$24.160175 & 0.6427 & 3 & 1 & 23.05\\
CLASHVLTJ041536.39$-$241125.1 & 63.901633 & $-$24.190318 & 0.2975 & 3 & 1 & 23.29\\
CLASHVLTJ041536.46$-$235624.8 & 63.901902 & $-$23.940223 & 0.5887 & 3 & 1 & 22.93\\
CLASHVLTJ041536.50$-$241403.0 & 63.902082 & $-$24.234180 & 0.3840 & 3 & 1 & 22.11\\
CLASHVLTJ041536.51$-$240552.6 & 63.902109 & $-$24.097946 & 0.3976 & 3 & 2 & 22.78\\
CLASHVLTJ041536.54$-$240018.7 & 63.902238 & $-$24.005181 & 0.3957 & 3 & 1 & 19.24\\
CLASHVLTJ041536.56$-$241415.8 & 63.902327 & $-$24.237711 & 0.4302 & 2 & 1 & 21.88\\
CLASHVLTJ041536.57$-$240648.6 & 63.902366 & $-$24.113490 & 0.3547 & 3 & 1 & 19.95\\
CLASHVLTJ041536.60$-$241409.8 & 63.902486 & $-$24.236050 & 0.3834 & 3 & 1 & 21.16\\
CLASHVLTJ041536.64$-$240030.1 & 63.902681 & $-$24.008364 & 0.5298 & 3 & 2 & 24.52\\
CLASHVLTJ041536.65$-$241445.3 & 63.902717 & $-$24.245924 & 0.4330 & 3 & 2 & 20.49\\
CLASHVLTJ041536.74$-$235857.0 & 63.903103 & $-$23.982497 & 0.5119 & 2 & 1 & 22.40\\
CLASHVLTJ041536.75$-$241049.9 & 63.903105 & $-$24.180535 & 0.2979 & 3 & 1 & 23.21\\
CLASHVLTJ041536.82$-$240256.4 & 63.903420 & $-$24.048989 & 0.5506 & 3 & 1 & 23.12\\
CLASHVLTJ041536.82$-$240305.0 & 63.903428 & $-$24.051393 & 0.3464 & 3 & 1 & 22.95\\
CLASHVLTJ041536.83$-$235257.7 & 63.903452 & $-$23.882708 & 0.5157 & 3 & 1 & 21.32\\
CLASHVLTJ041536.94$-$241009.2 & 63.903917 & $-$24.169234 & 0.4051 & 3 & 2 & 22.65\\
CLASHVLTJ041537.01$-$235957.0 & 63.904212 & $-$23.999168 & 0.4683 & 3 & 1 & 21.52\\
CLASHVLTJ041537.01$-$235944.3 & 63.904219 & $-$23.995631 & 0.3482 & 9 & 2 & 24.24\\
CLASHVLTJ041537.02$-$240121.7 & 63.904229 & $-$24.022706 & 0.6885 & 3 & 1 & 23.68\\
CLASHVLTJ041537.09$-$240448.4 & 63.904548 & $-$24.080115 & 0.5893 & 3 & 1 & 22.58\\
CLASHVLTJ041537.10$-$241336.5 & 63.904579 & $-$24.226800 & 0.5714 & 3 & 2 & 21.50\\
CLASHVLTJ041537.11$-$240216.0 & 63.904625 & $-$24.037764 & 0.4146 & 3 & 1 & 22.59\\
CLASHVLTJ041537.21$-$240829.1 & 63.905056 & $-$24.141406 & 0.5372 & 3 & 1 & 22.22\\
CLASHVLTJ041537.24$-$241517.7 & 63.905150 & $-$24.254903 & 0.1377 & 3 & 1 & 21.17\\
CLASHVLTJ041537.25$-$241150.3 & 63.905200 & $-$24.197308 & 0.4176 & 3 & 1 & 21.68\\
CLASHVLTJ041537.28$-$241433.6 & 63.905339 & $-$24.242668 & 0.2522 & 3 & 1 & 22.98\\
CLASHVLTJ041537.33$-$241513.4 & 63.905521 & $-$24.253730 & 0.3825 & 3 & 1 & 20.71\\
CLASHVLTJ041537.35$-$241314.6 & 63.905607 & $-$24.220713 & 0.3933 & 3 & 1 & 23.57\\
CLASHVLTJ041537.38$-$241347.2 & 63.905766 & $-$24.229766 & 0.3927 & 3 & 1 & 22.78\\
CLASHVLTJ041537.45$-$241521.4 & 63.906053 & $-$24.255957 & 0.3955 & 2 & 1 & 21.92\\
CLASHVLTJ041537.48$-$240632.2 & 63.906165 & $-$24.108948 & 0.2689 & 2 & 1 & 23.78\\
CLASHVLTJ041537.51$-$240248.0 & 63.906297 & $-$24.046671 & 0.5637 & 3 & 1 & 22.41\\
CLASHVLTJ041537.56$-$241151.5 & 63.906485 & $-$24.197633 & 0.4194 & 9 & 1 & 23.93\\
CLASHVLTJ041537.57$-$241101.9 & 63.906543 & $-$24.183872 & 0.4354 & 3 & 1 & 22.27\\
CLASHVLTJ041537.60$-$240343.9 & 63.906652 & $-$24.062207 & 0.4532 & 9 & 1 & 23.91\\
CLASHVLTJ041537.68$-$240230.7 & 63.907015 & $-$24.041849 & 1.1324 & 9 & 2 & 23.45\\
CLASHVLTJ041537.70$-$241221.8 & 63.907065 & $-$24.206060 & 0.2916 & 3 & 2 & 23.21\\
CLASHVLTJ041537.72$-$241337.1 & 63.907167 & $-$24.226980 & 0.3961 & 3 & 1 & 21.85\\
CLASHVLTJ041537.77$-$241504.0 & 63.907385 & $-$24.251120 & 0.7022 & 9 & 2 & 24.25\\
CLASHVLTJ041537.86$-$241513.6 & 63.907736 & $-$24.253774 & 0.2515 & 3 & 2 & 19.28\\
CLASHVLTJ041537.86$-$240424.3 & 63.907769 & $-$24.073404 & 0.2750 & 3 & 1 & 18.81\\
CLASHVLTJ041537.87$-$240245.6 & 63.907773 & $-$24.045997 & 0.3796 & 3 & 1 & 21.58\\
CLASHVLTJ041537.88$-$241200.3 & 63.907829 & $-$24.200089 & 0.3028 & 3 & 1 & 21.65\\
CLASHVLTJ041537.90$-$235505.4 & 63.907911 & $-$23.918155 & 0.2987 & 3 & 1 & 22.02\\
CLASHVLTJ041537.91$-$240939.3 & 63.907945 & $-$24.160911 & 0.5119 & 9 & 1 & 23.40\\
CLASHVLTJ041537.91$-$241511.5 & 63.907966 & $-$24.253187 & 0.2509 & 3 & 1 & 19.18\\
CLASHVLTJ041537.91$-$240710.3 & 63.907977 & $-$24.119529 & 0.2990 & 3 & 1 & 20.32\\
CLASHVLTJ041537.93$-$240348.2 & 63.908050 & $-$24.063383 & 0.3791 & 3 & 1 & 20.73\\
CLASHVLTJ041537.99$-$235439.0 & 63.908294 & $-$23.910820 & 0.3126 & 3 & 2 & 22.69\\
CLASHVLTJ041537.99$-$240707.9 & 63.908302 & $-$24.118857 & 0.2976 & 3 & 1 & 20.45\\
CLASHVLTJ041538.04$-$240802.7 & 63.908509 & $-$24.134094 & 0.6370 & 9 & 1 & 23.07\\
CLASHVLTJ041538.06$-$240815.8 & 63.908574 & $-$24.137729 & 0.4495 & 3 & 2 & 23.10\\
CLASHVLTJ041538.06$-$240416.9 & 63.908599 & $-$24.071361 & 0.5726 & 3 & 1 & 21.26\\
CLASHVLTJ041538.07$-$240355.0 & 63.908628 & $-$24.065287 & 0.5733 & 3 & 1 & 22.45\\
CLASHVLTJ041538.12$-$241139.8 & 63.908819 & $-$24.194396 & 0.2968 & 3 & 1 & 21.45\\
CLASHVLTJ041538.13$-$240444.9 & 63.908871 & $-$24.079126 & 0.4015 & 2 & 1 & 22.86\\
CLASHVLTJ041538.28$-$240441.9 & 63.909491 & $-$24.078299 & 3.7504 & 9 & 2 & 24.30\\
CLASHVLTJ041538.33$-$235319.1 & 63.909711 & $-$23.888635 & 0.3133 & 3 & 1 & 19.42\\
CLASHVLTJ041538.34$-$241119.4 & 63.909753 & $-$24.188735 & 0.5679 & 9 & 2 & 22.80\\
CLASHVLTJ041538.35$-$240439.9 & 63.909793 & $-$24.077758 & 0.4099 & 3 & 2 & 20.91\\
CLASHVLTJ041538.40$-$240732.1 & 63.910012 & $-$24.125593 & 0.5684 & 3 & 1 & 23.17\\
CLASHVLTJ041538.48$-$235659.3 & 63.910320 & $-$23.949809 & 0.5653 & 3 & 1 & 22.16\\
CLASHVLTJ041538.52$-$240353.6 & 63.910517 & $-$24.064896 & 0.3573 & 3 & 1 & 20.11\\
CLASHVLTJ041538.54$-$235324.2 & 63.910576 & $-$23.890057 & 0.6375 & 9 & 1 & 24.11\\
CLASHVLTJ041538.56$-$240014.9 & 63.910647 & $-$24.004143 & 0.3956 & 3 & 1 & 21.57\\
CLASHVLTJ041538.56$-$235438.5 & 63.910659 & $-$23.910696 & 2.3129 & 3 & 1 & 18.92\\
CLASHVLTJ041538.56$-$240326.7 & 63.910674 & $-$24.057410 & 0.3943 & 3 & 1 & 20.30\\
CLASHVLTJ041538.56$-$241118.8 & 63.910683 & $-$24.188564 & 0.4073 & 3 & 1 & 22.67\\
CLASHVLTJ041538.70$-$240627.1 & 63.911268 & $-$24.107535 & 0.3044 & 3 & 1 & 22.68\\
CLASHVLTJ041538.72$-$235536.1 & 63.911321 & $-$23.926689 & 0.5405 & 3 & 2 & 23.06\\
CLASHVLTJ041538.79$-$240426.8 & 63.911633 & $-$24.074113 & 0.4087 & 3 & 1 & 21.14\\
CLASHVLTJ041538.91$-$235356.7 & 63.912125 & $-$23.899073 & 0.3576 & 3 & 1 & 22.01\\
CLASHVLTJ041538.91$-$240519.5 & 63.912138 & $-$24.088757 & 0.3074 & 3 & 1 & 22.39\\
CLASHVLTJ041538.93$-$240623.0 & 63.912190 & $-$24.106392 & 0.5690 & 2 & 1 & 23.01\\
CLASHVLTJ041538.97$-$240425.3 & 63.912371 & $-$24.073701 & 0.7363 & 9 & 1 & 9.99\\
CLASHVLTJ041538.98$-$240527.8 & 63.912404 & $-$24.091059 & 0.9402 & 3 & 1 & 21.95\\
CLASHVLTJ041539.00$-$240349.2 & 63.912512 & $-$24.063654 & 0.3564 & 3 & 1 & 19.82\\
CLASHVLTJ041539.01$-$240247.9 & 63.912524 & $-$24.046628 & 0.5122 & 3 & 1 & 23.34\\
CLASHVLTJ041539.06$-$241244.4 & 63.912738 & $-$24.212342 & 0.3914 & 3 & 1 & 22.28\\
CLASHVLTJ041539.09$-$240749.9 & 63.912872 & $-$24.130518 & 0.5380 & 3 & 1 & 22.95\\
CLASHVLTJ041539.12$-$240752.3 & 63.912981 & $-$24.131193 & 0.4041 & 3 & 1 & 21.61\\
CLASHVLTJ041539.12$-$240834.0 & 63.913014 & $-$24.142783 & 0.4005 & 2 & 1 & 23.53\\
CLASHVLTJ041539.19$-$235357.2 & 63.913298 & $-$23.899231 & 0.3098 & 2 & 1 & 23.09\\
CLASHVLTJ041539.20$-$241237.6 & 63.913323 & $-$24.210445 & 0.3955 & 3 & 1 & 21.45\\
CLASHVLTJ041539.22$-$241125.3 & 63.913410 & $-$24.190359 & 0.5792 & 3 & 2 & 21.94\\
CLASHVLTJ041539.23$-$240824.2 & 63.913461 & $-$24.140045 & 0.0000 & 3 & 1 & 17.39\\
CLASHVLTJ041539.24$-$235903.3 & 63.913494 & $-$23.984250 & 0.4587 & 3 & 1 & 23.13\\
CLASHVLTJ041539.33$-$240516.5 & 63.913867 & $-$24.087912 & 0.3732 & 3 & 1 & 23.18\\
CLASHVLTJ041539.33$-$241415.2 & 63.913876 & $-$24.237548 & 0.3935 & 3 & 1 & 21.51\\
CLASHVLTJ041539.40$-$235624.7 & 63.914163 & $-$23.940205 & 0.5891 & 3 & 1 & 22.23\\
CLASHVLTJ041539.42$-$240857.7 & 63.914232 & $-$24.149356 & 0.4018 & 3 & 1 & 20.55\\
CLASHVLTJ041539.43$-$241107.1 & 63.914286 & $-$24.185298 & 0.6638 & 3 & 1 & 22.06\\
CLASHVLTJ041539.47$-$241429.7 & 63.914474 & $-$24.241593 & 0.3970 & 2 & 1 & 23.21\\
CLASHVLTJ041539.48$-$235344.0 & 63.914518 & $-$23.895556 & 0.5294 & 2 & 1 & 23.17\\
CLASHVLTJ041539.49$-$241438.0 & 63.914532 & $-$24.243880 & 0.3642 & 9 & 1 & 23.74\\
CLASHVLTJ041539.49$-$235917.3 & 63.914540 & $-$23.988149 & 0.3847 & 2 & 1 & 23.11\\
CLASHVLTJ041539.52$-$240741.0 & 63.914654 & $-$24.128061 & 3.2845 & 2 & 1 & 23.65\\
CLASHVLTJ041539.53$-$240201.5 & 63.914719 & $-$24.033759 & 0.5012 & 3 & 1 & 22.05\\
CLASHVLTJ041539.54$-$240740.0 & 63.914734 & $-$24.127772 & 3.2901 & 2 & 1 & 24.77\\
CLASHVLTJ041539.54$-$240232.2 & 63.914738 & $-$24.042268 & 0.3984 & 3 & 1 & 22.51\\
CLASHVLTJ041539.58$-$235918.1 & 63.914920 & $-$23.988368 & 0.5121 & 3 & 1 & 21.44\\
CLASHVLTJ041539.60$-$240922.1 & 63.915001 & $-$24.156140 & 0.4006 & 2 & 1 & 23.75\\
CLASHVLTJ041539.61$-$235453.7 & 63.915053 & $-$23.914905 & 0.3002 & 3 & 2 & 21.17\\
CLASHVLTJ041539.82$-$235708.5 & 63.915933 & $-$23.952369 & 0.5433 & 3 & 1 & 23.79\\
CLASHVLTJ041539.91$-$240855.6 & 63.916276 & $-$24.148772 & 0.1544 & 2 & 1 & 21.28\\
CLASHVLTJ041539.96$-$240734.1 & 63.916482 & $-$24.126144 & 0.2198 & 3 & 1 & 20.48\\
CLASHVLTJ041539.97$-$240831.3 & 63.916543 & $-$24.142014 & 0.4043 & 3 & 1 & 22.91\\
CLASHVLTJ041540.02$-$235559.2 & 63.916735 & $-$23.933111 & 0.4239 & 2 & 1 & 23.80\\
CLASHVLTJ041540.02$-$240610.2 & 63.916763 & $-$24.102823 & 0.3121 & 9 & 1 & 24.29\\
CLASHVLTJ041540.04$-$235857.7 & 63.916848 & $-$23.982684 & 0.6403 & 9 & 1 & 24.14\\
CLASHVLTJ041540.06$-$241017.8 & 63.916919 & $-$24.171621 & 0.3843 & 2 & 1 & 21.34\\
CLASHVLTJ041540.07$-$235400.2 & 63.916961 & $-$23.900052 & 0.4024 & 3 & 2 & 22.19\\
CLASHVLTJ041540.10$-$241208.8 & 63.917082 & $-$24.202434 & 0.3030 & 3 & 1 & 19.26\\
CLASHVLTJ041540.11$-$240705.1 & 63.917106 & $-$24.118093 & 0.2384 & 2 & 1 & 24.22\\
CLASHVLTJ041540.11$-$240755.9 & 63.917131 & $-$24.132184 & 0.5387 & 3 & 1 & 21.75\\
CLASHVLTJ041540.12$-$240215.2 & 63.917186 & $-$24.037560 & 0.4223 & 3 & 1 & 22.96\\
CLASHVLTJ041540.14$-$241318.7 & 63.917255 & $-$24.221858 & 0.1129 & 3 & 1 & 21.54\\
CLASHVLTJ041540.16$-$240058.9 & 63.917329 & $-$24.016372 & 0.5280 & 2 & 1 & 22.99\\
CLASHVLTJ041540.18$-$241016.0 & 63.917432 & $-$24.171101 & 0.3977 & 3 & 1 & 20.35\\
CLASHVLTJ041540.29$-$235455.0 & 63.917863 & $-$23.915275 & 0.6415 & 9 & 1 & 22.70\\
CLASHVLTJ041540.33$-$235417.2 & 63.918036 & $-$23.904769 & 0.5190 & 3 & 1 & 22.09\\
CLASHVLTJ041540.35$-$235354.7 & 63.918131 & $-$23.898515 & 0.4017 & 3 & 1 & 21.46\\
CLASHVLTJ041540.36$-$240041.0 & 63.918170 & $-$24.011399 & 0.3456 & 3 & 1 & 22.62\\
CLASHVLTJ041540.38$-$241241.9 & 63.918251 & $-$24.211636 & 0.3956 & 3 & 1 & 22.79\\
CLASHVLTJ041540.42$-$240139.5 & 63.918417 & $-$24.027647 & 0.5509 & 3 & 1 & 23.53\\
CLASHVLTJ041540.50$-$240720.9 & 63.918739 & $-$24.122474 & 0.3071 & 3 & 1 & 21.78\\
CLASHVLTJ041540.50$-$235650.4 & 63.918765 & $-$23.947333 & 0.3000 & 3 & 1 & 23.39\\
CLASHVLTJ041540.60$-$240259.2 & 63.919163 & $-$24.049784 & 0.3554 & 2 & 1 & 23.70\\
CLASHVLTJ041540.61$-$240640.2 & 63.919194 & $-$24.111155 & 0.2403 & 3 & 1 & 21.73\\
CLASHVLTJ041540.62$-$240502.6 & 63.919244 & $-$24.084048 & 0.8847 & 2 & 1 & 22.40\\
CLASHVLTJ041540.64$-$240913.2 & 63.919331 & $-$24.153662 & 0.5359 & 3 & 1 & 21.49\\
CLASHVLTJ041540.66$-$235545.7 & 63.919428 & $-$23.929371 & 0.3563 & 3 & 1 & 20.11\\
CLASHVLTJ041540.70$-$240617.0 & 63.919603 & $-$24.104732 & 0.4445 & 3 & 1 & 21.09\\
CLASHVLTJ041540.72$-$240502.2 & 63.919652 & $-$24.083931 & 0.4083 & 2 & 1 & 23.69\\
CLASHVLTJ041540.74$-$240413.0 & 63.919737 & $-$24.070283 & 0.5898 & 3 & 2 & 22.42\\
CLASHVLTJ041540.74$-$235829.0 & 63.919738 & $-$23.974725 & 0.5123 & 3 & 1 & 20.61\\
CLASHVLTJ041540.75$-$235255.4 & 63.919787 & $-$23.882049 & 0.3566 & 3 & 1 & 20.83\\
CLASHVLTJ041540.75$-$241054.0 & 63.919805 & $-$24.181679 & 0.6901 & 3 & 1 & 21.98\\
CLASHVLTJ041540.76$-$241508.2 & 63.919841 & $-$24.252281 & 0.4202 & 3 & 1 & 21.98\\
CLASHVLTJ041540.79$-$240919.3 & 63.919967 & $-$24.155358 & 0.6891 & 3 & 1 & 22.86\\
CLASHVLTJ041540.80$-$240404.5 & 63.919980 & $-$24.067916 & 0.3987 & 3 & 1 & 21.09\\
CLASHVLTJ041540.80$-$240917.5 & 63.919998 & $-$24.154860 & 0.4082 & 9 & 1 & 23.96\\
CLASHVLTJ041540.85$-$235718.7 & 63.920229 & $-$23.955189 & 0.5137 & 3 & 1 & 22.77\\
CLASHVLTJ041540.92$-$241107.3 & 63.920511 & $-$24.185353 & 0.5044 & 3 & 1 & 22.02\\
CLASHVLTJ041540.95$-$241502.0 & 63.920616 & $-$24.250569 & 0.3958 & 2 & 2 & 22.91\\
CLASHVLTJ041540.95$-$241458.4 & 63.920620 & $-$24.249550 & 0.3944 & 3 & 1 & 20.27\\
CLASHVLTJ041540.97$-$240041.4 & 63.920702 & $-$24.011496 & 0.5286 & 3 & 1 & 21.44\\
CLASHVLTJ041540.99$-$240903.4 & 63.920794 & $-$24.150938 & 0.3163 & 3 & 1 & 23.71\\
CLASHVLTJ041541.00$-$240504.8 & 63.920825 & $-$24.084680 & 0.6392 & 3 & 1 & 23.78\\
CLASHVLTJ041541.00$-$240953.1 & 63.920851 & $-$24.164754 & 0.5729 & 3 & 1 & 20.87\\
CLASHVLTJ041541.01$-$235419.1 & 63.920860 & $-$23.905302 & 0.6064 & 3 & 1 & 22.84\\
CLASHVLTJ041541.08$-$241328.5 & 63.921161 & $-$24.224582 & 0.4021 & 3 & 1 & 24.39\\
CLASHVLTJ041541.08$-$241152.8 & 63.921166 & $-$24.197991 & 0.5656 & 3 & 1 & 23.05\\
CLASHVLTJ041541.08$-$240413.8 & 63.921183 & $-$24.070496 & 0.4549 & 3 & 1 & 21.58\\
CLASHVLTJ041541.09$-$235810.7 & 63.921217 & $-$23.969625 & 0.5593 & 3 & 1 & 23.93\\
CLASHVLTJ041541.11$-$235317.4 & 63.921293 & $-$23.888173 & 0.5159 & 3 & 1 & 21.61\\
CLASHVLTJ041541.15$-$240519.5 & 63.921439 & $-$24.088747 & 0.4085 & 3 & 1 & 20.78\\
CLASHVLTJ041541.20$-$241134.2 & 63.921665 & $-$24.192837 & 2.3428 & 2 & 1 & 23.41\\
CLASHVLTJ041541.27$-$235457.1 & 63.921943 & $-$23.915861 & 0.5363 & 3 & 1 & 22.86\\
CLASHVLTJ041541.27$-$241202.9 & 63.921945 & $-$24.200810 & 0.5047 & 3 & 1 & 19.37\\
CLASHVLTJ041541.28$-$240206.3 & 63.922007 & $-$24.035095 & 0.3548 & 3 & 1 & 19.86\\
CLASHVLTJ041541.29$-$240338.8 & 63.922049 & $-$24.060785 & 0.3939 & 2 & 1 & 22.18\\
CLASHVLTJ041541.38$-$240157.4 & 63.922433 & $-$24.032608 & 0.4524 & 2 & 1 & 23.67\\
CLASHVLTJ041541.43$-$235932.3 & 63.922620 & $-$23.992312 & 3.1994 & 2 & 1 & 24.30\\
CLASHVLTJ041541.43$-$235745.2 & 63.922625 & $-$23.962544 & 0.5302 & 2 & 1 & 24.22\\
CLASHVLTJ041541.43$-$235854.2 & 63.922630 & $-$23.981714 & 0.3091 & 3 & 1 & 22.46\\
CLASHVLTJ041541.43$-$241511.6 & 63.922635 & $-$24.253229 & 0.5675 & 3 & 1 & 23.86\\
CLASHVLTJ041541.44$-$241153.9 & 63.922653 & $-$24.198313 & 0.5659 & 9 & 1 & 23.34\\
CLASHVLTJ041541.44$-$235533.4 & 63.922683 & $-$23.925936 & 0.4477 & 3 & 1 & 21.94\\
CLASHVLTJ041541.48$-$240148.5 & 63.922846 & $-$24.030134 & 0.4297 & 2 & 2 & 23.59\\
CLASHVLTJ041541.51$-$240139.9 & 63.922940 & $-$24.027756 & 0.6372 & 2 & 1 & 22.74\\
CLASHVLTJ041541.57$-$241349.7 & 63.923217 & $-$24.230472 & 0.4320 & 3 & 2 & 22.12\\
CLASHVLTJ041541.58$-$235818.6 & 63.923269 & $-$23.971824 & 0.5112 & 3 & 1 & 21.35\\
CLASHVLTJ041541.64$-$240542.2 & 63.923495 & $-$24.095063 & 0.4048 & 3 & 1 & 23.65\\
CLASHVLTJ041541.72$-$235916.8 & 63.923836 & $-$23.988006 & 0.3559 & 3 & 1 & 22.46\\
CLASHVLTJ041541.74$-$240025.3 & 63.923925 & $-$24.007023 & 0.4995 & 2 & 1 & 22.91\\
CLASHVLTJ041541.79$-$240138.9 & 63.924107 & $-$24.027479 & 0.5519 & 3 & 2 & 21.72\\
CLASHVLTJ041541.79$-$241530.3 & 63.924130 & $-$24.258411 & 0.3560 & 3 & 1 & 21.60\\
CLASHVLTJ041541.82$-$240537.8 & 63.924265 & $-$24.093822 & 0.5614 & 3 & 1 & 22.91\\
CLASHVLTJ041541.84$-$240850.9 & 63.924331 & $-$24.147476 & 0.3371 & 2 & 1 & 22.15\\
CLASHVLTJ041541.85$-$241324.0 & 63.924383 & $-$24.223347 & 0.4311 & 3 & 1 & 20.71\\
CLASHVLTJ041541.99$-$240509.4 & 63.924940 & $-$24.085941 & 0.5150 & 9 & 1 & 24.30\\
CLASHVLTJ041541.99$-$241426.4 & 63.924973 & $-$24.240677 & 0.7621 & 3 & 1 & 23.45\\
CLASHVLTJ041542.07$-$240612.9 & 63.925282 & $-$24.103585 & 0.0000 & 3 & 1 & 22.56\\
CLASHVLTJ041542.07$-$235511.7 & 63.925286 & $-$23.919922 & 0.3946 & 3 & 1 & 21.76\\
CLASHVLTJ041542.07$-$240752.3 & 63.925297 & $-$24.131194 & 1.7382 & 2 & 1 & 22.96\\
CLASHVLTJ041542.12$-$241424.4 & 63.925517 & $-$24.240112 & 0.4307 & 3 & 1 & 21.98\\
CLASHVLTJ041542.17$-$240423.0 & 63.925724 & $-$24.073069 & 0.6887 & 3 & 1 & 22.54\\
CLASHVLTJ041542.19$-$240515.4 & 63.925781 & $-$24.087612 & 2.2155 & 3 & 1 & 23.91\\
CLASHVLTJ041542.28$-$240334.5 & 63.926158 & $-$24.059580 & 0.6557 & 3 & 1 & 23.37\\
CLASHVLTJ041542.37$-$240201.4 & 63.926540 & $-$24.033733 & 0.2811 & 3 & 1 & 20.05\\
CLASHVLTJ041542.39$-$235838.9 & 63.926606 & $-$23.977464 & 0.5419 & 3 & 2 & 23.82\\
CLASHVLTJ041542.43$-$241250.3 & 63.926779 & $-$24.213963 & 0.5926 & 3 & 1 & 22.52\\
CLASHVLTJ041542.43$-$240340.5 & 63.926795 & $-$24.061251 & 0.3078 & 3 & 1 & 21.54\\
CLASHVLTJ041542.43$-$240657.2 & 63.926805 & $-$24.115886 & 0.1923 & 3 & 1 & 20.48\\
CLASHVLTJ041542.44$-$240251.4 & 63.926823 & $-$24.047616 & 0.4377 & 3 & 1 & 24.05\\
CLASHVLTJ041542.49$-$235725.5 & 63.927035 & $-$23.957090 & 0.3464 & 3 & 1 & 22.07\\
CLASHVLTJ041542.52$-$240126.0 & 63.927177 & $-$24.023894 & 0.4015 & 3 & 1 & 21.07\\
CLASHVLTJ041542.52$-$240953.2 & 63.927177 & $-$24.164782 & 0.1287 & 3 & 1 & 20.40\\
CLASHVLTJ041542.53$-$235309.3 & 63.927194 & $-$23.885929 & 0.6886 & 3 & 1 & 22.10\\
CLASHVLTJ041542.54$-$235311.6 & 63.927255 & $-$23.886542 & 0.5379 & 2 & 1 & 22.79\\
CLASHVLTJ041542.56$-$240406.5 & 63.927327 & $-$24.068485 & 0.2732 & 3 & 1 & 24.17\\
CLASHVLTJ041542.57$-$241325.8 & 63.927385 & $-$24.223842 & 0.3012 & 3 & 1 & 22.88\\
CLASHVLTJ041542.62$-$240008.9 & 63.927567 & $-$24.002469 & 0.4823 & 3 & 1 & 22.51\\
CLASHVLTJ041542.63$-$240300.9 & 63.927614 & $-$24.050252 & 0.5652 & 3 & 1 & 20.34\\
CLASHVLTJ041542.64$-$235528.5 & 63.927654 & $-$23.924597 & 0.5313 & 3 & 2 & 22.36\\
CLASHVLTJ041542.66$-$240857.4 & 63.927767 & $-$24.149288 & 0.3814 & 3 & 1 & 20.75\\
CLASHVLTJ041542.68$-$240758.1 & 63.927821 & $-$24.132793 & 0.3820 & 3 & 1 & 21.29\\
CLASHVLTJ041542.68$-$240030.9 & 63.927829 & $-$24.008572 & 0.6311 & 3 & 1 & 22.42\\
CLASHVLTJ041542.69$-$235614.5 & 63.927868 & $-$23.937368 & 2.2396 & 9 & 1 & 25.54\\
CLASHVLTJ041542.71$-$241343.8 & 63.927952 & $-$24.228846 & 0.4303 & 3 & 1 & 20.12\\
CLASHVLTJ041542.75$-$240547.7 & 63.928136 & $-$24.096589 & 0.9397 & 9 & 2 & 23.00\\
CLASHVLTJ041542.76$-$240826.9 & 63.928170 & $-$24.140799 & 0.6375 & 3 & 2 & 24.01\\
CLASHVLTJ041542.77$-$240540.0 & 63.928203 & $-$24.094444 & 2.1149 & 3 & 1 & 24.16\\
CLASHVLTJ041542.80$-$240543.8 & 63.928340 & $-$24.095509 & 0.4002 & 3 & 1 & 22.32\\
CLASHVLTJ041542.82$-$241019.8 & 63.928421 & $-$24.172165 & 0.5657 & 3 & 1 & 21.84\\
CLASHVLTJ041542.88$-$240318.0 & 63.928658 & $-$24.054998 & 0.3580 & 3 & 1 & 22.14\\
CLASHVLTJ041542.89$-$240841.0 & 63.928692 & $-$24.144717 & 0.5377 & 2 & 1 & 23.05\\
CLASHVLTJ041542.89$-$240832.1 & 63.928727 & $-$24.142243 & 0.6691 & 3 & 1 & 22.82\\
CLASHVLTJ041542.90$-$240456.6 & 63.928755 & $-$24.082396 & 0.5737 & 3 & 1 & 23.00\\
CLASHVLTJ041542.93$-$235340.7 & 63.928861 & $-$23.894629 & 0.1906 & 3 & 1 & 19.54\\
CLASHVLTJ041542.93$-$240255.9 & 63.928891 & $-$24.048867 & 0.5480 & 3 & 1 & 22.03\\
CLASHVLTJ041543.01$-$235708.0 & 63.929223 & $-$23.952230 & 0.0000 & 2 & 1 & 23.27\\
CLASHVLTJ041543.04$-$235715.2 & 63.929322 & $-$23.954211 & 0.4215 & 3 & 1 & 20.96\\
CLASHVLTJ041543.06$-$241213.8 & 63.929424 & $-$24.203838 & 0.8358 & 2 & 1 & 22.45\\
CLASHVLTJ041543.10$-$235812.5 & 63.929581 & $-$23.970148 & 0.3478 & 3 & 1 & 19.49\\
CLASHVLTJ041543.10$-$240814.5 & 63.929588 & $-$24.137374 & 0.3131 & 3 & 1 & 20.05\\
CLASHVLTJ041543.14$-$241355.5 & 63.929730 & $-$24.232085 & 0.6342 & 3 & 2 & 23.33\\
CLASHVLTJ041543.16$-$241412.5 & 63.929814 & $-$24.236795 & 0.4303 & 3 & 1 & 23.08\\
CLASHVLTJ041543.19$-$240554.3 & 63.929951 & $-$24.098406 & 0.3821 & 3 & 1 & 23.47\\
CLASHVLTJ041543.24$-$241530.4 & 63.930163 & $-$24.258448 & 0.4318 & 3 & 1 & 21.88\\
CLASHVLTJ041543.25$-$240202.7 & 63.930188 & $-$24.034082 & 0.5483 & 3 & 1 & 23.09\\
CLASHVLTJ041543.27$-$235619.2 & 63.930282 & $-$23.938675 & 0.2718 & 3 & 1 & 21.40\\
CLASHVLTJ041543.28$-$241447.6 & 63.930319 & $-$24.246568 & 0.4038 & 3 & 1 & 23.81\\
CLASHVLTJ041543.32$-$235752.9 & 63.930503 & $-$23.964682 & 0.0590 & 3 & 1 & 21.05\\
CLASHVLTJ041543.41$-$241517.8 & 63.930875 & $-$24.254946 & 0.1902 & 3 & 1 & 19.56\\
CLASHVLTJ041543.44$-$235737.4 & 63.931017 & $-$23.960379 & 0.3472 & 3 & 1 & 20.85\\
CLASHVLTJ041543.51$-$240250.7 & 63.931290 & $-$24.047422 & 0.4993 & 3 & 1 & 22.98\\
CLASHVLTJ041543.54$-$241405.1 & 63.931435 & $-$24.234738 & 0.2152 & 2 & 1 & 23.47\\
CLASHVLTJ041543.57$-$235630.4 & 63.931528 & $-$23.941786 & 0.5141 & 3 & 1 & 21.63\\
CLASHVLTJ041543.59$-$240202.4 & 63.931618 & $-$24.034013 & 0.5508 & 3 & 1 & 23.04\\
CLASHVLTJ041543.60$-$235709.0 & 63.931653 & $-$23.952509 & 0.6155 & 3 & 2 & 24.15\\
CLASHVLTJ041543.60$-$241219.1 & 63.931659 & $-$24.205297 & 0.5686 & 3 & 1 & 22.59\\
CLASHVLTJ041543.60$-$235731.3 & 63.931661 & $-$23.958707 & 0.5296 & 3 & 1 & 22.15\\
CLASHVLTJ041543.62$-$240010.4 & 63.931741 & $-$24.002899 & 0.7098 & 3 & 1 & 23.79\\
CLASHVLTJ041543.66$-$241441.6 & 63.931908 & $-$24.244880 & 0.4190 & 2 & 1 & 23.53\\
CLASHVLTJ041543.66$-$240524.4 & 63.931931 & $-$24.090103 & 0.4033 & 3 & 1 & 23.74\\
CLASHVLTJ041543.68$-$241030.6 & 63.932013 & $-$24.175157 & 0.5806 & 3 & 1 & 21.90\\
CLASHVLTJ041543.69$-$241225.0 & 63.932023 & $-$24.206954 & 0.5667 & 3 & 1 & 22.28\\
CLASHVLTJ041543.77$-$240055.5 & 63.932391 & $-$24.015421 & 0.3966 & 3 & 2 & 23.99\\
CLASHVLTJ041543.78$-$240625.1 & 63.932402 & $-$24.106979 & 0.4496 & 3 & 1 & 21.57\\
CLASHVLTJ041543.80$-$240314.0 & 63.932495 & $-$24.053876 & 0.4986 & 3 & 1 & 20.76\\
CLASHVLTJ041543.81$-$240240.6 & 63.932542 & $-$24.044617 & 0.5002 & 3 & 1 & 21.83\\
CLASHVLTJ041543.82$-$235604.1 & 63.932592 & $-$23.934483 & 0.5434 & 3 & 1 & 22.04\\
CLASHVLTJ041543.86$-$235737.7 & 63.932758 & $-$23.960482 & 0.5289 & 3 & 1 & 23.80\\
CLASHVLTJ041543.89$-$241002.9 & 63.932881 & $-$24.167462 & 0.3036 & 3 & 1 & 19.97\\
CLASHVLTJ041543.91$-$235554.5 & 63.932942 & $-$23.931819 & 0.2707 & 3 & 1 & 20.89\\
CLASHVLTJ041543.91$-$240544.9 & 63.932961 & $-$24.095804 & 1.5994 & 2 & 1 & 23.59\\
CLASHVLTJ041543.91$-$240546.8 & 63.932966 & $-$24.096336 & 0.5615 & 9 & 1 & 23.28\\
CLASHVLTJ041543.92$-$235818.4 & 63.932985 & $-$23.971782 & 0.3482 & 3 & 1 & 23.23\\
CLASHVLTJ041543.92$-$240817.9 & 63.932989 & $-$24.138296 & 0.3142 & 3 & 1 & 23.27\\
CLASHVLTJ041543.93$-$235849.3 & 63.933022 & $-$23.980360 & 0.7947 & 3 & 1 & 22.27\\
CLASHVLTJ041543.95$-$240906.9 & 63.933113 & $-$24.151930 & 0.3964 & 3 & 1 & 20.28\\
CLASHVLTJ041543.97$-$240114.6 & 63.933207 & $-$24.020725 & 0.7350 & 3 & 1 & 21.88\\
CLASHVLTJ041544.05$-$240306.3 & 63.933533 & $-$24.051749 & 0.6141 & 3 & 1 & 22.36\\
CLASHVLTJ041544.11$-$235832.8 & 63.933799 & $-$23.975783 & 0.3481 & 3 & 1 & 22.82\\
CLASHVLTJ041544.18$-$240933.9 & 63.934070 & $-$24.159424 & 0.4467 & 3 & 1 & 21.72\\
CLASHVLTJ041544.18$-$240526.5 & 63.934089 & $-$24.090681 & 0.3456 & 3 & 1 & 19.54\\
CLASHVLTJ041544.18$-$241419.1 & 63.934089 & $-$24.238649 & 0.3823 & 3 & 1 & 22.42\\
CLASHVLTJ041544.19$-$240738.4 & 63.934110 & $-$24.127332 & 0.3815 & 3 & 1 & 20.93\\
CLASHVLTJ041544.19$-$235804.5 & 63.934131 & $-$23.967915 & 0.3482 & 2 & 1 & 23.37\\
CLASHVLTJ041544.25$-$241049.7 & 63.934355 & $-$24.180459 & 0.5355 & 2 & 1 & 23.91\\
CLASHVLTJ041544.37$-$240536.8 & 63.934867 & $-$24.093547 & 0.1357 & 3 & 1 & 23.14\\
CLASHVLTJ041544.42$-$240332.8 & 63.935076 & $-$24.059104 & 0.6562 & 3 & 1 & 22.28\\
CLASHVLTJ041544.42$-$235945.3 & 63.935101 & $-$23.995903 & 0.4992 & 3 & 1 & 20.86\\
CLASHVLTJ041544.43$-$240129.0 & 63.935122 & $-$24.024729 & 0.1138 & 3 & 1 & 20.96\\
CLASHVLTJ041544.43$-$235935.8 & 63.935124 & $-$23.993265 & 0.0000 & 3 & 1 & 21.45\\
CLASHVLTJ041544.44$-$240723.5 & 63.935153 & $-$24.123207 & 0.3148 & 3 & 1 & 23.22\\
CLASHVLTJ041544.44$-$235421.7 & 63.935181 & $-$23.906039 & 0.0000 & 3 & 1 & 21.45\\
CLASHVLTJ041544.45$-$240914.5 & 63.935229 & $-$24.154030 & 0.3817 & 3 & 1 & 21.55\\
CLASHVLTJ041544.49$-$240134.7 & 63.935360 & $-$24.026293 & 0.4268 & 3 & 1 & 20.64\\
CLASHVLTJ041544.55$-$240452.0 & 63.935614 & $-$24.081110 & 0.3917 & 9 & 1 & 23.48\\
CLASHVLTJ041544.56$-$235333.8 & 63.935676 & $-$23.892729 & 0.0000 & 3 & 1 & 23.31\\
CLASHVLTJ041544.58$-$241239.0 & 63.935750 & $-$24.210833 & 0.4035 & 3 & 1 & 21.70\\
CLASHVLTJ041544.58$-$240256.3 & 63.935762 & $-$24.048986 & 0.6668 & 3 & 1 & 22.38\\
CLASHVLTJ041544.58$-$241128.3 & 63.935762 & $-$24.191207 & 0.5051 & 3 & 1 & 23.68\\
CLASHVLTJ041544.60$-$235331.8 & 63.935852 & $-$23.892159 & 3.2074 & 9 & 1 & 24.38\\
CLASHVLTJ041544.62$-$235444.6 & 63.935923 & $-$23.912378 & 0.5634 & 3 & 1 & 23.49\\
CLASHVLTJ041544.64$-$235844.8 & 63.935992 & $-$23.979102 & 2.6697 & 3 & 1 & 23.83\\
CLASHVLTJ041544.64$-$240238.7 & 63.935996 & $-$24.044094 & 0.0000 & 2 & 1 & 23.05\\
CLASHVLTJ041544.68$-$235944.3 & 63.936164 & $-$23.995626 & 0.5000 & 3 & 1 & 20.71\\
CLASHVLTJ041544.78$-$241020.1 & 63.936564 & $-$24.172262 & 0.6913 & 3 & 1 & 22.45\\
CLASHVLTJ041544.79$-$241326.1 & 63.936641 & $-$24.223907 & 0.3980 & 3 & 2 & 19.62\\
CLASHVLTJ041544.83$-$240629.6 & 63.936799 & $-$24.108229 & 0.3831 & 3 & 1 & 23.29\\
CLASHVLTJ041544.83$-$235405.2 & 63.936801 & $-$23.901437 & 0.3929 & 9 & 1 & 24.33\\
CLASHVLTJ041544.88$-$240837.8 & 63.937017 & $-$24.143838 & 0.5347 & 2 & 1 & 21.87\\
CLASHVLTJ041544.89$-$240547.1 & 63.937027 & $-$24.096412 & 0.2888 & 3 & 1 & 19.94\\
CLASHVLTJ041544.89$-$240023.2 & 63.937034 & $-$24.006440 & 0.6398 & 3 & 1 & 21.40\\
CLASHVLTJ041544.91$-$240733.3 & 63.937133 & $-$24.125920 & 3.0600 & 3 & 1 & 22.94\\
CLASHVLTJ041544.92$-$235828.2 & 63.937149 & $-$23.974498 & 0.6153 & 3 & 1 & 22.04\\
CLASHVLTJ041544.92$-$240654.9 & 63.937174 & $-$24.115250 & 0.2746 & 3 & 1 & 22.71\\
CLASHVLTJ041544.92$-$240332.1 & 63.937184 & $-$24.058929 & 0.4007 & 2 & 1 & 24.26\\
CLASHVLTJ041544.94$-$235643.0 & 63.937235 & $-$23.945272 & 0.3959 & 3 & 1 & 23.39\\
CLASHVLTJ041545.00$-$240320.7 & 63.937498 & $-$24.055751 & 0.5892 & 3 & 1 & 22.07\\
CLASHVLTJ041545.04$-$241311.6 & 63.937674 & $-$24.219892 & 0.7531 & 3 & 1 & 21.51\\
CLASHVLTJ041545.07$-$235311.1 & 63.937775 & $-$23.886411 & 0.3467 & 2 & 1 & 22.41\\
CLASHVLTJ041545.09$-$240244.8 & 63.937891 & $-$24.045791 & 0.4836 & 3 & 1 & 21.33\\
CLASHVLTJ041545.10$-$241529.0 & 63.937919 & $-$24.258062 & 0.4325 & 3 & 1 & 22.37\\
CLASHVLTJ041545.11$-$235530.4 & 63.937978 & $-$23.925109 & 0.2978 & 3 & 1 & 21.72\\
CLASHVLTJ041545.12$-$235804.4 & 63.937997 & $-$23.967889 & 0.3449 & 3 & 1 & 21.02\\
CLASHVLTJ041545.16$-$240315.4 & 63.938147 & $-$24.054275 & 0.5003 & 3 & 1 & 20.40\\
CLASHVLTJ041545.17$-$240325.8 & 63.938190 & $-$24.057160 & 0.5023 & 2 & 2 & 22.78\\
CLASHVLTJ041545.22$-$240045.2 & 63.938434 & $-$24.012550 & 0.5648 & 3 & 1 & 23.63\\
CLASHVLTJ041545.24$-$241334.1 & 63.938503 & $-$24.226129 & 0.4547 & 3 & 1 & 22.32\\
CLASHVLTJ041545.25$-$240149.4 & 63.938535 & $-$24.030393 & 0.4276 & 3 & 1 & 24.15\\
CLASHVLTJ041545.25$-$241436.3 & 63.938544 & $-$24.243428 & 0.4188 & 3 & 1 & 22.07\\
CLASHVLTJ041545.26$-$240015.8 & 63.938586 & $-$24.004384 & 0.4486 & 3 & 1 & 19.36\\
CLASHVLTJ041545.28$-$240358.3 & 63.938684 & $-$24.066186 & 0.6895 & 3 & 1 & 20.98\\
CLASHVLTJ041545.33$-$240327.4 & 63.938881 & $-$24.057606 & 0.5888 & 3 & 1 & 22.01\\
CLASHVLTJ041545.34$-$240022.8 & 63.938918 & $-$24.006333 & 0.1882 & 3 & 1 & 21.57\\
CLASHVLTJ041545.42$-$241454.7 & 63.939255 & $-$24.248521 & 0.3951 & 3 & 1 & 21.42\\
CLASHVLTJ041545.47$-$235453.5 & 63.939459 & $-$23.914874 & 0.4791 & 3 & 1 & 23.73\\
CLASHVLTJ041545.47$-$240124.6 & 63.939465 & $-$24.023513 & 0.4288 & 3 & 1 & 23.24\\
CLASHVLTJ041545.51$-$240858.6 & 63.939618 & $-$24.149598 & 0.5929 & 3 & 1 & 22.21\\
CLASHVLTJ041545.51$-$241249.4 & 63.939623 & $-$24.213717 & 0.4035 & 3 & 2 & 22.70\\
CLASHVLTJ041545.53$-$241319.2 & 63.939690 & $-$24.221990 & 0.7540 & 3 & 1 & 24.04\\
CLASHVLTJ041545.55$-$241351.3 & 63.939774 & $-$24.230927 & 0.4313 & 3 & 1 & 22.46\\
CLASHVLTJ041545.55$-$240402.1 & 63.939792 & $-$24.067258 & 0.4304 & 3 & 1 & 22.49\\
CLASHVLTJ041545.57$-$240554.2 & 63.939895 & $-$24.098385 & 0.2891 & 3 & 1 & 22.05\\
CLASHVLTJ041545.58$-$240946.6 & 63.939903 & $-$24.162943 & 0.2666 & 3 & 1 & 23.11\\
CLASHVLTJ041545.61$-$240725.0 & 63.940028 & $-$24.123619 & 0.5382 & 3 & 1 & 22.77\\
CLASHVLTJ041545.65$-$240409.5 & 63.940222 & $-$24.069308 & 0.2748 & 3 & 1 & 21.87\\
CLASHVLTJ041545.66$-$240921.5 & 63.940238 & $-$24.155963 & 0.3827 & 3 & 1 & 22.97\\
CLASHVLTJ041545.68$-$240040.5 & 63.940315 & $-$24.011260 & 0.6379 & 3 & 1 & 23.60\\
CLASHVLTJ041545.69$-$241231.1 & 63.940387 & $-$24.208628 & 0.2337 & 3 & 1 & 22.33\\
CLASHVLTJ041545.70$-$240510.8 & 63.940433 & $-$24.086334 & 0.3078 & 3 & 1 & 20.12\\
CLASHVLTJ041545.73$-$241402.3 & 63.940550 & $-$24.233963 & 0.3021 & 3 & 1 & 23.96\\
CLASHVLTJ041545.78$-$235550.3 & 63.940757 & $-$23.930627 & 0.2996 & 2 & 1 & 23.51\\
CLASHVLTJ041545.79$-$240835.7 & 63.940793 & $-$24.143240 & 0.4037 & 3 & 1 & 23.37\\
CLASHVLTJ041545.84$-$241239.5 & 63.941004 & $-$24.210965 & 0.6886 & 9 & 1 & 23.93\\
CLASHVLTJ041545.85$-$240016.4 & 63.941062 & $-$24.004560 & 0.4502 & 3 & 1 & 22.18\\
CLASHVLTJ041545.86$-$235805.4 & 63.941101 & $-$23.968177 & 0.3478 & 3 & 1 & 19.42\\
CLASHVLTJ041545.88$-$241143.5 & 63.941160 & $-$24.195404 & 0.3028 & 3 & 1 & 22.64\\
CLASHVLTJ041545.89$-$241346.9 & 63.941189 & $-$24.229703 & 0.3543 & 2 & 1 & 24.12\\
CLASHVLTJ041545.89$-$240050.1 & 63.941190 & $-$24.013907 & 0.4491 & 2 & 1 & 24.01\\
CLASHVLTJ041545.90$-$240104.7 & 63.941231 & $-$24.017974 & 0.7347 & 9 & 1 & 22.81\\
CLASHVLTJ041545.92$-$240108.2 & 63.941340 & $-$24.018946 & 0.4014 & 3 & 1 & 23.56\\
CLASHVLTJ041545.93$-$240926.2 & 63.941380 & $-$24.157280 & 0.4627 & 3 & 1 & 21.81\\
CLASHVLTJ041545.94$-$240650.3 & 63.941400 & $-$24.113985 & 0.3942 & 3 & 1 & 23.40\\
CLASHVLTJ041545.96$-$241454.4 & 63.941508 & $-$24.248431 & 0.4329 & 3 & 1 & 23.64\\
CLASHVLTJ041546.03$-$241524.5 & 63.941785 & $-$24.256805 & 1.0612 & 9 & 2 & 23.33\\
CLASHVLTJ041546.03$-$240934.7 & 63.941800 & $-$24.159636 & 0.4471 & 3 & 1 & 20.98\\
CLASHVLTJ041546.06$-$241252.6 & 63.941904 & $-$24.214610 & 0.3048 & 3 & 1 & 21.83\\
CLASHVLTJ041546.08$-$241003.5 & 63.941987 & $-$24.167651 & 0.3816 & 3 & 1 & 20.70\\
CLASHVLTJ041546.08$-$235710.7 & 63.941989 & $-$23.952984 & 0.3533 & 3 & 1 & 20.43\\
CLASHVLTJ041546.12$-$240229.4 & 63.942150 & $-$24.041488 & 0.5005 & 3 & 1 & 22.86\\
CLASHVLTJ041546.22$-$235728.0 & 63.942583 & $-$23.957776 & 1.6857 & 3 & 1 & 19.50\\
CLASHVLTJ041546.23$-$240304.3 & 63.942628 & $-$24.051192 & 0.5006 & 3 & 1 & 19.81\\
CLASHVLTJ041546.26$-$240904.0 & 63.942729 & $-$24.151120 & 2.9980 & 9 & 1 & 24.50\\
CLASHVLTJ041546.29$-$240454.1 & 63.942862 & $-$24.081690 & 0.4345 & 2 & 1 & 22.83\\
CLASHVLTJ041546.33$-$241247.1 & 63.943062 & $-$24.213070 & 0.1914 & 3 & 1 & 22.62\\
CLASHVLTJ041546.36$-$235324.2 & 63.943147 & $-$23.890057 & 0.5144 & 3 & 1 & 21.47\\
CLASHVLTJ041546.38$-$240052.0 & 63.943241 & $-$24.014438 & 3.2649 & 3 & 1 & 22.96\\
CLASHVLTJ041546.39$-$240100.9 & 63.943284 & $-$24.016920 & 0.6407 & 3 & 1 & 22.95\\
CLASHVLTJ041546.40$-$240159.2 & 63.943328 & $-$24.033098 & 0.2981 & 3 & 1 & 22.80\\
CLASHVLTJ041546.42$-$240451.9 & 63.943416 & $-$24.081078 & 0.5613 & 3 & 1 & 22.91\\
CLASHVLTJ041546.43$-$241028.8 & 63.943442 & $-$24.174656 & 0.5687 & 3 & 1 & 22.59\\
CLASHVLTJ041546.46$-$240443.1 & 63.943586 & $-$24.078649 & 0.5613 & 3 & 1 & 20.93\\
CLASHVLTJ041546.54$-$235827.9 & 63.943929 & $-$23.974411 & 0.7086 & 3 & 1 & 22.86\\
CLASHVLTJ041546.55$-$240131.6 & 63.943950 & $-$24.025432 & 2.4938 & 3 & 1 & 23.03\\
CLASHVLTJ041546.59$-$235826.0 & 63.944137 & $-$23.973899 & 0.6059 & 2 & 1 & 24.04\\
CLASHVLTJ041546.63$-$241203.6 & 63.944291 & $-$24.201007 & 0.5663 & 3 & 1 & 21.83\\
CLASHVLTJ041546.68$-$240848.6 & 63.944511 & $-$24.146822 & 0.4047 & 2 & 1 & 21.66\\
CLASHVLTJ041546.69$-$241026.5 & 63.944527 & $-$24.174037 & 0.5701 & 3 & 1 & 22.78\\
CLASHVLTJ041546.69$-$235525.8 & 63.944548 & $-$23.923835 & 0.2186 & 3 & 1 & 21.33\\
CLASHVLTJ041546.69$-$240155.3 & 63.944550 & $-$24.032025 & 0.4392 & 3 & 1 & 21.68\\
CLASHVLTJ041546.69$-$235628.3 & 63.944562 & $-$23.941203 & 0.2986 & 3 & 1 & 21.66\\
CLASHVLTJ041546.80$-$240642.3 & 63.944983 & $-$24.111756 & 0.3446 & 3 & 1 & 20.82\\
CLASHVLTJ041546.81$-$240625.5 & 63.945023 & $-$24.107080 & 0.2685 & 3 & 1 & 22.58\\
CLASHVLTJ041546.81$-$240014.7 & 63.945039 & $-$24.004091 & 0.5853 & 2 & 1 & 22.72\\
CLASHVLTJ041546.85$-$241400.7 & 63.945208 & $-$24.233539 & 0.1919 & 3 & 1 & 22.01\\
CLASHVLTJ041546.87$-$240121.7 & 63.945286 & $-$24.022702 & 0.0000 & 3 & 1 & 21.13\\
CLASHVLTJ041546.91$-$241206.3 & 63.945445 & $-$24.201748 & 0.5655 & 3 & 1 & 24.43\\
CLASHVLTJ041546.93$-$240339.7 & 63.945542 & $-$24.061034 & 0.3965 & 2 & 1 & 23.09\\
CLASHVLTJ041546.93$-$240940.7 & 63.945545 & $-$24.161317 & 0.1668 & 3 & 1 & 18.60\\
CLASHVLTJ041546.94$-$240532.3 & 63.945579 & $-$24.092298 & 0.3454 & 3 & 1 & 23.10\\
CLASHVLTJ041546.94$-$240243.4 & 63.945599 & $-$24.045395 & 0.3559 & 3 & 1 & 23.34\\
CLASHVLTJ041546.99$-$240245.8 & 63.945801 & $-$24.046064 & 0.6590 & 3 & 1 & 23.36\\
CLASHVLTJ041547.00$-$240124.7 & 63.945833 & $-$24.023528 & 0.6322 & 3 & 1 & 22.81\\
CLASHVLTJ041547.02$-$235833.8 & 63.945912 & $-$23.976062 & 0.6368 & 3 & 1 & 23.22\\
CLASHVLTJ041547.05$-$240001.1 & 63.946034 & $-$24.000295 & 0.2992 & 3 & 1 & 24.18\\
CLASHVLTJ041547.10$-$240701.4 & 63.946234 & $-$24.117062 & 0.3956 & 3 & 1 & 23.25\\
CLASHVLTJ041547.13$-$240044.6 & 63.946371 & $-$24.012385 & 0.9349 & 2 & 1 & 23.40\\
CLASHVLTJ041547.22$-$240943.5 & 63.946746 & $-$24.162083 & 0.1653 & 3 & 1 & 21.70\\
CLASHVLTJ041547.22$-$241117.1 & 63.946760 & $-$24.188084 & 0.5646 & 3 & 1 & 22.40\\
CLASHVLTJ041547.24$-$235723.9 & 63.946837 & $-$23.956652 & 0.5399 & 3 & 1 & 21.60\\
CLASHVLTJ041547.26$-$241145.4 & 63.946912 & $-$24.195948 & 0.5595 & 3 & 1 & 22.27\\
CLASHVLTJ041547.31$-$241351.0 & 63.947125 & $-$24.230844 & 0.5724 & 3 & 1 & 22.30\\
CLASHVLTJ041547.45$-$241451.0 & 63.947722 & $-$24.247499 & 0.6361 & 3 & 1 & 23.26\\
CLASHVLTJ041547.48$-$240523.3 & 63.947814 & $-$24.089798 & 0.4229 & 3 & 1 & 22.28\\
CLASHVLTJ041547.49$-$241136.8 & 63.947892 & $-$24.193542 & 0.2974 & 3 & 1 & 19.58\\
CLASHVLTJ041547.59$-$235625.0 & 63.948280 & $-$23.940282 & 0.4788 & 9 & 1 & 23.84\\
CLASHVLTJ041547.62$-$240412.3 & 63.948414 & $-$24.070088 & 0.5121 & 2 & 1 & 22.54\\
CLASHVLTJ041547.66$-$241121.1 & 63.948598 & $-$24.189198 & 0.3037 & 3 & 1 & 20.48\\
CLASHVLTJ041547.69$-$240829.5 & 63.948693 & $-$24.141516 & 0.4037 & 2 & 1 & 22.38\\
CLASHVLTJ041547.70$-$240935.5 & 63.948734 & $-$24.159857 & 0.4213 & 3 & 1 & 20.05\\
CLASHVLTJ041547.72$-$235650.7 & 63.948842 & $-$23.947428 & 0.2982 & 3 & 1 & 21.51\\
CLASHVLTJ041547.73$-$235820.5 & 63.948862 & $-$23.972362 & 0.2681 & 3 & 1 & 23.14\\
CLASHVLTJ041547.78$-$240060.0 & 63.949100 & $-$24.016662 & 0.1622 & 3 & 1 & 23.02\\
CLASHVLTJ041547.79$-$235747.0 & 63.949133 & $-$23.963061 & 0.3944 & 3 & 1 & 20.15\\
CLASHVLTJ041547.80$-$235356.2 & 63.949186 & $-$23.898939 & 0.2984 & 3 & 1 & 20.39\\
CLASHVLTJ041547.82$-$240301.5 & 63.949258 & $-$24.050406 & 0.4161 & 9 & 1 & 25.29\\
CLASHVLTJ041547.85$-$241413.2 & 63.949355 & $-$24.236998 & 0.2999 & 3 & 1 & 21.82\\
CLASHVLTJ041547.86$-$240550.8 & 63.949437 & $-$24.097433 & 0.3952 & 9 & 1 & 23.58\\
CLASHVLTJ041547.88$-$241358.2 & 63.949482 & $-$24.232834 & 0.5220 & 2 & 1 & 21.95\\
CLASHVLTJ041547.89$-$240252.5 & 63.949550 & $-$24.047925 & 0.6599 & 3 & 1 & 22.48\\
CLASHVLTJ041547.91$-$241225.1 & 63.949605 & $-$24.206979 & 0.1914 & 2 & 1 & 23.30\\
CLASHVLTJ041547.91$-$241406.1 & 63.949636 & $-$24.235027 & 0.5735 & 3 & 1 & 22.71\\
CLASHVLTJ041547.94$-$241422.3 & 63.949734 & $-$24.239534 & 0.0000 & 3 & 1 & 18.30\\
CLASHVLTJ041547.97$-$240241.0 & 63.949860 & $-$24.044719 & 2.4853 & 9 & 1 & 24.49\\
CLASHVLTJ041547.98$-$235424.8 & 63.949907 & $-$23.906886 & 0.5406 & 2 & 1 & 23.56\\
CLASHVLTJ041548.05$-$235546.1 & 63.950224 & $-$23.929466 & 0.6412 & 3 & 2 & 20.88\\
CLASHVLTJ041548.08$-$241025.1 & 63.950320 & $-$24.173633 & 0.3562 & 3 & 1 & 21.08\\
CLASHVLTJ041548.10$-$240623.9 & 63.950408 & $-$24.106635 & 0.4051 & 3 & 1 & 23.74\\
CLASHVLTJ041548.14$-$241359.4 & 63.950571 & $-$24.233162 & 0.5717 & 3 & 1 & 21.49\\
CLASHVLTJ041548.14$-$240054.5 & 63.950572 & $-$24.015130 & 0.4497 & 3 & 1 & 21.29\\
CLASHVLTJ041548.22$-$235728.4 & 63.950915 & $-$23.957878 & 0.5411 & 3 & 2 & 22.74\\
CLASHVLTJ041548.31$-$241434.3 & 63.951283 & $-$24.242852 & 0.4650 & 3 & 1 & 23.13\\
CLASHVLTJ041548.31$-$235921.3 & 63.951284 & $-$23.989256 & 0.6143 & 3 & 1 & 22.58\\
CLASHVLTJ041548.38$-$240008.5 & 63.951597 & $-$24.002357 & 0.6160 & 3 & 1 & 22.40\\
CLASHVLTJ041548.41$-$235547.9 & 63.951698 & $-$23.929970 & 0.3948 & 3 & 1 & 21.12\\
CLASHVLTJ041548.46$-$240024.5 & 63.951901 & $-$24.006801 & 0.6336 & 3 & 1 & 23.91\\
CLASHVLTJ041548.46$-$235718.3 & 63.951923 & $-$23.955083 & 0.1751 & 3 & 1 & 21.37\\
CLASHVLTJ041548.47$-$241351.2 & 63.951951 & $-$24.230884 & 0.1955 & 3 & 1 & 22.94\\
CLASHVLTJ041548.50$-$240049.9 & 63.952071 & $-$24.013853 & 0.3795 & 3 & 1 & 21.62\\
CLASHVLTJ041548.56$-$240222.5 & 63.952337 & $-$24.039575 & 0.4381 & 3 & 1 & 21.90\\
CLASHVLTJ041548.59$-$241449.3 & 63.952460 & $-$24.247037 & 0.5714 & 3 & 1 & 22.73\\
CLASHVLTJ041548.66$-$240136.6 & 63.952767 & $-$24.026824 & 0.4486 & 9 & 1 & 23.39\\
CLASHVLTJ041548.68$-$241407.1 & 63.952816 & $-$24.235306 & 0.3049 & 3 & 1 & 23.29\\
CLASHVLTJ041548.70$-$241518.2 & 63.952933 & $-$24.255047 & 0.4209 & 3 & 1 & 20.95\\
CLASHVLTJ041548.72$-$235813.6 & 63.953006 & $-$23.970454 & 0.5880 & 3 & 1 & 21.94\\
CLASHVLTJ041548.74$-$240943.6 & 63.953086 & $-$24.162116 & 0.3959 & 2 & 1 & 22.82\\
CLASHVLTJ041548.77$-$241020.2 & 63.953218 & $-$24.172280 & 0.3566 & 3 & 1 & 19.05\\
CLASHVLTJ041548.80$-$241135.0 & 63.953316 & $-$24.193043 & 0.5704 & 3 & 1 & 22.12\\
CLASHVLTJ041548.81$-$241535.5 & 63.953355 & $-$24.259852 & 0.3829 & 3 & 1 & 21.32\\
CLASHVLTJ041548.81$-$241006.7 & 63.953370 & $-$24.168526 & 0.5668 & 3 & 1 & 21.86\\
CLASHVLTJ041548.84$-$240351.2 & 63.953516 & $-$24.064210 & 0.5099 & 2 & 1 & 21.74\\
CLASHVLTJ041548.84$-$235754.3 & 63.953517 & $-$23.965090 & 0.5364 & 3 & 2 & 23.50\\
CLASHVLTJ041548.85$-$235630.4 & 63.953544 & $-$23.941766 & 0.3751 & 3 & 1 & 22.44\\
CLASHVLTJ041548.86$-$235440.4 & 63.953579 & $-$23.911217 & 0.5300 & 3 & 1 & 22.53\\
CLASHVLTJ041548.86$-$235757.3 & 63.953586 & $-$23.965927 & 0.5406 & 3 & 1 & 22.95\\
CLASHVLTJ041548.86$-$235553.0 & 63.953594 & $-$23.931384 & 0.4229 & 3 & 1 & 20.82\\
CLASHVLTJ041548.92$-$240648.2 & 63.953834 & $-$24.113401 & 2.4550 & 2 & 1 & 23.25\\
CLASHVLTJ041548.93$-$235733.4 & 63.953874 & $-$23.959273 & 0.5426 & 2 & 1 & 21.54\\
CLASHVLTJ041549.01$-$240129.1 & 63.954210 & $-$24.024752 & 0.4245 & 2 & 1 & 23.68\\
CLASHVLTJ041549.11$-$240624.7 & 63.954639 & $-$24.106857 & 0.3836 & 3 & 1 & 20.99\\
CLASHVLTJ041549.12$-$241038.0 & 63.954675 & $-$24.177228 & 0.3442 & 3 & 1 & 23.15\\
CLASHVLTJ041549.13$-$240045.4 & 63.954713 & $-$24.012602 & 0.4486 & 3 & 1 & 21.31\\
CLASHVLTJ041549.13$-$240553.0 & 63.954713 & $-$24.098051 & 0.4055 & 3 & 1 & 20.77\\
CLASHVLTJ041549.15$-$240702.4 & 63.954805 & $-$24.117331 & 0.2687 & 3 & 1 & 19.93\\
CLASHVLTJ041549.17$-$241447.2 & 63.954896 & $-$24.246446 & 0.5925 & 3 & 1 & 20.95\\
CLASHVLTJ041549.28$-$240331.1 & 63.955326 & $-$24.058629 & 0.5093 & 3 & 1 & 22.82\\
CLASHVLTJ041549.30$-$241121.8 & 63.955421 & $-$24.189377 & 0.3959 & 3 & 1 & 21.91\\
CLASHVLTJ041549.30$-$241049.4 & 63.955434 & $-$24.180394 & 0.4325 & 3 & 1 & 22.26\\
CLASHVLTJ041549.36$-$240225.4 & 63.955675 & $-$24.040397 & 0.7018 & 3 & 1 & 21.89\\
CLASHVLTJ041549.36$-$240511.8 & 63.955683 & $-$24.086603 & 0.3068 & 3 & 1 & 20.03\\
CLASHVLTJ041549.41$-$241442.0 & 63.955858 & $-$24.245010 & 0.5371 & 3 & 1 & 22.75\\
CLASHVLTJ041549.49$-$241435.3 & 63.956214 & $-$24.243130 & 0.3963 & 3 & 1 & 21.93\\
CLASHVLTJ041549.54$-$241424.1 & 63.956401 & $-$24.240022 & 0.5392 & 3 & 1 & 23.25\\
CLASHVLTJ041549.55$-$241507.3 & 63.956470 & $-$24.252023 & 0.1132 & 2 & 1 & 21.63\\
CLASHVLTJ041549.61$-$240248.9 & 63.956711 & $-$24.046929 & 0.2808 & 3 & 1 & 19.70\\
CLASHVLTJ041549.61$-$235428.7 & 63.956719 & $-$23.907977 & 0.5274 & 3 & 1 & 23.46\\
CLASHVLTJ041549.63$-$240618.9 & 63.956807 & $-$24.105261 & 0.3537 & 3 & 1 & 21.85\\
CLASHVLTJ041549.70$-$240948.5 & 63.957066 & $-$24.163459 & 0.5814 & 3 & 2 & 22.15\\
CLASHVLTJ041549.74$-$241337.1 & 63.957253 & $-$24.226962 & 0.7938 & 3 & 1 & 21.81\\
CLASHVLTJ041549.81$-$241535.9 & 63.957547 & $-$24.259960 & 0.4188 & 2 & 1 & 22.16\\
CLASHVLTJ041549.85$-$240639.7 & 63.957692 & $-$24.111023 & 2.4950 & 3 & 1 & 23.34\\
CLASHVLTJ041549.86$-$240638.1 & 63.957736 & $-$24.110583 & 0.4069 & 3 & 1 & 22.27\\
CLASHVLTJ041549.91$-$235339.2 & 63.957957 & $-$23.894219 & 0.4374 & 3 & 1 & 23.32\\
CLASHVLTJ041549.91$-$240649.9 & 63.957968 & $-$24.113848 & 0.4488 & 3 & 2 & 23.06\\
CLASHVLTJ041549.97$-$241217.4 & 63.958211 & $-$24.204827 & 0.6888 & 3 & 1 & 21.57\\
CLASHVLTJ041550.01$-$240113.4 & 63.958381 & $-$24.020398 & 0.3802 & 3 & 2 & 23.21\\
CLASHVLTJ041550.06$-$235344.3 & 63.958586 & $-$23.895644 & 0.6023 & 3 & 1 & 21.00\\
CLASHVLTJ041550.08$-$240558.3 & 63.958660 & $-$24.099521 & 0.3559 & 3 & 1 & 22.92\\
CLASHVLTJ041550.18$-$240801.7 & 63.959073 & $-$24.133807 & 0.5384 & 3 & 1 & 21.40\\
CLASHVLTJ041550.18$-$240533.7 & 63.959083 & $-$24.092694 & 0.3069 & 3 & 1 & 22.15\\
CLASHVLTJ041550.18$-$240411.5 & 63.959093 & $-$24.069855 & 0.4042 & 2 & 1 & 22.82\\
CLASHVLTJ041550.19$-$240640.7 & 63.959117 & $-$24.111313 & 0.3974 & 3 & 1 & 19.06\\
CLASHVLTJ041550.24$-$241130.3 & 63.959325 & $-$24.191762 & 0.5666 & 3 & 1 & 22.17\\
CLASHVLTJ041550.25$-$240256.2 & 63.959395 & $-$24.048942 & 0.5109 & 3 & 1 & 20.71\\
CLASHVLTJ041550.29$-$240426.8 & 63.959547 & $-$24.074101 & 0.5065 & 2 & 1 & 21.75\\
CLASHVLTJ041550.34$-$240022.9 & 63.959766 & $-$24.006370 & 0.1907 & 3 & 1 & 20.92\\
CLASHVLTJ041550.34$-$240616.4 & 63.959768 & $-$24.104563 & 0.3825 & 3 & 2 & 24.14\\
CLASHVLTJ041550.35$-$235634.2 & 63.959781 & $-$23.942847 & 0.5499 & 3 & 2 & 22.22\\
CLASHVLTJ041550.40$-$240709.6 & 63.959982 & $-$24.119332 & 0.2698 & 3 & 1 & 19.85\\
CLASHVLTJ041550.50$-$240218.7 & 63.960432 & $-$24.038531 & 0.3928 & 2 & 1 & 22.42\\
CLASHVLTJ041550.53$-$241129.5 & 63.960535 & $-$24.191531 & 0.2750 & 3 & 1 & 19.20\\
CLASHVLTJ041550.54$-$240431.9 & 63.960580 & $-$24.075527 & 0.4064 & 3 & 1 & 22.88\\
CLASHVLTJ041550.60$-$241231.7 & 63.960839 & $-$24.208806 & 0.3941 & 3 & 1 & 21.46\\
CLASHVLTJ041550.68$-$241416.8 & 63.961155 & $-$24.238009 & 0.2068 & 3 & 1 & 21.51\\
CLASHVLTJ041550.69$-$240025.5 & 63.961203 & $-$24.007094 & 0.1923 & 3 & 1 & 22.56\\
CLASHVLTJ041550.70$-$241100.4 & 63.961236 & $-$24.183446 & 0.3938 & 2 & 1 & 22.81\\
CLASHVLTJ041550.74$-$240859.3 & 63.961404 & $-$24.149816 & 0.6965 & 2 & 1 & 24.49\\
CLASHVLTJ041550.77$-$240223.9 & 63.961554 & $-$24.039960 & 0.3560 & 3 & 1 & 22.43\\
CLASHVLTJ041550.80$-$240413.3 & 63.961658 & $-$24.070374 & 0.2668 & 3 & 1 & 24.44\\
CLASHVLTJ041550.85$-$235544.8 & 63.961896 & $-$23.929111 & 0.5642 & 3 & 1 & 23.22\\
CLASHVLTJ041550.90$-$240650.5 & 63.962095 & $-$24.114018 & 0.5880 & 3 & 2 & 23.53\\
CLASHVLTJ041550.94$-$241011.1 & 63.962240 & $-$24.169754 & 0.5679 & 3 & 1 & 21.21\\
CLASHVLTJ041550.95$-$240520.6 & 63.962302 & $-$24.089046 & 0.5109 & 3 & 1 & 19.97\\
CLASHVLTJ041550.96$-$240249.7 & 63.962342 & $-$24.047142 & 0.5659 & 2 & 1 & 24.40\\
CLASHVLTJ041550.97$-$240623.7 & 63.962374 & $-$24.106571 & 0.2734 & 2 & 1 & 22.61\\
CLASHVLTJ041551.00$-$240952.5 & 63.962489 & $-$24.164580 & 0.7625 & 9 & 1 & 23.15\\
CLASHVLTJ041551.01$-$240744.9 & 63.962542 & $-$24.129143 & 0.5680 & 3 & 1 & 22.59\\
CLASHVLTJ041551.02$-$241157.9 & 63.962601 & $-$24.199428 & 0.3453 & 2 & 1 & 23.41\\
CLASHVLTJ041551.03$-$241033.6 & 63.962608 & $-$24.176003 & 0.5600 & 3 & 2 & 24.36\\
CLASHVLTJ041551.04$-$240224.7 & 63.962673 & $-$24.040190 & 0.4051 & 2 & 1 & 23.37\\
CLASHVLTJ041551.10$-$235623.5 & 63.962916 & $-$23.939865 & 0.3963 & 3 & 2 & 21.79\\
CLASHVLTJ041551.12$-$241456.3 & 63.962986 & $-$24.248982 & 0.2999 & 3 & 1 & 22.88\\
CLASHVLTJ041551.12$-$235411.7 & 63.963014 & $-$23.903238 & 0.6070 & 9 & 1 & 24.21\\
CLASHVLTJ041551.14$-$235520.0 & 63.963064 & $-$23.922231 & 0.5144 & 3 & 2 & 22.06\\
CLASHVLTJ041551.17$-$241037.9 & 63.963196 & $-$24.177206 & 0.2711 & 3 & 1 & 20.71\\
CLASHVLTJ041551.22$-$240721.4 & 63.963410 & $-$24.122613 & 0.5496 & 3 & 1 & 21.08\\
CLASHVLTJ041551.22$-$235519.6 & 63.963433 & $-$23.922120 & 0.6417 & 9 & 1 & 22.26\\
CLASHVLTJ041551.23$-$235859.0 & 63.963446 & $-$23.983056 & 0.7058 & 2 & 1 & 23.82\\
CLASHVLTJ041551.23$-$240957.2 & 63.963448 & $-$24.165885 & 0.5691 & 2 & 1 & 22.01\\
CLASHVLTJ041551.23$-$235338.1 & 63.963462 & $-$23.893915 & 0.5153 & 3 & 1 & 21.94\\
CLASHVLTJ041551.23$-$235620.3 & 63.963475 & $-$23.938963 & 0.3969 & 2 & 1 & 22.07\\
CLASHVLTJ041551.27$-$240237.4 & 63.963625 & $-$24.043711 & 0.3558 & 3 & 1 & 22.30\\
CLASHVLTJ041551.29$-$241236.9 & 63.963697 & $-$24.210250 & 0.2359 & 3 & 1 & 22.05\\
CLASHVLTJ041551.33$-$240751.8 & 63.963855 & $-$24.131052 & 0.3549 & 3 & 1 & 19.23\\
CLASHVLTJ041551.35$-$240804.3 & 63.963962 & $-$24.134538 & 0.3555 & 3 & 1 & 22.64\\
CLASHVLTJ041551.43$-$240403.8 & 63.964296 & $-$24.067717 & 0.6120 & 3 & 1 & 22.24\\
CLASHVLTJ041551.51$-$241313.1 & 63.964632 & $-$24.220313 & 0.3449 & 3 & 1 & 20.35\\
CLASHVLTJ041551.54$-$241414.6 & 63.964734 & $-$24.237397 & 0.3906 & 3 & 2 & 21.62\\
CLASHVLTJ041551.54$-$235516.1 & 63.964747 & $-$23.921151 & 0.3984 & 3 & 1 & 22.76\\
CLASHVLTJ041551.59$-$241431.9 & 63.964959 & $-$24.242196 & 0.4553 & 3 & 1 & 22.32\\
CLASHVLTJ041551.60$-$241152.6 & 63.964997 & $-$24.197949 & 0.5060 & 3 & 1 & 20.95\\
CLASHVLTJ041551.61$-$240344.5 & 63.965036 & $-$24.062356 & 0.6391 & 3 & 1 & 22.49\\
CLASHVLTJ041551.65$-$240822.5 & 63.965209 & $-$24.139593 & 0.4051 & 3 & 1 & 22.06\\
CLASHVLTJ041551.66$-$241451.0 & 63.965239 & $-$24.247497 & 0.4196 & 3 & 1 & 21.80\\
CLASHVLTJ041551.78$-$240455.9 & 63.965745 & $-$24.082185 & 0.5118 & 2 & 1 & 23.94\\
CLASHVLTJ041551.80$-$240621.3 & 63.965846 & $-$24.105912 & 0.2694 & 3 & 2 & 19.42\\
CLASHVLTJ041551.83$-$235549.8 & 63.965940 & $-$23.930497 & 0.3942 & 3 & 1 & 19.73\\
CLASHVLTJ041551.84$-$240351.5 & 63.966001 & $-$24.064317 & 0.8686 & 3 & 1 & 22.08\\
CLASHVLTJ041551.90$-$240417.0 & 63.966261 & $-$24.071378 & 0.3975 & 2 & 1 & 23.44\\
CLASHVLTJ041551.90$-$241025.0 & 63.966265 & $-$24.173610 & 0.2693 & 3 & 2 & 24.01\\
CLASHVLTJ041551.90$-$235606.8 & 63.966268 & $-$23.935225 & 0.6166 & 3 & 1 & 21.36\\
CLASHVLTJ041551.94$-$240557.5 & 63.966424 & $-$24.099316 & 0.5370 & 9 & 1 & 23.43\\
CLASHVLTJ041551.95$-$235613.7 & 63.966470 & $-$23.937130 & 0.4763 & 3 & 1 & 20.97\\
CLASHVLTJ041551.97$-$235519.3 & 63.966533 & $-$23.922035 & 0.3950 & 2 & 1 & 23.37\\
CLASHVLTJ041552.01$-$235538.7 & 63.966712 & $-$23.927421 & 0.5635 & 3 & 2 & 23.13\\
CLASHVLTJ041552.02$-$240349.9 & 63.966733 & $-$24.063848 & 0.3806 & 3 & 1 & 22.52\\
CLASHVLTJ041552.03$-$241301.5 & 63.966793 & $-$24.217085 & 0.3933 & 3 & 2 & 23.02\\
CLASHVLTJ041552.03$-$235315.3 & 63.966803 & $-$23.887577 & 0.6429 & 3 & 1 & 23.92\\
CLASHVLTJ041552.04$-$235702.0 & 63.966847 & $-$23.950565 & 1.4959 & 3 & 1 & 22.51\\
CLASHVLTJ041552.06$-$235512.1 & 63.966901 & $-$23.920040 & 0.5163 & 3 & 1 & 23.32\\
CLASHVLTJ041552.06$-$241350.7 & 63.966935 & $-$24.230744 & 0.3043 & 3 & 1 & 21.18\\
CLASHVLTJ041552.08$-$241024.3 & 63.966988 & $-$24.173412 & 0.3931 & 3 & 1 & 22.17\\
CLASHVLTJ041552.13$-$240429.2 & 63.967224 & $-$24.074780 & 0.4024 & 3 & 1 & 20.85\\
CLASHVLTJ041552.14$-$241343.9 & 63.967260 & $-$24.228873 & 0.3042 & 3 & 1 & 22.90\\
CLASHVLTJ041552.15$-$235833.0 & 63.967285 & $-$23.975827 & 0.3526 & 3 & 1 & 20.95\\
CLASHVLTJ041552.16$-$240559.9 & 63.967354 & $-$24.099985 & 0.2695 & 3 & 1 & 21.25\\
CLASHVLTJ041552.17$-$241015.7 & 63.967361 & $-$24.171021 & 0.3968 & 3 & 1 & 22.19\\
CLASHVLTJ041552.28$-$240432.1 & 63.967819 & $-$24.075584 & 0.5009 & 3 & 1 & 21.80\\
CLASHVLTJ041552.29$-$240553.9 & 63.967863 & $-$24.098312 & 0.5394 & 3 & 1 & 22.79\\
CLASHVLTJ041552.37$-$240221.3 & 63.968195 & $-$24.039263 & 3.0521 & 3 & 1 & 23.84\\
CLASHVLTJ041552.38$-$235640.4 & 63.968247 & $-$23.944553 & 0.3948 & 3 & 1 & 21.64\\
CLASHVLTJ041552.40$-$240136.7 & 63.968346 & $-$24.026866 & 0.4830 & 3 & 1 & 21.73\\
CLASHVLTJ041552.44$-$240418.3 & 63.968485 & $-$24.071738 & 0.0000 & 3 & 1 & 21.69\\
CLASHVLTJ041552.46$-$241316.3 & 63.968575 & $-$24.221181 & 0.3907 & 3 & 1 & 21.97\\
CLASHVLTJ041552.48$-$241235.4 & 63.968674 & $-$24.209820 & 0.5928 & 3 & 1 & 21.75\\
CLASHVLTJ041552.52$-$240534.6 & 63.968850 & $-$24.092937 & 0.2675 & 3 & 1 & 24.16\\
CLASHVLTJ041552.53$-$240205.7 & 63.968890 & $-$24.034915 & 0.4214 & 3 & 1 & 19.55\\
CLASHVLTJ041552.58$-$240844.5 & 63.969084 & $-$24.145702 & 0.3037 & 3 & 1 & 20.14\\
CLASHVLTJ041552.61$-$241518.3 & 63.969226 & $-$24.255078 & 0.3553 & 2 & 1 & 23.92\\
CLASHVLTJ041552.62$-$240800.8 & 63.969229 & $-$24.133565 & 0.3534 & 3 & 1 & 23.12\\
CLASHVLTJ041552.66$-$241017.7 & 63.969417 & $-$24.171589 & 0.2695 & 3 & 2 & 22.36\\
CLASHVLTJ041552.67$-$240746.3 & 63.969440 & $-$24.129527 & 0.3917 & 3 & 1 & 20.42\\
CLASHVLTJ041552.68$-$240634.5 & 63.969481 & $-$24.109591 & 0.5497 & 9 & 1 & 23.56\\
CLASHVLTJ041552.70$-$241244.7 & 63.969565 & $-$24.212414 & 0.3850 & 3 & 1 & 20.91\\
CLASHVLTJ041552.78$-$241527.0 & 63.969911 & $-$24.257490 & 0.6345 & 3 & 1 & 21.73\\
CLASHVLTJ041552.78$-$240211.4 & 63.969929 & $-$24.036492 & 0.4227 & 3 & 2 & 23.34\\
CLASHVLTJ041552.82$-$241250.3 & 63.970069 & $-$24.213977 & 0.3547 & 2 & 1 & 22.85\\
CLASHVLTJ041552.84$-$240654.2 & 63.970157 & $-$24.115065 & 0.5368 & 3 & 1 & 22.47\\
CLASHVLTJ041552.94$-$235449.5 & 63.970586 & $-$23.913757 & 0.5148 & 3 & 2 & 21.47\\
CLASHVLTJ041552.96$-$235643.2 & 63.970665 & $-$23.945330 & 0.3085 & 3 & 1 & 22.36\\
CLASHVLTJ041552.96$-$235909.5 & 63.970673 & $-$23.985961 & 0.5227 & 3 & 1 & 22.55\\
CLASHVLTJ041553.01$-$235330.8 & 63.970887 & $-$23.891884 & 0.5137 & 3 & 2 & 22.15\\
CLASHVLTJ041553.03$-$240505.6 & 63.970955 & $-$24.084891 & 0.3997 & 3 & 1 & 22.91\\
CLASHVLTJ041553.04$-$240716.4 & 63.971005 & $-$24.121232 & 0.3559 & 3 & 2 & 19.70\\
CLASHVLTJ041553.04$-$235310.4 & 63.971011 & $-$23.886230 & 0.5624 & 3 & 1 & 22.53\\
CLASHVLTJ041553.04$-$240130.0 & 63.971011 & $-$24.025002 & 0.3449 & 3 & 2 & 24.30\\
CLASHVLTJ041553.06$-$240831.1 & 63.971103 & $-$24.141966 & 0.3025 & 2 & 1 & 20.16\\
CLASHVLTJ041553.08$-$235645.6 & 63.971155 & $-$23.946006 & 0.3092 & 2 & 1 & 22.58\\
CLASHVLTJ041553.12$-$240255.4 & 63.971331 & $-$24.048732 & 0.5026 & 3 & 1 & 21.90\\
CLASHVLTJ041553.14$-$241238.5 & 63.971428 & $-$24.210698 & 0.3855 & 3 & 1 & 23.11\\
CLASHVLTJ041553.16$-$235811.8 & 63.971504 & $-$23.969948 & 1.9899 & 3 & 1 & 23.33\\
CLASHVLTJ041553.19$-$240805.0 & 63.971632 & $-$24.134709 & 0.3565 & 3 & 2 & 20.90\\
CLASHVLTJ041553.23$-$235845.7 & 63.971792 & $-$23.979349 & 0.6404 & 3 & 1 & 23.31\\
CLASHVLTJ041553.24$-$235443.7 & 63.971834 & $-$23.912147 & 0.1218 & 3 & 1 & 19.18\\
CLASHVLTJ041553.26$-$240824.2 & 63.971912 & $-$24.140057 & 0.3043 & 2 & 1 & 19.71\\
CLASHVLTJ041553.29$-$240132.1 & 63.972052 & $-$24.025596 & 0.6826 & 3 & 1 & 23.49\\
CLASHVLTJ041553.31$-$241318.0 & 63.972134 & $-$24.221661 & 0.4334 & 3 & 1 & 21.43\\
CLASHVLTJ041553.32$-$235744.9 & 63.972165 & $-$23.962460 & 0.5875 & 3 & 2 & 23.54\\
CLASHVLTJ041553.36$-$240722.9 & 63.972332 & $-$24.123037 & 0.3560 & 2 & 1 & 22.83\\
CLASHVLTJ041553.37$-$241012.1 & 63.972383 & $-$24.170031 & 0.4336 & 2 & 2 & 23.11\\
CLASHVLTJ041553.37$-$240524.9 & 63.972389 & $-$24.090251 & 0.3932 & 2 & 1 & 22.83\\
CLASHVLTJ041553.38$-$241504.0 & 63.972411 & $-$24.251100 & 0.5501 & 9 & 1 & 24.01\\
CLASHVLTJ041553.38$-$235626.6 & 63.972432 & $-$23.940725 & 0.3947 & 3 & 1 & 21.53\\
CLASHVLTJ041553.39$-$240256.0 & 63.972456 & $-$24.048878 & 0.4996 & 3 & 1 & 21.53\\
CLASHVLTJ041553.42$-$240629.8 & 63.972590 & $-$24.108286 & 0.5378 & 2 & 1 & 21.94\\
CLASHVLTJ041553.45$-$241107.3 & 63.972724 & $-$24.185367 & 0.2681 & 3 & 1 & 21.53\\
CLASHVLTJ041553.47$-$241323.9 & 63.972806 & $-$24.223318 & 0.5869 & 3 & 1 & 21.46\\
CLASHVLTJ041553.48$-$235447.0 & 63.972814 & $-$23.913059 & 0.5131 & 3 & 1 & 22.15\\
CLASHVLTJ041553.50$-$235336.9 & 63.972930 & $-$23.893579 & 0.5144 & 3 & 1 & 22.70\\
CLASHVLTJ041553.53$-$241141.2 & 63.973033 & $-$24.194791 & 0.7986 & 3 & 1 & 22.55\\
CLASHVLTJ041553.60$-$241426.0 & 63.973316 & $-$24.240550 & 0.4189 & 3 & 1 & 23.53\\
CLASHVLTJ041553.61$-$241457.1 & 63.973374 & $-$24.249193 & 0.4654 & 3 & 1 & 23.85\\
CLASHVLTJ041553.66$-$241247.0 & 63.973597 & $-$24.213059 & 0.2340 & 3 & 2 & 23.03\\
CLASHVLTJ041553.68$-$240747.6 & 63.973679 & $-$24.129880 & 0.3554 & 3 & 1 & 21.17\\
CLASHVLTJ041553.72$-$240816.0 & 63.973841 & $-$24.137775 & 2.4928 & 3 & 1 & 22.50\\
CLASHVLTJ041553.73$-$240546.0 & 63.973874 & $-$24.096098 & 0.3065 & 3 & 1 & 20.79\\
CLASHVLTJ041553.75$-$241228.0 & 63.973938 & $-$24.207791 & 0.2337 & 3 & 1 & 19.76\\
CLASHVLTJ041553.76$-$235843.6 & 63.974011 & $-$23.978769 & 0.3542 & 2 & 1 & 23.85\\
CLASHVLTJ041553.77$-$241343.1 & 63.974044 & $-$24.228635 & 0.4647 & 3 & 1 & 23.78\\
CLASHVLTJ041553.85$-$240739.6 & 63.974367 & $-$24.127665 & 0.3560 & 3 & 1 & 22.60\\
CLASHVLTJ041553.88$-$240508.3 & 63.974502 & $-$24.085649 & 0.0000 & 2 & 1 & 22.92\\
CLASHVLTJ041553.95$-$241539.4 & 63.974799 & $-$24.260944 & 0.4650 & 3 & 2 & 22.82\\
CLASHVLTJ041553.95$-$240417.4 & 63.974807 & $-$24.071493 & 0.4006 & 3 & 1 & 20.76\\
CLASHVLTJ041553.98$-$240231.5 & 63.974935 & $-$24.042093 & 1.1591 & 2 & 1 & 23.35\\
CLASHVLTJ041554.04$-$241139.7 & 63.975179 & $-$24.194361 & 0.2750 & 2 & 2 & 23.13\\
CLASHVLTJ041554.04$-$240528.8 & 63.975184 & $-$24.091344 & 0.5118 & 3 & 1 & 21.74\\
CLASHVLTJ041554.09$-$240555.3 & 63.975386 & $-$24.098693 & 0.7642 & 9 & 1 & 24.36\\
CLASHVLTJ041554.13$-$240731.4 & 63.975531 & $-$24.125400 & 0.3541 & 2 & 1 & 23.05\\
CLASHVLTJ041554.15$-$240003.1 & 63.975607 & $-$24.000849 & 0.2165 & 3 & 1 & 21.79\\
CLASHVLTJ041554.15$-$235914.5 & 63.975632 & $-$23.987357 & 0.6390 & 3 & 1 & 22.95\\
CLASHVLTJ041554.18$-$240841.5 & 63.975738 & $-$24.144850 & 0.4345 & 2 & 1 & 21.52\\
CLASHVLTJ041554.22$-$241200.6 & 63.975925 & $-$24.200155 & 0.5850 & 3 & 1 & 22.95\\
CLASHVLTJ041554.26$-$240925.1 & 63.976075 & $-$24.156969 & 0.5685 & 3 & 2 & 22.18\\
CLASHVLTJ041554.29$-$240610.6 & 63.976192 & $-$24.102935 & 0.4043 & 2 & 1 & 21.64\\
CLASHVLTJ041554.30$-$240307.3 & 63.976235 & $-$24.052035 & 0.6317 & 3 & 1 & 23.69\\
CLASHVLTJ041554.31$-$240714.6 & 63.976287 & $-$24.120719 & 0.3550 & 3 & 1 & 19.91\\
CLASHVLTJ041554.32$-$240901.9 & 63.976333 & $-$24.150521 & 0.3931 & 3 & 1 & 23.09\\
CLASHVLTJ041554.39$-$240719.2 & 63.976613 & $-$24.121997 & 0.5113 & 3 & 1 & 20.87\\
CLASHVLTJ041554.41$-$241229.7 & 63.976719 & $-$24.208240 & 0.2991 & 3 & 1 & 22.07\\
CLASHVLTJ041554.43$-$235842.4 & 63.976773 & $-$23.978451 & 0.5305 & 3 & 2 & 23.40\\
CLASHVLTJ041554.46$-$240514.6 & 63.976902 & $-$24.087377 & 0.3864 & 2 & 1 & 23.32\\
CLASHVLTJ041554.49$-$240546.4 & 63.977033 & $-$24.096211 & 0.3953 & 2 & 1 & 23.27\\
CLASHVLTJ041554.49$-$240304.1 & 63.977042 & $-$24.051148 & 0.7205 & 2 & 1 & 23.23\\
CLASHVLTJ041554.54$-$240640.3 & 63.977233 & $-$24.111187 & 0.4012 & 3 & 1 & 21.68\\
CLASHVLTJ041554.56$-$241544.6 & 63.977335 & $-$24.262383 & 0.4558 & 2 & 1 & 22.81\\
CLASHVLTJ041554.59$-$241310.2 & 63.977458 & $-$24.219500 & 0.5515 & 3 & 2 & 22.91\\
CLASHVLTJ041554.61$-$240146.6 & 63.977531 & $-$24.029602 & 0.5292 & 3 & 1 & 22.52\\
CLASHVLTJ041554.69$-$240323.1 & 63.977855 & $-$24.056423 & 0.6320 & 3 & 1 & 23.31\\
CLASHVLTJ041554.72$-$240139.1 & 63.977992 & $-$24.027541 & 0.5130 & 3 & 1 & 23.50\\
CLASHVLTJ041554.72$-$235634.9 & 63.978008 & $-$23.943040 & 0.1742 & 3 & 1 & 22.05\\
CLASHVLTJ041554.73$-$235706.3 & 63.978027 & $-$23.951751 & 0.3075 & 3 & 1 & 19.26\\
CLASHVLTJ041554.74$-$241527.7 & 63.978063 & $-$24.257701 & 0.4663 & 3 & 1 & 21.57\\
CLASHVLTJ041554.77$-$235847.3 & 63.978200 & $-$23.979807 & 0.3526 & 3 & 1 & 23.28\\
CLASHVLTJ041554.80$-$240159.2 & 63.978326 & $-$24.033105 & 0.4240 & 3 & 1 & 22.71\\
CLASHVLTJ041554.85$-$240311.3 & 63.978525 & $-$24.053144 & 0.5006 & 3 & 1 & 21.86\\
CLASHVLTJ041554.88$-$240035.5 & 63.978663 & $-$24.009864 & 0.7637 & 3 & 1 & 23.57\\
CLASHVLTJ041554.88$-$241054.1 & 63.978671 & $-$24.181690 & 0.6855 & 3 & 1 & 22.78\\
CLASHVLTJ041554.93$-$240855.6 & 63.978858 & $-$24.148785 & 0.5607 & 3 & 1 & 20.68\\
CLASHVLTJ041554.98$-$240934.5 & 63.979083 & $-$24.159585 & 0.4331 & 3 & 2 & 22.72\\
CLASHVLTJ041554.99$-$235548.8 & 63.979140 & $-$23.930236 & 0.6413 & 3 & 2 & 23.14\\
CLASHVLTJ041554.99$-$240712.6 & 63.979146 & $-$24.120173 & 0.3548 & 3 & 1 & 21.50\\
CLASHVLTJ041555.00$-$235842.3 & 63.979168 & $-$23.978410 & 0.2985 & 3 & 1 & 23.43\\
CLASHVLTJ041555.00$-$240609.8 & 63.979171 & $-$24.102715 & 0.3990 & 3 & 1 & 21.16\\
CLASHVLTJ041555.04$-$240240.6 & 63.979317 & $-$24.044622 & 0.3994 & 2 & 1 & 23.68\\
CLASHVLTJ041555.11$-$240603.1 & 63.979620 & $-$24.100875 & 0.4050 & 3 & 1 & 22.48\\
CLASHVLTJ041555.13$-$235400.2 & 63.979726 & $-$23.900048 & 0.5504 & 3 & 1 & 22.41\\
CLASHVLTJ041555.18$-$240840.2 & 63.979900 & $-$24.144489 & 0.4644 & 3 & 1 & 21.99\\
CLASHVLTJ041555.19$-$235433.9 & 63.979944 & $-$23.909419 & 0.3338 & 9 & 2 & 23.01\\
CLASHVLTJ041555.20$-$241048.0 & 63.979980 & $-$24.179990 & 0.6904 & 2 & 1 & 22.22\\
CLASHVLTJ041555.22$-$235924.9 & 63.980063 & $-$23.990240 & 0.5652 & 3 & 1 & 23.48\\
CLASHVLTJ041555.22$-$240646.0 & 63.980098 & $-$24.112780 & 0.5130 & 3 & 1 & 21.72\\
CLASHVLTJ041555.24$-$240423.7 & 63.980177 & $-$24.073262 & 0.5076 & 3 & 1 & 24.03\\
CLASHVLTJ041555.24$-$241216.7 & 63.980182 & $-$24.204631 & 0.5075 & 9 & 1 & 23.64\\
CLASHVLTJ041555.25$-$235852.1 & 63.980219 & $-$23.981148 & 0.5348 & 3 & 2 & 24.17\\
CLASHVLTJ041555.28$-$235808.3 & 63.980322 & $-$23.968963 & 0.3081 & 3 & 1 & 22.15\\
CLASHVLTJ041555.31$-$235330.7 & 63.980463 & $-$23.891869 & 0.6416 & 3 & 2 & 21.66\\
CLASHVLTJ041555.32$-$240719.5 & 63.980517 & $-$24.122082 & 0.4002 & 3 & 1 & 20.61\\
CLASHVLTJ041555.34$-$241308.1 & 63.980586 & $-$24.218903 & 0.3381 & 3 & 1 & 22.02\\
CLASHVLTJ041555.36$-$240643.0 & 63.980661 & $-$24.111951 & 0.3931 & 3 & 1 & 20.03\\
CLASHVLTJ041555.37$-$240856.2 & 63.980692 & $-$24.148940 & 0.4009 & 3 & 2 & 20.84\\
CLASHVLTJ041555.38$-$241158.9 & 63.980729 & $-$24.199693 & 0.3444 & 3 & 1 & 20.27\\
CLASHVLTJ041555.40$-$240335.0 & 63.980814 & $-$24.059715 & 0.2825 & 3 & 1 & 20.64\\
CLASHVLTJ041555.40$-$235412.4 & 63.980833 & $-$23.903456 & 0.5481 & 3 & 1 & 22.01\\
CLASHVLTJ041555.45$-$241445.2 & 63.981034 & $-$24.245888 & 0.5462 & 3 & 1 & 23.28\\
CLASHVLTJ041555.45$-$240314.0 & 63.981062 & $-$24.053891 & 0.2955 & 2 & 1 & 22.84\\
CLASHVLTJ041555.46$-$240649.4 & 63.981065 & $-$24.113709 & 0.3905 & 3 & 1 & 20.41\\
CLASHVLTJ041555.47$-$240607.2 & 63.981124 & $-$24.101999 & 0.4049 & 3 & 1 & 21.40\\
CLASHVLTJ041555.48$-$240601.1 & 63.981171 & $-$24.100305 & 0.2697 & 3 & 1 & 20.17\\
CLASHVLTJ041555.49$-$240857.5 & 63.981192 & $-$24.149311 & 0.3905 & 3 & 1 & 20.06\\
CLASHVLTJ041555.49$-$240610.7 & 63.981226 & $-$24.102962 & 0.3157 & 3 & 1 & 23.35\\
CLASHVLTJ041555.50$-$235742.2 & 63.981267 & $-$23.961710 & 0.0200 & 2 & 1 & 23.16\\
CLASHVLTJ041555.53$-$240215.8 & 63.981360 & $-$24.037709 & 1.3035 & 9 & 2 & 23.08\\
CLASHVLTJ041555.54$-$241050.4 & 63.981426 & $-$24.180660 & 0.6896 & 3 & 2 & 23.51\\
CLASHVLTJ041555.58$-$240639.2 & 63.981579 & $-$24.110887 & 0.3953 & 9 & 1 & 24.35\\
CLASHVLTJ041555.70$-$241356.2 & 63.982103 & $-$24.232278 & 0.2756 & 3 & 2 & 21.69\\
CLASHVLTJ041555.72$-$240756.2 & 63.982148 & $-$24.132282 & 0.4323 & 3 & 1 & 21.49\\
CLASHVLTJ041555.82$-$240145.5 & 63.982586 & $-$24.029298 & 0.5876 & 2 & 1 & 23.81\\
CLASHVLTJ041555.83$-$241107.4 & 63.982615 & $-$24.185377 & 0.3453 & 3 & 1 & 22.29\\
CLASHVLTJ041555.87$-$241213.3 & 63.982787 & $-$24.203703 & 0.5678 & 3 & 1 & 22.95\\
CLASHVLTJ041555.90$-$235419.1 & 63.982902 & $-$23.905305 & 0.0000 & 3 & 1 & 20.82\\
CLASHVLTJ041555.93$-$241456.7 & 63.983034 & $-$24.249087 & 0.2970 & 3 & 2 & 23.87\\
CLASHVLTJ041555.93$-$240525.5 & 63.983039 & $-$24.090407 & 0.3956 & 3 & 1 & 21.01\\
CLASHVLTJ041555.93$-$235648.1 & 63.983048 & $-$23.946695 & 0.5500 & 3 & 1 & 22.76\\
CLASHVLTJ041555.94$-$240600.5 & 63.983092 & $-$24.100130 & 0.3819 & 2 & 2 & 23.38\\
CLASHVLTJ041555.96$-$241509.7 & 63.983157 & $-$24.252706 & 0.4193 & 3 & 2 & 20.43\\
CLASHVLTJ041556.02$-$240919.6 & 63.983435 & $-$24.155437 & 0.5620 & 3 & 1 & 21.45\\
CLASHVLTJ041556.06$-$241158.7 & 63.983584 & $-$24.199631 & 0.2997 & 3 & 2 & 24.48\\
CLASHVLTJ041556.07$-$240640.8 & 63.983635 & $-$24.111346 & 0.3926 & 3 & 1 & 20.98\\
CLASHVLTJ041556.12$-$241420.2 & 63.983823 & $-$24.238931 & 0.4191 & 3 & 1 & 22.65\\
CLASHVLTJ041556.13$-$241048.9 & 63.983886 & $-$24.180243 & 0.5924 & 3 & 1 & 21.95\\
CLASHVLTJ041556.13$-$241001.8 & 63.983887 & $-$24.167164 & 0.2711 & 2 & 1 & 23.29\\
CLASHVLTJ041556.15$-$240755.5 & 63.983950 & $-$24.132091 & 0.3124 & 3 & 1 & 22.53\\
CLASHVLTJ041556.17$-$241321.7 & 63.984046 & $-$24.222686 & 0.2338 & 3 & 1 & 18.54\\
CLASHVLTJ041556.22$-$241507.3 & 63.984240 & $-$24.252030 & 0.4652 & 3 & 1 & 20.60\\
CLASHVLTJ041556.23$-$241057.4 & 63.984296 & $-$24.182623 & 0.5932 & 3 & 2 & 22.41\\
CLASHVLTJ041556.23$-$240610.9 & 63.984299 & $-$24.103023 & 0.3155 & 3 & 1 & 21.47\\
CLASHVLTJ041556.34$-$240117.3 & 63.984765 & $-$24.021463 & 2.9609 & 3 & 1 & 24.44\\
CLASHVLTJ041556.38$-$241147.3 & 63.984918 & $-$24.196463 & 0.3003 & 3 & 1 & 21.75\\
CLASHVLTJ041556.42$-$241103.6 & 63.985084 & $-$24.184331 & 0.4649 & 3 & 2 & 22.89\\
CLASHVLTJ041556.43$-$240217.3 & 63.985142 & $-$24.038131 & 0.3832 & 3 & 2 & 22.89\\
CLASHVLTJ041556.48$-$241214.1 & 63.985347 & $-$24.203913 & 0.5678 & 3 & 1 & 22.13\\
CLASHVLTJ041556.50$-$240547.7 & 63.985429 & $-$24.096590 & 0.5383 & 9 & 1 & 23.35\\
CLASHVLTJ041556.54$-$235403.8 & 63.985574 & $-$23.901059 & 0.5487 & 3 & 1 & 22.68\\
CLASHVLTJ041556.61$-$240213.7 & 63.985890 & $-$24.037145 & 0.3972 & 2 & 1 & 23.03\\
CLASHVLTJ041556.64$-$241400.9 & 63.986006 & $-$24.233595 & 0.4001 & 3 & 2 & 23.21\\
CLASHVLTJ041556.70$-$241013.4 & 63.986230 & $-$24.170399 & 0.5885 & 3 & 1 & 22.33\\
CLASHVLTJ041556.70$-$240550.7 & 63.986268 & $-$24.097403 & 0.3800 & 3 & 1 & 21.18\\
CLASHVLTJ041556.76$-$240853.6 & 63.986481 & $-$24.148213 & 0.3920 & 3 & 1 & 22.91\\
CLASHVLTJ041556.76$-$241406.5 & 63.986494 & $-$24.235132 & 0.0000 & 3 & 2 & 18.37\\
CLASHVLTJ041556.78$-$235553.5 & 63.986603 & $-$23.931535 & 0.4694 & 2 & 1 & 23.02\\
CLASHVLTJ041556.79$-$235725.7 & 63.986615 & $-$23.957152 & 0.1863 & 3 & 1 & 21.91\\
CLASHVLTJ041556.79$-$241134.9 & 63.986644 & $-$24.193024 & 0.3445 & 3 & 1 & 21.08\\
CLASHVLTJ041556.82$-$240727.1 & 63.986747 & $-$24.124195 & 0.3029 & 3 & 1 & 22.81\\
CLASHVLTJ041556.83$-$240833.3 & 63.986812 & $-$24.142593 & 0.3039 & 3 & 2 & 21.68\\
CLASHVLTJ041556.89$-$240247.0 & 63.987047 & $-$24.046388 & 0.5957 & 3 & 1 & 22.74\\
CLASHVLTJ041556.96$-$241506.9 & 63.987315 & $-$24.251925 & 2.7151 & 3 & 1 & 23.25\\
CLASHVLTJ041556.97$-$240853.3 & 63.987368 & $-$24.148141 & 0.3912 & 9 & 1 & 22.91\\
CLASHVLTJ041556.99$-$241036.3 & 63.987476 & $-$24.176749 & 0.3432 & 3 & 1 & 23.15\\
CLASHVLTJ041557.02$-$240851.2 & 63.987580 & $-$24.147550 & 0.3933 & 3 & 2 & 22.77\\
CLASHVLTJ041557.05$-$240425.0 & 63.987727 & $-$24.073615 & 0.0000 & 3 & 1 & 15.28\\
CLASHVLTJ041557.07$-$235747.0 & 63.987812 & $-$23.963066 & 0.7368 & 9 & 1 & 23.96\\
CLASHVLTJ041557.08$-$240855.0 & 63.987831 & $-$24.148617 & 0.3035 & 3 & 1 & 22.67\\
CLASHVLTJ041557.09$-$240645.2 & 63.987856 & $-$24.112547 & 0.3947 & 2 & 2 & 23.51\\
CLASHVLTJ041557.12$-$241331.0 & 63.988015 & $-$24.225282 & 0.2328 & 2 & 1 & 20.40\\
CLASHVLTJ041557.24$-$235415.4 & 63.988498 & $-$23.904285 & 0.6370 & 3 & 1 & 23.99\\
CLASHVLTJ041557.24$-$240601.5 & 63.988517 & $-$24.100418 & 0.6724 & 3 & 1 & 22.99\\
CLASHVLTJ041557.25$-$240559.8 & 63.988532 & $-$24.099950 & 0.3947 & 3 & 1 & 21.79\\
CLASHVLTJ041557.26$-$240144.3 & 63.988577 & $-$24.028965 & 0.6879 & 3 & 1 & 22.52\\
CLASHVLTJ041557.26$-$240236.0 & 63.988591 & $-$24.043344 & 0.3451 & 2 & 1 & 24.27\\
CLASHVLTJ041557.30$-$235639.5 & 63.988751 & $-$23.944318 & 2.9691 & 3 & 1 & 21.23\\
CLASHVLTJ041557.32$-$235735.3 & 63.988818 & $-$23.959815 & 0.3082 & 3 & 1 & 21.55\\
CLASHVLTJ041557.32$-$240253.2 & 63.988820 & $-$24.048124 & 0.3895 & 3 & 1 & 20.89\\
CLASHVLTJ041557.34$-$241222.7 & 63.988900 & $-$24.206309 & 0.7055 & 9 & 2 & 24.18\\
CLASHVLTJ041557.37$-$235730.6 & 63.989041 & $-$23.958500 & 0.6313 & 9 & 1 & 23.79\\
CLASHVLTJ041557.39$-$240529.3 & 63.989139 & $-$24.091486 & 0.6132 & 3 & 1 & 22.90\\
CLASHVLTJ041557.42$-$240915.6 & 63.989269 & $-$24.154327 & 0.3970 & 3 & 2 & 23.02\\
CLASHVLTJ041557.45$-$240609.4 & 63.989364 & $-$24.102607 & 0.6139 & 3 & 2 & 20.90\\
CLASHVLTJ041557.52$-$240405.4 & 63.989669 & $-$24.068158 & 0.4843 & 3 & 1 & 22.79\\
CLASHVLTJ041557.55$-$240602.3 & 63.989790 & $-$24.100652 & 0.5689 & 3 & 1 & 22.83\\
CLASHVLTJ041557.55$-$240626.0 & 63.989793 & $-$24.107234 & 0.4070 & 3 & 2 & 22.95\\
CLASHVLTJ041557.60$-$240624.1 & 63.990011 & $-$24.106682 & 0.3938 & 3 & 1 & 21.85\\
CLASHVLTJ041557.61$-$235350.3 & 63.990038 & $-$23.897296 & 0.5630 & 3 & 1 & 22.38\\
CLASHVLTJ041557.61$-$240446.4 & 63.990038 & $-$24.079547 & 0.3816 & 2 & 1 & 22.26\\
CLASHVLTJ041557.67$-$241334.3 & 63.990311 & $-$24.226196 & 0.5485 & 9 & 1 & 24.44\\
CLASHVLTJ041557.73$-$235445.4 & 63.990553 & $-$23.912600 & 0.3323 & 3 & 1 & 21.95\\
CLASHVLTJ041557.74$-$235652.1 & 63.990578 & $-$23.947793 & 0.2668 & 3 & 1 & 24.26\\
CLASHVLTJ041557.74$-$240628.5 & 63.990589 & $-$24.107917 & 0.3948 & 3 & 2 & 20.70\\
CLASHVLTJ041557.78$-$241430.5 & 63.990730 & $-$24.241817 & 0.5699 & 3 & 2 & 22.66\\
CLASHVLTJ041557.79$-$241016.9 & 63.990792 & $-$24.171369 & 0.2703 & 3 & 1 & 23.63\\
CLASHVLTJ041557.81$-$240451.2 & 63.990864 & $-$24.080880 & 0.4003 & 3 & 1 & 20.24\\
CLASHVLTJ041557.89$-$235341.7 & 63.991191 & $-$23.894923 & 0.5139 & 3 & 2 & 22.90\\
CLASHVLTJ041557.90$-$241358.6 & 63.991246 & $-$24.232949 & 0.4188 & 3 & 1 & 22.37\\
CLASHVLTJ041557.93$-$240947.1 & 63.991395 & $-$24.163071 & 0.4402 & 3 & 1 & 24.06\\
CLASHVLTJ041557.97$-$235731.5 & 63.991556 & $-$23.958754 & 0.4220 & 3 & 1 & 23.79\\
CLASHVLTJ041558.00$-$241242.0 & 63.991680 & $-$24.211666 & 0.3843 & 3 & 2 & 23.47\\
CLASHVLTJ041558.00$-$241136.0 & 63.991684 & $-$24.193345 & 0.0000 & 3 & 1 & 21.52\\
CLASHVLTJ041558.03$-$235602.5 & 63.991793 & $-$23.934032 & 0.2066 & 3 & 1 & 22.51\\
CLASHVLTJ041558.04$-$235510.9 & 63.991826 & $-$23.919697 & 0.3493 & 3 & 1 & 23.75\\
CLASHVLTJ041558.11$-$235314.6 & 63.992133 & $-$23.887384 & 0.9376 & 2 & 1 & 21.13\\
CLASHVLTJ041558.15$-$240525.3 & 63.992292 & $-$24.090352 & 0.4066 & 3 & 1 & 21.22\\
CLASHVLTJ041558.21$-$241357.4 & 63.992528 & $-$24.232614 & 0.3545 & 3 & 1 & 24.03\\
CLASHVLTJ041558.23$-$235456.4 & 63.992623 & $-$23.915664 & 0.3346 & 3 & 1 & 9.99\\
CLASHVLTJ041558.35$-$240437.8 & 63.993113 & $-$24.077172 & 0.3794 & 3 & 1 & 23.29\\
CLASHVLTJ041558.55$-$240554.8 & 63.993978 & $-$24.098556 & 0.3952 & 3 & 1 & 21.93\\
CLASHVLTJ041558.57$-$240619.1 & 63.994041 & $-$24.105305 & 0.3080 & 2 & 1 & 23.50\\
CLASHVLTJ041558.59$-$240605.3 & 63.994113 & $-$24.101485 & 0.6129 & 3 & 1 & 22.57\\
CLASHVLTJ041558.60$-$241025.2 & 63.994177 & $-$24.173676 & 0.4013 & 3 & 1 & 20.39\\
CLASHVLTJ041558.61$-$241455.9 & 63.994213 & $-$24.248866 & 0.5403 & 3 & 1 & 22.86\\
CLASHVLTJ041558.61$-$241523.4 & 63.994219 & $-$24.256489 & 0.5699 & 3 & 1 & 23.23\\
CLASHVLTJ041558.63$-$241425.3 & 63.994295 & $-$24.240348 & 0.7181 & 3 & 1 & 21.17\\
CLASHVLTJ041558.64$-$241432.9 & 63.994331 & $-$24.242475 & 0.6471 & 3 & 1 & 23.55\\
CLASHVLTJ041558.65$-$241156.8 & 63.994394 & $-$24.199123 & 0.1670 & 3 & 1 & 20.25\\
CLASHVLTJ041558.72$-$241512.6 & 63.994679 & $-$24.253513 & 0.7165 & 3 & 1 & 21.37\\
CLASHVLTJ041558.75$-$241358.4 & 63.994791 & $-$24.232878 & 0.3432 & 3 & 1 & 21.13\\
CLASHVLTJ041558.76$-$241339.0 & 63.994813 & $-$24.227494 & 0.3436 & 3 & 1 & 21.90\\
CLASHVLTJ041558.76$-$240649.0 & 63.994818 & $-$24.113616 & 0.4469 & 3 & 1 & 22.86\\
CLASHVLTJ041558.78$-$240835.1 & 63.994933 & $-$24.143094 & 0.5674 & 3 & 1 & 22.96\\
CLASHVLTJ041558.83$-$240738.5 & 63.995136 & $-$24.127367 & 0.6135 & 3 & 1 & 21.94\\
CLASHVLTJ041558.86$-$241458.7 & 63.995261 & $-$24.249632 & 0.4651 & 2 & 1 & 21.85\\
CLASHVLTJ041558.91$-$240922.5 & 63.995456 & $-$24.156263 & 0.3966 & 3 & 1 & 22.40\\
CLASHVLTJ041558.93$-$240328.0 & 63.995561 & $-$24.057770 & 0.5516 & 3 & 1 & 9.99\\
CLASHVLTJ041558.98$-$240629.8 & 63.995740 & $-$24.108291 & 0.4464 & 3 & 1 & 20.89\\
CLASHVLTJ041558.98$-$241521.0 & 63.995763 & $-$24.255826 & 0.2996 & 3 & 1 & 21.50\\
CLASHVLTJ041559.01$-$240631.7 & 63.995866 & $-$24.108797 & 0.4109 & 3 & 1 & 22.62\\
CLASHVLTJ041559.06$-$241519.2 & 63.996083 & $-$24.255322 & 0.3994 & 3 & 1 & 21.52\\
CLASHVLTJ041559.07$-$240320.1 & 63.996110 & $-$24.055575 & 0.3903 & 3 & 1 & 20.18\\
CLASHVLTJ041559.17$-$240848.7 & 63.996544 & $-$24.146872 & 0.3452 & 3 & 1 & 21.59\\
CLASHVLTJ041559.23$-$240300.6 & 63.996796 & $-$24.050175 & 0.3916 & 3 & 1 & 21.92\\
CLASHVLTJ041559.28$-$240609.9 & 63.996995 & $-$24.102760 & 2.6723 & 2 & 1 & 21.92\\
CLASHVLTJ041559.30$-$240315.8 & 63.997071 & $-$24.054375 & 0.3894 & 3 & 1 & 21.99\\
CLASHVLTJ041559.30$-$235802.8 & 63.997082 & $-$23.967456 & 2.7870 & 3 & 1 & 23.91\\
CLASHVLTJ041559.35$-$240752.7 & 63.997310 & $-$24.131309 & 0.4627 & 3 & 1 & 22.09\\
CLASHVLTJ041559.38$-$240539.7 & 63.997399 & $-$24.094357 & 0.9120 & 3 & 1 & 22.11\\
CLASHVLTJ041559.38$-$240802.6 & 63.997421 & $-$24.134055 & 0.5383 & 2 & 1 & 22.99\\
CLASHVLTJ041559.44$-$241417.9 & 63.997666 & $-$24.238304 & 0.4525 & 2 & 1 & 23.58\\
CLASHVLTJ041559.47$-$240839.8 & 63.997799 & $-$24.144375 & 0.3959 & 9 & 1 & 23.78\\
CLASHVLTJ041559.50$-$235402.0 & 63.997935 & $-$23.900565 & 0.2512 & 2 & 1 & 23.21\\
CLASHVLTJ041559.50$-$235517.2 & 63.997936 & $-$23.921440 & 0.4221 & 3 & 1 & 22.78\\
CLASHVLTJ041559.52$-$240318.0 & 63.997988 & $-$24.054989 & 0.3092 & 3 & 1 & 23.84\\
CLASHVLTJ041559.52$-$235344.9 & 63.998001 & $-$23.895800 & 0.2520 & 3 & 1 & 20.75\\
CLASHVLTJ041559.55$-$235807.5 & 63.998120 & $-$23.968761 & 0.4001 & 3 & 1 & 22.31\\
CLASHVLTJ041559.55$-$235408.8 & 63.998135 & $-$23.902442 & 0.5135 & 3 & 1 & 22.31\\
CLASHVLTJ041559.56$-$241137.3 & 63.998169 & $-$24.193701 & 0.5950 & 3 & 1 & 24.02\\
CLASHVLTJ041559.56$-$240748.0 & 63.998186 & $-$24.129998 & 0.5507 & 3 & 1 & 21.83\\
CLASHVLTJ041559.62$-$235320.2 & 63.998416 & $-$23.888931 & 0.2505 & 3 & 1 & 22.61\\
CLASHVLTJ041559.63$-$240543.6 & 63.998456 & $-$24.095437 & 0.3887 & 2 & 1 & 23.32\\
CLASHVLTJ041559.67$-$235757.5 & 63.998645 & $-$23.965979 & 0.6878 & 9 & 1 & 23.28\\
CLASHVLTJ041559.68$-$241531.1 & 63.998671 & $-$24.258648 & 0.4207 & 2 & 1 & 22.49\\
CLASHVLTJ041559.69$-$235406.8 & 63.998720 & $-$23.901902 & 0.3444 & 3 & 1 & 21.06\\
CLASHVLTJ041559.70$-$240359.2 & 63.998738 & $-$24.066448 & 0.8110 & 9 & 1 & 25.36\\
CLASHVLTJ041559.71$-$241339.8 & 63.998788 & $-$24.227716 & 0.2694 & 3 & 1 & 21.20\\
CLASHVLTJ041559.75$-$240543.5 & 63.998947 & $-$24.095429 & 0.3979 & 3 & 1 & 21.39\\
CLASHVLTJ041559.77$-$235853.6 & 63.999029 & $-$23.981554 & 0.6420 & 3 & 1 & 23.73\\
CLASHVLTJ041559.78$-$240510.5 & 63.999086 & $-$24.086244 & 0.3075 & 3 & 1 & 21.08\\
CLASHVLTJ041559.79$-$240202.9 & 63.999124 & $-$24.034137 & 0.3736 & 2 & 1 & 22.90\\
CLASHVLTJ041559.80$-$240345.0 & 63.999149 & $-$24.062492 & 0.3420 & 3 & 1 & 22.64\\
CLASHVLTJ041559.82$-$235415.7 & 63.999266 & $-$23.904371 & 0.3482 & 3 & 1 & 20.67\\
CLASHVLTJ041559.84$-$235745.5 & 63.999354 & $-$23.962626 & 0.7622 & 3 & 1 & 22.83\\
CLASHVLTJ041559.86$-$240517.9 & 63.999418 & $-$24.088297 & 0.5690 & 3 & 1 & 22.65\\
CLASHVLTJ041559.91$-$241245.2 & 63.999606 & $-$24.212568 & 0.1914 & 3 & 2 & 20.69\\
CLASHVLTJ041559.93$-$240642.3 & 63.999691 & $-$24.111761 & 0.3810 & 3 & 1 & 24.11\\
CLASHVLTJ041559.95$-$241424.6 & 63.999800 & $-$24.240161 & 0.2851 & 3 & 1 & 19.80\\
CLASHVLTJ041559.96$-$240502.8 & 63.999837 & $-$24.084103 & 0.3091 & 3 & 1 & 22.75\\
CLASHVLTJ041559.98$-$235427.2 & 63.999906 & $-$23.907552 & 0.7602 & 3 & 1 & 22.62\\
CLASHVLTJ041600.04$-$235259.1 & 64.000173 & $-$23.883087 & 0.3826 & 3 & 1 & 20.76\\
CLASHVLTJ041600.04$-$240201.6 & 64.000173 & $-$24.033788 & 0.3081 & 3 & 1 & 20.73\\
CLASHVLTJ041600.04$-$240525.8 & 64.000185 & $-$24.090493 & 0.5126 & 3 & 1 & 21.46\\
CLASHVLTJ041600.07$-$240409.5 & 64.000297 & $-$24.069292 & 0.3976 & 3 & 1 & 22.29\\
CLASHVLTJ041600.10$-$241319.6 & 64.000414 & $-$24.222110 & 0.3159 & 9 & 1 & 23.73\\
CLASHVLTJ041600.12$-$241524.9 & 64.000488 & $-$24.256919 & 0.4213 & 3 & 1 & 23.83\\
CLASHVLTJ041600.21$-$235451.2 & 64.000880 & $-$23.914221 & 0.4265 & 3 & 1 & 21.86\\
CLASHVLTJ041600.24$-$235758.7 & 64.000983 & $-$23.966293 & 0.4785 & 3 & 1 & 20.61\\
CLASHVLTJ041600.26$-$240810.0 & 64.001099 & $-$24.136100 & 0.2987 & 2 & 1 & 23.63\\
CLASHVLTJ041600.27$-$241037.1 & 64.001114 & $-$24.176962 & 0.4012 & 3 & 1 & 24.54\\
CLASHVLTJ041600.27$-$240049.9 & 64.001126 & $-$24.013868 & 0.0019 & 2 & 1 & 21.98\\
CLASHVLTJ041600.36$-$240540.3 & 64.001492 & $-$24.094521 & 0.5118 & 3 & 1 & 21.33\\
CLASHVLTJ041600.36$-$240517.0 & 64.001519 & $-$24.088051 & 0.4058 & 3 & 1 & 21.32\\
CLASHVLTJ041600.37$-$240911.5 & 64.001534 & $-$24.153182 & 0.4002 & 3 & 1 & 20.98\\
CLASHVLTJ041600.37$-$240503.2 & 64.001549 & $-$24.084218 & 0.3076 & 3 & 1 & 20.76\\
CLASHVLTJ041600.39$-$241330.3 & 64.001638 & $-$24.225091 & 0.3439 & 3 & 1 & 20.05\\
CLASHVLTJ041600.39$-$235334.6 & 64.001640 & $-$23.892955 & 0.6374 & 3 & 1 & 23.82\\
CLASHVLTJ041600.43$-$240149.3 & 64.001778 & $-$24.030358 & 0.4319 & 3 & 1 & 21.38\\
CLASHVLTJ041600.43$-$240423.9 & 64.001791 & $-$24.073305 & 0.2984 & 3 & 1 & 23.36\\
CLASHVLTJ041600.44$-$235721.3 & 64.001827 & $-$23.955929 & 1.0167 & 3 & 1 & 20.67\\
CLASHVLTJ041600.45$-$240745.1 & 64.001862 & $-$24.129197 & 0.5365 & 3 & 1 & 22.14\\
CLASHVLTJ041600.46$-$235258.1 & 64.001898 & $-$23.882793 & 0.5144 & 3 & 1 & 21.47\\
CLASHVLTJ041600.47$-$235815.1 & 64.001946 & $-$23.970869 & 0.5219 & 2 & 1 & 23.74\\
CLASHVLTJ041600.51$-$240653.6 & 64.002123 & $-$24.114883 & 0.3997 & 2 & 1 & 22.71\\
CLASHVLTJ041600.52$-$240912.0 & 64.002169 & $-$24.153333 & 0.3966 & 3 & 1 & 22.04\\
CLASHVLTJ041600.55$-$241505.9 & 64.002285 & $-$24.251642 & 0.4222 & 2 & 1 & 23.47\\
CLASHVLTJ041600.58$-$240818.6 & 64.002403 & $-$24.138490 & 0.3952 & 3 & 1 & 21.46\\
CLASHVLTJ041600.59$-$235729.6 & 64.002442 & $-$23.958217 & 0.4783 & 3 & 1 & 21.12\\
CLASHVLTJ041600.65$-$235659.3 & 64.002723 & $-$23.949797 & 0.3943 & 3 & 2 & 23.61\\
CLASHVLTJ041600.66$-$240138.3 & 64.002738 & $-$24.027319 & 0.2409 & 3 & 1 & 22.47\\
CLASHVLTJ041600.67$-$241415.0 & 64.002781 & $-$24.237494 & 0.4222 & 3 & 1 & 22.08\\
CLASHVLTJ041600.67$-$240253.7 & 64.002800 & $-$24.048253 & 0.7115 & 9 & 1 & 24.55\\
CLASHVLTJ041600.68$-$240010.2 & 64.002833 & $-$24.002840 & 1.4572 & 3 & 1 & 19.48\\
CLASHVLTJ041600.72$-$240805.4 & 64.002982 & $-$24.134825 & 0.3926 & 3 & 1 & 23.12\\
CLASHVLTJ041600.75$-$240655.6 & 64.003109 & $-$24.115454 & 0.3568 & 2 & 1 & 23.46\\
CLASHVLTJ041600.76$-$240301.9 & 64.003182 & $-$24.050527 & 0.5531 & 9 & 1 & 23.59\\
CLASHVLTJ041600.78$-$241449.9 & 64.003255 & $-$24.247202 & 2.5516 & 2 & 1 & 24.18\\
CLASHVLTJ041600.81$-$235723.8 & 64.003372 & $-$23.956602 & 0.4786 & 2 & 1 & 22.34\\
CLASHVLTJ041600.83$-$235800.4 & 64.003466 & $-$23.966790 & 0.5620 & 3 & 1 & 23.80\\
CLASHVLTJ041600.88$-$241321.1 & 64.003664 & $-$24.222539 & 0.5497 & 3 & 1 & 20.35\\
CLASHVLTJ041600.89$-$240645.1 & 64.003693 & $-$24.112539 & 0.5662 & 2 & 1 & 22.24\\
CLASHVLTJ041600.90$-$241059.4 & 64.003767 & $-$24.183169 & 0.0000 & 3 & 1 & 22.33\\
CLASHVLTJ041600.90$-$240533.7 & 64.003769 & $-$24.092694 & 0.3942 & 3 & 1 & 20.93\\
CLASHVLTJ041600.92$-$240102.6 & 64.003814 & $-$24.017390 & 0.6909 & 3 & 1 & 23.23\\
CLASHVLTJ041600.92$-$240226.2 & 64.003816 & $-$24.040616 & 0.3919 & 3 & 1 & 19.85\\
CLASHVLTJ041600.99$-$240316.7 & 64.004124 & $-$24.054634 & 0.3093 & 3 & 1 & 21.94\\
CLASHVLTJ041600.99$-$235340.3 & 64.004125 & $-$23.894534 & 0.5134 & 3 & 1 & 22.81\\
CLASHVLTJ041601.05$-$240813.9 & 64.004393 & $-$24.137208 & 0.3402 & 3 & 1 & 23.83\\
CLASHVLTJ041601.14$-$235337.8 & 64.004759 & $-$23.893836 & 0.3010 & 3 & 1 & 23.90\\
CLASHVLTJ041601.16$-$240406.8 & 64.004825 & $-$24.068544 & 0.4000 & 3 & 1 & 21.05\\
CLASHVLTJ041601.18$-$241441.7 & 64.004910 & $-$24.244921 & 0.6879 & 3 & 1 & 23.03\\
CLASHVLTJ041601.26$-$235428.4 & 64.005254 & $-$23.907875 & 0.0609 & 2 & 1 & 21.63\\
CLASHVLTJ041601.27$-$240646.9 & 64.005272 & $-$24.113037 & 0.6120 & 3 & 1 & 22.51\\
CLASHVLTJ041601.29$-$241127.1 & 64.005385 & $-$24.190855 & 0.4512 & 2 & 1 & 23.98\\
CLASHVLTJ041601.31$-$241023.3 & 64.005469 & $-$24.173148 & 0.5106 & 3 & 1 & 21.16\\
CLASHVLTJ041601.38$-$240926.8 & 64.005730 & $-$24.157445 & 0.3035 & 3 & 1 & 22.19\\
CLASHVLTJ041601.39$-$240443.0 & 64.005793 & $-$24.078611 & 0.3935 & 3 & 1 & 21.03\\
CLASHVLTJ041601.41$-$235446.0 & 64.005871 & $-$23.912789 & 0.0374 & 2 & 1 & 22.16\\
CLASHVLTJ041601.50$-$235812.9 & 64.006244 & $-$23.970254 & 0.7049 & 3 & 1 & 22.48\\
CLASHVLTJ041601.53$-$241320.5 & 64.006395 & $-$24.222363 & 0.2689 & 3 & 1 & 22.32\\
CLASHVLTJ041601.56$-$240233.0 & 64.006514 & $-$24.042495 & 0.3620 & 2 & 1 & 22.86\\
CLASHVLTJ041601.57$-$241032.3 & 64.006527 & $-$24.175646 & 0.1672 & 3 & 1 & 21.09\\
CLASHVLTJ041601.57$-$240313.7 & 64.006529 & $-$24.053817 & 0.3910 & 3 & 1 & 22.61\\
CLASHVLTJ041601.59$-$235941.4 & 64.006626 & $-$23.994837 & 0.2830 & 3 & 1 & 23.95\\
CLASHVLTJ041601.61$-$235835.0 & 64.006726 & $-$23.976396 & 0.4223 & 3 & 1 & 21.25\\
CLASHVLTJ041601.62$-$240824.2 & 64.006764 & $-$24.140059 & 0.5386 & 3 & 2 & 23.10\\
CLASHVLTJ041601.62$-$240810.2 & 64.006768 & $-$24.136178 & 0.2991 & 3 & 1 & 20.89\\
CLASHVLTJ041601.71$-$241429.6 & 64.007133 & $-$24.241550 & 0.3059 & 3 & 1 & 22.80\\
CLASHVLTJ041601.73$-$240625.2 & 64.007209 & $-$24.106989 & 0.7112 & 3 & 1 & 21.17\\
CLASHVLTJ041601.77$-$240808.3 & 64.007359 & $-$24.135646 & 0.3933 & 3 & 1 & 19.65\\
CLASHVLTJ041601.77$-$241417.0 & 64.007390 & $-$24.238052 & 0.4366 & 2 & 1 & 22.88\\
CLASHVLTJ041601.84$-$241304.9 & 64.007668 & $-$24.218028 & 0.6027 & 2 & 1 & 23.42\\
CLASHVLTJ041601.85$-$241153.3 & 64.007700 & $-$24.198138 & 0.4508 & 3 & 2 & 20.71\\
CLASHVLTJ041601.91$-$240305.0 & 64.007960 & $-$24.051387 & 0.3946 & 2 & 1 & 22.87\\
CLASHVLTJ041601.96$-$235609.2 & 64.008153 & $-$23.935895 & 0.5395 & 3 & 1 & 22.91\\
CLASHVLTJ041601.96$-$240550.3 & 64.008167 & $-$24.097300 & 0.5357 & 3 & 1 & 23.47\\
CLASHVLTJ041601.96$-$240236.9 & 64.008177 & $-$24.043589 & 0.3814 & 3 & 1 & 24.32\\
CLASHVLTJ041601.99$-$241009.0 & 64.008297 & $-$24.169171 & 0.5873 & 3 & 1 & 20.56\\
CLASHVLTJ041602.00$-$235723.1 & 64.008335 & $-$23.956406 & 0.3956 & 3 & 1 & 19.71\\
CLASHVLTJ041602.01$-$240540.3 & 64.008362 & $-$24.094518 & 0.4464 & 3 & 1 & 23.70\\
CLASHVLTJ041602.02$-$240351.2 & 64.008396 & $-$24.064223 & 0.3998 & 3 & 1 & 21.17\\
CLASHVLTJ041602.02$-$235418.2 & 64.008405 & $-$23.905047 & 0.3972 & 3 & 2 & 22.21\\
CLASHVLTJ041602.02$-$240457.7 & 64.008407 & $-$24.082700 & 0.4006 & 3 & 1 & 21.01\\
CLASHVLTJ041602.02$-$235404.0 & 64.008437 & $-$23.901098 & 1.2063 & 9 & 2 & 24.44\\
CLASHVLTJ041602.05$-$240005.4 & 64.008543 & $-$24.001513 & 0.6023 & 2 & 1 & 22.44\\
CLASHVLTJ041602.05$-$240757.3 & 64.008556 & $-$24.132575 & 0.6926 & 3 & 1 & 21.75\\
CLASHVLTJ041602.07$-$241136.4 & 64.008640 & $-$24.193452 & 0.7106 & 3 & 1 & 21.86\\
CLASHVLTJ041602.14$-$240914.7 & 64.008920 & $-$24.154083 & 0.5107 & 3 & 1 & 19.84\\
CLASHVLTJ041602.16$-$241424.2 & 64.008994 & $-$24.240060 & 0.3155 & 3 & 1 & 21.95\\
CLASHVLTJ041602.18$-$241332.5 & 64.009076 & $-$24.225683 & 0.3991 & 3 & 1 & 22.23\\
CLASHVLTJ041602.18$-$240519.6 & 64.009098 & $-$24.088772 & 0.3796 & 9 & 1 & 23.29\\
CLASHVLTJ041602.24$-$235709.5 & 64.009326 & $-$23.952638 & 0.4295 & 3 & 1 & 22.30\\
CLASHVLTJ041602.26$-$241237.6 & 64.009398 & $-$24.210442 & 0.6400 & 3 & 1 & 22.75\\
CLASHVLTJ041602.28$-$235505.5 & 64.009489 & $-$23.918187 & 0.5408 & 3 & 1 & 21.34\\
CLASHVLTJ041602.37$-$235733.8 & 64.009886 & $-$23.959386 & 0.3962 & 3 & 1 & 20.37\\
CLASHVLTJ041602.40$-$240248.4 & 64.010015 & $-$24.046774 & 0.4672 & 3 & 1 & 22.80\\
CLASHVLTJ041602.44$-$240732.4 & 64.010149 & $-$24.125657 & 0.3966 & 3 & 1 & 22.96\\
CLASHVLTJ041602.49$-$240540.9 & 64.010364 & $-$24.094698 & 0.3992 & 3 & 1 & 21.65\\
CLASHVLTJ041602.49$-$235406.0 & 64.010368 & $-$23.901653 & 0.2521 & 3 & 1 & 22.68\\
CLASHVLTJ041602.49$-$241314.2 & 64.010379 & $-$24.220603 & 0.2350 & 3 & 1 & 21.82\\
CLASHVLTJ041602.53$-$241353.3 & 64.010549 & $-$24.231466 & 0.2981 & 2 & 1 & 22.29\\
CLASHVLTJ041602.59$-$235401.6 & 64.010803 & $-$23.900432 & 0.3110 & 2 & 1 & 24.46\\
CLASHVLTJ041602.61$-$241016.3 & 64.010855 & $-$24.171195 & 0.5898 & 3 & 1 & 23.02\\
CLASHVLTJ041602.66$-$241125.6 & 64.011083 & $-$24.190442 & 0.7129 & 3 & 1 & 22.82\\
CLASHVLTJ041602.67$-$235536.0 & 64.011110 & $-$23.926672 & 2.2345 & 2 & 1 & 23.64\\
CLASHVLTJ041602.68$-$240956.3 & 64.011156 & $-$24.165628 & 0.3547 & 3 & 1 & 22.36\\
CLASHVLTJ041602.71$-$241248.6 & 64.011272 & $-$24.213489 & 0.2407 & 3 & 1 & 21.51\\
CLASHVLTJ041602.71$-$240509.2 & 64.011301 & $-$24.085878 & 0.3961 & 3 & 1 & 19.74\\
CLASHVLTJ041602.73$-$240605.4 & 64.011364 & $-$24.101505 & 0.3951 & 3 & 1 & 19.90\\
CLASHVLTJ041602.73$-$240133.8 & 64.011370 & $-$24.026048 & 2.1014 & 2 & 1 & 24.35\\
CLASHVLTJ041602.75$-$241415.4 & 64.011473 & $-$24.237604 & 0.5522 & 3 & 1 & 21.14\\
CLASHVLTJ041602.77$-$240537.7 & 64.011525 & $-$24.093797 & 0.4010 & 3 & 1 & 19.35\\
CLASHVLTJ041602.77$-$241409.1 & 64.011560 & $-$24.235874 & 0.4655 & 3 & 1 & 21.67\\
CLASHVLTJ041602.78$-$240846.0 & 64.011576 & $-$24.146111 & 0.2984 & 3 & 1 & 21.88\\
CLASHVLTJ041602.80$-$241109.1 & 64.011679 & $-$24.185848 & 0.0000 & 2 & 2 & 23.34\\
CLASHVLTJ041602.80$-$240832.4 & 64.011681 & $-$24.142346 & 0.5692 & 3 & 1 & 21.87\\
CLASHVLTJ041602.89$-$241253.5 & 64.012039 & $-$24.214862 & 0.2384 & 3 & 1 & 18.04\\
CLASHVLTJ041602.94$-$240601.9 & 64.012249 & $-$24.100520 & 0.3930 & 2 & 1 & 21.64\\
CLASHVLTJ041602.96$-$240725.5 & 64.012318 & $-$24.123763 & 0.3997 & 2 & 1 & 22.42\\
CLASHVLTJ041602.98$-$241522.6 & 64.012409 & $-$24.256286 & 0.3030 & 3 & 1 & 23.78\\
CLASHVLTJ041603.06$-$240538.1 & 64.012765 & $-$24.093912 & 0.6286 & 3 & 1 & 23.49\\
CLASHVLTJ041603.08$-$240648.2 & 64.012845 & $-$24.113391 & 0.4034 & 3 & 1 & 21.34\\
CLASHVLTJ041603.08$-$240653.1 & 64.012846 & $-$24.114763 & 0.4010 & 2 & 1 & 22.70\\
CLASHVLTJ041603.09$-$235331.3 & 64.012867 & $-$23.892036 & 0.5502 & 2 & 1 & 24.12\\
CLASHVLTJ041603.09$-$241054.3 & 64.012884 & $-$24.181750 & 0.3309 & 2 & 1 & 23.49\\
CLASHVLTJ041603.10$-$240056.0 & 64.012911 & $-$24.015563 & 0.4691 & 3 & 1 & 21.10\\
CLASHVLTJ041603.10$-$235515.5 & 64.012932 & $-$23.920986 & 0.4248 & 2 & 1 & 22.28\\
CLASHVLTJ041603.15$-$235741.0 & 64.013124 & $-$23.961398 & 0.5373 & 3 & 1 & 23.33\\
CLASHVLTJ041603.16$-$235437.8 & 64.013164 & $-$23.910494 & 0.2976 & 3 & 1 & 23.54\\
CLASHVLTJ041603.17$-$235634.7 & 64.013195 & $-$23.942962 & 0.5147 & 3 & 1 & 23.30\\
CLASHVLTJ041603.25$-$241529.7 & 64.013525 & $-$24.258239 & 0.1766 & 3 & 1 & 22.49\\
CLASHVLTJ041603.27$-$240112.0 & 64.013628 & $-$24.020001 & 0.5648 & 9 & 1 & 23.63\\
CLASHVLTJ041603.29$-$240954.3 & 64.013706 & $-$24.165077 & 0.5930 & 2 & 2 & 23.96\\
CLASHVLTJ041603.29$-$241514.0 & 64.013712 & $-$24.253882 & 0.2752 & 3 & 1 & 22.01\\
CLASHVLTJ041603.32$-$235717.9 & 64.013823 & $-$23.954984 & 0.5512 & 3 & 1 & 21.98\\
CLASHVLTJ041603.32$-$241322.2 & 64.013850 & $-$24.222840 & 0.2844 & 3 & 1 & 22.68\\
CLASHVLTJ041603.33$-$235442.5 & 64.013866 & $-$23.911794 & 0.1819 & 3 & 1 & 22.07\\
CLASHVLTJ041603.42$-$240610.3 & 64.014253 & $-$24.102863 & 0.3972 & 3 & 1 & 22.18\\
CLASHVLTJ041603.42$-$235434.8 & 64.014267 & $-$23.909676 & 0.1827 & 3 & 1 & 21.45\\
CLASHVLTJ041603.47$-$235707.7 & 64.014449 & $-$23.952126 & 0.6731 & 2 & 1 & 23.30\\
CLASHVLTJ041603.47$-$241255.9 & 64.014473 & $-$24.215525 & 0.7061 & 9 & 1 & 23.35\\
CLASHVLTJ041603.48$-$241542.9 & 64.014516 & $-$24.261907 & 0.4676 & 3 & 1 & 23.08\\
CLASHVLTJ041603.50$-$241203.9 & 64.014565 & $-$24.201089 & 2.3444 & 2 & 1 & 23.16\\
CLASHVLTJ041603.52$-$235551.7 & 64.014657 & $-$23.931036 & 0.0000 & 3 & 1 & 20.84\\
CLASHVLTJ041603.55$-$240557.5 & 64.014778 & $-$24.099309 & 0.3952 & 3 & 1 & 20.50\\
CLASHVLTJ041603.55$-$241111.3 & 64.014782 & $-$24.186463 & 0.2982 & 3 & 1 & 21.98\\
CLASHVLTJ041603.56$-$240532.5 & 64.014841 & $-$24.092368 & 0.3943 & 3 & 1 & 21.12\\
CLASHVLTJ041603.57$-$240553.3 & 64.014864 & $-$24.098126 & 0.4000 & 3 & 1 & 19.48\\
CLASHVLTJ041603.62$-$240021.2 & 64.015065 & $-$24.005902 & 0.6312 & 3 & 2 & 23.32\\
CLASHVLTJ041603.68$-$240203.5 & 64.015337 & $-$24.034315 & 1.6125 & 2 & 1 & 23.25\\
CLASHVLTJ041603.72$-$235516.7 & 64.015484 & $-$23.921314 & 1.7844 & 3 & 1 & 21.26\\
CLASHVLTJ041603.72$-$240310.6 & 64.015485 & $-$24.052955 & 0.3962 & 2 & 1 & 22.99\\
CLASHVLTJ041603.72$-$240129.8 & 64.015489 & $-$24.024953 & 0.1759 & 3 & 2 & 22.64\\
CLASHVLTJ041603.77$-$235627.3 & 64.015717 & $-$23.940913 & 0.5881 & 2 & 1 & 21.24\\
CLASHVLTJ041603.79$-$240543.9 & 64.015780 & $-$24.095538 & 0.4018 & 3 & 1 & 21.83\\
CLASHVLTJ041603.80$-$240552.9 & 64.015844 & $-$24.098024 & 0.3930 & 3 & 1 & 21.35\\
CLASHVLTJ041603.80$-$235341.5 & 64.015853 & $-$23.894848 & 0.5610 & 9 & 1 & 24.26\\
CLASHVLTJ041603.85$-$235610.8 & 64.016025 & $-$23.936344 & 0.2666 & 3 & 1 & 22.23\\
CLASHVLTJ041603.87$-$241146.7 & 64.016121 & $-$24.196319 & 0.4503 & 3 & 1 & 20.27\\
CLASHVLTJ041603.94$-$240629.7 & 64.016397 & $-$24.108239 & 0.3939 & 2 & 1 & 22.30\\
CLASHVLTJ041603.95$-$240722.4 & 64.016440 & $-$24.122884 & 0.5795 & 3 & 1 & 20.80\\
CLASHVLTJ041604.01$-$241307.4 & 64.016721 & $-$24.218730 & 0.2390 & 3 & 1 & 21.69\\
CLASHVLTJ041604.02$-$240438.0 & 64.016743 & $-$24.077231 & 0.4100 & 2 & 1 & 23.55\\
CLASHVLTJ041604.05$-$235827.2 & 64.016858 & $-$23.974226 & 0.6377 & 3 & 1 & 22.60\\
CLASHVLTJ041604.08$-$240953.9 & 64.016994 & $-$24.164962 & 0.3051 & 3 & 1 & 21.85\\
CLASHVLTJ041604.09$-$235340.7 & 64.017033 & $-$23.894651 & 0.3446 & 3 & 1 & 22.57\\
CLASHVLTJ041604.09$-$241028.9 & 64.017049 & $-$24.174692 & 0.5906 & 3 & 1 & 22.08\\
CLASHVLTJ041604.10$-$240522.4 & 64.017075 & $-$24.089550 & 0.3956 & 3 & 1 & 20.27\\
CLASHVLTJ041604.12$-$241301.2 & 64.017153 & $-$24.216990 & 0.2407 & 3 & 1 & 21.87\\
CLASHVLTJ041604.13$-$240102.2 & 64.017208 & $-$24.017270 & 0.4013 & 3 & 1 & 23.85\\
CLASHVLTJ041604.15$-$241028.1 & 64.017301 & $-$24.174473 & 0.5942 & 3 & 1 & 23.01\\
CLASHVLTJ041604.17$-$240518.2 & 64.017374 & $-$24.088390 & 0.0000 & 2 & 2 & 23.19\\
CLASHVLTJ041604.17$-$240637.8 & 64.017394 & $-$24.110500 & 0.4032 & 3 & 1 & 19.76\\
CLASHVLTJ041604.19$-$240331.2 & 64.017477 & $-$24.058659 & 0.2072 & 3 & 1 & 22.85\\
CLASHVLTJ041604.20$-$235643.5 & 64.017511 & $-$23.945421 & 0.5196 & 3 & 1 & 23.01\\
CLASHVLTJ041604.21$-$241207.7 & 64.017523 & $-$24.202130 & 0.4497 & 9 & 1 & 23.64\\
CLASHVLTJ041604.23$-$240526.2 & 64.017641 & $-$24.090598 & 0.3940 & 3 & 1 & 20.76\\
CLASHVLTJ041604.24$-$240158.0 & 64.017657 & $-$24.032780 & 0.4023 & 3 & 1 & 23.37\\
CLASHVLTJ041604.26$-$240500.9 & 64.017761 & $-$24.083582 & 3.3286 & 3 & 6 & 9.99\\
CLASHVLTJ041604.27$-$241523.3 & 64.017793 & $-$24.256467 & 0.2760 & 3 & 1 & 21.40\\
CLASHVLTJ041604.28$-$240113.1 & 64.017823 & $-$24.020302 & 0.2423 & 2 & 1 & 22.82\\
CLASHVLTJ041604.30$-$240244.0 & 64.017904 & $-$24.045567 & 0.0000 & 3 & 1 & 22.65\\
CLASHVLTJ041604.30$-$240645.2 & 64.017918 & $-$24.112549 & 0.3970 & 2 & 2 & 22.99\\
CLASHVLTJ041604.33$-$240458.8 & 64.018044 & $-$24.082991 & 3.8784 & 3 & 6 & 9.99\\
CLASHVLTJ041604.34$-$240432.3 & 64.018088 & $-$24.075637 & 2.1801 & 3 & 1 & 23.35\\
CLASHVLTJ041604.34$-$240949.1 & 64.018090 & $-$24.163634 & 0.3013 & 3 & 1 & 23.59\\
CLASHVLTJ041604.36$-$240848.8 & 64.018146 & $-$24.146897 & 0.5643 & 2 & 2 & 23.43\\
CLASHVLTJ041604.38$-$240253.7 & 64.018231 & $-$24.048241 & 0.7326 & 3 & 1 & 24.01\\
CLASHVLTJ041604.40$-$241353.0 & 64.018326 & $-$24.231397 & 0.4643 & 9 & 1 & 22.90\\
CLASHVLTJ041604.40$-$241157.8 & 64.018333 & $-$24.199400 & 0.5672 & 3 & 1 & 21.41\\
CLASHVLTJ041604.43$-$240220.3 & 64.018438 & $-$24.038983 & 0.4671 & 3 & 1 & 23.97\\
CLASHVLTJ041604.43$-$240138.6 & 64.018446 & $-$24.027386 & 0.3971 & 3 & 1 & 20.95\\
CLASHVLTJ041604.46$-$240746.9 & 64.018573 & $-$24.129704 & 0.3789 & 3 & 1 & 24.18\\
CLASHVLTJ041604.48$-$240302.5 & 64.018667 & $-$24.050703 & 0.6808 & 2 & 1 & 23.25\\
CLASHVLTJ041604.48$-$241442.5 & 64.018677 & $-$24.245139 & 0.7189 & 3 & 1 & 22.21\\
CLASHVLTJ041604.51$-$241018.4 & 64.018786 & $-$24.171786 & 0.3011 & 3 & 1 & 20.67\\
CLASHVLTJ041604.52$-$240841.1 & 64.018846 & $-$24.144748 & 0.4355 & 3 & 1 & 19.50\\
CLASHVLTJ041604.52$-$235821.0 & 64.018853 & $-$23.972499 & 0.5653 & 3 & 1 & 22.71\\
CLASHVLTJ041604.56$-$240244.0 & 64.018985 & $-$24.045564 & 0.7336 & 3 & 1 & 23.03\\
CLASHVLTJ041604.58$-$240415.0 & 64.019065 & $-$24.070821 & 0.4111 & 3 & 1 & 19.24\\
CLASHVLTJ041604.58$-$235915.9 & 64.019088 & $-$23.987755 & 0.5364 & 3 & 1 & 24.35\\
CLASHVLTJ041604.60$-$241256.1 & 64.019181 & $-$24.215573 & 0.3915 & 2 & 1 & 23.42\\
CLASHVLTJ041604.61$-$240546.1 & 64.019191 & $-$24.096133 & 0.3938 & 3 & 1 & 22.09\\
CLASHVLTJ041604.64$-$240556.5 & 64.019330 & $-$24.099038 & 0.3962 & 3 & 1 & 21.21\\
CLASHVLTJ041604.66$-$241511.3 & 64.019437 & $-$24.253143 & 0.4664 & 9 & 1 & 24.51\\
CLASHVLTJ041604.67$-$241340.9 & 64.019460 & $-$24.228039 & 0.2394 & 3 & 1 & 21.27\\
CLASHVLTJ041604.68$-$240237.6 & 64.019521 & $-$24.043790 & 0.4319 & 3 & 1 & 23.29\\
CLASHVLTJ041604.69$-$235905.5 & 64.019536 & $-$23.984856 & 0.3946 & 3 & 1 & 23.30\\
CLASHVLTJ041604.70$-$235608.4 & 64.019580 & $-$23.935669 & 0.3956 & 3 & 2 & 22.98\\
CLASHVLTJ041604.71$-$241356.3 & 64.019622 & $-$24.232302 & 0.5705 & 3 & 2 & 21.38\\
CLASHVLTJ041604.72$-$240744.1 & 64.019667 & $-$24.128905 & 0.3430 & 3 & 1 & 22.99\\
CLASHVLTJ041604.72$-$240640.3 & 64.019677 & $-$24.111202 & 0.3428 & 2 & 1 & 24.55\\
CLASHVLTJ041604.72$-$240308.8 & 64.019678 & $-$24.052456 & 0.0606 & 2 & 1 & 21.45\\
CLASHVLTJ041604.74$-$240624.8 & 64.019761 & $-$24.106901 & 0.3992 & 2 & 1 & 22.97\\
CLASHVLTJ041604.76$-$235420.6 & 64.019824 & $-$23.905722 & 0.4236 & 3 & 1 & 20.11\\
CLASHVLTJ041604.76$-$235930.1 & 64.019832 & $-$23.991682 & 0.6032 & 3 & 1 & 22.49\\
CLASHVLTJ041604.77$-$240545.0 & 64.019860 & $-$24.095844 & 0.3911 & 2 & 1 & 21.70\\
CLASHVLTJ041604.79$-$240459.4 & 64.019943 & $-$24.083172 & 0.3911 & 2 & 6 & 9.99\\
CLASHVLTJ041604.82$-$240101.4 & 64.020090 & $-$24.017067 & 0.4677 & 2 & 1 & 22.41\\
CLASHVLTJ041604.83$-$240727.8 & 64.020138 & $-$24.124375 & 0.5676 & 3 & 2 & 20.77\\
CLASHVLTJ041604.84$-$240538.6 & 64.020148 & $-$24.094063 & 0.4316 & 3 & 1 & 21.06\\
CLASHVLTJ041604.84$-$241028.0 & 64.020156 & $-$24.174455 & 0.2992 & 3 & 1 & 18.24\\
CLASHVLTJ041604.85$-$241057.4 & 64.020215 & $-$24.182606 & 0.2394 & 3 & 1 & 20.67\\
CLASHVLTJ041604.90$-$235955.2 & 64.020409 & $-$23.998664 & 0.6318 & 3 & 1 & 21.58\\
CLASHVLTJ041604.92$-$240708.0 & 64.020491 & $-$24.118883 & 0.6371 & 3 & 1 & 21.49\\
CLASHVLTJ041604.93$-$235527.5 & 64.020532 & $-$23.924314 & 0.5155 & 3 & 1 & 20.70\\
CLASHVLTJ041604.93$-$240437.2 & 64.020544 & $-$24.077013 & 0.4022 & 3 & 1 & 21.29\\
CLASHVLTJ041604.95$-$235633.7 & 64.020628 & $-$23.942698 & 0.4216 & 3 & 1 & 21.19\\
CLASHVLTJ041604.95$-$240959.9 & 64.020637 & $-$24.166633 & 0.2998 & 3 & 1 & 21.64\\
CLASHVLTJ041604.98$-$235406.0 & 64.020744 & $-$23.901670 & 0.5143 & 3 & 2 & 20.88\\
CLASHVLTJ041604.99$-$240504.4 & 64.020775 & $-$24.084547 & 0.3978 & 3 & 6 & 9.99\\
CLASHVLTJ041605.01$-$240424.0 & 64.020885 & $-$24.073344 & 0.3945 & 3 & 1 & 21.51\\
CLASHVLTJ041605.04$-$240534.3 & 64.021005 & $-$24.092859 & 0.0000 & 3 & 1 & 22.54\\
CLASHVLTJ041605.05$-$241514.2 & 64.021030 & $-$24.253957 & 0.4633 & 3 & 1 & 20.62\\
CLASHVLTJ041605.09$-$235922.1 & 64.021221 & $-$23.989468 & 0.2155 & 3 & 1 & 22.72\\
CLASHVLTJ041605.13$-$240225.8 & 64.021362 & $-$24.040497 & 0.4039 & 3 & 1 & 21.99\\
CLASHVLTJ041605.15$-$240442.4 & 64.021452 & $-$24.078442 & 2.2164 & 3 & 6 & 23.56\\
CLASHVLTJ041605.16$-$241443.9 & 64.021511 & $-$24.245522 & 0.4007 & 3 & 1 & 20.93\\
CLASHVLTJ041605.17$-$241434.4 & 64.021536 & $-$24.242878 & 0.7598 & 3 & 1 & 23.32\\
CLASHVLTJ041605.19$-$241251.5 & 64.021615 & $-$24.214318 & 0.2988 & 3 & 1 & 22.37\\
CLASHVLTJ041605.21$-$240539.0 & 64.021719 & $-$24.094167 & 0.3967 & 3 & 1 & 20.43\\
CLASHVLTJ041605.22$-$240424.3 & 64.021732 & $-$24.073420 & 2.2628 & 2 & 1 & 24.57\\
CLASHVLTJ041605.22$-$240836.0 & 64.021744 & $-$24.143340 & 0.3933 & 3 & 1 & 20.89\\
CLASHVLTJ041605.23$-$240722.3 & 64.021800 & $-$24.122861 & 1.8299 & 2 & 1 & 23.64\\
CLASHVLTJ041605.24$-$240603.0 & 64.021829 & $-$24.100828 & 0.8452 & 3 & 2 & 23.47\\
CLASHVLTJ041605.26$-$240613.7 & 64.021934 & $-$24.103801 & 0.3936 & 3 & 1 & 21.95\\
CLASHVLTJ041605.28$-$240440.3 & 64.021980 & $-$24.077856 & 0.4051 & 3 & 6 & 9.99\\
CLASHVLTJ041605.28$-$240159.8 & 64.021992 & $-$24.033289 & 0.2074 & 3 & 1 & 19.43\\
CLASHVLTJ041605.28$-$240520.5 & 64.022012 & $-$24.089018 & 0.3944 & 5 & 5 & 19.80\\
CLASHVLTJ041605.30$-$240457.4 & 64.022099 & $-$24.082610 & 0.3973 & 3 & 6 & 23.10\\
CLASHVLTJ041605.31$-$240606.8 & 64.022127 & $-$24.101877 & 0.3949 & 3 & 1 & 20.54\\
CLASHVLTJ041605.32$-$241433.0 & 64.022175 & $-$24.242489 & 0.6393 & 3 & 1 & 22.95\\
CLASHVLTJ041605.32$-$240439.2 & 64.022187 & $-$24.077559 & 5.6390 & 3 & 6 & 9.99\\
CLASHVLTJ041605.33$-$240506.9 & 64.022207 & $-$24.085257 & 0.3998 & 3 & 6 & 22.46\\
CLASHVLTJ041605.33$-$235522.8 & 64.022222 & $-$23.922992 & 0.6263 & 3 & 1 & 24.04\\
CLASHVLTJ041605.33$-$240127.5 & 64.022227 & $-$24.024303 & 0.4453 & 9 & 1 & 24.31\\
CLASHVLTJ041605.35$-$240421.4 & 64.022278 & $-$24.072605 & 0.3975 & 4 & 4 & 22.06\\
CLASHVLTJ041605.35$-$240906.1 & 64.022308 & $-$24.151692 & 0.3543 & 3 & 1 & 21.26\\
CLASHVLTJ041605.36$-$240453.2 & 64.022346 & $-$24.081442 & 1.6725 & 3 & 6 & 9.99\\
CLASHVLTJ041605.39$-$241350.5 & 64.022464 & $-$24.230708 & 0.5703 & 3 & 1 & 23.13\\
CLASHVLTJ041605.39$-$240441.3 & 64.022469 & $-$24.078129 & 0.4058 & 2 & 6 & 9.99\\
CLASHVLTJ041605.39$-$241446.0 & 64.022472 & $-$24.246122 & 0.0000 & 3 & 1 & 17.03\\
CLASHVLTJ041605.41$-$240738.8 & 64.022542 & $-$24.127443 & 0.3937 & 3 & 1 & 22.31\\
CLASHVLTJ041605.44$-$240523.3 & 64.022651 & $-$24.089797 & 0.4063 & 2 & 2 & 20.82\\
CLASHVLTJ041605.44$-$241228.5 & 64.022671 & $-$24.207913 & 0.2066 & 3 & 2 & 24.01\\
CLASHVLTJ041605.45$-$240428.5 & 64.022705 & $-$24.074594 & 3.4406 & 9 & 6 & 9.99\\
CLASHVLTJ041605.48$-$240033.6 & 64.022831 & $-$24.009322 & 0.3992 & 3 & 1 & 21.20\\
CLASHVLTJ041605.49$-$240848.1 & 64.022895 & $-$24.146708 & 0.1626 & 3 & 1 & 20.54\\
CLASHVLTJ041605.50$-$240308.4 & 64.022916 & $-$24.052337 & 0.7514 & 2 & 2 & 23.63\\
CLASHVLTJ041605.53$-$240438.1 & 64.023026 & $-$24.077240 & 5.3650 & 9 & 6 & 9.99\\
CLASHVLTJ041605.53$-$240454.7 & 64.023033 & $-$24.081873 & 1.6725 & 3 & 6 & 9.99\\
CLASHVLTJ041605.53$-$240505.4 & 64.023048 & $-$24.084821 & 0.1987 & 3 & 6 & 21.17\\
CLASHVLTJ041605.56$-$240540.4 & 64.023148 & $-$24.094550 & 0.3947 & 2 & 1 & 23.42\\
CLASHVLTJ041605.56$-$240448.7 & 64.023155 & $-$24.080181 & 0.8967 & 3 & 6 & 9.99\\
CLASHVLTJ041605.56$-$240858.7 & 64.023160 & $-$24.149629 & 0.0000 & 3 & 1 & 22.59\\
CLASHVLTJ041605.57$-$240736.1 & 64.023207 & $-$24.126695 & 0.3901 & 3 & 1 & 20.62\\
CLASHVLTJ041605.57$-$240516.5 & 64.023224 & $-$24.087923 & 0.4045 & 2 & 6 & 9.99\\
CLASHVLTJ041605.59$-$235630.8 & 64.023311 & $-$23.941884 & 0.4223 & 3 & 1 & 23.20\\
CLASHVLTJ041605.60$-$240417.2 & 64.023331 & $-$24.071437 & 0.7358 & 3 & 2 & 21.58\\
CLASHVLTJ041605.60$-$240435.6 & 64.023348 & $-$24.076546 & 0.3932 & 3 & 6 & 23.00\\
CLASHVLTJ041605.61$-$240436.0 & 64.023354 & $-$24.076668 & 0.3940 & 3 & 6 & 9.99\\
CLASHVLTJ041605.61$-$240453.7 & 64.023358 & $-$24.081591 & 2.2182 & 3 & 6 & 23.01\\
CLASHVLTJ041605.61$-$240434.1 & 64.023384 & $-$24.076134 & 4.1218 & 9 & 6 & 9.99\\
CLASHVLTJ041605.62$-$240440.1 & 64.023422 & $-$24.077808 & 0.8565 & 3 & 6 & 9.99\\
CLASHVLTJ041605.63$-$240602.9 & 64.023465 & $-$24.100808 & 0.3529 & 3 & 1 & 21.37\\
CLASHVLTJ041605.64$-$241158.3 & 64.023505 & $-$24.199521 & 0.4497 & 3 & 1 & 22.65\\
CLASHVLTJ041605.66$-$241433.0 & 64.023563 & $-$24.242501 & 0.3303 & 2 & 1 & 22.99\\
CLASHVLTJ041605.67$-$240903.2 & 64.023621 & $-$24.150888 & 0.3532 & 3 & 1 & 20.43\\
CLASHVLTJ041605.69$-$241151.5 & 64.023695 & $-$24.197630 & 0.4514 & 3 & 1 & 21.93\\
CLASHVLTJ041605.69$-$240442.5 & 64.023720 & $-$24.078472 & 3.9228 & 9 & 6 & 9.99\\
CLASHVLTJ041605.70$-$241203.8 & 64.023756 & $-$24.201051 & 0.5593 & 9 & 1 & 23.91\\
CLASHVLTJ041605.78$-$240451.3 & 64.024087 & $-$24.080911 & 1.9614 & 3 & 6 & 23.86\\
CLASHVLTJ041605.79$-$241134.1 & 64.024142 & $-$24.192811 & 0.4963 & 2 & 1 & 22.63\\
CLASHVLTJ041605.80$-$240256.6 & 64.024163 & $-$24.049050 & 0.2517 & 2 & 1 & 23.53\\
CLASHVLTJ041605.80$-$235511.0 & 64.024184 & $-$23.919720 & 0.2995 & 2 & 1 & 22.50\\
CLASHVLTJ041605.84$-$240310.9 & 64.024326 & $-$24.053036 & 0.3971 & 3 & 1 & 20.38\\
CLASHVLTJ041605.87$-$240449.5 & 64.024452 & $-$24.080423 & 0.3907 & 2 & 6 & 9.99\\
CLASHVLTJ041605.87$-$240827.6 & 64.024454 & $-$24.141001 & 0.3549 & 2 & 1 & 23.88\\
CLASHVLTJ041605.87$-$240424.6 & 64.024475 & $-$24.073496 & 0.8469 & 3 & 6 & 9.99\\
CLASHVLTJ041605.87$-$240505.3 & 64.024475 & $-$24.084808 & 0.4058 & 2 & 6 & 9.99\\
CLASHVLTJ041605.88$-$240444.4 & 64.024490 & $-$24.078999 & 0.7357 & 9 & 6 & 9.99\\
CLASHVLTJ041605.88$-$240451.8 & 64.024521 & $-$24.081043 & 0.4079 & 3 & 6 & 9.99\\
CLASHVLTJ041605.89$-$240721.1 & 64.024543 & $-$24.122519 & 0.3932 & 3 & 1 & 23.39\\
CLASHVLTJ041605.90$-$240425.1 & 64.024574 & $-$24.073643 & 0.8467 & 3 & 6 & 9.99\\
CLASHVLTJ041605.90$-$240953.1 & 64.024575 & $-$24.164743 & 0.1370 & 3 & 1 & 21.85\\
CLASHVLTJ041605.95$-$240424.5 & 64.024796 & $-$24.073473 & 0.8469 & 3 & 6 & 9.99\\
CLASHVLTJ041605.99$-$240430.1 & 64.024948 & $-$24.075018 & 3.4909 & 3 & 6 & 9.99\\
CLASHVLTJ041605.99$-$235400.8 & 64.024952 & $-$23.900219 & 0.5138 & 3 & 1 & 21.28\\
CLASHVLTJ041605.99$-$240529.9 & 64.024963 & $-$24.091652 & 0.3938 & 3 & 1 & 21.10\\
CLASHVLTJ041605.99$-$240419.5 & 64.024977 & $-$24.072083 & 0.3974 & 3 & 6 & 20.30\\
CLASHVLTJ041605.99$-$240706.3 & 64.024977 & $-$24.118408 & 0.3524 & 3 & 1 & 24.14\\
CLASHVLTJ041606.00$-$240450.4 & 64.024979 & $-$24.080675 & 0.3872 & 2 & 6 & 9.99\\
CLASHVLTJ041606.01$-$240509.4 & 64.025024 & $-$24.085957 & 0.3892 & 3 & 6 & 9.99\\
CLASHVLTJ041606.03$-$240005.4 & 64.025107 & $-$24.001507 & 0.6285 & 9 & 1 & 23.39\\
CLASHVLTJ041606.04$-$240323.0 & 64.025162 & $-$24.056381 & 0.3991 & 3 & 1 & 22.87\\
CLASHVLTJ041606.05$-$240424.9 & 64.025192 & $-$24.073578 & 3.0773 & 3 & 6 & 9.99\\
CLASHVLTJ041606.05$-$240203.9 & 64.025209 & $-$24.034420 & 0.7997 & 9 & 1 & 23.14\\
CLASHVLTJ041606.07$-$240254.3 & 64.025289 & $-$24.048404 & 0.3982 & 2 & 1 & 22.03\\
CLASHVLTJ041606.08$-$240445.0 & 64.025345 & $-$24.079165 & 0.4031 & 2 & 6 & 9.99\\
CLASHVLTJ041606.08$-$240419.9 & 64.025352 & $-$24.072199 & 0.3978 & 3 & 6 & 9.99\\
CLASHVLTJ041606.09$-$235542.1 & 64.025370 & $-$23.928360 & 0.3836 & 3 & 2 & 22.47\\
CLASHVLTJ041606.09$-$240649.9 & 64.025386 & $-$24.113870 & 0.3959 & 3 & 1 & 20.08\\
CLASHVLTJ041606.11$-$240425.1 & 64.025444 & $-$24.073648 & 3.1103 & 9 & 6 & 9.99\\
CLASHVLTJ041606.11$-$240506.3 & 64.025467 & $-$24.085091 & 0.3923 & 3 & 6 & 21.34\\
CLASHVLTJ041606.13$-$240829.3 & 64.025541 & $-$24.141471 & 0.3927 & 3 & 1 & 22.28\\
CLASHVLTJ041606.14$-$240510.0 & 64.025581 & $-$24.086111 & 0.1124 & 3 & 6 & 9.99\\
CLASHVLTJ041606.14$-$241100.2 & 64.025594 & $-$24.183398 & 0.2974 & 3 & 1 & 22.83\\
CLASHVLTJ041606.15$-$240432.1 & 64.025635 & $-$24.075590 & 0.3929 & 2 & 6 & 9.99\\
CLASHVLTJ041606.17$-$241211.1 & 64.025707 & $-$24.203086 & 0.5509 & 9 & 1 & 23.36\\
CLASHVLTJ041606.17$-$240503.6 & 64.025719 & $-$24.084333 & 0.3893 & 2 & 6 & 9.99\\
CLASHVLTJ041606.21$-$240432.8 & 64.025871 & $-$24.075781 & 0.3884 & 3 & 6 & 9.99\\
CLASHVLTJ041606.22$-$241346.5 & 64.025897 & $-$24.229572 & 0.7087 & 2 & 1 & 22.37\\
CLASHVLTJ041606.22$-$240640.3 & 64.025929 & $-$24.111197 & 0.6381 & 9 & 2 & 23.26\\
CLASHVLTJ041606.24$-$240437.8 & 64.026007 & $-$24.077155 & 2.3042 & 3 & 1 & 24.49\\
CLASHVLTJ041606.24$-$241328.3 & 64.026017 & $-$24.224534 & 0.5697 & 3 & 2 & 22.13\\
CLASHVLTJ041606.25$-$240254.9 & 64.026023 & $-$24.048580 & 0.4029 & 3 & 1 & 21.10\\
CLASHVLTJ041606.25$-$235943.5 & 64.026033 & $-$23.995423 & 0.6480 & 9 & 1 & 24.30\\
CLASHVLTJ041606.26$-$240149.4 & 64.026090 & $-$24.030379 & 0.5600 & 2 & 1 & 22.76\\
CLASHVLTJ041606.27$-$235412.6 & 64.026108 & $-$23.903495 & 0.4282 & 9 & 1 & 22.25\\
CLASHVLTJ041606.28$-$235734.3 & 64.026180 & $-$23.959541 & 0.5390 & 2 & 1 & 23.09\\
CLASHVLTJ041606.29$-$240129.0 & 64.026200 & $-$24.024725 & 0.4441 & 3 & 1 & 21.63\\
CLASHVLTJ041606.29$-$240433.7 & 64.026222 & $-$24.076031 & 2.9260 & 3 & 6 & 9.99\\
CLASHVLTJ041606.29$-$240427.6 & 64.026226 & $-$24.074330 & 1.6333 & 3 & 6 & 23.20\\
CLASHVLTJ041606.31$-$240907.5 & 64.026272 & $-$24.152092 & 0.3949 & 2 & 1 & 21.65\\
CLASHVLTJ041606.32$-$235909.6 & 64.026318 & $-$23.985988 & 0.6897 & 2 & 2 & 23.29\\
CLASHVLTJ041606.32$-$240436.1 & 64.026337 & $-$24.076691 & 3.2526 & 9 & 6 & 9.99\\
CLASHVLTJ041606.36$-$240451.1 & 64.026482 & $-$24.080875 & 0.7362 & 3 & 6 & 21.20\\
CLASHVLTJ041606.37$-$240516.7 & 64.026541 & $-$24.087959 & 0.5372 & 3 & 6 & 22.64\\
CLASHVLTJ041606.37$-$235441.0 & 64.026551 & $-$23.911397 & 0.2526 & 3 & 2 & 21.64\\
CLASHVLTJ041606.38$-$240706.2 & 64.026570 & $-$24.118396 & 0.3992 & 2 & 1 & 22.51\\
CLASHVLTJ041606.39$-$240413.7 & 64.026633 & $-$24.070476 & 4.1032 & 3 & 6 & 9.99\\
CLASHVLTJ041606.40$-$240516.4 & 64.026687 & $-$24.087879 & 0.6967 & 3 & 6 & 9.99\\
CLASHVLTJ041606.41$-$240435.0 & 64.026704 & $-$24.076386 & 0.3951 & 3 & 6 & 22.19\\
CLASHVLTJ041606.41$-$240446.2 & 64.026718 & $-$24.079510 & 0.3963 & 2 & 6 & 9.99\\
CLASHVLTJ041606.48$-$240637.4 & 64.026983 & $-$24.110377 & 0.3890 & 3 & 1 & 21.34\\
CLASHVLTJ041606.48$-$235322.2 & 64.026993 & $-$23.889506 & 0.3932 & 2 & 1 & 22.67\\
CLASHVLTJ041606.48$-$240634.8 & 64.027003 & $-$24.109655 & 0.2231 & 3 & 1 & 23.26\\
CLASHVLTJ041606.50$-$240953.8 & 64.027083 & $-$24.164941 & 0.5506 & 3 & 1 & 21.43\\
CLASHVLTJ041606.51$-$240424.9 & 64.027127 & $-$24.073572 & 3.9230 & 3 & 6 & 9.99\\
CLASHVLTJ041606.52$-$240421.7 & 64.027168 & $-$24.072685 & 3.2185 & 3 & 6 & 9.99\\
CLASHVLTJ041606.54$-$240332.9 & 64.027260 & $-$24.059128 & 0.3894 & 3 & 2 & 22.79\\
CLASHVLTJ041606.54$-$240416.9 & 64.027267 & $-$24.071354 & 0.3066 & 3 & 6 & 9.99\\
CLASHVLTJ041606.55$-$240842.9 & 64.027309 & $-$24.145245 & 0.3939 & 3 & 1 & 22.08\\
CLASHVLTJ041606.56$-$240511.8 & 64.027344 & $-$24.086605 & 0.3924 & 3 & 6 & 9.99\\
CLASHVLTJ041606.59$-$240420.1 & 64.027466 & $-$24.072247 & 3.2185 & 3 & 6 & 9.99\\
CLASHVLTJ041606.61$-$240422.0 & 64.027534 & $-$24.072784 & 3.2175 & 3 & 6 & 24.03\\
CLASHVLTJ041606.62$-$240457.4 & 64.027588 & $-$24.082603 & 3.9228 & 9 & 6 & 9.99\\
CLASHVLTJ041606.63$-$240512.3 & 64.027611 & $-$24.086737 & 0.1125 & 3 & 6 & 9.99\\
CLASHVLTJ041606.64$-$240530.6 & 64.027647 & $-$24.091844 & 0.3946 & 3 & 2 & 9.99\\
CLASHVLTJ041606.65$-$241123.7 & 64.027706 & $-$24.189928 & 0.3844 & 3 & 1 & 21.08\\
CLASHVLTJ041606.65$-$235943.2 & 64.027707 & $-$23.995323 & 0.3545 & 3 & 1 & 21.58\\
CLASHVLTJ041606.66$-$240423.3 & 64.027763 & $-$24.073143 & 3.2175 & 9 & 6 & 9.99\\
CLASHVLTJ041606.67$-$240339.7 & 64.027801 & $-$24.061023 & 0.3918 & 3 & 2 & 22.21\\
CLASHVLTJ041606.68$-$235500.3 & 64.027835 & $-$23.916741 & 0.5291 & 9 & 1 & 24.47\\
CLASHVLTJ041606.68$-$240444.6 & 64.027847 & $-$24.079067 & 0.3946 & 2 & 6 & 9.99\\
CLASHVLTJ041606.69$-$235319.6 & 64.027869 & $-$23.888769 & 0.3125 & 2 & 1 & 23.07\\
CLASHVLTJ041606.73$-$240228.2 & 64.028039 & $-$24.041178 & 0.3978 & 3 & 1 & 19.81\\
CLASHVLTJ041606.77$-$240345.2 & 64.028189 & $-$24.062557 & 0.4020 & 2 & 2 & 23.51\\
CLASHVLTJ041606.79$-$240420.2 & 64.028306 & $-$24.072275 & 0.3924 & 3 & 6 & 21.08\\
CLASHVLTJ041606.80$-$240444.4 & 64.028322 & $-$24.079004 & 3.2526 & 9 & 6 & 9.99\\
CLASHVLTJ041606.81$-$240843.0 & 64.028361 & $-$24.145275 & 0.6140 & 3 & 1 & 22.72\\
CLASHVLTJ041606.81$-$240458.7 & 64.028374 & $-$24.082983 & 5.3650 & 9 & 6 & 9.99\\
CLASHVLTJ041606.81$-$240822.3 & 64.028379 & $-$24.139514 & 0.2678 & 2 & 1 & 23.54\\
CLASHVLTJ041606.81$-$241000.5 & 64.028380 & $-$24.166795 & 0.5501 & 3 & 1 & 20.62\\
CLASHVLTJ041606.82$-$240314.6 & 64.028398 & $-$24.054047 & 0.9411 & 3 & 2 & 25.61\\
CLASHVLTJ041606.83$-$240520.8 & 64.028450 & $-$24.089098 & 0.4006 & 3 & 6 & 9.99\\
CLASHVLTJ041606.83$-$240447.1 & 64.028458 & $-$24.079748 & 2.2971 & 3 & 1 & 23.49\\
CLASHVLTJ041606.83$-$240508.4 & 64.028470 & $-$24.085668 & 0.1124 & 3 & 6 & 9.99\\
CLASHVLTJ041606.84$-$240503.2 & 64.028488 & $-$24.084211 & 0.3983 & 3 & 6 & 9.99\\
CLASHVLTJ041606.85$-$241421.8 & 64.028535 & $-$24.239402 & 0.4052 & 3 & 1 & 22.35\\
CLASHVLTJ041606.87$-$240344.5 & 64.028606 & $-$24.062353 & 3.0832 & 3 & 2 & 23.89\\
CLASHVLTJ041606.88$-$240503.3 & 64.028654 & $-$24.084240 & 5.6390 & 3 & 6 & 9.99\\
CLASHVLTJ041606.90$-$240527.2 & 64.028763 & $-$24.090893 & 0.1056 & 3 & 6 & 9.99\\
CLASHVLTJ041606.91$-$240121.0 & 64.028810 & $-$24.022490 & 2.1517 & 9 & 1 & 24.27\\
CLASHVLTJ041606.92$-$235518.2 & 64.028836 & $-$23.921729 & 0.2766 & 3 & 1 & 23.54\\
CLASHVLTJ041606.93$-$240439.3 & 64.028893 & $-$24.077581 & 0.4022 & 2 & 6 & 9.99\\
CLASHVLTJ041606.93$-$240430.2 & 64.028895 & $-$24.075069 & 0.4001 & 3 & 6 & 22.52\\
CLASHVLTJ041606.94$-$241126.3 & 64.028913 & $-$24.190649 & 0.4499 & 3 & 1 & 21.00\\
CLASHVLTJ041606.94$-$241141.3 & 64.028913 & $-$24.194816 & 0.5687 & 3 & 1 & 22.25\\
CLASHVLTJ041606.98$-$240208.2 & 64.029094 & $-$24.035620 & 0.9032 & 9 & 2 & 24.23\\
CLASHVLTJ041607.00$-$235746.2 & 64.029162 & $-$23.962842 & 0.7626 & 2 & 1 & 23.27\\
CLASHVLTJ041607.00$-$240424.2 & 64.029176 & $-$24.073382 & 5.1060 & 3 & 6 & 9.99\\
CLASHVLTJ041607.01$-$240213.3 & 64.029189 & $-$24.037032 & 1.4599 & 9 & 2 & 23.46\\
CLASHVLTJ041607.02$-$240454.6 & 64.029266 & $-$24.081831 & 4.1218 & 3 & 6 & 9.99\\
CLASHVLTJ041607.03$-$240424.0 & 64.029274 & $-$24.073320 & 5.1061 & 9 & 6 & 9.99\\
CLASHVLTJ041607.05$-$240447.6 & 64.029396 & $-$24.079878 & 3.4909 & 3 & 6 & 9.99\\
CLASHVLTJ041607.06$-$240444.5 & 64.029417 & $-$24.079023 & 0.4017 & 3 & 6 & 21.08\\
CLASHVLTJ041607.06$-$240521.8 & 64.029427 & $-$24.089401 & 0.4025 & 2 & 6 & 9.99\\
CLASHVLTJ041607.08$-$240446.4 & 64.029518 & $-$24.079546 & 0.3993 & 2 & 6 & 9.99\\
CLASHVLTJ041607.12$-$240509.0 & 64.029647 & $-$24.085839 & 0.3905 & 3 & 6 & 9.99\\
CLASHVLTJ041607.12$-$240453.0 & 64.029648 & $-$24.081383 & 0.3979 & 2 & 6 & 9.99\\
CLASHVLTJ041607.12$-$240500.4 & 64.029685 & $-$24.083437 & 0.3969 & 3 & 6 & 9.99\\
CLASHVLTJ041607.14$-$240424.6 & 64.029755 & $-$24.073490 & 0.3953 & 3 & 6 & 9.99\\
CLASHVLTJ041607.15$-$240659.9 & 64.029807 & $-$24.116636 & 0.3946 & 3 & 2 & 20.47\\
CLASHVLTJ041607.16$-$235740.2 & 64.029853 & $-$23.961168 & 0.6365 & 3 & 1 & 24.02\\
CLASHVLTJ041607.17$-$240110.6 & 64.029862 & $-$24.019600 & 0.3446 & 3 & 1 & 23.61\\
CLASHVLTJ041607.17$-$241032.3 & 64.029868 & $-$24.175642 & 0.5507 & 3 & 1 & 21.29\\
CLASHVLTJ041607.18$-$240516.5 & 64.029907 & $-$24.087910 & 1.2318 & 3 & 6 & 9.99\\
CLASHVLTJ041607.18$-$240821.0 & 64.029910 & $-$24.139155 & 0.6365 & 3 & 1 & 22.32\\
CLASHVLTJ041607.19$-$235437.5 & 64.029940 & $-$23.910418 & 0.2536 & 2 & 1 & 21.98\\
CLASHVLTJ041607.19$-$240525.1 & 64.029955 & $-$24.090302 & 2.2173 & 3 & 6 & 9.99\\
CLASHVLTJ041607.22$-$240922.6 & 64.030070 & $-$24.156288 & 0.3040 & 3 & 1 & 20.59\\
CLASHVLTJ041607.23$-$240516.3 & 64.030144 & $-$24.087854 & 1.2319 & 3 & 6 & 9.99\\
CLASHVLTJ041607.25$-$241450.1 & 64.030221 & $-$24.247259 & 0.4634 & 3 & 1 & 22.31\\
CLASHVLTJ041607.26$-$240620.4 & 64.030246 & $-$24.105663 & 0.6131 & 3 & 1 & 9.99\\
CLASHVLTJ041607.27$-$240459.5 & 64.030304 & $-$24.083199 & 0.3973 & 3 & 6 & 9.99\\
CLASHVLTJ041607.29$-$240444.5 & 64.030366 & $-$24.079015 & 3.1103 & 9 & 6 & 9.99\\
CLASHVLTJ041607.32$-$240445.2 & 64.030487 & $-$24.079231 & 3.0773 & 3 & 6 & 9.99\\
CLASHVLTJ041607.32$-$240442.3 & 64.030503 & $-$24.078417 & 0.4036 & 3 & 6 & 20.70\\
CLASHVLTJ041607.35$-$235517.9 & 64.030628 & $-$23.921636 & 0.2680 & 3 & 1 & 22.18\\
CLASHVLTJ041607.38$-$240039.7 & 64.030730 & $-$24.011022 & 1.0948 & 9 & 2 & 24.52\\
CLASHVLTJ041607.39$-$240402.0 & 64.030811 & $-$24.067215 & 1.9894 & 3 & 6 & 23.96\\
CLASHVLTJ041607.40$-$240501.3 & 64.030821 & $-$24.083697 & 5.9729 & 9 & 6 & 9.99\\
CLASHVLTJ041607.40$-$240457.0 & 64.030838 & $-$24.082510 & 0.3877 & 3 & 6 & 9.99\\
CLASHVLTJ041607.41$-$240409.0 & 64.030891 & $-$24.069155 & 0.3142 & 3 & 6 & 9.99\\
CLASHVLTJ041607.42$-$240427.6 & 64.030906 & $-$24.074341 & 5.1060 & 3 & 6 & 9.99\\
CLASHVLTJ041607.44$-$240437.8 & 64.030997 & $-$24.077173 & 3.9230 & 3 & 6 & 9.99\\
CLASHVLTJ041607.44$-$240442.8 & 64.030998 & $-$24.078550 & 0.3950 & 3 & 6 & 9.99\\
CLASHVLTJ041607.45$-$240444.2 & 64.031043 & $-$24.078941 & 1.6333 & 3 & 6 & 22.55\\
CLASHVLTJ041607.45$-$240304.0 & 64.031061 & $-$24.051103 & 0.4012 & 3 & 1 & 20.56\\
CLASHVLTJ041607.47$-$240010.6 & 64.031112 & $-$24.002944 & 0.5383 & 3 & 1 & 22.06\\
CLASHVLTJ041607.47$-$240520.9 & 64.031143 & $-$24.089136 & 0.3982 & 3 & 6 & 23.07\\
CLASHVLTJ041607.49$-$235655.3 & 64.031228 & $-$23.948687 & 0.1923 & 3 & 2 & 23.97\\
CLASHVLTJ041607.49$-$240730.9 & 64.031228 & $-$24.125260 & 0.3550 & 3 & 2 & 19.58\\
CLASHVLTJ041607.50$-$240039.2 & 64.031237 & $-$24.010878 & 0.2528 & 3 & 1 & 22.32\\
CLASHVLTJ041607.50$-$240451.0 & 64.031242 & $-$24.080826 & 0.3897 & 2 & 6 & 9.99\\
CLASHVLTJ041607.50$-$240454.8 & 64.031258 & $-$24.081892 & 3.4406 & 3 & 6 & 9.99\\
CLASHVLTJ041607.51$-$240514.5 & 64.031273 & $-$24.087372 & 1.2324 & 3 & 6 & 9.99\\
CLASHVLTJ041607.55$-$235435.1 & 64.031457 & $-$23.909751 & 0.2509 & 3 & 1 & 20.87\\
CLASHVLTJ041607.56$-$240524.5 & 64.031487 & $-$24.090143 & 0.8443 & 3 & 6 & 9.99\\
CLASHVLTJ041607.56$-$240853.4 & 64.031516 & $-$24.148163 & 0.4585 & 2 & 1 & 21.84\\
CLASHVLTJ041607.57$-$240634.1 & 64.031560 & $-$24.109476 & 0.1291 & 3 & 1 & 21.28\\
CLASHVLTJ041607.58$-$240508.7 & 64.031604 & $-$24.085760 & 1.9644 & 2 & 1 & 9.99\\
CLASHVLTJ041607.59$-$241311.7 & 64.031628 & $-$24.219925 & 0.6396 & 3 & 1 & 21.68\\
CLASHVLTJ041607.59$-$235457.6 & 64.031637 & $-$23.916008 & 0.3817 & 2 & 1 & 22.36\\
CLASHVLTJ041607.59$-$241136.9 & 64.031641 & $-$24.193591 & 0.5660 & 3 & 1 & 21.66\\
CLASHVLTJ041607.61$-$241540.3 & 64.031720 & $-$24.261184 & 0.4768 & 3 & 1 & 21.81\\
CLASHVLTJ041607.62$-$240002.7 & 64.031754 & $-$24.000757 & 0.1524 & 3 & 2 & 20.24\\
CLASHVLTJ041607.63$-$240207.4 & 64.031803 & $-$24.035381 & 0.4016 & 3 & 1 & 20.69\\
CLASHVLTJ041607.64$-$240440.1 & 64.031815 & $-$24.077808 & 0.3953 & 3 & 6 & 9.99\\
CLASHVLTJ041607.65$-$240419.5 & 64.031858 & $-$24.072089 & 0.4004 & 3 & 2 & 21.19\\
CLASHVLTJ041607.67$-$240205.5 & 64.031962 & $-$24.034858 & 0.5317 & 3 & 1 & 21.28\\
CLASHVLTJ041607.67$-$240438.7 & 64.031963 & $-$24.077417 & 0.3958 & 3 & 6 & 18.28\\
CLASHVLTJ041607.68$-$240606.1 & 64.031981 & $-$24.101702 & 0.2670 & 2 & 1 & 22.01\\
CLASHVLTJ041607.69$-$240503.3 & 64.032028 & $-$24.084238 & 5.9729 & 9 & 6 & 9.99\\
CLASHVLTJ041607.69$-$240532.9 & 64.032038 & $-$24.092461 & 0.3932 & 3 & 6 & 20.96\\
CLASHVLTJ041607.70$-$241460.0 & 64.032089 & $-$24.249991 & 0.3060 & 3 & 1 & 23.34\\
CLASHVLTJ041607.70$-$240119.2 & 64.032099 & $-$24.021991 & 0.4445 & 3 & 2 & 23.62\\
CLASHVLTJ041607.71$-$235600.7 & 64.032115 & $-$23.933533 & 0.3835 & 9 & 1 & 22.55\\
CLASHVLTJ041607.71$-$240048.4 & 64.032129 & $-$24.013448 & 0.0000 & 3 & 1 & 17.27\\
CLASHVLTJ041607.72$-$240430.4 & 64.032157 & $-$24.075108 & 3.2175 & 3 & 6 & 9.99\\
CLASHVLTJ041607.74$-$240356.8 & 64.032234 & $-$24.065784 & 0.4037 & 3 & 6 & 9.99\\
CLASHVLTJ041607.74$-$241039.0 & 64.032242 & $-$24.177502 & 0.4331 & 3 & 2 & 23.68\\
CLASHVLTJ041607.74$-$235706.5 & 64.032270 & $-$23.951815 & 0.0000 & 3 & 1 & 18.62\\
CLASHVLTJ041607.75$-$240324.7 & 64.032271 & $-$24.056860 & 0.3963 & 2 & 2 & 20.23\\
CLASHVLTJ041607.75$-$240507.6 & 64.032285 & $-$24.085431 & 0.1126 & 3 & 6 & 20.66\\
CLASHVLTJ041607.75$-$240509.7 & 64.032312 & $-$24.086024 & 1.4292 & 3 & 6 & 9.99\\
CLASHVLTJ041607.76$-$240429.1 & 64.032317 & $-$24.074754 & 0.4678 & 3 & 6 & 21.05\\
CLASHVLTJ041607.76$-$240525.9 & 64.032333 & $-$24.090530 & 0.0000 & 3 & 6 & 9.99\\
CLASHVLTJ041607.76$-$240844.3 & 64.032349 & $-$24.145627 & 0.0984 & 2 & 1 & 22.55\\
CLASHVLTJ041607.78$-$240433.1 & 64.032396 & $-$24.075861 & 0.5004 & 3 & 6 & 20.73\\
CLASHVLTJ041607.78$-$241107.6 & 64.032404 & $-$24.185442 & 0.3921 & 9 & 1 & 23.81\\
CLASHVLTJ041607.78$-$240406.3 & 64.032410 & $-$24.068414 & 2.0948 & 3 & 6 & 9.99\\
CLASHVLTJ041607.78$-$241333.3 & 64.032414 & $-$24.225918 & 0.4223 & 2 & 1 & 23.96\\
CLASHVLTJ041607.79$-$240406.6 & 64.032444 & $-$24.068505 & 2.0948 & 3 & 6 & 9.99\\
CLASHVLTJ041607.80$-$240522.2 & 64.032486 & $-$24.089500 & 0.0000 & 2 & 6 & 9.99\\
CLASHVLTJ041607.80$-$240442.5 & 64.032499 & $-$24.078480 & 0.3973 & 3 & 6 & 21.61\\
CLASHVLTJ041607.80$-$240439.1 & 64.032516 & $-$24.077530 & 0.3960 & 3 & 6 & 9.99\\
CLASHVLTJ041607.80$-$240424.9 & 64.032521 & $-$24.073572 & 0.4039 & 2 & 2 & 22.32\\
CLASHVLTJ041607.81$-$235558.3 & 64.032523 & $-$23.932848 & 0.3840 & 2 & 1 & 23.72\\
CLASHVLTJ041607.82$-$241455.1 & 64.032583 & $-$24.248652 & 0.6379 & 3 & 1 & 22.39\\
CLASHVLTJ041607.83$-$241055.2 & 64.032606 & $-$24.181998 & 0.5364 & 3 & 1 & 22.86\\
CLASHVLTJ041607.83$-$240442.6 & 64.032638 & $-$24.078508 & 2.5425 & 3 & 6 & 9.99\\
CLASHVLTJ041607.83$-$240407.2 & 64.032641 & $-$24.068653 & 2.0948 & 9 & 6 & 9.99\\
CLASHVLTJ041607.84$-$240525.7 & 64.032661 & $-$24.090479 & 0.3940 & 3 & 6 & 9.99\\
CLASHVLTJ041607.84$-$240406.0 & 64.032667 & $-$24.068326 & 0.4022 & 3 & 6 & 21.27\\
CLASHVLTJ041607.84$-$240412.5 & 64.032684 & $-$24.070148 & 0.3887 & 3 & 6 & 9.99\\
CLASHVLTJ041607.89$-$240623.5 & 64.032873 & $-$24.106531 & 0.3911 & 3 & 1 & 20.37\\
CLASHVLTJ041607.89$-$241539.1 & 64.032889 & $-$24.260857 & 0.3950 & 9 & 1 & 23.58\\
CLASHVLTJ041607.92$-$240924.8 & 64.032995 & $-$24.156889 & 0.6122 & 9 & 1 & 22.80\\
CLASHVLTJ041607.92$-$240555.8 & 64.033001 & $-$24.098820 & 0.6335 & 3 & 1 & 23.51\\
CLASHVLTJ041607.92$-$240427.5 & 64.033012 & $-$24.074305 & 0.3968 & 2 & 6 & 9.99\\
CLASHVLTJ041607.93$-$235556.2 & 64.033036 & $-$23.932275 & 0.5456 & 3 & 1 & 22.56\\
CLASHVLTJ041607.93$-$241229.1 & 64.033051 & $-$24.208075 & 0.7717 & 2 & 1 & 22.29\\
CLASHVLTJ041607.94$-$235600.2 & 64.033095 & $-$23.933393 & 0.4488 & 3 & 1 & 23.22\\
CLASHVLTJ041607.95$-$240347.3 & 64.033112 & $-$24.063129 & 0.4848 & 3 & 6 & 9.99\\
CLASHVLTJ041607.95$-$240404.7 & 64.033112 & $-$24.067963 & 0.4001 & 3 & 6 & 9.99\\
CLASHVLTJ041607.95$-$241226.2 & 64.033114 & $-$24.207267 & 0.5668 & 9 & 1 & 23.38\\
CLASHVLTJ041607.97$-$241324.9 & 64.033221 & $-$24.223592 & 0.6400 & 3 & 2 & 23.51\\
CLASHVLTJ041607.98$-$240713.0 & 64.033235 & $-$24.120269 & 0.3937 & 3 & 1 & 22.39\\
CLASHVLTJ041607.98$-$240921.0 & 64.033244 & $-$24.155826 & 2.1311 & 3 & 1 & 21.87\\
CLASHVLTJ041607.98$-$240346.7 & 64.033250 & $-$24.062967 & 0.4846 & 9 & 6 & 21.51\\
CLASHVLTJ041608.01$-$241351.3 & 64.033363 & $-$24.230917 & 0.4850 & 2 & 1 & 20.77\\
CLASHVLTJ041608.01$-$240808.8 & 64.033370 & $-$24.135773 & 0.3561 & 3 & 1 & 22.92\\
CLASHVLTJ041608.03$-$241435.7 & 64.033441 & $-$24.243255 & 0.3900 & 3 & 1 & 23.49\\
CLASHVLTJ041608.03$-$240528.1 & 64.033455 & $-$24.091131 & 4.8484 & 9 & 6 & 9.99\\
CLASHVLTJ041608.03$-$240408.9 & 64.033463 & $-$24.069135 & 0.4085 & 3 & 6 & 21.39\\
CLASHVLTJ041608.04$-$240900.6 & 64.033479 & $-$24.150164 & 0.3943 & 3 & 1 & 20.99\\
CLASHVLTJ041608.05$-$240410.0 & 64.033531 & $-$24.069450 & 2.0948 & 9 & 6 & 9.99\\
CLASHVLTJ041608.05$-$240309.9 & 64.033558 & $-$24.052745 & 2.1372 & 2 & 1 & 23.17\\
CLASHVLTJ041608.05$-$240507.8 & 64.033562 & $-$24.085497 & 0.3958 & 2 & 6 & 9.99\\
CLASHVLTJ041608.07$-$240459.5 & 64.033630 & $-$24.083181 & 3.4406 & 3 & 6 & 9.99\\
CLASHVLTJ041608.08$-$240441.0 & 64.033676 & $-$24.078066 & 0.3983 & 2 & 6 & 9.99\\
CLASHVLTJ041608.08$-$240509.1 & 64.033681 & $-$24.085855 & 5.6390 & 3 & 6 & 9.99\\
CLASHVLTJ041608.09$-$240429.3 & 64.033691 & $-$24.074799 & 4.1032 & 3 & 6 & 9.99\\
CLASHVLTJ041608.09$-$240632.6 & 64.033699 & $-$24.109064 & 0.3988 & 5 & 5 & 19.75\\
CLASHVLTJ041608.10$-$240434.2 & 64.033768 & $-$24.076159 & 0.3968 & 3 & 6 & 9.99\\
CLASHVLTJ041608.12$-$240450.0 & 64.033833 & $-$24.080560 & 0.4014 & 3 & 6 & 22.81\\
CLASHVLTJ041608.12$-$241341.6 & 64.033834 & $-$24.228230 & 0.1628 & 3 & 1 & 21.07\\
CLASHVLTJ041608.13$-$235710.9 & 64.033868 & $-$23.953040 & 0.6046 & 3 & 2 & 23.47\\
CLASHVLTJ041608.14$-$235921.3 & 64.033897 & $-$23.989238 & 0.3358 & 3 & 1 & 22.24\\
CLASHVLTJ041608.14$-$240428.5 & 64.033936 & $-$24.074583 & 3.8710 & 9 & 6 & 9.99\\
CLASHVLTJ041608.15$-$240359.2 & 64.033954 & $-$24.066445 & 3.2215 & 3 & 6 & 9.99\\
CLASHVLTJ041608.15$-$240448.0 & 64.033975 & $-$24.079994 & 0.3901 & 3 & 6 & 23.84\\
CLASHVLTJ041608.18$-$240033.0 & 64.034083 & $-$24.009155 & 0.5485 & 3 & 1 & 21.93\\
CLASHVLTJ041608.18$-$240400.4 & 64.034101 & $-$24.066789 & 0.4039 & 3 & 6 & 20.90\\
CLASHVLTJ041608.18$-$240352.9 & 64.034103 & $-$24.064707 & 0.4015 & 2 & 6 & 9.99\\
CLASHVLTJ041608.21$-$240425.8 & 64.034188 & $-$24.073838 & 0.3918 & 3 & 1 & 22.06\\
CLASHVLTJ041608.21$-$240401.4 & 64.034190 & $-$24.067067 & 0.3978 & 3 & 6 & 9.99\\
CLASHVLTJ041608.21$-$240233.3 & 64.034214 & $-$24.042596 & 2.8138 & 9 & 1 & 24.03\\
CLASHVLTJ041608.22$-$240357.6 & 64.034241 & $-$24.066010 & 1.0054 & 3 & 6 & 9.99\\
CLASHVLTJ041608.22$-$240359.4 & 64.034249 & $-$24.066510 & 3.2215 & 3 & 6 & 9.99\\
CLASHVLTJ041608.23$-$240442.5 & 64.034309 & $-$24.078470 & 0.3966 & 3 & 6 & 9.99\\
CLASHVLTJ041608.23$-$240443.8 & 64.034309 & $-$24.078838 & 0.3972 & 2 & 6 & 9.99\\
CLASHVLTJ041608.24$-$240022.7 & 64.034338 & $-$24.006317 & 0.4001 & 3 & 2 & 21.36\\
CLASHVLTJ041608.25$-$240229.5 & 64.034363 & $-$24.041525 & 0.4013 & 2 & 1 & 21.43\\
CLASHVLTJ041608.26$-$240431.3 & 64.034401 & $-$24.075369 & 0.3972 & 3 & 6 & 9.99\\
CLASHVLTJ041608.27$-$240404.7 & 64.034458 & $-$24.067967 & 0.4068 & 3 & 6 & 23.07\\
CLASHVLTJ041608.27$-$240400.8 & 64.034473 & $-$24.066892 & 3.2215 & 3 & 6 & 9.99\\
CLASHVLTJ041608.31$-$235448.1 & 64.034613 & $-$23.913357 & 0.3547 & 2 & 1 & 23.06\\
CLASHVLTJ041608.33$-$240233.2 & 64.034693 & $-$24.042561 & 0.3959 & 3 & 1 & 22.17\\
CLASHVLTJ041608.33$-$240442.1 & 64.034714 & $-$24.078363 & 0.3968 & 2 & 6 & 9.99\\
CLASHVLTJ041608.33$-$240417.6 & 64.034727 & $-$24.071557 & 0.4010 & 3 & 6 & 19.90\\
CLASHVLTJ041608.34$-$241335.5 & 64.034736 & $-$24.226521 & 0.2977 & 3 & 1 & 20.44\\
CLASHVLTJ041608.34$-$240411.3 & 64.034737 & $-$24.069810 & 0.4012 & 3 & 6 & 20.62\\
CLASHVLTJ041608.34$-$241300.4 & 64.034763 & $-$24.216781 & 0.2991 & 2 & 1 & 23.30\\
CLASHVLTJ041608.35$-$241250.4 & 64.034792 & $-$24.213988 & 0.2402 & 2 & 1 & 22.80\\
CLASHVLTJ041608.35$-$240346.2 & 64.034806 & $-$24.062821 & 0.3887 & 3 & 6 & 22.36\\
CLASHVLTJ041608.36$-$240807.4 & 64.034816 & $-$24.135383 & 0.3984 & 3 & 1 & 21.35\\
CLASHVLTJ041608.36$-$240355.3 & 64.034836 & $-$24.065357 & 0.0000 & 3 & 6 & 9.99\\
CLASHVLTJ041608.37$-$235949.2 & 64.034888 & $-$23.997007 & 0.3068 & 3 & 1 & 23.49\\
CLASHVLTJ041608.38$-$240406.2 & 64.034935 & $-$24.068380 & 0.4006 & 3 & 6 & 9.99\\
CLASHVLTJ041608.42$-$240507.9 & 64.035080 & $-$24.085516 & 5.3650 & 9 & 6 & 9.99\\
CLASHVLTJ041608.44$-$240404.5 & 64.035166 & $-$24.067920 & 3.2215 & 9 & 6 & 9.99\\
CLASHVLTJ041608.44$-$240415.6 & 64.035187 & $-$24.070990 & 1.9894 & 3 & 6 & 9.99\\
CLASHVLTJ041608.45$-$240407.5 & 64.035196 & $-$24.068750 & 0.4017 & 3 & 6 & 21.49\\
CLASHVLTJ041608.45$-$240438.1 & 64.035203 & $-$24.077240 & 0.4024 & 3 & 6 & 20.96\\
CLASHVLTJ041608.45$-$240353.0 & 64.035225 & $-$24.064732 & 3.2922 & 3 & 6 & 9.99\\
CLASHVLTJ041608.47$-$240511.1 & 64.035294 & $-$24.086424 & 0.2669 & 3 & 6 & 9.99\\
CLASHVLTJ041608.47$-$240838.1 & 64.035302 & $-$24.143910 & 0.2679 & 3 & 1 & 21.97\\
CLASHVLTJ041608.51$-$240504.9 & 64.035439 & $-$24.084681 & 4.1218 & 3 & 6 & 9.99\\
CLASHVLTJ041608.51$-$240404.5 & 64.035462 & $-$24.067911 & 0.4006 & 3 & 6 & 20.86\\
CLASHVLTJ041608.52$-$235935.7 & 64.035484 & $-$23.993253 & 0.3977 & 3 & 1 & 22.72\\
CLASHVLTJ041608.54$-$241322.7 & 64.035592 & $-$24.222984 & 0.3887 & 2 & 1 & 21.66\\
CLASHVLTJ041608.56$-$240345.8 & 64.035660 & $-$24.062729 & 1.3029 & 9 & 6 & 9.99\\
CLASHVLTJ041608.56$-$240355.3 & 64.035667 & $-$24.065372 & 0.0000 & 3 & 6 & 9.99\\
CLASHVLTJ041608.56$-$240447.7 & 64.035670 & $-$24.079906 & 2.5425 & 3 & 6 & 9.99\\
CLASHVLTJ041608.56$-$240514.8 & 64.035683 & $-$24.087446 & 0.9673 & 3 & 6 & 9.99\\
CLASHVLTJ041608.57$-$240405.1 & 64.035713 & $-$24.068085 & 0.4003 & 3 & 6 & 9.99\\
CLASHVLTJ041608.58$-$240410.8 & 64.035734 & $-$24.069674 & 0.3996 & 3 & 6 & 20.84\\
CLASHVLTJ041608.59$-$240644.2 & 64.035797 & $-$24.112280 & 0.3787 & 2 & 1 & 23.37\\
CLASHVLTJ041608.59$-$240452.7 & 64.035805 & $-$24.081297 & 1.6333 & 3 & 6 & 22.92\\
CLASHVLTJ041608.61$-$241030.4 & 64.035874 & $-$24.175113 & 0.4216 & 3 & 1 & 9.99\\
CLASHVLTJ041608.62$-$235618.9 & 64.035909 & $-$23.938591 & 0.1522 & 3 & 1 & 18.92\\
CLASHVLTJ041608.64$-$240406.5 & 64.036011 & $-$24.068474 & 0.4014 & 2 & 6 & 9.99\\
CLASHVLTJ041608.64$-$240508.0 & 64.036018 & $-$24.085567 & 0.3554 & 3 & 6 & 9.99\\
CLASHVLTJ041608.64$-$235659.0 & 64.036021 & $-$23.949736 & 0.4496 & 3 & 1 & 23.58\\
CLASHVLTJ041608.65$-$240942.5 & 64.036053 & $-$24.161818 & 0.0000 & 3 & 1 & 21.50\\
CLASHVLTJ041608.68$-$240249.6 & 64.036183 & $-$24.047116 & 0.4223 & 9 & 1 & 24.51\\
CLASHVLTJ041608.70$-$240402.9 & 64.036243 & $-$24.067479 & 0.9391 & 3 & 6 & 9.99\\
CLASHVLTJ041608.71$-$240325.7 & 64.036285 & $-$24.057136 & 0.3996 & 3 & 1 & 20.30\\
CLASHVLTJ041608.72$-$240260.0 & 64.036348 & $-$24.049989 & 2.7568 & 3 & 2 & 24.28\\
CLASHVLTJ041608.74$-$240347.1 & 64.036423 & $-$24.063091 & 0.5659 & 3 & 6 & 9.99\\
CLASHVLTJ041608.74$-$240947.8 & 64.036431 & $-$24.163271 & 0.6149 & 3 & 1 & 22.91\\
CLASHVLTJ041608.76$-$240401.3 & 64.036507 & $-$24.067028 & 0.9397 & 3 & 6 & 9.99\\
CLASHVLTJ041608.79$-$240402.2 & 64.036621 & $-$24.067266 & 0.9397 & 3 & 6 & 9.99\\
CLASHVLTJ041608.79$-$240656.1 & 64.036630 & $-$24.115576 & 0.4035 & 2 & 1 & 23.41\\
CLASHVLTJ041608.79$-$240435.6 & 64.036644 & $-$24.076569 & 0.6595 & 9 & 6 & 9.99\\
CLASHVLTJ041608.81$-$240825.8 & 64.036700 & $-$24.140507 & 0.4658 & 2 & 1 & 24.44\\
CLASHVLTJ041608.81$-$240501.9 & 64.036707 & $-$24.083874 & 2.2943 & 2 & 6 & 25.34\\
CLASHVLTJ041608.83$-$240420.1 & 64.036789 & $-$24.072247 & 0.3930 & 3 & 6 & 21.93\\
CLASHVLTJ041608.83$-$240709.2 & 64.036789 & $-$24.119216 & 0.5636 & 3 & 1 & 23.74\\
CLASHVLTJ041608.84$-$240925.8 & 64.036819 & $-$24.157175 & 2.1915 & 3 & 1 & 23.87\\
CLASHVLTJ041608.84$-$240402.8 & 64.036843 & $-$24.067457 & 0.9397 & 3 & 6 & 9.99\\
CLASHVLTJ041608.85$-$240450.4 & 64.036865 & $-$24.080660 & 0.4032 & 3 & 6 & 19.67\\
CLASHVLTJ041608.85$-$240205.7 & 64.036873 & $-$24.034912 & 0.5275 & 3 & 1 & 20.91\\
CLASHVLTJ041608.89$-$240425.5 & 64.037032 & $-$24.073761 & 0.1533 & 3 & 6 & 21.24\\
CLASHVLTJ041608.89$-$241258.9 & 64.037057 & $-$24.216370 & 0.4000 & 2 & 2 & 23.79\\
CLASHVLTJ041608.90$-$240746.9 & 64.037085 & $-$24.129697 & 0.5654 & 3 & 1 & 21.84\\
CLASHVLTJ041608.92$-$240349.2 & 64.037150 & $-$24.063658 & 0.5376 & 3 & 6 & 21.63\\
CLASHVLTJ041608.92$-$235403.7 & 64.037168 & $-$23.901026 & 0.5148 & 3 & 2 & 22.60\\
CLASHVLTJ041608.93$-$241405.1 & 64.037192 & $-$24.234758 & 0.3942 & 2 & 1 & 23.14\\
CLASHVLTJ041608.97$-$240016.2 & 64.037382 & $-$24.004499 & 0.3524 & 3 & 1 & 22.84\\
CLASHVLTJ041608.98$-$240607.0 & 64.037432 & $-$24.101947 & 0.3994 & 3 & 1 & 20.79\\
CLASHVLTJ041608.99$-$240501.2 & 64.037469 & $-$24.083657 & 3.4909 & 3 & 6 & 9.99\\
CLASHVLTJ041609.00$-$240357.6 & 64.037483 & $-$24.065996 & 0.3998 & 2 & 6 & 9.99\\
CLASHVLTJ041609.00$-$240446.6 & 64.037506 & $-$24.079622 & 0.3925 & 3 & 6 & 9.99\\
CLASHVLTJ041609.02$-$240422.0 & 64.037567 & $-$24.072773 & 0.4062 & 3 & 6 & 9.99\\
CLASHVLTJ041609.03$-$240359.1 & 64.037606 & $-$24.066423 & 0.3980 & 3 & 6 & 21.09\\
CLASHVLTJ041609.03$-$240449.7 & 64.037636 & $-$24.080471 & 2.2799 & 9 & 6 & 9.99\\
CLASHVLTJ041609.04$-$240338.7 & 64.037674 & $-$24.060753 & 3.6065 & 9 & 6 & 9.99\\
CLASHVLTJ041609.05$-$240243.2 & 64.037695 & $-$24.045344 & 1.0357 & 3 & 2 & 23.56\\
CLASHVLTJ041609.05$-$240456.6 & 64.037720 & $-$24.082384 & 3.0773 & 3 & 6 & 9.99\\
CLASHVLTJ041609.05$-$235704.7 & 64.037722 & $-$23.951310 & 0.4498 & 2 & 2 & 24.54\\
CLASHVLTJ041609.05$-$241258.6 & 64.037726 & $-$24.216271 & 0.4651 & 3 & 1 & 20.20\\
CLASHVLTJ041609.06$-$240945.8 & 64.037749 & $-$24.162721 & 0.2698 & 3 & 1 & 19.07\\
CLASHVLTJ041609.07$-$240408.3 & 64.037774 & $-$24.068974 & 0.0557 & 2 & 1 & 21.78\\
CLASHVLTJ041609.07$-$240358.3 & 64.037790 & $-$24.066188 & 0.3849 & 3 & 6 & 9.99\\
CLASHVLTJ041609.08$-$240320.1 & 64.037813 & $-$24.055585 & 0.3932 & 3 & 1 & 20.58\\
CLASHVLTJ041609.08$-$240537.6 & 64.037829 & $-$24.093782 & 0.3930 & 3 & 1 & 21.52\\
CLASHVLTJ041609.10$-$240647.4 & 64.037925 & $-$24.113177 & 0.4035 & 3 & 1 & 21.16\\
CLASHVLTJ041609.11$-$240459.2 & 64.037940 & $-$24.083103 & 0.7100 & 3 & 6 & 22.79\\
CLASHVLTJ041609.11$-$240258.9 & 64.037944 & $-$24.049699 & 0.3996 & 3 & 1 & 21.01\\
CLASHVLTJ041609.11$-$240616.8 & 64.037957 & $-$24.104679 & 0.3987 & 3 & 1 & 21.91\\
CLASHVLTJ041609.12$-$235730.3 & 64.038021 & $-$23.958411 & 0.3974 & 3 & 1 & 23.20\\
CLASHVLTJ041609.13$-$241353.8 & 64.038040 & $-$24.231624 & 0.3887 & 3 & 1 & 22.78\\
CLASHVLTJ041609.14$-$240456.7 & 64.038073 & $-$24.082404 & 3.1103 & 9 & 6 & 9.99\\
CLASHVLTJ041609.14$-$240402.9 & 64.038089 & $-$24.067479 & 0.4003 & 3 & 6 & 18.19\\
CLASHVLTJ041609.14$-$241029.4 & 64.038102 & $-$24.174836 & 0.4226 & 3 & 1 & 9.99\\
CLASHVLTJ041609.16$-$240347.2 & 64.038152 & $-$24.063122 & 0.3973 & 3 & 6 & 22.43\\
CLASHVLTJ041609.16$-$240027.2 & 64.038184 & $-$24.007545 & 0.0000 & 3 & 1 & 20.18\\
CLASHVLTJ041609.17$-$240444.3 & 64.038200 & $-$24.078976 & 0.3912 & 2 & 6 & 9.99\\
CLASHVLTJ041609.17$-$240418.3 & 64.038228 & $-$24.071761 & 0.3956 & 3 & 6 & 20.74\\
CLASHVLTJ041609.18$-$241423.3 & 64.038270 & $-$24.239802 & 0.2069 & 2 & 1 & 23.00\\
CLASHVLTJ041609.19$-$240236.2 & 64.038293 & $-$24.043389 & 0.2475 & 3 & 1 & 22.42\\
CLASHVLTJ041609.19$-$240411.0 & 64.038301 & $-$24.069728 & 1.0054 & 3 & 6 & 9.99\\
CLASHVLTJ041609.22$-$240211.4 & 64.038402 & $-$24.036491 & 1.0633 & 3 & 2 & 24.27\\
CLASHVLTJ041609.23$-$235315.9 & 64.038446 & $-$23.887742 & 0.3473 & 2 & 1 & 23.53\\
CLASHVLTJ041609.24$-$240357.5 & 64.038515 & $-$24.065965 & 3.2922 & 3 & 6 & 9.99\\
CLASHVLTJ041609.25$-$240343.5 & 64.038525 & $-$24.062081 & 0.4053 & 3 & 6 & 21.11\\
CLASHVLTJ041609.25$-$240349.7 & 64.038528 & $-$24.063803 & 0.4841 & 3 & 6 & 9.99\\
CLASHVLTJ041609.27$-$240627.1 & 64.038611 & $-$24.107521 & 0.3935 & 2 & 1 & 22.91\\
CLASHVLTJ041609.28$-$240643.8 & 64.038677 & $-$24.112178 & 0.3896 & 2 & 1 & 22.74\\
CLASHVLTJ041609.29$-$235426.0 & 64.038720 & $-$23.907213 & 0.4071 & 3 & 1 & 23.38\\
CLASHVLTJ041609.29$-$240358.0 & 64.038722 & $-$24.066112 & 0.4062 & 3 & 6 & 20.86\\
CLASHVLTJ041609.30$-$235744.2 & 64.038749 & $-$23.962279 & 0.3959 & 2 & 1 & 23.24\\
CLASHVLTJ041609.30$-$240613.2 & 64.038751 & $-$24.103654 & 0.2981 & 3 & 1 & 20.74\\
CLASHVLTJ041609.31$-$240412.2 & 64.038773 & $-$24.070063 & 1.0054 & 3 & 6 & 9.99\\
CLASHVLTJ041609.31$-$240414.6 & 64.038780 & $-$24.070721 & 0.3992 & 3 & 6 & 9.99\\
CLASHVLTJ041609.31$-$235635.6 & 64.038790 & $-$23.943224 & 0.5428 & 3 & 1 & 23.48\\
CLASHVLTJ041609.31$-$240630.8 & 64.038806 & $-$24.108549 & 0.4637 & 3 & 1 & 23.43\\
CLASHVLTJ041609.33$-$241425.0 & 64.038857 & $-$24.240290 & 0.2079 & 3 & 1 & 20.83\\
CLASHVLTJ041609.33$-$240349.0 & 64.038879 & $-$24.063610 & 0.4834 & 3 & 6 & 9.99\\
CLASHVLTJ041609.33$-$240215.8 & 64.038892 & $-$24.037730 & 0.3921 & 3 & 1 & 20.14\\
CLASHVLTJ041609.34$-$235510.0 & 64.038911 & $-$23.919433 & 0.4495 & 2 & 1 & 22.73\\
CLASHVLTJ041609.36$-$241412.2 & 64.038988 & $-$24.236714 & 0.3951 & 3 & 1 & 19.86\\
CLASHVLTJ041609.37$-$240627.1 & 64.039029 & $-$24.107523 & 0.8444 & 3 & 2 & 22.96\\
CLASHVLTJ041609.41$-$240659.7 & 64.039191 & $-$24.116574 & 0.3987 & 2 & 1 & 22.95\\
CLASHVLTJ041609.41$-$235405.5 & 64.039192 & $-$23.901523 & 0.5157 & 2 & 1 & 22.62\\
CLASHVLTJ041609.42$-$240413.4 & 64.039245 & $-$24.070383 & 1.0054 & 3 & 6 & 9.99\\
CLASHVLTJ041609.44$-$240436.6 & 64.039342 & $-$24.076821 & 0.4000 & 3 & 6 & 19.54\\
CLASHVLTJ041609.46$-$240254.2 & 64.039432 & $-$24.048392 & 0.4071 & 3 & 1 & 21.06\\
CLASHVLTJ041609.46$-$240331.9 & 64.039434 & $-$24.058860 & 3.2880 & 9 & 6 & 24.79\\
CLASHVLTJ041609.47$-$240409.6 & 64.039443 & $-$24.069320 & 0.4067 & 3 & 6 & 20.39\\
CLASHVLTJ041609.50$-$240401.6 & 64.039597 & $-$24.067123 & 0.3985 & 3 & 6 & 9.99\\
CLASHVLTJ041609.53$-$240443.9 & 64.039688 & $-$24.078869 & 3.2210 & 9 & 6 & 9.99\\
CLASHVLTJ041609.54$-$235414.5 & 64.039745 & $-$23.904037 & 2.6294 & 9 & 1 & 9.99\\
CLASHVLTJ041609.56$-$240347.1 & 64.039818 & $-$24.063097 & 2.0904 & 2 & 6 & 9.99\\
CLASHVLTJ041609.56$-$235411.5 & 64.039830 & $-$23.903193 & 0.5137 & 3 & 1 & 20.79\\
CLASHVLTJ041609.58$-$240405.9 & 64.039902 & $-$24.068300 & 0.3938 & 2 & 6 & 9.99\\
CLASHVLTJ041609.59$-$235646.2 & 64.039966 & $-$23.946172 & 0.3954 & 3 & 1 & 23.94\\
CLASHVLTJ041609.61$-$240444.8 & 64.040039 & $-$24.079107 & 5.1070 & 9 & 6 & 9.99\\
CLASHVLTJ041609.61$-$240400.2 & 64.040054 & $-$24.066723 & 3.2882 & 3 & 6 & 9.99\\
CLASHVLTJ041609.62$-$240357.4 & 64.040079 & $-$24.065954 & 0.3950 & 3 & 6 & 19.15\\
CLASHVLTJ041609.63$-$240449.1 & 64.040123 & $-$24.080303 & 4.1032 & 3 & 6 & 9.99\\
CLASHVLTJ041609.63$-$240938.0 & 64.040136 & $-$24.160554 & 0.2993 & 3 & 1 & 20.80\\
CLASHVLTJ041609.64$-$240447.6 & 64.040169 & $-$24.079876 & 3.8710 & 9 & 6 & 9.99\\
CLASHVLTJ041609.67$-$240602.3 & 64.040275 & $-$24.100650 & 0.2668 & 3 & 1 & 21.24\\
CLASHVLTJ041609.68$-$240427.9 & 64.040352 & $-$24.074421 & 0.4121 & 2 & 6 & 9.99\\
CLASHVLTJ041609.72$-$240358.7 & 64.040489 & $-$24.066295 & 2.2669 & 2 & 1 & 9.99\\
CLASHVLTJ041609.72$-$240442.2 & 64.040497 & $-$24.078400 & 3.9663 & 9 & 6 & 9.99\\
CLASHVLTJ041609.73$-$240442.7 & 64.040543 & $-$24.078533 & 3.9629 & 3 & 6 & 9.99\\
CLASHVLTJ041609.74$-$240348.7 & 64.040564 & $-$24.063518 & 0.7712 & 3 & 6 & 9.99\\
CLASHVLTJ041609.76$-$240348.9 & 64.040664 & $-$24.063586 & 2.0872 & 2 & 6 & 9.99\\
CLASHVLTJ041609.79$-$240800.3 & 64.040774 & $-$24.133420 & 0.3438 & 3 & 1 & 19.83\\
CLASHVLTJ041609.80$-$241409.2 & 64.040847 & $-$24.235883 & 0.4059 & 3 & 1 & 21.85\\
CLASHVLTJ041609.81$-$240411.0 & 64.040894 & $-$24.069735 & 0.3917 & 3 & 6 & 9.99\\
CLASHVLTJ041609.81$-$240428.6 & 64.040894 & $-$24.074602 & 0.4027 & 2 & 6 & 9.99\\
CLASHVLTJ041609.82$-$240323.5 & 64.040906 & $-$24.056518 & 2.2216 & 2 & 6 & 24.49\\
CLASHVLTJ041609.82$-$240337.4 & 64.040929 & $-$24.060383 & 0.3992 & 3 & 6 & 21.16\\
CLASHVLTJ041609.83$-$235411.4 & 64.040953 & $-$23.903173 & 0.7056 & 3 & 2 & 22.34\\
CLASHVLTJ041609.84$-$240051.4 & 64.041017 & $-$24.014281 & 0.5605 & 9 & 1 & 24.05\\
CLASHVLTJ041609.85$-$235939.1 & 64.041060 & $-$23.994207 & 0.3961 & 9 & 1 & 24.46\\
CLASHVLTJ041609.86$-$240347.1 & 64.041077 & $-$24.063093 & 2.0905 & 9 & 6 & 9.99\\
CLASHVLTJ041609.87$-$240342.7 & 64.041107 & $-$24.061866 & 1.8950 & 3 & 6 & 9.99\\
CLASHVLTJ041609.87$-$241353.3 & 64.041128 & $-$24.231481 & 0.6415 & 3 & 1 & 22.94\\
CLASHVLTJ041609.87$-$235432.8 & 64.041133 & $-$23.909105 & 0.3545 & 3 & 1 & 20.35\\
CLASHVLTJ041609.88$-$240338.3 & 64.041176 & $-$24.060644 & 0.7328 & 3 & 6 & 9.99\\
CLASHVLTJ041609.90$-$240416.0 & 64.041260 & $-$24.071123 & 0.9397 & 3 & 6 & 9.99\\
CLASHVLTJ041609.91$-$240148.8 & 64.041293 & $-$24.030221 & 0.2844 & 2 & 1 & 23.37\\
CLASHVLTJ041609.91$-$240416.8 & 64.041307 & $-$24.071338 & 0.3990 & 3 & 6 & 20.31\\
CLASHVLTJ041609.92$-$240152.4 & 64.041348 & $-$24.031211 & 0.4011 & 3 & 1 & 20.86\\
CLASHVLTJ041609.93$-$240348.2 & 64.041378 & $-$24.063394 & 0.7712 & 3 & 6 & 21.67\\
CLASHVLTJ041609.93$-$240207.2 & 64.041385 & $-$24.035330 & 0.3975 & 2 & 1 & 22.83\\
CLASHVLTJ041609.96$-$235416.2 & 64.041499 & $-$23.904490 & 0.2991 & 2 & 1 & 21.88\\
CLASHVLTJ041609.96$-$240436.6 & 64.041504 & $-$24.076824 & 0.7095 & 3 & 6 & 9.99\\
CLASHVLTJ041609.97$-$240336.0 & 64.041550 & $-$24.059998 & 3.2882 & 9 & 6 & 9.99\\
CLASHVLTJ041609.99$-$240343.5 & 64.041618 & $-$24.062077 & 1.8955 & 9 & 6 & 9.99\\
CLASHVLTJ041610.00$-$241515.2 & 64.041672 & $-$24.254227 & 0.3937 & 9 & 2 & 23.87\\
CLASHVLTJ041610.02$-$240256.2 & 64.041736 & $-$24.048948 & 0.0000 & 2 & 1 & 23.11\\
CLASHVLTJ041610.04$-$240346.2 & 64.041824 & $-$24.062822 & 0.3949 & 3 & 6 & 9.99\\
CLASHVLTJ041610.04$-$240432.9 & 64.041849 & $-$24.075809 & 1.9894 & 3 & 6 & 23.86\\
CLASHVLTJ041610.05$-$241320.9 & 64.041857 & $-$24.222460 & 0.3048 & 3 & 2 & 22.23\\
CLASHVLTJ041610.05$-$240435.5 & 64.041862 & $-$24.076536 & 0.3993 & 2 & 6 & 9.99\\
CLASHVLTJ041610.05$-$241338.0 & 64.041881 & $-$24.227220 & 0.6420 & 3 & 1 & 23.06\\
CLASHVLTJ041610.06$-$241543.7 & 64.041928 & $-$24.262141 & 0.7231 & 3 & 1 & 21.95\\
CLASHVLTJ041610.10$-$240859.4 & 64.042100 & $-$24.149821 & 0.3326 & 3 & 1 & 21.93\\
CLASHVLTJ041610.11$-$240409.0 & 64.042114 & $-$24.069176 & 0.3986 & 3 & 6 & 9.99\\
CLASHVLTJ041610.12$-$235750.1 & 64.042161 & $-$23.963925 & 0.5611 & 3 & 1 & 23.24\\
CLASHVLTJ041610.12$-$240617.6 & 64.042168 & $-$24.104890 & 0.3035 & 3 & 1 & 22.65\\
CLASHVLTJ041610.16$-$235352.3 & 64.042319 & $-$23.897855 & 0.7609 & 3 & 1 & 23.06\\
CLASHVLTJ041610.16$-$240731.1 & 64.042354 & $-$24.125313 & 0.4357 & 3 & 1 & 21.48\\
CLASHVLTJ041610.17$-$235947.0 & 64.042364 & $-$23.996383 & 0.3927 & 3 & 1 & 22.85\\
CLASHVLTJ041610.18$-$240204.4 & 64.042433 & $-$24.034569 & 0.5262 & 3 & 1 & 21.32\\
CLASHVLTJ041610.19$-$240421.2 & 64.042442 & $-$24.072557 & 0.7322 & 3 & 6 & 9.99\\
CLASHVLTJ041610.19$-$240428.8 & 64.042450 & $-$24.074656 & 0.4034 & 3 & 6 & 9.99\\
CLASHVLTJ041610.20$-$240409.2 & 64.042511 & $-$24.069230 & 0.3995 & 3 & 6 & 20.25\\
CLASHVLTJ041610.21$-$240347.7 & 64.042548 & $-$24.063263 & 0.4023 & 3 & 6 & 9.99\\
CLASHVLTJ041610.24$-$240354.5 & 64.042662 & $-$24.065135 & 0.3938 & 3 & 6 & 21.35\\
CLASHVLTJ041610.26$-$240422.9 & 64.042760 & $-$24.073032 & 0.4059 & 3 & 6 & 21.14\\
CLASHVLTJ041610.27$-$240140.4 & 64.042791 & $-$24.027899 & 0.0000 & 3 & 1 & 21.29\\
CLASHVLTJ041610.28$-$240344.0 & 64.042852 & $-$24.062225 & 0.3945 & 3 & 6 & 21.89\\
CLASHVLTJ041610.29$-$240409.4 & 64.042870 & $-$24.069275 & 0.4003 & 3 & 6 & 9.99\\
CLASHVLTJ041610.29$-$235353.5 & 64.042884 & $-$23.898196 & 0.2673 & 3 & 1 & 23.42\\
CLASHVLTJ041610.30$-$241320.7 & 64.042919 & $-$24.222412 & 0.3060 & 3 & 1 & 22.19\\
CLASHVLTJ041610.30$-$235310.3 & 64.042933 & $-$23.886186 & 0.3125 & 2 & 1 & 22.28\\
CLASHVLTJ041610.31$-$240325.9 & 64.042946 & $-$24.057184 & 6.1452 & 9 & 6 & 9.99\\
CLASHVLTJ041610.31$-$240230.3 & 64.042976 & $-$24.041737 & 0.4000 & 3 & 1 & 21.46\\
CLASHVLTJ041610.33$-$240627.5 & 64.043025 & $-$24.107642 & 0.3065 & 3 & 1 & 21.89\\
CLASHVLTJ041610.33$-$240346.9 & 64.043030 & $-$24.063036 & 1.8950 & 3 & 6 & 9.99\\
CLASHVLTJ041610.34$-$241535.2 & 64.043067 & $-$24.259773 & 0.4356 & 3 & 2 & 23.05\\
CLASHVLTJ041610.40$-$240521.4 & 64.043317 & $-$24.089269 & 0.4009 & 3 & 1 & 20.38\\
CLASHVLTJ041610.40$-$235408.1 & 64.043337 & $-$23.902256 & 0.3123 & 3 & 1 & 19.23\\
CLASHVLTJ041610.41$-$235958.6 & 64.043363 & $-$23.999617 & 0.4427 & 3 & 1 & 22.28\\
CLASHVLTJ041610.41$-$235326.7 & 64.043370 & $-$23.890738 & 2.2102 & 2 & 1 & 22.94\\
CLASHVLTJ041610.44$-$240144.0 & 64.043481 & $-$24.028893 & 0.7609 & 3 & 1 & 23.20\\
CLASHVLTJ041610.46$-$240313.0 & 64.043570 & $-$24.053619 & 0.6328 & 3 & 1 & 22.98\\
CLASHVLTJ041610.46$-$240332.4 & 64.043571 & $-$24.059002 & 6.1450 & 9 & 6 & 9.99\\
CLASHVLTJ041610.48$-$240921.6 & 64.043672 & $-$24.156007 & 0.3321 & 3 & 1 & 22.95\\
CLASHVLTJ041610.48$-$240424.0 & 64.043678 & $-$24.073341 & 0.4012 & 3 & 6 & 9.99\\
CLASHVLTJ041610.49$-$240351.9 & 64.043709 & $-$24.064411 & 3.6065 & 9 & 6 & 9.99\\
CLASHVLTJ041610.49$-$240754.0 & 64.043726 & $-$24.131680 & 0.4384 & 2 & 1 & 23.35\\
CLASHVLTJ041610.50$-$240538.4 & 64.043752 & $-$24.094003 & 0.4368 & 3 & 1 & 21.64\\
CLASHVLTJ041610.51$-$240726.7 & 64.043806 & $-$24.124096 & 0.3986 & 3 & 1 & 21.53\\
CLASHVLTJ041610.51$-$240442.9 & 64.043807 & $-$24.078595 & 0.4000 & 4 & 4 & 20.57\\
CLASHVLTJ041610.56$-$240441.3 & 64.043999 & $-$24.078129 & 0.4005 & 4 & 4 & 9.99\\
CLASHVLTJ041610.57$-$240357.9 & 64.044043 & $-$24.066077 & 0.3958 & 3 & 6 & 21.76\\
CLASHVLTJ041610.57$-$240304.6 & 64.044046 & $-$24.051275 & 0.3930 & 4 & 4 & 22.24\\
CLASHVLTJ041610.59$-$240458.3 & 64.044111 & $-$24.082871 & 0.4007 & 3 & 1 & 22.60\\
CLASHVLTJ041610.59$-$240427.8 & 64.044117 & $-$24.074392 & 0.7093 & 3 & 6 & 21.32\\
CLASHVLTJ041610.59$-$240359.5 & 64.044120 & $-$24.066524 & 0.3910 & 3 & 6 & 21.02\\
CLASHVLTJ041610.59$-$240351.6 & 64.044128 & $-$24.064339 & 0.4052 & 2 & 6 & 9.99\\
CLASHVLTJ041610.61$-$240407.4 & 64.044189 & $-$24.068714 & 0.4071 & 3 & 6 & 9.99\\
CLASHVLTJ041610.61$-$240818.4 & 64.044226 & $-$24.138443 & 0.1768 & 2 & 1 & 23.50\\
CLASHVLTJ041610.62$-$240849.0 & 64.044232 & $-$24.146932 & 0.3960 & 3 & 1 & 22.15\\
CLASHVLTJ041610.62$-$241452.7 & 64.044248 & $-$24.247979 & 0.3051 & 3 & 2 & 21.92\\
CLASHVLTJ041610.65$-$240543.1 & 64.044373 & $-$24.095315 & 0.5698 & 3 & 1 & 21.78\\
CLASHVLTJ041610.65$-$240951.1 & 64.044378 & $-$24.164194 & 0.3456 & 3 & 1 & 19.71\\
CLASHVLTJ041610.66$-$240401.2 & 64.044411 & $-$24.067011 & 0.3993 & 2 & 6 & 9.99\\
CLASHVLTJ041610.66$-$241217.5 & 64.044436 & $-$24.204852 & 0.7512 & 3 & 1 & 22.68\\
CLASHVLTJ041610.68$-$235924.7 & 64.044488 & $-$23.990186 & 0.4668 & 3 & 1 & 21.13\\
CLASHVLTJ041610.69$-$241405.1 & 64.044542 & $-$24.234755 & 0.5714 & 2 & 1 & 23.68\\
CLASHVLTJ041610.69$-$240419.5 & 64.044550 & $-$24.072078 & 2.2073 & 2 & 1 & 24.17\\
CLASHVLTJ041610.70$-$241211.3 & 64.044569 & $-$24.203149 & 0.3911 & 2 & 1 & 23.66\\
CLASHVLTJ041610.73$-$235652.1 & 64.044696 & $-$23.947818 & 0.1534 & 9 & 2 & 22.64\\
CLASHVLTJ041610.74$-$240411.3 & 64.044769 & $-$24.069818 & 0.4032 & 2 & 6 & 9.99\\
CLASHVLTJ041610.75$-$240717.5 & 64.044799 & $-$24.121525 & 0.3040 & 3 & 1 & 24.07\\
CLASHVLTJ041610.75$-$240401.5 & 64.044808 & $-$24.067072 & 0.3978 & 3 & 6 & 21.13\\
CLASHVLTJ041610.76$-$240408.7 & 64.044823 & $-$24.069094 & 0.4031 & 3 & 6 & 9.99\\
CLASHVLTJ041610.76$-$235314.3 & 64.044836 & $-$23.887314 & 0.5906 & 3 & 1 & 22.29\\
CLASHVLTJ041610.76$-$240424.7 & 64.044849 & $-$24.073522 & 0.4023 & 3 & 6 & 19.43\\
CLASHVLTJ041610.77$-$240327.8 & 64.044857 & $-$24.057736 & 2.8109 & 3 & 1 & 23.53\\
CLASHVLTJ041610.79$-$240239.1 & 64.044976 & $-$24.044188 & 0.3964 & 3 & 1 & 20.11\\
CLASHVLTJ041610.81$-$235827.4 & 64.045022 & $-$23.974279 & 0.1359 & 3 & 1 & 22.87\\
CLASHVLTJ041610.83$-$240420.4 & 64.045105 & $-$24.072336 & 3.2882 & 3 & 6 & 9.99\\
CLASHVLTJ041610.84$-$240417.3 & 64.045151 & $-$24.071461 & 0.3953 & 3 & 6 & 9.99\\
CLASHVLTJ041610.84$-$235714.4 & 64.045171 & $-$23.953989 & 0.5950 & 3 & 1 & 22.99\\
CLASHVLTJ041610.85$-$240100.3 & 64.045190 & $-$24.016761 & 0.8078 & 2 & 2 & 24.19\\
CLASHVLTJ041610.85$-$240343.7 & 64.045193 & $-$24.062129 & 0.4048 & 3 & 6 & 20.28\\
CLASHVLTJ041610.86$-$240948.7 & 64.045252 & $-$24.163531 & 0.4607 & 3 & 2 & 22.70\\
CLASHVLTJ041610.87$-$240346.0 & 64.045273 & $-$24.062767 & 3.2882 & 3 & 6 & 9.99\\
CLASHVLTJ041610.89$-$240421.1 & 64.045364 & $-$24.072535 & 3.2889 & 3 & 6 & 9.99\\
CLASHVLTJ041610.92$-$240421.6 & 64.045509 & $-$24.072674 & 3.2890 & 3 & 6 & 9.99\\
CLASHVLTJ041610.96$-$240419.3 & 64.045654 & $-$24.072020 & 0.3965 & 3 & 6 & 9.99\\
CLASHVLTJ041610.96$-$240618.8 & 64.045665 & $-$24.105219 & 0.3035 & 3 & 1 & 21.32\\
CLASHVLTJ041610.97$-$240046.4 & 64.045697 & $-$24.012896 & 0.4426 & 3 & 1 & 23.27\\
CLASHVLTJ041610.97$-$240953.7 & 64.045700 & $-$24.164915 & 0.3462 & 3 & 1 & 21.25\\
CLASHVLTJ041610.98$-$241329.6 & 64.045761 & $-$24.224882 & 0.4508 & 3 & 1 & 22.63\\
CLASHVLTJ041611.00$-$240202.9 & 64.045817 & $-$24.034144 & 0.3951 & 3 & 1 & 21.97\\
CLASHVLTJ041611.00$-$240332.4 & 64.045826 & $-$24.058995 & 0.3976 & 3 & 1 & 21.98\\
CLASHVLTJ041611.07$-$241304.2 & 64.046113 & $-$24.217833 & 0.3878 & 3 & 1 & 21.07\\
CLASHVLTJ041611.07$-$240350.2 & 64.046115 & $-$24.063951 & 0.3972 & 3 & 6 & 22.32\\
CLASHVLTJ041611.09$-$240419.1 & 64.046188 & $-$24.071966 & 1.1227 & 3 & 6 & 9.99\\
CLASHVLTJ041611.12$-$240728.7 & 64.046317 & $-$24.124650 & 0.3953 & 2 & 1 & 23.19\\
CLASHVLTJ041611.13$-$240514.8 & 64.046361 & $-$24.087443 & 0.4066 & 3 & 1 & 21.58\\
CLASHVLTJ041611.13$-$240401.5 & 64.046378 & $-$24.067081 & 0.3972 & 3 & 6 & 9.99\\
CLASHVLTJ041611.13$-$240420.0 & 64.046394 & $-$24.072224 & 1.1227 & 3 & 6 & 9.99\\
CLASHVLTJ041611.15$-$240337.4 & 64.046457 & $-$24.060400 & 3.2355 & 3 & 6 & 25.62\\
CLASHVLTJ041611.17$-$235405.4 & 64.046522 & $-$23.901489 & 0.3129 & 3 & 1 & 20.98\\
CLASHVLTJ041611.22$-$240351.1 & 64.046746 & $-$24.064207 & 0.3886 & 2 & 6 & 23.51\\
CLASHVLTJ041611.27$-$240338.9 & 64.046950 & $-$24.060803 & 3.2350 & 3 & 6 & 9.99\\
CLASHVLTJ041611.26$-$235845.8 & 64.046931 & $-$23.979381 & 0.2587 & 3 & 1 & 23.71\\
CLASHVLTJ041611.30$-$241104.8 & 64.047074 & $-$24.184672 & 0.3901 & 3 & 2 & 23.10\\
CLASHVLTJ041611.34$-$240347.7 & 64.047253 & $-$24.063252 & 0.5277 & 3 & 6 & 21.22\\
CLASHVLTJ041611.36$-$235319.2 & 64.047336 & $-$23.888678 & 0.2994 & 3 & 1 & 22.62\\
CLASHVLTJ041611.36$-$235604.9 & 64.047343 & $-$23.934703 & 0.3956 & 3 & 2 & 21.80\\
CLASHVLTJ041611.40$-$235336.0 & 64.047506 & $-$23.893340 & 0.2867 & 9 & 1 & 23.85\\
CLASHVLTJ041611.41$-$240408.0 & 64.047546 & $-$24.068892 & 1.8950 & 3 & 6 & 9.99\\
CLASHVLTJ041611.42$-$240005.0 & 64.047596 & $-$24.001400 & 0.4682 & 3 & 1 & 22.29\\
CLASHVLTJ041611.44$-$240024.8 & 64.047656 & $-$24.006897 & 0.1535 & 3 & 1 & 18.03\\
CLASHVLTJ041611.44$-$240317.7 & 64.047666 & $-$24.054914 & 0.3060 & 2 & 1 & 22.90\\
CLASHVLTJ041611.45$-$240622.1 & 64.047728 & $-$24.106132 & 0.6723 & 9 & 2 & 24.22\\
CLASHVLTJ041611.47$-$240412.5 & 64.047798 & $-$24.070137 & 3.6065 & 9 & 6 & 9.99\\
CLASHVLTJ041611.48$-$240501.8 & 64.047820 & $-$24.083837 & 0.3943 & 2 & 1 & 22.63\\
CLASHVLTJ041611.48$-$240234.3 & 64.047852 & $-$24.042872 & 1.0343 & 9 & 2 & 24.85\\
CLASHVLTJ041611.48$-$240343.4 & 64.047852 & $-$24.062069 & 6.1450 & 9 & 6 & 9.99\\
CLASHVLTJ041611.51$-$240550.8 & 64.047961 & $-$24.097442 & 0.7346 & 2 & 1 & 22.51\\
CLASHVLTJ041611.52$-$240344.2 & 64.048004 & $-$24.062288 & 6.1465 & 9 & 6 & 9.99\\
CLASHVLTJ041611.56$-$240344.6 & 64.048180 & $-$24.062401 & 6.1457 & 9 & 6 & 9.99\\
CLASHVLTJ041611.57$-$235320.6 & 64.048226 & $-$23.889066 & 0.5415 & 3 & 1 & 23.45\\
CLASHVLTJ041611.57$-$240753.5 & 64.048227 & $-$24.131529 & 0.4353 & 3 & 2 & 22.17\\
CLASHVLTJ041611.61$-$240714.8 & 64.048366 & $-$24.120787 & 0.4342 & 3 & 1 & 19.76\\
CLASHVLTJ041611.63$-$241122.6 & 64.048466 & $-$24.189620 & 0.6385 & 3 & 1 & 22.41\\
CLASHVLTJ041611.64$-$240543.3 & 64.048483 & $-$24.095365 & 0.4040 & 2 & 1 & 22.59\\
CLASHVLTJ041611.65$-$240356.5 & 64.048548 & $-$24.065707 & 0.4055 & 3 & 6 & 20.03\\
CLASHVLTJ041611.66$-$240638.5 & 64.048590 & $-$24.110698 & 0.4667 & 3 & 1 & 21.75\\
CLASHVLTJ041611.69$-$240352.5 & 64.048702 & $-$24.064575 & 0.4015 & 3 & 6 & 21.04\\
CLASHVLTJ041611.69$-$240354.4 & 64.048710 & $-$24.065109 & 0.3907 & 3 & 6 & 20.42\\
CLASHVLTJ041611.70$-$235524.2 & 64.048729 & $-$23.923381 & 0.3352 & 3 & 1 & 23.12\\
CLASHVLTJ041611.70$-$235347.1 & 64.048747 & $-$23.896426 & 0.2532 & 3 & 1 & 23.35\\
CLASHVLTJ041611.72$-$240514.4 & 64.048845 & $-$24.087323 & 2.2068 & 2 & 1 & 9.99\\
CLASHVLTJ041611.72$-$241343.2 & 64.048846 & $-$24.228656 & 0.6690 & 9 & 1 & 24.28\\
CLASHVLTJ041611.75$-$240649.6 & 64.048960 & $-$24.113776 & 0.2700 & 2 & 1 & 22.63\\
CLASHVLTJ041611.75$-$235927.4 & 64.048973 & $-$23.990945 & 0.7097 & 9 & 1 & 22.93\\
CLASHVLTJ041611.76$-$240308.2 & 64.048986 & $-$24.052273 & 0.4054 & 3 & 1 & 20.74\\
CLASHVLTJ041611.78$-$241332.0 & 64.049064 & $-$24.225557 & 0.3908 & 3 & 1 & 21.64\\
CLASHVLTJ041611.78$-$240346.3 & 64.049080 & $-$24.062864 & 3.2386 & 9 & 6 & 9.99\\
CLASHVLTJ041611.80$-$240358.2 & 64.049171 & $-$24.066160 & 0.4040 & 2 & 6 & 9.99\\
CLASHVLTJ041611.82$-$240405.4 & 64.049232 & $-$24.068171 & 3.2890 & 3 & 6 & 9.99\\
CLASHVLTJ041611.83$-$240953.0 & 64.049295 & $-$24.164713 & 0.5498 & 3 & 2 & 23.85\\
CLASHVLTJ041611.83$-$235726.5 & 64.049301 & $-$23.957369 & 0.2078 & 3 & 1 & 21.76\\
CLASHVLTJ041611.89$-$240228.3 & 64.049535 & $-$24.041204 & 1.0352 & 3 & 2 & 22.09\\
CLASHVLTJ041611.89$-$241424.7 & 64.049552 & $-$24.240204 & 0.2997 & 3 & 1 & 21.56\\
CLASHVLTJ041611.89$-$240347.7 & 64.049553 & $-$24.063263 & 3.2351 & 9 & 6 & 9.99\\
CLASHVLTJ041611.90$-$240311.3 & 64.049580 & $-$24.053134 & 0.4014 & 2 & 1 & 21.98\\
CLASHVLTJ041611.97$-$235708.7 & 64.049874 & $-$23.952418 & 0.2692 & 3 & 1 & 22.10\\
CLASHVLTJ041611.99$-$240842.1 & 64.049972 & $-$24.145027 & 0.3055 & 3 & 2 & 22.82\\
CLASHVLTJ041611.99$-$240606.7 & 64.049977 & $-$24.101865 & 0.3927 & 3 & 1 & 20.30\\
CLASHVLTJ041612.00$-$240059.0 & 64.049987 & $-$24.016388 & 0.4446 & 3 & 1 & 22.83\\
CLASHVLTJ041612.01$-$241445.2 & 64.050041 & $-$24.245898 & 0.7943 & 3 & 1 & 22.50\\
CLASHVLTJ041612.01$-$240145.1 & 64.050048 & $-$24.029202 & 0.3675 & 2 & 1 & 22.36\\
CLASHVLTJ041612.04$-$240837.7 & 64.050172 & $-$24.143803 & 0.2732 & 3 & 1 & 23.36\\
CLASHVLTJ041612.05$-$240325.9 & 64.050228 & $-$24.057202 & 0.4053 & 3 & 2 & 21.10\\
CLASHVLTJ041612.06$-$240833.2 & 64.050248 & $-$24.142567 & 0.3431 & 3 & 1 & 22.20\\
CLASHVLTJ041612.10$-$240403.5 & 64.050400 & $-$24.067640 & 0.2987 & 3 & 6 & 9.99\\
CLASHVLTJ041612.15$-$240352.6 & 64.050613 & $-$24.064623 & 0.4066 & 2 & 6 & 9.99\\
CLASHVLTJ041612.15$-$240111.4 & 64.050646 & $-$24.019839 & 0.3920 & 3 & 1 & 21.17\\
CLASHVLTJ041612.17$-$240358.6 & 64.050690 & $-$24.066273 & 6.1482 & 9 & 6 & 9.99\\
CLASHVLTJ041612.17$-$240505.6 & 64.050727 & $-$24.084896 & 0.3958 & 3 & 1 & 21.44\\
CLASHVLTJ041612.19$-$240224.4 & 64.050785 & $-$24.040116 & 0.8719 & 2 & 1 & 22.52\\
CLASHVLTJ041612.20$-$240359.1 & 64.050819 & $-$24.066414 & 6.1466 & 9 & 6 & 9.99\\
CLASHVLTJ041612.20$-$240240.5 & 64.050832 & $-$24.044593 & 0.4656 & 2 & 1 & 22.54\\
CLASHVLTJ041612.20$-$240013.7 & 64.050835 & $-$24.003796 & 0.4489 & 2 & 1 & 23.87\\
CLASHVLTJ041612.20$-$240336.9 & 64.050848 & $-$24.060244 & 0.3952 & 2 & 1 & 21.91\\
CLASHVLTJ041612.20$-$240737.3 & 64.050852 & $-$24.127032 & 0.3044 & 3 & 1 & 22.35\\
CLASHVLTJ041612.21$-$240359.6 & 64.050858 & $-$24.066542 & 6.1450 & 9 & 6 & 9.99\\
CLASHVLTJ041612.22$-$241050.5 & 64.050900 & $-$24.180695 & 0.2828 & 3 & 1 & 20.63\\
CLASHVLTJ041612.22$-$240626.6 & 64.050929 & $-$24.107399 & 0.5640 & 2 & 1 & 23.78\\
CLASHVLTJ041612.23$-$240244.3 & 64.050953 & $-$24.045634 & 0.3865 & 3 & 1 & 20.52\\
CLASHVLTJ041612.24$-$241440.8 & 64.051016 & $-$24.244671 & 0.2150 & 3 & 1 & 21.52\\
CLASHVLTJ041612.26$-$235534.4 & 64.051071 & $-$23.926217 & 0.5627 & 3 & 1 & 23.79\\
CLASHVLTJ041612.27$-$241325.4 & 64.051125 & $-$24.223720 & 0.1674 & 3 & 1 & 18.12\\
CLASHVLTJ041612.31$-$240623.0 & 64.051291 & $-$24.106399 & 0.3965 & 3 & 1 & 21.33\\
CLASHVLTJ041612.32$-$240319.7 & 64.051354 & $-$24.055466 & 1.3040 & 2 & 1 & 23.30\\
CLASHVLTJ041612.36$-$241339.8 & 64.051500 & $-$24.227713 & 0.6688 & 3 & 1 & 21.69\\
CLASHVLTJ041612.37$-$235754.1 & 64.051533 & $-$23.965024 & 0.4003 & 3 & 1 & 21.64\\
CLASHVLTJ041612.41$-$240545.3 & 64.051695 & $-$24.095906 & 0.6343 & 3 & 1 & 21.50\\
CLASHVLTJ041612.44$-$240823.7 & 64.051816 & $-$24.139911 & 0.3945 & 3 & 1 & 22.27\\
CLASHVLTJ041612.45$-$241125.9 & 64.051863 & $-$24.190537 & 0.2761 & 2 & 1 & 22.78\\
CLASHVLTJ041612.48$-$235331.3 & 64.052000 & $-$23.892023 & 0.0000 & 3 & 1 & 21.61\\
CLASHVLTJ041612.59$-$235525.9 & 64.052469 & $-$23.923863 & 0.5160 & 3 & 1 & 20.93\\
CLASHVLTJ041612.59$-$235435.8 & 64.052471 & $-$23.909932 & 0.4489 & 3 & 1 & 21.56\\
CLASHVLTJ041612.62$-$235453.9 & 64.052567 & $-$23.914985 & 0.1927 & 3 & 2 & 21.90\\
CLASHVLTJ041612.62$-$235631.0 & 64.052587 & $-$23.941950 & 0.3999 & 3 & 1 & 20.84\\
CLASHVLTJ041612.63$-$240356.6 & 64.052620 & $-$24.065714 & 0.3945 & 3 & 6 & 9.99\\
CLASHVLTJ041612.66$-$240245.8 & 64.052761 & $-$24.046062 & 0.5478 & 3 & 1 & 23.08\\
CLASHVLTJ041612.67$-$240052.8 & 64.052812 & $-$24.014664 & 0.0000 & 2 & 1 & 23.95\\
CLASHVLTJ041612.68$-$240715.5 & 64.052814 & $-$24.120960 & 0.4042 & 3 & 1 & 22.65\\
CLASHVLTJ041612.71$-$241003.4 & 64.052943 & $-$24.167613 & 0.4345 & 3 & 2 & 21.76\\
CLASHVLTJ041612.73$-$241039.3 & 64.053048 & $-$24.177572 & 0.5575 & 3 & 1 & 22.51\\
CLASHVLTJ041612.74$-$235606.7 & 64.053103 & $-$23.935192 & 0.3966 & 2 & 1 & 23.33\\
CLASHVLTJ041612.77$-$240743.0 & 64.053202 & $-$24.128608 & 0.3494 & 3 & 1 & 22.28\\
CLASHVLTJ041612.77$-$241042.1 & 64.053214 & $-$24.178354 & 0.2836 & 3 & 1 & 21.41\\
CLASHVLTJ041612.77$-$241203.7 & 64.053225 & $-$24.201036 & 1.0719 & 3 & 1 & 22.67\\
CLASHVLTJ041612.82$-$235429.0 & 64.053423 & $-$23.908056 & 0.4104 & 9 & 1 & 23.59\\
CLASHVLTJ041612.86$-$235439.5 & 64.053599 & $-$23.910981 & 0.5145 & 3 & 1 & 22.48\\
CLASHVLTJ041612.87$-$240848.8 & 64.053627 & $-$24.146900 & 0.4337 & 3 & 1 & 22.20\\
CLASHVLTJ041612.87$-$241124.4 & 64.053638 & $-$24.190106 & 0.5674 & 2 & 1 & 23.00\\
CLASHVLTJ041612.89$-$240122.4 & 64.053710 & $-$24.022883 & 0.4447 & 9 & 1 & 24.00\\
CLASHVLTJ041612.92$-$240525.6 & 64.053832 & $-$24.090446 & 0.2400 & 3 & 2 & 23.44\\
CLASHVLTJ041612.94$-$241524.3 & 64.053928 & $-$24.256759 & 0.6354 & 9 & 1 & 23.71\\
CLASHVLTJ041612.95$-$241138.2 & 64.053942 & $-$24.193949 & 0.5497 & 2 & 1 & 23.75\\
CLASHVLTJ041612.96$-$240103.5 & 64.054000 & $-$24.017650 & 0.2764 & 3 & 1 & 21.68\\
CLASHVLTJ041612.97$-$240921.9 & 64.054052 & $-$24.156074 & 0.0000 & 2 & 1 & 22.33\\
CLASHVLTJ041612.98$-$240929.2 & 64.054068 & $-$24.158121 & 0.2469 & 3 & 1 & 21.08\\
CLASHVLTJ041613.01$-$241158.4 & 64.054191 & $-$24.199567 & 0.6929 & 2 & 1 & 23.42\\
CLASHVLTJ041613.02$-$240505.0 & 64.054247 & $-$24.084720 & 0.4059 & 3 & 1 & 19.49\\
CLASHVLTJ041613.06$-$235506.8 & 64.054420 & $-$23.918569 & 0.3556 & 3 & 1 & 21.89\\
CLASHVLTJ041613.07$-$241353.0 & 64.054438 & $-$24.231385 & 0.6374 & 3 & 1 & 20.39\\
CLASHVLTJ041613.10$-$241236.0 & 64.054589 & $-$24.210012 & 0.5632 & 3 & 1 & 22.26\\
CLASHVLTJ041613.13$-$240641.4 & 64.054700 & $-$24.111503 & 0.3982 & 3 & 1 & 21.42\\
CLASHVLTJ041613.17$-$240145.2 & 64.054874 & $-$24.029231 & 0.0000 & 2 & 1 & 22.41\\
CLASHVLTJ041613.20$-$241029.1 & 64.054991 & $-$24.174743 & 0.5381 & 3 & 1 & 21.67\\
CLASHVLTJ041613.20$-$240960.0 & 64.054997 & $-$24.166654 & 0.4347 & 3 & 1 & 9.99\\
CLASHVLTJ041613.20$-$240649.9 & 64.055002 & $-$24.113870 & 3.0510 & 3 & 1 & 24.19\\
CLASHVLTJ041613.21$-$241209.2 & 64.055062 & $-$24.202557 & 0.6357 & 3 & 2 & 21.89\\
CLASHVLTJ041613.22$-$240319.7 & 64.055086 & $-$24.055470 & 0.9063 & 3 & 2 & 21.81\\
CLASHVLTJ041613.22$-$240028.9 & 64.055093 & $-$24.008016 & 0.4002 & 3 & 1 & 22.16\\
CLASHVLTJ041613.23$-$240151.0 & 64.055122 & $-$24.030824 & 0.3966 & 3 & 2 & 21.17\\
CLASHVLTJ041613.24$-$240313.2 & 64.055152 & $-$24.053667 & 0.6258 & 2 & 2 & 22.30\\
CLASHVLTJ041613.24$-$240542.9 & 64.055163 & $-$24.095244 & 0.4008 & 2 & 1 & 22.72\\
CLASHVLTJ041613.25$-$235859.5 & 64.055197 & $-$23.983202 & 0.3996 & 3 & 1 & 22.77\\
CLASHVLTJ041613.27$-$241206.1 & 64.055284 & $-$24.201708 & 1.3670 & 2 & 2 & 21.68\\
CLASHVLTJ041613.28$-$241004.4 & 64.055319 & $-$24.167900 & 0.4322 & 3 & 1 & 19.14\\
CLASHVLTJ041613.29$-$235558.4 & 64.055371 & $-$23.932891 & 0.3949 & 3 & 1 & 24.10\\
CLASHVLTJ041613.29$-$240944.9 & 64.055379 & $-$24.162471 & 0.4328 & 2 & 1 & 22.33\\
CLASHVLTJ041613.30$-$240519.4 & 64.055429 & $-$24.088710 & 0.4351 & 3 & 1 & 22.64\\
CLASHVLTJ041613.31$-$240551.2 & 64.055459 & $-$24.097549 & 0.4039 & 3 & 1 & 23.15\\
CLASHVLTJ041613.31$-$240338.7 & 64.055476 & $-$24.060756 & 0.6122 & 3 & 1 & 9.99\\
CLASHVLTJ041613.32$-$240856.6 & 64.055518 & $-$24.149049 & 0.4354 & 3 & 1 & 19.80\\
CLASHVLTJ041613.33$-$235326.8 & 64.055525 & $-$23.890775 & 0.3024 & 3 & 1 & 19.66\\
CLASHVLTJ041613.35$-$240019.7 & 64.055624 & $-$24.005468 & 0.4415 & 3 & 1 & 21.71\\
CLASHVLTJ041613.36$-$240337.1 & 64.055653 & $-$24.060308 & 0.4049 & 3 & 1 & 20.61\\
CLASHVLTJ041613.37$-$240557.9 & 64.055700 & $-$24.099411 & 0.0000 & 3 & 1 & 23.81\\
CLASHVLTJ041613.38$-$241305.0 & 64.055732 & $-$24.218053 & 0.4212 & 3 & 1 & 22.20\\
CLASHVLTJ041613.38$-$241443.8 & 64.055735 & $-$24.245490 & 0.4062 & 3 & 1 & 21.08\\
CLASHVLTJ041613.38$-$235916.4 & 64.055754 & $-$23.987901 & 0.6884 & 3 & 2 & 22.47\\
CLASHVLTJ041613.40$-$241432.3 & 64.055846 & $-$24.242303 & 0.3849 & 3 & 2 & 23.59\\
CLASHVLTJ041613.43$-$240712.3 & 64.055965 & $-$24.120072 & 0.0000 & 3 & 1 & 18.15\\
CLASHVLTJ041613.44$-$241240.2 & 64.055990 & $-$24.211158 & 0.6897 & 3 & 1 & 22.28\\
CLASHVLTJ041613.51$-$241312.2 & 64.056275 & $-$24.220052 & 0.2685 & 3 & 1 & 21.33\\
CLASHVLTJ041613.52$-$240959.3 & 64.056348 & $-$24.166478 & 0.4337 & 3 & 2 & 22.49\\
CLASHVLTJ041613.55$-$240822.2 & 64.056455 & $-$24.139513 & 2.0760 & 3 & 1 & 22.05\\
CLASHVLTJ041613.63$-$241323.7 & 64.056796 & $-$24.223246 & 0.5091 & 9 & 1 & 22.37\\
CLASHVLTJ041613.64$-$235334.1 & 64.056824 & $-$23.892802 & 0.2676 & 3 & 1 & 22.24\\
CLASHVLTJ041613.66$-$241138.5 & 64.056899 & $-$24.194016 & 0.3855 & 3 & 1 & 24.01\\
CLASHVLTJ041613.66$-$240147.6 & 64.056918 & $-$24.029893 & 0.6879 & 3 & 1 & 23.39\\
CLASHVLTJ041613.66$-$240632.3 & 64.056926 & $-$24.108960 & 0.5777 & 2 & 1 & 23.93\\
CLASHVLTJ041613.68$-$235418.6 & 64.056982 & $-$23.905179 & 0.5144 & 2 & 1 & 24.03\\
CLASHVLTJ041613.71$-$240305.4 & 64.057120 & $-$24.051499 & 0.3921 & 3 & 1 & 20.99\\
CLASHVLTJ041613.71$-$241314.0 & 64.057129 & $-$24.220552 & 0.2673 & 3 & 1 & 19.33\\
CLASHVLTJ041613.72$-$240054.0 & 64.057178 & $-$24.014998 & 0.3992 & 3 & 2 & 22.03\\
CLASHVLTJ041613.76$-$241107.7 & 64.057341 & $-$24.185475 & 0.2338 & 3 & 1 & 22.27\\
CLASHVLTJ041613.77$-$241057.5 & 64.057362 & $-$24.182633 & 0.5493 & 3 & 1 & 21.20\\
CLASHVLTJ041613.78$-$240605.6 & 64.057430 & $-$24.101544 & 0.3066 & 2 & 1 & 23.71\\
CLASHVLTJ041613.80$-$240537.6 & 64.057499 & $-$24.093766 & 0.6618 & 2 & 1 & 22.54\\
CLASHVLTJ041613.86$-$241151.4 & 64.057744 & $-$24.197608 & 0.2334 & 3 & 1 & 18.65\\
CLASHVLTJ041613.87$-$240510.9 & 64.057793 & $-$24.086357 & 0.4992 & 4 & 4 & 20.75\\
CLASHVLTJ041613.87$-$240034.0 & 64.057807 & $-$24.009435 & 0.3534 & 3 & 1 & 21.19\\
CLASHVLTJ041613.89$-$235657.4 & 64.057876 & $-$23.949265 & 0.7672 & 2 & 1 & 21.50\\
CLASHVLTJ041613.90$-$235804.4 & 64.057934 & $-$23.967876 & 0.3695 & 2 & 1 & 23.47\\
CLASHVLTJ041613.93$-$235737.0 & 64.058038 & $-$23.960289 & 0.2674 & 2 & 1 & 23.69\\
CLASHVLTJ041613.97$-$235302.0 & 64.058192 & $-$23.883900 & 0.3951 & 3 & 1 & 21.16\\
CLASHVLTJ041613.97$-$240452.7 & 64.058210 & $-$24.081308 & 0.3536 & 3 & 1 & 19.77\\
CLASHVLTJ041614.06$-$241547.1 & 64.058570 & $-$24.263075 & 0.3009 & 3 & 1 & 22.61\\
CLASHVLTJ041614.06$-$241001.7 & 64.058599 & $-$24.167152 & 0.5501 & 3 & 1 & 23.43\\
CLASHVLTJ041614.07$-$240459.2 & 64.058631 & $-$24.083101 & 0.3986 & 3 & 1 & 22.55\\
CLASHVLTJ041614.07$-$235438.0 & 64.058632 & $-$23.910551 & 0.1923 & 3 & 1 & 18.63\\
CLASHVLTJ041614.07$-$235510.0 & 64.058640 & $-$23.919447 & 0.3550 & 2 & 1 & 24.35\\
CLASHVLTJ041614.21$-$240359.4 & 64.059191 & $-$24.066490 & 0.3123 & 4 & 4 & 18.94\\
CLASHVLTJ041614.21$-$240056.1 & 64.059229 & $-$24.015584 & 0.3998 & 2 & 2 & 21.02\\
CLASHVLTJ041614.22$-$240045.4 & 64.059234 & $-$24.012608 & 0.3525 & 3 & 1 & 21.09\\
CLASHVLTJ041614.23$-$241446.6 & 64.059290 & $-$24.246275 & 0.7119 & 3 & 1 & 23.47\\
CLASHVLTJ041614.23$-$235757.1 & 64.059291 & $-$23.965865 & 0.0000 & 2 & 1 & 22.78\\
CLASHVLTJ041614.26$-$241427.8 & 64.059423 & $-$24.241055 & 0.3884 & 3 & 1 & 23.26\\
CLASHVLTJ041614.28$-$240314.7 & 64.059506 & $-$24.054095 & 0.4075 & 3 & 2 & 23.37\\
CLASHVLTJ041614.30$-$241542.5 & 64.059571 & $-$24.261808 & 0.3021 & 3 & 1 & 20.93\\
CLASHVLTJ041614.34$-$240752.9 & 64.059762 & $-$24.131372 & 0.6344 & 9 & 1 & 22.51\\
CLASHVLTJ041614.45$-$235442.3 & 64.060225 & $-$23.911740 & 0.0000 & 2 & 1 & 23.03\\
CLASHVLTJ041614.46$-$240238.5 & 64.060260 & $-$24.044039 & 0.4019 & 2 & 1 & 23.36\\
CLASHVLTJ041614.48$-$240245.5 & 64.060318 & $-$24.045981 & 0.3075 & 3 & 1 & 21.98\\
CLASHVLTJ041614.49$-$240301.5 & 64.060378 & $-$24.050415 & 0.3534 & 3 & 1 & 22.91\\
CLASHVLTJ041614.52$-$240805.6 & 64.060514 & $-$24.134887 & 0.4313 & 3 & 1 & 22.31\\
CLASHVLTJ041614.53$-$240047.3 & 64.060523 & $-$24.013144 & 0.3520 & 3 & 1 & 20.21\\
CLASHVLTJ041614.59$-$240438.8 & 64.060774 & $-$24.077446 & 1.7302 & 2 & 1 & 22.76\\
CLASHVLTJ041614.60$-$240210.6 & 64.060819 & $-$24.036288 & 0.4026 & 3 & 1 & 19.63\\
CLASHVLTJ041614.61$-$240249.8 & 64.060885 & $-$24.047159 & 0.0000 & 2 & 1 & 24.00\\
CLASHVLTJ041614.63$-$240255.0 & 64.060976 & $-$24.048604 & 1.9409 & 2 & 1 & 23.14\\
CLASHVLTJ041614.64$-$241324.8 & 64.061016 & $-$24.223560 & 0.5129 & 3 & 1 & 22.82\\
CLASHVLTJ041614.66$-$241044.7 & 64.061089 & $-$24.179075 & 0.5579 & 3 & 1 & 23.02\\
CLASHVLTJ041614.67$-$241357.5 & 64.061123 & $-$24.232626 & 0.2445 & 2 & 1 & 23.39\\
CLASHVLTJ041614.68$-$240547.2 & 64.061175 & $-$24.096455 & 0.0000 & 3 & 1 & 21.77\\
CLASHVLTJ041614.70$-$240813.0 & 64.061269 & $-$24.136953 & 0.6337 & 3 & 1 & 23.17\\
CLASHVLTJ041614.78$-$241347.3 & 64.061574 & $-$24.229805 & 0.3913 & 9 & 1 & 22.97\\
CLASHVLTJ041614.78$-$240620.4 & 64.061587 & $-$24.105664 & 0.6048 & 9 & 1 & 23.17\\
CLASHVLTJ041614.79$-$235745.6 & 64.061638 & $-$23.962672 & 0.2492 & 2 & 1 & 23.98\\
CLASHVLTJ041614.82$-$240451.3 & 64.061764 & $-$24.080928 & 0.3119 & 3 & 1 & 20.65\\
CLASHVLTJ041614.85$-$240203.3 & 64.061860 & $-$24.034252 & 0.4005 & 3 & 1 & 22.74\\
CLASHVLTJ041614.85$-$240633.0 & 64.061889 & $-$24.109165 & 0.1114 & 3 & 1 & 20.30\\
CLASHVLTJ041614.90$-$240722.8 & 64.062090 & $-$24.122998 & 0.3945 & 3 & 1 & 20.38\\
CLASHVLTJ041614.91$-$241516.3 & 64.062140 & $-$24.254527 & 0.3894 & 3 & 1 & 21.63\\
CLASHVLTJ041614.95$-$241409.5 & 64.062312 & $-$24.235983 & 0.3537 & 3 & 1 & 22.79\\
CLASHVLTJ041614.96$-$235551.6 & 64.062331 & $-$23.930992 & 0.7921 & 3 & 1 & 23.82\\
CLASHVLTJ041615.00$-$241529.7 & 64.062482 & $-$24.258250 & 0.5374 & 3 & 1 & 21.18\\
CLASHVLTJ041615.08$-$241010.3 & 64.062834 & $-$24.169529 & 0.4348 & 3 & 1 & 22.81\\
CLASHVLTJ041615.09$-$240310.2 & 64.062882 & $-$24.052836 & 0.6263 & 9 & 1 & 24.36\\
CLASHVLTJ041615.12$-$235452.6 & 64.062989 & $-$23.914600 & 0.1929 & 3 & 1 & 23.71\\
CLASHVLTJ041615.12$-$235549.3 & 64.062998 & $-$23.930365 & 0.2685 & 3 & 1 & 23.01\\
CLASHVLTJ041615.13$-$240746.6 & 64.063035 & $-$24.129619 & 0.7557 & 3 & 1 & 23.28\\
CLASHVLTJ041615.17$-$235503.7 & 64.063210 & $-$23.917685 & 0.2968 & 3 & 2 & 22.02\\
CLASHVLTJ041615.19$-$240648.4 & 64.063272 & $-$24.113438 & 0.3990 & 2 & 1 & 23.31\\
CLASHVLTJ041615.19$-$235922.8 & 64.063284 & $-$23.989653 & 0.0000 & 3 & 1 & 23.58\\
CLASHVLTJ041615.20$-$241014.9 & 64.063338 & $-$24.170806 & 0.4320 & 3 & 1 & 23.54\\
CLASHVLTJ041615.22$-$241320.6 & 64.063431 & $-$24.222398 & 0.4653 & 3 & 2 & 19.85\\
CLASHVLTJ041615.26$-$235643.5 & 64.063593 & $-$23.945427 & 0.7602 & 3 & 1 & 22.26\\
CLASHVLTJ041615.26$-$240530.8 & 64.063601 & $-$24.091894 & 2.2072 & 3 & 1 & 23.74\\
CLASHVLTJ041615.30$-$235733.1 & 64.063737 & $-$23.959198 & 0.7499 & 3 & 1 & 23.06\\
CLASHVLTJ041615.31$-$240437.4 & 64.063775 & $-$24.077065 & 0.3945 & 2 & 1 & 22.58\\
CLASHVLTJ041615.34$-$235719.0 & 64.063901 & $-$23.955278 & 0.7739 & 3 & 1 & 23.92\\
CLASHVLTJ041615.37$-$241040.1 & 64.064051 & $-$24.177796 & 0.4371 & 3 & 1 & 22.40\\
CLASHVLTJ041615.40$-$235615.8 & 64.064177 & $-$23.937732 & 0.0000 & 3 & 1 & 17.17\\
CLASHVLTJ041615.42$-$235514.3 & 64.064244 & $-$23.920642 & 0.5382 & 3 & 1 & 21.59\\
CLASHVLTJ041615.43$-$235627.5 & 64.064273 & $-$23.940966 & 0.5195 & 3 & 1 & 22.41\\
CLASHVLTJ041615.46$-$235621.9 & 64.064416 & $-$23.939429 & 0.6878 & 3 & 2 & 22.37\\
CLASHVLTJ041615.46$-$240741.2 & 64.064428 & $-$24.128108 & 0.5492 & 3 & 1 & 22.79\\
CLASHVLTJ041615.47$-$240137.7 & 64.064470 & $-$24.027144 & 0.4317 & 3 & 1 & 20.71\\
CLASHVLTJ041615.48$-$241304.3 & 64.064484 & $-$24.217856 & 0.2983 & 3 & 1 & 21.44\\
CLASHVLTJ041615.50$-$240248.5 & 64.064581 & $-$24.046797 & 0.7502 & 3 & 2 & 21.83\\
CLASHVLTJ041615.51$-$240941.6 & 64.064643 & $-$24.161559 & 0.0801 & 3 & 1 & 20.71\\
CLASHVLTJ041615.53$-$241322.3 & 64.064701 & $-$24.222862 & 0.4840 & 2 & 1 & 21.68\\
CLASHVLTJ041615.53$-$241059.8 & 64.064715 & $-$24.183274 & 0.5382 & 3 & 1 & 23.76\\
CLASHVLTJ041615.59$-$241317.5 & 64.064942 & $-$24.221538 & 0.2979 & 3 & 1 & 22.96\\
CLASHVLTJ041615.65$-$240815.3 & 64.065194 & $-$24.137589 & 0.3996 & 3 & 2 & 21.08\\
CLASHVLTJ041615.67$-$235308.3 & 64.065276 & $-$23.885641 & 0.2983 & 3 & 1 & 20.55\\
CLASHVLTJ041615.67$-$235303.2 & 64.065277 & $-$23.884228 & 2.6285 & 2 & 1 & 24.67\\
CLASHVLTJ041615.68$-$240213.5 & 64.065322 & $-$24.037083 & 0.4029 & 3 & 1 & 21.78\\
CLASHVLTJ041615.70$-$240144.9 & 64.065426 & $-$24.029148 & 0.4323 & 3 & 1 & 23.41\\
CLASHVLTJ041615.74$-$241514.2 & 64.065577 & $-$24.253945 & 3.3190 & 2 & 1 & 23.94\\
CLASHVLTJ041615.77$-$235411.7 & 64.065700 & $-$23.903263 & 0.5410 & 9 & 1 & 24.54\\
CLASHVLTJ041615.77$-$235457.3 & 64.065705 & $-$23.915909 & 0.5142 & 3 & 1 & 21.88\\
CLASHVLTJ041615.85$-$240323.6 & 64.066043 & $-$24.056550 & 0.3121 & 5 & 5 & 19.68\\
CLASHVLTJ041615.86$-$235808.4 & 64.066098 & $-$23.968997 & 0.3966 & 3 & 1 & 23.66\\
CLASHVLTJ041615.87$-$235722.3 & 64.066110 & $-$23.956191 & 0.7618 & 2 & 1 & 23.78\\
CLASHVLTJ041615.87$-$241539.8 & 64.066112 & $-$24.261057 & 0.3448 & 3 & 1 & 19.92\\
CLASHVLTJ041615.98$-$240750.6 & 64.066603 & $-$24.130733 & 0.3261 & 2 & 1 & 24.40\\
CLASHVLTJ041615.99$-$235933.0 & 64.066608 & $-$23.992513 & 0.2992 & 3 & 2 & 22.68\\
CLASHVLTJ041616.00$-$241140.8 & 64.066670 & $-$24.194666 & 0.7579 & 3 & 1 & 23.06\\
CLASHVLTJ041616.01$-$241152.8 & 64.066721 & $-$24.197991 & 0.4021 & 2 & 1 & 21.45\\
CLASHVLTJ041616.03$-$235657.2 & 64.066809 & $-$23.949230 & 0.1534 & 3 & 1 & 19.11\\
CLASHVLTJ041616.04$-$235350.4 & 64.066840 & $-$23.897340 & 0.3948 & 3 & 2 & 23.49\\
CLASHVLTJ041616.06$-$240321.8 & 64.066927 & $-$24.056055 & 0.3994 & 3 & 1 & 20.61\\
CLASHVLTJ041616.09$-$240100.2 & 64.067040 & $-$24.016713 & 0.2754 & 3 & 1 & 20.22\\
CLASHVLTJ041616.13$-$241505.9 & 64.067191 & $-$24.251639 & 0.3888 & 3 & 1 & 19.76\\
CLASHVLTJ041616.15$-$240152.6 & 64.067283 & $-$24.031274 & 0.4046 & 3 & 1 & 20.75\\
CLASHVLTJ041616.15$-$240235.4 & 64.067287 & $-$24.043157 & 0.4044 & 3 & 1 & 21.88\\
CLASHVLTJ041616.17$-$240852.4 & 64.067374 & $-$24.147901 & 0.6945 & 3 & 1 & 22.84\\
CLASHVLTJ041616.20$-$241344.4 & 64.067482 & $-$24.228987 & 0.0000 & 3 & 1 & 20.43\\
CLASHVLTJ041616.21$-$240544.1 & 64.067547 & $-$24.095579 & 0.6361 & 9 & 1 & 23.29\\
CLASHVLTJ041616.27$-$235917.1 & 64.067802 & $-$23.988083 & 0.4627 & 2 & 1 & 22.17\\
CLASHVLTJ041616.27$-$240246.7 & 64.067802 & $-$24.046296 & 0.7975 & 9 & 2 & 23.45\\
CLASHVLTJ041616.29$-$235508.5 & 64.067856 & $-$23.919041 & 0.1530 & 3 & 1 & 20.74\\
CLASHVLTJ041616.30$-$241407.9 & 64.067897 & $-$24.235515 & 0.2988 & 3 & 1 & 21.85\\
CLASHVLTJ041616.30$-$235742.4 & 64.067901 & $-$23.961778 & 0.2484 & 3 & 1 & 24.00\\
CLASHVLTJ041616.30$-$240228.0 & 64.067911 & $-$24.041124 & 0.3919 & 3 & 2 & 21.54\\
CLASHVLTJ041616.31$-$235338.5 & 64.067965 & $-$23.894030 & 0.7062 & 2 & 2 & 22.33\\
CLASHVLTJ041616.31$-$235631.6 & 64.067977 & $-$23.942114 & 0.5177 & 3 & 1 & 21.80\\
CLASHVLTJ041616.32$-$240216.4 & 64.068014 & $-$24.037885 & 0.7047 & 2 & 1 & 22.36\\
CLASHVLTJ041616.42$-$241445.2 & 64.068414 & $-$24.245884 & 0.3944 & 2 & 1 & 22.88\\
CLASHVLTJ041616.44$-$240311.8 & 64.068505 & $-$24.053290 & 0.3940 & 3 & 1 & 21.81\\
CLASHVLTJ041616.44$-$235305.1 & 64.068512 & $-$23.884754 & 0.2371 & 3 & 1 & 23.83\\
CLASHVLTJ041616.46$-$240840.4 & 64.068601 & $-$24.144552 & 0.6340 & 9 & 1 & 24.28\\
CLASHVLTJ041616.49$-$235924.0 & 64.068695 & $-$23.989998 & 0.3084 & 3 & 1 & 20.50\\
CLASHVLTJ041616.50$-$241435.1 & 64.068742 & $-$24.243071 & 0.2345 & 3 & 1 & 22.72\\
CLASHVLTJ041616.50$-$241359.8 & 64.068753 & $-$24.233275 & 0.4836 & 3 & 1 & 22.54\\
CLASHVLTJ041616.52$-$240431.7 & 64.068852 & $-$24.075472 & 0.4006 & 3 & 1 & 22.02\\
CLASHVLTJ041616.54$-$235255.3 & 64.068896 & $-$23.882016 & 0.3906 & 2 & 1 & 24.40\\
CLASHVLTJ041616.54$-$240324.1 & 64.068902 & $-$24.056696 & 0.4031 & 3 & 1 & 20.91\\
CLASHVLTJ041616.54$-$241026.4 & 64.068926 & $-$24.174007 & 0.4365 & 3 & 1 & 23.48\\
CLASHVLTJ041616.59$-$241158.2 & 64.069140 & $-$24.199503 & 2.4662 & 2 & 1 & 24.50\\
CLASHVLTJ041616.60$-$241411.6 & 64.069170 & $-$24.236566 & 0.3874 & 3 & 1 & 24.00\\
CLASHVLTJ041616.61$-$241510.0 & 64.069189 & $-$24.252768 & 0.4848 & 2 & 1 & 20.04\\
CLASHVLTJ041616.68$-$235605.8 & 64.069503 & $-$23.934952 & 0.5186 & 3 & 1 & 22.48\\
CLASHVLTJ041616.70$-$240233.1 & 64.069574 & $-$24.042523 & 0.3972 & 3 & 1 & 21.72\\
CLASHVLTJ041616.72$-$235315.7 & 64.069649 & $-$23.887707 & 0.3755 & 3 & 1 & 21.98\\
CLASHVLTJ041616.75$-$240904.4 & 64.069782 & $-$24.151209 & 0.3387 & 3 & 2 & 20.37\\
CLASHVLTJ041616.76$-$235909.2 & 64.069821 & $-$23.985888 & 0.7578 & 2 & 1 & 21.52\\
CLASHVLTJ041616.76$-$240057.4 & 64.069839 & $-$24.015938 & 0.6236 & 9 & 1 & 23.86\\
CLASHVLTJ041616.77$-$240215.2 & 64.069890 & $-$24.037554 & 0.4018 & 3 & 1 & 21.03\\
CLASHVLTJ041616.83$-$240330.9 & 64.070107 & $-$24.058584 & 0.5278 & 3 & 2 & 20.72\\
CLASHVLTJ041616.84$-$240530.6 & 64.070181 & $-$24.091833 & 2.5106 & 2 & 1 & 23.49\\
CLASHVLTJ041616.85$-$240130.9 & 64.070190 & $-$24.025245 & 0.7621 & 9 & 1 & 23.64\\
CLASHVLTJ041616.85$-$241235.6 & 64.070197 & $-$24.209880 & 0.5535 & 2 & 1 & 23.86\\
CLASHVLTJ041616.86$-$240511.6 & 64.070232 & $-$24.086557 & 0.6360 & 3 & 1 & 24.16\\
CLASHVLTJ041616.86$-$235815.8 & 64.070233 & $-$23.971063 & 0.7099 & 3 & 1 & 23.39\\
CLASHVLTJ041616.86$-$240244.8 & 64.070244 & $-$24.045779 & 0.6009 & 9 & 1 & 24.52\\
CLASHVLTJ041616.98$-$240346.2 & 64.070731 & $-$24.062822 & 0.4325 & 3 & 1 & 21.68\\
CLASHVLTJ041616.99$-$235553.5 & 64.070779 & $-$23.931536 & 0.4182 & 3 & 1 & 23.06\\
CLASHVLTJ041617.05$-$240218.2 & 64.071060 & $-$24.038376 & 0.3997 & 3 & 1 & 20.79\\
CLASHVLTJ041617.09$-$241015.9 & 64.071202 & $-$24.171070 & 0.7503 & 9 & 1 & 22.94\\
CLASHVLTJ041617.09$-$241228.8 & 64.071202 & $-$24.207991 & 0.4653 & 3 & 1 & 21.00\\
CLASHVLTJ041617.15$-$241402.4 & 64.071440 & $-$24.233990 & 0.3892 & 3 & 1 & 20.91\\
CLASHVLTJ041617.18$-$240805.6 & 64.071580 & $-$24.134877 & 0.4010 & 3 & 1 & 21.31\\
CLASHVLTJ041617.20$-$240115.2 & 64.071681 & $-$24.020889 & 0.2669 & 3 & 1 & 22.23\\
CLASHVLTJ041617.22$-$240322.2 & 64.071757 & $-$24.056163 & 0.4037 & 3 & 1 & 20.37\\
CLASHVLTJ041617.22$-$240615.5 & 64.071767 & $-$24.104300 & 0.2060 & 3 & 1 & 20.54\\
CLASHVLTJ041617.28$-$240300.4 & 64.071999 & $-$24.050123 & 0.3967 & 3 & 1 & 21.65\\
CLASHVLTJ041617.29$-$241403.3 & 64.072050 & $-$24.234261 & 2.5653 & 2 & 1 & 23.94\\
CLASHVLTJ041617.29$-$240236.5 & 64.072060 & $-$24.043475 & 0.3885 & 2 & 1 & 22.81\\
CLASHVLTJ041617.32$-$235524.6 & 64.072162 & $-$23.923510 & 0.3923 & 3 & 2 & 22.47\\
CLASHVLTJ041617.34$-$241138.4 & 64.072239 & $-$24.193989 & 0.2333 & 3 & 1 & 20.01\\
CLASHVLTJ041617.34$-$235609.7 & 64.072269 & $-$23.936021 & 0.6902 & 3 & 1 & 23.53\\
CLASHVLTJ041617.36$-$235842.8 & 64.072316 & $-$23.978550 & 0.6046 & 3 & 1 & 22.27\\
CLASHVLTJ041617.36$-$240258.5 & 64.072320 & $-$24.049594 & 0.4000 & 2 & 2 & 22.51\\
CLASHVLTJ041617.37$-$240908.3 & 64.072391 & $-$24.152311 & 0.2710 & 3 & 1 & 22.20\\
CLASHVLTJ041617.39$-$240329.3 & 64.072459 & $-$24.058133 & 0.6653 & 3 & 1 & 20.89\\
CLASHVLTJ041617.41$-$240125.0 & 64.072545 & $-$24.023609 & 0.6672 & 3 & 1 & 23.26\\
CLASHVLTJ041617.42$-$240330.7 & 64.072596 & $-$24.058537 & 0.3988 & 3 & 1 & 20.40\\
CLASHVLTJ041617.44$-$240118.9 & 64.072657 & $-$24.021916 & 0.5334 & 3 & 1 & 22.30\\
CLASHVLTJ041617.45$-$235347.9 & 64.072709 & $-$23.896634 & 0.2974 & 3 & 1 & 20.63\\
CLASHVLTJ041617.45$-$240322.0 & 64.072714 & $-$24.056109 & 0.4047 & 3 & 1 & 19.13\\
CLASHVLTJ041617.45$-$240117.2 & 64.072716 & $-$24.021442 & 0.2751 & 2 & 1 & 23.89\\
CLASHVLTJ041617.46$-$240628.7 & 64.072760 & $-$24.107973 & 0.3576 & 3 & 1 & 22.76\\
CLASHVLTJ041617.50$-$240228.0 & 64.072927 & $-$24.041124 & 0.3949 & 3 & 1 & 19.42\\
CLASHVLTJ041617.52$-$235327.2 & 64.072981 & $-$23.890886 & 0.1929 & 2 & 1 & 23.19\\
CLASHVLTJ041617.53$-$235427.3 & 64.073032 & $-$23.907584 & 0.2957 & 3 & 1 & 22.25\\
CLASHVLTJ041617.53$-$240528.8 & 64.073054 & $-$24.091339 & 0.3564 & 3 & 1 & 23.89\\
CLASHVLTJ041617.55$-$240756.9 & 64.073111 & $-$24.132479 & 2.7749 & 9 & 1 & 24.91\\
CLASHVLTJ041617.56$-$241429.8 & 64.073185 & $-$24.241618 & 0.4858 & 2 & 1 & 22.72\\
CLASHVLTJ041617.64$-$235535.4 & 64.073495 & $-$23.926491 & 0.3897 & 3 & 1 & 18.92\\
CLASHVLTJ041617.64$-$235527.0 & 64.073509 & $-$23.924166 & 0.3910 & 3 & 2 & 21.66\\
CLASHVLTJ041617.68$-$240149.4 & 64.073660 & $-$24.030388 & 0.5375 & 3 & 1 & 23.16\\
CLASHVLTJ041617.69$-$240135.1 & 64.073722 & $-$24.026423 & 0.7468 & 3 & 1 & 21.86\\
CLASHVLTJ041617.71$-$240029.5 & 64.073780 & $-$24.008190 & 0.0723 & 3 & 1 & 20.20\\
CLASHVLTJ041617.72$-$241350.1 & 64.073852 & $-$24.230579 & 0.3045 & 3 & 1 & 20.61\\
CLASHVLTJ041617.76$-$235632.6 & 64.074016 & $-$23.942376 & 0.3907 & 3 & 1 & 22.08\\
CLASHVLTJ041617.77$-$241116.0 & 64.074023 & $-$24.187771 & 0.3917 & 3 & 1 & 20.68\\
CLASHVLTJ041617.77$-$235315.6 & 64.074052 & $-$23.887677 & 0.4710 & 2 & 2 & 23.44\\
CLASHVLTJ041617.80$-$240048.0 & 64.074178 & $-$24.013333 & 0.5529 & 3 & 1 & 22.23\\
CLASHVLTJ041617.83$-$240246.7 & 64.074274 & $-$24.046294 & 0.5735 & 2 & 1 & 22.37\\
CLASHVLTJ041617.83$-$240055.3 & 64.074308 & $-$24.015362 & 0.4010 & 2 & 1 & 22.82\\
CLASHVLTJ041617.85$-$235634.2 & 64.074369 & $-$23.942844 & 0.6652 & 3 & 1 & 23.51\\
CLASHVLTJ041617.91$-$241128.1 & 64.074626 & $-$24.191135 & 2.4704 & 2 & 1 & 23.98\\
CLASHVLTJ041617.94$-$235333.7 & 64.074737 & $-$23.892695 & 0.4476 & 3 & 1 & 22.14\\
CLASHVLTJ041617.94$-$240423.6 & 64.074758 & $-$24.073215 & 0.3908 & 3 & 1 & 22.23\\
CLASHVLTJ041617.96$-$235746.2 & 64.074826 & $-$23.962834 & 0.0000 & 2 & 1 & 16.51\\
CLASHVLTJ041617.97$-$240202.2 & 64.074872 & $-$24.033955 & 0.6881 & 2 & 1 & 23.03\\
CLASHVLTJ041617.97$-$241020.5 & 64.074874 & $-$24.172370 & 0.3909 & 3 & 1 & 21.47\\
CLASHVLTJ041617.97$-$235707.5 & 64.074895 & $-$23.952088 & 0.4039 & 3 & 1 & 22.62\\
CLASHVLTJ041617.98$-$241241.0 & 64.074916 & $-$24.211387 & 0.3905 & 3 & 1 & 23.69\\
CLASHVLTJ041617.98$-$240355.0 & 64.074919 & $-$24.065264 & 0.4006 & 3 & 1 & 21.66\\
CLASHVLTJ041617.99$-$241220.4 & 64.074968 & $-$24.205669 & 0.2673 & 3 & 1 & 21.49\\
CLASHVLTJ041618.01$-$240252.0 & 64.075054 & $-$24.047773 & 0.4018 & 3 & 1 & 22.08\\
CLASHVLTJ041618.02$-$241349.8 & 64.075068 & $-$24.230501 & 0.3873 & 3 & 1 & 21.54\\
CLASHVLTJ041618.04$-$240708.4 & 64.075154 & $-$24.118988 & 0.3133 & 3 & 1 & 20.93\\
CLASHVLTJ041618.04$-$241419.9 & 64.075155 & $-$24.238867 & 0.3881 & 3 & 1 & 21.93\\
CLASHVLTJ041618.08$-$235701.7 & 64.075328 & $-$23.950482 & 0.5389 & 3 & 1 & 23.14\\
CLASHVLTJ041618.08$-$241319.1 & 64.075339 & $-$24.221976 & 0.4500 & 3 & 1 & 22.28\\
CLASHVLTJ041618.09$-$235300.9 & 64.075372 & $-$23.883595 & 0.2992 & 3 & 1 & 22.87\\
CLASHVLTJ041618.14$-$240222.7 & 64.075590 & $-$24.039631 & 0.3938 & 3 & 1 & 22.06\\
CLASHVLTJ041618.16$-$235632.2 & 64.075664 & $-$23.942274 & 0.3906 & 3 & 1 & 21.04\\
CLASHVLTJ041618.17$-$235619.5 & 64.075707 & $-$23.938755 & 0.5652 & 3 & 1 & 19.96\\
CLASHVLTJ041618.19$-$240031.4 & 64.075791 & $-$24.008731 & 0.4319 & 3 & 1 & 21.23\\
CLASHVLTJ041618.20$-$241516.3 & 64.075836 & $-$24.254521 & 0.3857 & 3 & 1 & 19.40\\
CLASHVLTJ041618.21$-$241060.0 & 64.075877 & $-$24.183326 & 0.4209 & 3 & 1 & 23.42\\
CLASHVLTJ041618.25$-$240527.3 & 64.076024 & $-$24.090903 & 0.3912 & 3 & 1 & 21.19\\
CLASHVLTJ041618.25$-$241306.0 & 64.076030 & $-$24.218325 & 3.0727 & 3 & 1 & 23.59\\
CLASHVLTJ041618.27$-$235410.4 & 64.076120 & $-$23.902881 & 0.2992 & 3 & 1 & 21.46\\
CLASHVLTJ041618.27$-$235347.9 & 64.076126 & $-$23.896636 & 0.2364 & 3 & 1 & 21.44\\
CLASHVLTJ041618.28$-$240252.7 & 64.076152 & $-$24.047985 & 0.4020 & 2 & 1 & 23.31\\
CLASHVLTJ041618.34$-$241249.0 & 64.076431 & $-$24.213613 & 0.4771 & 3 & 1 & 21.73\\
CLASHVLTJ041618.35$-$240523.6 & 64.076475 & $-$24.089887 & 0.3904 & 2 & 1 & 23.23\\
CLASHVLTJ041618.36$-$241031.5 & 64.076487 & $-$24.175430 & 0.3065 & 3 & 2 & 23.31\\
CLASHVLTJ041618.39$-$240141.4 & 64.076608 & $-$24.028174 & 0.3083 & 2 & 1 & 21.52\\
CLASHVLTJ041618.40$-$241231.0 & 64.076678 & $-$24.208619 & 0.5272 & 3 & 1 & 20.59\\
CLASHVLTJ041618.42$-$240105.0 & 64.076741 & $-$24.018054 & 0.3569 & 3 & 1 & 23.73\\
CLASHVLTJ041618.43$-$241456.5 & 64.076793 & $-$24.249016 & 0.3910 & 9 & 1 & 24.17\\
CLASHVLTJ041618.43$-$240448.8 & 64.076797 & $-$24.080227 & 0.0000 & 3 & 1 & 21.32\\
CLASHVLTJ041618.46$-$240546.6 & 64.076899 & $-$24.096274 & 2.1168 & 3 & 1 & 23.71\\
CLASHVLTJ041618.51$-$241334.0 & 64.077112 & $-$24.226103 & 0.3911 & 3 & 1 & 23.00\\
CLASHVLTJ041618.54$-$240223.3 & 64.077233 & $-$24.039818 & 0.3357 & 2 & 1 & 23.08\\
CLASHVLTJ041618.55$-$241052.7 & 64.077298 & $-$24.181307 & 0.3918 & 3 & 1 & 23.20\\
CLASHVLTJ041618.56$-$240100.1 & 64.077321 & $-$24.016686 & 0.3993 & 3 & 1 & 20.12\\
CLASHVLTJ041618.56$-$241024.8 & 64.077324 & $-$24.173554 & 2.7838 & 3 & 1 & 23.25\\
CLASHVLTJ041618.57$-$240221.9 & 64.077356 & $-$24.039406 & 0.6400 & 2 & 1 & 22.45\\
CLASHVLTJ041618.57$-$235334.8 & 64.077359 & $-$23.893013 & 0.2419 & 3 & 1 & 21.75\\
CLASHVLTJ041618.57$-$240213.6 & 64.077386 & $-$24.037105 & 0.3508 & 2 & 1 & 23.97\\
CLASHVLTJ041618.57$-$241150.8 & 64.077395 & $-$24.197452 & 0.3944 & 3 & 1 & 23.78\\
CLASHVLTJ041618.59$-$241305.7 & 64.077454 & $-$24.218262 & 0.3901 & 3 & 1 & 20.90\\
CLASHVLTJ041618.59$-$241340.8 & 64.077471 & $-$24.228012 & 0.3882 & 3 & 1 & 22.95\\
CLASHVLTJ041618.61$-$235446.0 & 64.077546 & $-$23.912771 & 0.2678 & 3 & 1 & 23.42\\
CLASHVLTJ041618.61$-$235447.5 & 64.077559 & $-$23.913190 & 0.4996 & 2 & 1 & 21.70\\
CLASHVLTJ041618.62$-$240310.7 & 64.077570 & $-$24.052977 & 0.4002 & 3 & 1 & 20.90\\
CLASHVLTJ041618.64$-$235646.0 & 64.077657 & $-$23.946119 & 0.3135 & 3 & 1 & 22.15\\
CLASHVLTJ041618.66$-$240605.9 & 64.077741 & $-$24.101644 & 0.3571 & 3 & 1 & 20.47\\
CLASHVLTJ041618.66$-$241220.4 & 64.077764 & $-$24.205665 & 2.5213 & 2 & 1 & 24.49\\
CLASHVLTJ041618.66$-$240344.6 & 64.077767 & $-$24.062384 & 0.4014 & 3 & 1 & 22.56\\
CLASHVLTJ041618.68$-$235751.9 & 64.077832 & $-$23.964422 & 0.3094 & 3 & 1 & 23.53\\
CLASHVLTJ041618.72$-$240308.3 & 64.078017 & $-$24.052295 & 0.3897 & 3 & 1 & 18.80\\
CLASHVLTJ041618.74$-$241400.6 & 64.078078 & $-$24.233508 & 0.3885 & 3 & 1 & 22.67\\
CLASHVLTJ041618.74$-$235322.7 & 64.078099 & $-$23.889636 & 0.4013 & 2 & 2 & 23.21\\
CLASHVLTJ041618.75$-$241338.0 & 64.078111 & $-$24.227229 & 0.3047 & 3 & 2 & 23.41\\
CLASHVLTJ041618.76$-$235727.9 & 64.078168 & $-$23.957763 & 0.3911 & 3 & 1 & 21.70\\
CLASHVLTJ041618.85$-$240641.8 & 64.078527 & $-$24.111621 & 0.4024 & 3 & 1 & 22.93\\
CLASHVLTJ041618.85$-$240305.6 & 64.078528 & $-$24.051547 & 0.5255 & 3 & 1 & 21.00\\
CLASHVLTJ041618.86$-$241505.0 & 64.078586 & $-$24.251397 & 0.4062 & 3 & 1 & 21.80\\
CLASHVLTJ041618.86$-$235414.1 & 64.078589 & $-$23.903924 & 0.4400 & 3 & 2 & 22.22\\
CLASHVLTJ041618.88$-$235313.8 & 64.078663 & $-$23.887157 & 0.3125 & 3 & 2 & 23.51\\
CLASHVLTJ041618.94$-$241524.2 & 64.078927 & $-$24.256714 & 0.2332 & 3 & 1 & 21.15\\
CLASHVLTJ041618.95$-$240258.7 & 64.078974 & $-$24.049647 & 2.5581 & 2 & 1 & 22.76\\
CLASHVLTJ041618.96$-$241026.2 & 64.078981 & $-$24.173932 & 0.7519 & 2 & 1 & 21.80\\
CLASHVLTJ041619.00$-$241545.6 & 64.079154 & $-$24.262658 & 0.2999 & 2 & 1 & 22.37\\
CLASHVLTJ041619.02$-$241514.0 & 64.079239 & $-$24.253897 & 0.3876 & 3 & 1 & 23.98\\
CLASHVLTJ041619.05$-$240517.5 & 64.079354 & $-$24.088200 & 0.5927 & 3 & 1 & 22.72\\
CLASHVLTJ041619.05$-$240522.1 & 64.079358 & $-$24.089486 & 0.2811 & 3 & 1 & 20.20\\
CLASHVLTJ041619.09$-$240154.1 & 64.079548 & $-$24.031682 & 0.4323 & 3 & 1 & 20.29\\
CLASHVLTJ041619.10$-$241434.0 & 64.079587 & $-$24.242768 & 0.3921 & 3 & 1 & 24.05\\
CLASHVLTJ041619.11$-$241223.4 & 64.079615 & $-$24.206487 & 0.5546 & 2 & 1 & 23.56\\
CLASHVLTJ041619.16$-$241410.5 & 64.079838 & $-$24.236260 & 0.3879 & 3 & 1 & 19.27\\
CLASHVLTJ041619.18$-$241252.1 & 64.079930 & $-$24.214476 & 2.5023 & 3 & 1 & 22.81\\
CLASHVLTJ041619.19$-$241029.6 & 64.079972 & $-$24.174898 & 0.7505 & 9 & 1 & 21.60\\
CLASHVLTJ041619.20$-$235320.3 & 64.080001 & $-$23.888965 & 0.2572 & 2 & 1 & 23.15\\
CLASHVLTJ041619.22$-$241017.7 & 64.080086 & $-$24.171589 & 0.2208 & 3 & 1 & 23.36\\
CLASHVLTJ041619.25$-$240701.1 & 64.080194 & $-$24.116985 & 0.3445 & 3 & 1 & 21.50\\
CLASHVLTJ041619.25$-$235654.4 & 64.080208 & $-$23.948432 & 0.2768 & 3 & 1 & 22.97\\
CLASHVLTJ041619.25$-$241246.9 & 64.080219 & $-$24.213036 & 0.2139 & 3 & 1 & 18.82\\
CLASHVLTJ041619.26$-$241256.2 & 64.080256 & $-$24.215613 & 0.3452 & 3 & 1 & 20.64\\
CLASHVLTJ041619.27$-$240444.2 & 64.080272 & $-$24.078946 & 0.4636 & 9 & 1 & 24.11\\
CLASHVLTJ041619.27$-$235804.3 & 64.080274 & $-$23.967866 & 2.8272 & 2 & 1 & 23.78\\
CLASHVLTJ041619.27$-$240416.9 & 64.080301 & $-$24.071363 & 2.1766 & 2 & 1 & 23.48\\
CLASHVLTJ041619.27$-$235622.0 & 64.080309 & $-$23.939434 & 0.5633 & 3 & 1 & 23.14\\
CLASHVLTJ041619.30$-$240553.6 & 64.080405 & $-$24.098223 & 0.6343 & 3 & 1 & 23.57\\
CLASHVLTJ041619.30$-$241001.8 & 64.080416 & $-$24.167153 & 0.3897 & 3 & 1 & 22.61\\
CLASHVLTJ041619.30$-$240748.0 & 64.080418 & $-$24.130006 & 0.5007 & 2 & 1 & 22.56\\
CLASHVLTJ041619.31$-$240830.1 & 64.080471 & $-$24.141686 & 0.3127 & 3 & 1 & 20.29\\
CLASHVLTJ041619.41$-$241507.9 & 64.080889 & $-$24.252196 & 0.4057 & 3 & 1 & 23.13\\
CLASHVLTJ041619.45$-$240034.9 & 64.081036 & $-$24.009681 & 0.3696 & 2 & 1 & 22.56\\
CLASHVLTJ041619.45$-$240048.6 & 64.081041 & $-$24.013511 & 0.3080 & 3 & 1 & 21.68\\
CLASHVLTJ041619.45$-$240939.1 & 64.081047 & $-$24.160853 & 0.3898 & 3 & 1 & 21.08\\
CLASHVLTJ041619.46$-$240247.5 & 64.081083 & $-$24.046522 & 0.3955 & 3 & 1 & 19.43\\
CLASHVLTJ041619.47$-$235523.3 & 64.081134 & $-$23.923147 & 0.4760 & 9 & 1 & 22.48\\
CLASHVLTJ041619.49$-$240519.1 & 64.081221 & $-$24.088629 & 0.3962 & 3 & 1 & 21.34\\
CLASHVLTJ041619.52$-$240510.0 & 64.081343 & $-$24.086122 & 0.2069 & 3 & 1 & 22.92\\
CLASHVLTJ041619.53$-$241237.5 & 64.081385 & $-$24.210410 & 0.5367 & 3 & 1 & 21.79\\
CLASHVLTJ041619.53$-$235350.5 & 64.081388 & $-$23.897352 & 0.7631 & 2 & 1 & 23.80\\
CLASHVLTJ041619.56$-$235323.7 & 64.081514 & $-$23.889907 & 0.2971 & 2 & 1 & 22.68\\
CLASHVLTJ041619.57$-$235928.3 & 64.081525 & $-$23.991204 & 0.0000 & 3 & 1 & 21.74\\
CLASHVLTJ041619.57$-$240201.7 & 64.081559 & $-$24.033806 & 0.4309 & 3 & 1 & 19.80\\
CLASHVLTJ041619.61$-$235731.1 & 64.081700 & $-$23.958627 & 0.2691 & 3 & 1 & 22.23\\
CLASHVLTJ041619.62$-$241055.9 & 64.081755 & $-$24.182201 & 0.5389 & 3 & 1 & 22.08\\
CLASHVLTJ041619.63$-$241328.7 & 64.081803 & $-$24.224643 & 0.3867 & 2 & 1 & 21.68\\
CLASHVLTJ041619.65$-$235359.9 & 64.081869 & $-$23.899960 & 0.3485 & 3 & 1 & 23.65\\
CLASHVLTJ041619.65$-$235744.9 & 64.081871 & $-$23.962468 & 0.4142 & 3 & 1 & 23.64\\
CLASHVLTJ041619.66$-$241428.4 & 64.081926 & $-$24.241226 & 0.4849 & 2 & 1 & 22.86\\
CLASHVLTJ041619.66$-$240436.8 & 64.081927 & $-$24.076889 & 0.6443 & 3 & 1 & 22.80\\
CLASHVLTJ041619.67$-$235551.8 & 64.081940 & $-$23.931063 & 0.3954 & 3 & 1 & 20.24\\
CLASHVLTJ041619.67$-$241239.8 & 64.081942 & $-$24.211053 & 0.5528 & 3 & 1 & 21.28\\
CLASHVLTJ041619.68$-$235939.4 & 64.082009 & $-$23.994266 & 0.3347 & 3 & 2 & 23.32\\
CLASHVLTJ041619.72$-$240607.8 & 64.082157 & $-$24.102164 & 0.0000 & 3 & 1 & 18.63\\
CLASHVLTJ041619.72$-$240455.6 & 64.082172 & $-$24.082117 & 0.4627 & 2 & 1 & 23.53\\
CLASHVLTJ041619.75$-$240606.0 & 64.082296 & $-$24.101669 & 0.0000 & 2 & 1 & 21.09\\
CLASHVLTJ041619.76$-$241251.8 & 64.082320 & $-$24.214382 & 0.3439 & 2 & 1 & 22.36\\
CLASHVLTJ041619.76$-$240350.1 & 64.082344 & $-$24.063930 & 0.3582 & 2 & 1 & 21.66\\
CLASHVLTJ041619.77$-$241103.6 & 64.082360 & $-$24.184326 & 0.4868 & 3 & 1 & 22.84\\
CLASHVLTJ041619.77$-$241540.9 & 64.082391 & $-$24.261361 & 0.5615 & 9 & 1 & 23.90\\
CLASHVLTJ041619.80$-$241025.0 & 64.082515 & $-$24.173615 & 0.3850 & 3 & 2 & 23.94\\
CLASHVLTJ041619.81$-$235820.0 & 64.082526 & $-$23.972224 & 0.7603 & 3 & 1 & 23.30\\
CLASHVLTJ041619.81$-$240301.6 & 64.082531 & $-$24.050454 & 0.4002 & 3 & 1 & 21.20\\
CLASHVLTJ041619.83$-$241249.2 & 64.082633 & $-$24.213657 & 0.3915 & 2 & 1 & 23.37\\
CLASHVLTJ041619.84$-$240708.1 & 64.082670 & $-$24.118910 & 0.3968 & 3 & 1 & 22.68\\
CLASHVLTJ041619.84$-$240422.5 & 64.082682 & $-$24.072925 & 0.3982 & 2 & 1 & 21.84\\
CLASHVLTJ041619.86$-$241213.5 & 64.082764 & $-$24.203743 & 0.3891 & 3 & 1 & 19.77\\
CLASHVLTJ041619.87$-$240452.5 & 64.082801 & $-$24.081243 & 1.2642 & 2 & 1 & 23.76\\
CLASHVLTJ041619.87$-$241042.5 & 64.082806 & $-$24.178477 & 0.4373 & 3 & 1 & 21.90\\
CLASHVLTJ041619.88$-$241150.1 & 64.082823 & $-$24.197260 & 2.4718 & 3 & 1 & 24.10\\
CLASHVLTJ041619.94$-$235818.5 & 64.083097 & $-$23.971796 & 0.3101 & 2 & 1 & 24.41\\
CLASHVLTJ041619.95$-$241242.2 & 64.083141 & $-$24.211735 & 0.2131 & 3 & 1 & 22.57\\
CLASHVLTJ041619.96$-$240611.8 & 64.083148 & $-$24.103285 & 0.6375 & 3 & 1 & 22.05\\
CLASHVLTJ041619.96$-$240636.8 & 64.083172 & $-$24.110227 & 0.3954 & 9 & 1 & 25.32\\
CLASHVLTJ041619.97$-$235355.3 & 64.083202 & $-$23.898683 & 0.2988 & 3 & 1 & 20.07\\
CLASHVLTJ041619.97$-$241348.0 & 64.083226 & $-$24.230003 & 0.3890 & 3 & 1 & 19.90\\
CLASHVLTJ041620.00$-$240112.7 & 64.083349 & $-$24.020208 & 0.3997 & 3 & 1 & 20.68\\
CLASHVLTJ041620.02$-$240029.6 & 64.083410 & $-$24.008233 & 0.4216 & 3 & 1 & 20.30\\
CLASHVLTJ041620.02$-$240625.3 & 64.083434 & $-$24.107026 & 0.2063 & 3 & 1 & 18.58\\
CLASHVLTJ041620.03$-$235757.5 & 64.083460 & $-$23.965981 & 0.1150 & 3 & 1 & 19.34\\
CLASHVLTJ041620.06$-$240404.1 & 64.083570 & $-$24.067812 & 0.0000 & 3 & 1 & 22.11\\
CLASHVLTJ041620.06$-$241007.9 & 64.083577 & $-$24.168858 & 1.3647 & 3 & 1 & 23.16\\
CLASHVLTJ041620.07$-$240801.7 & 64.083618 & $-$24.133796 & 0.3876 & 3 & 1 & 21.14\\
CLASHVLTJ041620.09$-$240843.2 & 64.083701 & $-$24.145341 & 0.5272 & 3 & 1 & 21.68\\
CLASHVLTJ041620.10$-$235640.9 & 64.083735 & $-$23.944696 & 0.7345 & 3 & 1 & 22.97\\
CLASHVLTJ041620.13$-$240444.1 & 64.083857 & $-$24.078911 & 0.5031 & 3 & 1 & 22.25\\
CLASHVLTJ041620.13$-$235319.5 & 64.083862 & $-$23.888748 & 0.2978 & 3 & 1 & 20.34\\
CLASHVLTJ041620.13$-$235837.2 & 64.083864 & $-$23.976993 & 0.3087 & 3 & 1 & 20.52\\
CLASHVLTJ041620.18$-$235500.4 & 64.084071 & $-$23.916787 & 0.5123 & 3 & 1 & 20.85\\
CLASHVLTJ041620.18$-$241300.7 & 64.084071 & $-$24.216860 & 0.2269 & 2 & 1 & 23.68\\
CLASHVLTJ041620.22$-$240328.7 & 64.084257 & $-$24.057971 & 0.3997 & 3 & 1 & 21.73\\
CLASHVLTJ041620.22$-$235948.4 & 64.084262 & $-$23.996783 & 0.5888 & 3 & 1 & 24.15\\
CLASHVLTJ041620.23$-$235423.8 & 64.084272 & $-$23.906610 & 0.4242 & 3 & 1 & 21.38\\
CLASHVLTJ041620.23$-$241433.1 & 64.084284 & $-$24.242537 & 0.4846 & 3 & 1 & 22.46\\
CLASHVLTJ041620.24$-$240222.0 & 64.084328 & $-$24.039440 & 0.3515 & 3 & 1 & 24.52\\
CLASHVLTJ041620.24$-$241009.8 & 64.084342 & $-$24.169394 & 0.3922 & 3 & 1 & 22.06\\
CLASHVLTJ041620.24$-$241259.6 & 64.084353 & $-$24.216558 & 0.3904 & 2 & 1 & 22.54\\
CLASHVLTJ041620.27$-$240805.8 & 64.084447 & $-$24.134937 & 0.3877 & 3 & 1 & 22.05\\
CLASHVLTJ041620.30$-$240133.1 & 64.084598 & $-$24.025869 & 0.4040 & 3 & 1 & 22.51\\
CLASHVLTJ041620.33$-$241141.3 & 64.084707 & $-$24.194799 & 0.3910 & 3 & 1 & 22.39\\
CLASHVLTJ041620.42$-$235707.1 & 64.085077 & $-$23.951968 & 0.1525 & 3 & 1 & 20.98\\
CLASHVLTJ041620.48$-$235448.8 & 64.085351 & $-$23.913558 & 0.3137 & 3 & 1 & 20.55\\
CLASHVLTJ041620.49$-$241524.5 & 64.085358 & $-$24.256812 & 0.2329 & 3 & 1 & 22.81\\
CLASHVLTJ041620.50$-$241054.9 & 64.085430 & $-$24.181928 & 0.2834 & 3 & 1 & 22.23\\
CLASHVLTJ041620.52$-$240304.7 & 64.085502 & $-$24.051315 & 0.5027 & 3 & 1 & 22.67\\
CLASHVLTJ041620.54$-$240221.0 & 64.085594 & $-$24.039168 & 0.2886 & 2 & 1 & 23.81\\
CLASHVLTJ041620.55$-$235502.8 & 64.085619 & $-$23.917434 & 0.4666 & 3 & 2 & 21.08\\
CLASHVLTJ041620.62$-$235619.0 & 64.085925 & $-$23.938603 & 0.6426 & 9 & 1 & 24.42\\
CLASHVLTJ041620.63$-$235402.8 & 64.085977 & $-$23.900775 & 0.6183 & 2 & 1 & 22.26\\
CLASHVLTJ041620.64$-$240323.4 & 64.085997 & $-$24.056489 & 0.4839 & 3 & 1 & 23.62\\
CLASHVLTJ041620.65$-$235636.5 & 64.086059 & $-$23.943471 & 0.2527 & 3 & 1 & 21.84\\
CLASHVLTJ041620.69$-$241057.9 & 64.086194 & $-$24.182762 & 0.4258 & 9 & 1 & 9.99\\
CLASHVLTJ041620.69$-$235730.2 & 64.086200 & $-$23.958383 & 0.3487 & 3 & 1 & 24.48\\
CLASHVLTJ041620.69$-$240601.6 & 64.086211 & $-$24.100455 & 0.5492 & 3 & 1 & 22.91\\
CLASHVLTJ041620.71$-$235728.3 & 64.086287 & $-$23.957861 & 0.4231 & 3 & 1 & 22.05\\
CLASHVLTJ041620.72$-$241053.5 & 64.086320 & $-$24.181519 & 0.5277 & 3 & 1 & 21.38\\
CLASHVLTJ041620.72$-$240621.0 & 64.086323 & $-$24.105823 & 0.3991 & 3 & 1 & 21.13\\
CLASHVLTJ041620.72$-$235507.5 & 64.086346 & $-$23.918763 & 0.4222 & 3 & 1 & 22.14\\
CLASHVLTJ041620.72$-$240946.9 & 64.086347 & $-$24.163028 & 0.3861 & 3 & 1 & 23.06\\
CLASHVLTJ041620.73$-$240511.5 & 64.086382 & $-$24.086521 & 0.3991 & 5 & 5 & 20.09\\
CLASHVLTJ041620.74$-$235420.0 & 64.086427 & $-$23.905558 & 0.4680 & 3 & 1 & 20.50\\
CLASHVLTJ041620.75$-$240250.0 & 64.086470 & $-$24.047221 & 0.4275 & 2 & 1 & 23.18\\
CLASHVLTJ041620.75$-$235321.4 & 64.086479 & $-$23.889286 & 0.2985 & 3 & 1 & 20.62\\
CLASHVLTJ041620.82$-$241215.5 & 64.086755 & $-$24.204317 & 0.1552 & 3 & 1 & 22.15\\
CLASHVLTJ041620.84$-$240239.0 & 64.086815 & $-$24.044166 & 0.3959 & 2 & 1 & 22.87\\
CLASHVLTJ041620.90$-$240126.3 & 64.087074 & $-$24.023977 & 0.5335 & 2 & 1 & 23.10\\
CLASHVLTJ041620.90$-$240236.8 & 64.087093 & $-$24.043552 & 0.4028 & 3 & 1 & 21.26\\
CLASHVLTJ041620.91$-$235921.4 & 64.087144 & $-$23.989273 & 0.3125 & 3 & 1 & 22.25\\
CLASHVLTJ041620.93$-$241331.6 & 64.087216 & $-$24.225447 & 0.3852 & 3 & 1 & 22.00\\
CLASHVLTJ041620.96$-$235416.2 & 64.087313 & $-$23.904497 & 0.4222 & 3 & 1 & 21.65\\
CLASHVLTJ041620.96$-$240308.8 & 64.087316 & $-$24.052432 & 0.2754 & 3 & 1 & 24.20\\
CLASHVLTJ041620.96$-$240455.5 & 64.087341 & $-$24.082080 & 0.5023 & 3 & 1 & 19.91\\
CLASHVLTJ041620.98$-$240138.7 & 64.087412 & $-$24.027411 & 0.4225 & 3 & 1 & 20.93\\
CLASHVLTJ041620.98$-$240649.1 & 64.087414 & $-$24.113630 & 0.4131 & 2 & 1 & 22.76\\
CLASHVLTJ041621.03$-$241143.6 & 64.087622 & $-$24.195449 & 0.4340 & 3 & 1 & 21.62\\
CLASHVLTJ041621.04$-$235438.2 & 64.087646 & $-$23.910625 & 0.2673 & 3 & 1 & 21.19\\
CLASHVLTJ041621.12$-$240127.5 & 64.087995 & $-$24.024295 & 0.4020 & 3 & 1 & 22.82\\
CLASHVLTJ041621.13$-$241040.5 & 64.088023 & $-$24.177918 & 0.3922 & 3 & 1 & 21.51\\
CLASHVLTJ041621.19$-$241229.0 & 64.088275 & $-$24.208043 & 0.3868 & 3 & 1 & 21.54\\
CLASHVLTJ041621.22$-$235308.9 & 64.088432 & $-$23.885795 & 0.4224 & 3 & 1 & 21.94\\
CLASHVLTJ041621.27$-$240357.3 & 64.088605 & $-$24.065928 & 0.3062 & 2 & 1 & 21.65\\
CLASHVLTJ041621.27$-$240810.1 & 64.088624 & $-$24.136144 & 0.6937 & 2 & 1 & 22.34\\
CLASHVLTJ041621.27$-$240535.7 & 64.088640 & $-$24.093254 & 0.7358 & 9 & 1 & 24.53\\
CLASHVLTJ041621.31$-$235546.2 & 64.088809 & $-$23.929495 & 0.2980 & 3 & 2 & 22.28\\
CLASHVLTJ041621.32$-$240002.2 & 64.088814 & $-$24.000601 & 0.3083 & 2 & 2 & 22.04\\
CLASHVLTJ041621.35$-$235928.1 & 64.088955 & $-$23.991144 & 0.3982 & 2 & 1 & 23.16\\
CLASHVLTJ041621.35$-$240653.9 & 64.088973 & $-$24.114976 & 0.5303 & 9 & 1 & 23.94\\
CLASHVLTJ041621.36$-$235925.3 & 64.088981 & $-$23.990371 & 0.0000 & 3 & 1 & 21.38\\
CLASHVLTJ041621.38$-$241348.9 & 64.089070 & $-$24.230260 & 2.8309 & 3 & 1 & 23.60\\
CLASHVLTJ041621.41$-$241232.0 & 64.089213 & $-$24.208893 & 0.4500 & 2 & 2 & 23.55\\
CLASHVLTJ041621.42$-$240424.7 & 64.089248 & $-$24.073514 & 0.4621 & 9 & 1 & 24.40\\
CLASHVLTJ041621.42$-$240624.0 & 64.089252 & $-$24.106678 & 3.2703 & 9 & 1 & 9.99\\
CLASHVLTJ041621.43$-$240622.0 & 64.089292 & $-$24.106106 & 0.4996 & 3 & 1 & 22.15\\
CLASHVLTJ041621.44$-$235656.5 & 64.089351 & $-$23.949014 & 0.6121 & 9 & 1 & 24.08\\
CLASHVLTJ041621.45$-$241536.3 & 64.089356 & $-$24.260085 & 0.4662 & 3 & 1 & 21.96\\
CLASHVLTJ041621.46$-$240735.7 & 64.089405 & $-$24.126590 & 0.3970 & 3 & 1 & 20.54\\
CLASHVLTJ041621.48$-$241443.8 & 64.089508 & $-$24.245513 & 0.3146 & 3 & 1 & 23.76\\
CLASHVLTJ041621.49$-$241323.7 & 64.089546 & $-$24.223260 & 0.2150 & 3 & 1 & 18.27\\
CLASHVLTJ041621.49$-$241310.6 & 64.089557 & $-$24.219617 & 0.5823 & 3 & 2 & 23.96\\
CLASHVLTJ041621.54$-$240403.0 & 64.089733 & $-$24.067505 & 0.3980 & 3 & 1 & 20.29\\
CLASHVLTJ041621.59$-$235737.7 & 64.089968 & $-$23.960475 & 0.2475 & 3 & 2 & 22.68\\
CLASHVLTJ041621.62$-$240403.6 & 64.090076 & $-$24.067672 & 0.3990 & 3 & 1 & 19.76\\
CLASHVLTJ041621.64$-$240959.1 & 64.090169 & $-$24.166424 & 0.6406 & 3 & 2 & 23.66\\
CLASHVLTJ041621.66$-$241234.1 & 64.090245 & $-$24.209470 & 0.3852 & 3 & 2 & 23.98\\
CLASHVLTJ041621.67$-$240311.6 & 64.090284 & $-$24.053214 & 0.3082 & 3 & 1 & 20.37\\
CLASHVLTJ041621.70$-$235930.8 & 64.090432 & $-$23.991900 & 0.3086 & 3 & 1 & 23.49\\
CLASHVLTJ041621.72$-$240440.0 & 64.090493 & $-$24.077770 & 0.3935 & 2 & 1 & 23.19\\
CLASHVLTJ041621.74$-$240048.8 & 64.090585 & $-$24.013545 & 0.1689 & 9 & 2 & 22.73\\
CLASHVLTJ041621.77$-$241030.5 & 64.090727 & $-$24.175137 & 0.5566 & 9 & 1 & 24.36\\
CLASHVLTJ041621.82$-$240949.2 & 64.090907 & $-$24.163668 & 0.4502 & 3 & 1 & 23.48\\
CLASHVLTJ041621.83$-$235417.2 & 64.090953 & $-$23.904782 & 0.4234 & 2 & 1 & 22.78\\
CLASHVLTJ041621.83$-$240417.7 & 64.090972 & $-$24.071583 & 0.7091 & 3 & 1 & 23.28\\
CLASHVLTJ041621.83$-$240354.3 & 64.090975 & $-$24.065075 & 0.3949 & 3 & 1 & 22.79\\
CLASHVLTJ041621.86$-$240248.7 & 64.091079 & $-$24.046857 & 0.4024 & 3 & 1 & 21.77\\
CLASHVLTJ041621.90$-$240300.9 & 64.091254 & $-$24.050247 & 0.3890 & 2 & 1 & 22.82\\
CLASHVLTJ041621.91$-$240854.1 & 64.091281 & $-$24.148352 & 0.2630 & 3 & 1 & 21.84\\
CLASHVLTJ041621.91$-$240229.6 & 64.091299 & $-$24.041549 & 0.3074 & 3 & 1 & 20.74\\
CLASHVLTJ041621.93$-$241121.8 & 64.091365 & $-$24.189390 & 0.4653 & 3 & 1 & 24.31\\
CLASHVLTJ041621.97$-$240700.1 & 64.091547 & $-$24.116708 & 0.3922 & 3 & 1 & 21.11\\
CLASHVLTJ041621.98$-$235932.1 & 64.091574 & $-$23.992244 & 0.4307 & 3 & 1 & 20.26\\
CLASHVLTJ041622.03$-$240220.5 & 64.091783 & $-$24.039030 & 0.5026 & 3 & 2 & 23.14\\
CLASHVLTJ041622.03$-$235517.8 & 64.091808 & $-$23.921609 & 0.4250 & 3 & 1 & 24.10\\
CLASHVLTJ041622.07$-$240100.4 & 64.091956 & $-$24.016776 & 0.2574 & 2 & 2 & 21.93\\
CLASHVLTJ041622.08$-$240510.4 & 64.091998 & $-$24.086228 & 0.5773 & 3 & 1 & 23.38\\
CLASHVLTJ041622.09$-$241058.6 & 64.092046 & $-$24.182937 & 0.3446 & 3 & 1 & 20.72\\
CLASHVLTJ041622.11$-$240156.7 & 64.092135 & $-$24.032414 & 0.4008 & 2 & 1 & 22.96\\
CLASHVLTJ041622.11$-$240348.4 & 64.092146 & $-$24.063456 & 0.3949 & 3 & 1 & 20.77\\
CLASHVLTJ041622.13$-$240622.0 & 64.092198 & $-$24.106108 & 0.5945 & 3 & 1 & 23.82\\
CLASHVLTJ041622.15$-$241137.3 & 64.092305 & $-$24.193681 & 0.3056 & 3 & 2 & 19.43\\
CLASHVLTJ041622.15$-$241439.1 & 64.092309 & $-$24.244191 & 0.4871 & 3 & 2 & 23.17\\
CLASHVLTJ041622.16$-$240011.0 & 64.092338 & $-$24.003044 & 0.4218 & 3 & 1 & 21.39\\
CLASHVLTJ041622.18$-$240047.2 & 64.092405 & $-$24.013124 & 0.6277 & 3 & 1 & 23.01\\
CLASHVLTJ041622.18$-$240444.5 & 64.092423 & $-$24.079028 & 0.3966 & 3 & 1 & 23.39\\
CLASHVLTJ041622.19$-$235601.3 & 64.092452 & $-$23.933703 & 0.7070 & 3 & 1 & 23.67\\
CLASHVLTJ041622.21$-$235917.7 & 64.092523 & $-$23.988255 & 0.4311 & 3 & 1 & 22.12\\
CLASHVLTJ041622.25$-$235400.4 & 64.092701 & $-$23.900123 & 0.5399 & 3 & 1 & 21.31\\
CLASHVLTJ041622.28$-$240558.8 & 64.092821 & $-$24.099674 & 0.4004 & 2 & 1 & 22.27\\
CLASHVLTJ041622.31$-$240223.5 & 64.092957 & $-$24.039858 & 0.3891 & 3 & 1 & 21.47\\
CLASHVLTJ041622.32$-$240403.9 & 64.092992 & $-$24.067744 & 0.4333 & 2 & 1 & 23.09\\
CLASHVLTJ041622.35$-$235523.3 & 64.093143 & $-$23.923138 & 0.3729 & 3 & 1 & 23.32\\
CLASHVLTJ041622.36$-$240148.6 & 64.093162 & $-$24.030176 & 0.4230 & 3 & 1 & 24.20\\
CLASHVLTJ041622.36$-$235627.9 & 64.093173 & $-$23.941077 & 0.3122 & 3 & 1 & 21.80\\
CLASHVLTJ041622.39$-$241418.0 & 64.093298 & $-$24.238325 & 0.5602 & 3 & 1 & 19.71\\
CLASHVLTJ041622.39$-$235605.6 & 64.093310 & $-$23.934896 & 0.5875 & 3 & 1 & 22.11\\
CLASHVLTJ041622.40$-$235748.5 & 64.093340 & $-$23.963464 & 0.5134 & 3 & 1 & 21.73\\
CLASHVLTJ041622.41$-$235848.4 & 64.093393 & $-$23.980114 & 0.3096 & 3 & 1 & 21.76\\
CLASHVLTJ041622.42$-$241247.7 & 64.093422 & $-$24.213242 & 0.5527 & 3 & 1 & 22.58\\
CLASHVLTJ041622.45$-$235646.7 & 64.093523 & $-$23.946310 & 0.5951 & 3 & 1 & 23.78\\
CLASHVLTJ041622.45$-$235430.6 & 64.093530 & $-$23.908492 & 0.4228 & 3 & 1 & 20.02\\
CLASHVLTJ041622.45$-$240258.1 & 64.093556 & $-$24.049476 & 0.1251 & 2 & 1 & 23.31\\
CLASHVLTJ041622.47$-$240638.6 & 64.093631 & $-$24.110724 & 0.4163 & 2 & 1 & 22.72\\
CLASHVLTJ041622.51$-$241446.0 & 64.093774 & $-$24.246120 & 0.5084 & 3 & 1 & 21.74\\
CLASHVLTJ041622.51$-$235511.2 & 64.093801 & $-$23.919784 & 0.4227 & 3 & 1 & 22.10\\
CLASHVLTJ041622.52$-$240008.0 & 64.093842 & $-$24.002209 & 0.4208 & 3 & 1 & 20.55\\
CLASHVLTJ041622.54$-$240319.1 & 64.093917 & $-$24.055317 & 0.5398 & 9 & 1 & 23.40\\
CLASHVLTJ041622.55$-$240011.0 & 64.093974 & $-$24.003051 & 0.4220 & 3 & 1 & 19.82\\
CLASHVLTJ041622.57$-$240831.4 & 64.094052 & $-$24.142056 & 0.4372 & 2 & 1 & 24.23\\
CLASHVLTJ041622.59$-$240526.4 & 64.094113 & $-$24.090674 & 0.4853 & 3 & 1 & 22.14\\
CLASHVLTJ041622.63$-$235924.3 & 64.094284 & $-$23.990088 & 0.5659 & 3 & 2 & 20.97\\
CLASHVLTJ041622.63$-$240505.0 & 64.094286 & $-$24.084709 & 0.4676 & 3 & 1 & 23.16\\
CLASHVLTJ041622.64$-$240354.8 & 64.094327 & $-$24.065217 & 0.4041 & 3 & 1 & 22.15\\
CLASHVLTJ041622.67$-$240156.9 & 64.094459 & $-$24.032465 & 0.4076 & 3 & 1 & 23.13\\
CLASHVLTJ041622.70$-$240812.4 & 64.094599 & $-$24.136778 & 0.7447 & 3 & 1 & 23.09\\
CLASHVLTJ041622.71$-$240124.5 & 64.094621 & $-$24.023486 & 0.3996 & 3 & 1 & 19.38\\
CLASHVLTJ041622.71$-$235955.1 & 64.094622 & $-$23.998638 & 0.3991 & 3 & 1 & 21.23\\
CLASHVLTJ041622.74$-$235417.3 & 64.094741 & $-$23.904804 & 0.4020 & 2 & 1 & 23.17\\
CLASHVLTJ041622.77$-$240355.7 & 64.094873 & $-$24.065480 & 0.3943 & 3 & 1 & 24.43\\
CLASHVLTJ041622.78$-$240956.1 & 64.094904 & $-$24.165580 & 0.4468 & 2 & 1 & 22.56\\
CLASHVLTJ041622.78$-$240405.2 & 64.094930 & $-$24.068125 & 0.3855 & 3 & 1 & 23.49\\
CLASHVLTJ041622.80$-$240444.4 & 64.094979 & $-$24.079003 & 0.1398 & 3 & 1 & 22.06\\
CLASHVLTJ041622.80$-$240209.0 & 64.094985 & $-$24.035821 & 0.3990 & 3 & 1 & 20.61\\
CLASHVLTJ041622.81$-$240721.0 & 64.095062 & $-$24.122506 & 0.3845 & 3 & 1 & 22.63\\
CLASHVLTJ041622.85$-$240007.2 & 64.095195 & $-$24.001998 & 0.4370 & 3 & 2 & 21.99\\
CLASHVLTJ041622.85$-$240806.2 & 64.095197 & $-$24.135047 & 3.0766 & 3 & 1 & 24.39\\
CLASHVLTJ041622.92$-$235305.8 & 64.095503 & $-$23.884931 & 0.6957 & 3 & 2 & 24.23\\
CLASHVLTJ041622.95$-$235347.3 & 64.095615 & $-$23.896478 & 0.3002 & 3 & 1 & 20.87\\
CLASHVLTJ041622.96$-$235736.3 & 64.095687 & $-$23.960073 & 0.5157 & 9 & 1 & 24.05\\
CLASHVLTJ041622.99$-$235353.0 & 64.095780 & $-$23.898065 & 0.2951 & 3 & 1 & 21.83\\
CLASHVLTJ041623.00$-$235328.0 & 64.095849 & $-$23.891119 & 0.3015 & 3 & 1 & 21.91\\
CLASHVLTJ041623.02$-$240344.7 & 64.095913 & $-$24.062407 & 0.3084 & 2 & 1 & 23.14\\
CLASHVLTJ041623.05$-$240513.7 & 64.096029 & $-$24.087136 & 0.3969 & 3 & 1 & 20.78\\
CLASHVLTJ041623.05$-$235425.6 & 64.096061 & $-$23.907108 & 0.4245 & 2 & 2 & 21.89\\
CLASHVLTJ041623.10$-$240707.4 & 64.096234 & $-$24.118711 & 0.3961 & 3 & 1 & 23.71\\
CLASHVLTJ041623.12$-$240843.0 & 64.096320 & $-$24.145269 & 0.4359 & 3 & 1 & 21.21\\
CLASHVLTJ041623.15$-$235536.9 & 64.096454 & $-$23.926916 & 0.6902 & 3 & 1 & 23.10\\
CLASHVLTJ041623.18$-$241330.0 & 64.096569 & $-$24.225003 & 0.0000 & 2 & 1 & 22.63\\
CLASHVLTJ041623.18$-$240153.7 & 64.096582 & $-$24.031577 & 0.4001 & 3 & 1 & 21.19\\
CLASHVLTJ041623.20$-$240136.6 & 64.096653 & $-$24.026844 & 0.3898 & 5 & 5 & 21.62\\
CLASHVLTJ041623.20$-$240810.7 & 64.096659 & $-$24.136295 & 0.3900 & 3 & 1 & 23.79\\
CLASHVLTJ041623.20$-$240204.3 & 64.096684 & $-$24.034527 & 0.4007 & 3 & 1 & 21.20\\
CLASHVLTJ041623.23$-$241206.1 & 64.096809 & $-$24.201708 & 0.1907 & 3 & 2 & 22.62\\
CLASHVLTJ041623.24$-$241146.4 & 64.096819 & $-$24.196214 & 0.3043 & 3 & 2 & 20.84\\
CLASHVLTJ041623.24$-$235340.1 & 64.096821 & $-$23.894473 & 0.2990 & 2 & 1 & 22.32\\
CLASHVLTJ041623.25$-$241030.4 & 64.096867 & $-$24.175106 & 0.3448 & 3 & 1 & 22.19\\
CLASHVLTJ041623.27$-$240521.0 & 64.096970 & $-$24.089178 & 0.3991 & 3 & 1 & 23.22\\
CLASHVLTJ041623.28$-$240613.1 & 64.096987 & $-$24.103652 & 2.4718 & 3 & 1 & 22.96\\
CLASHVLTJ041623.30$-$240408.9 & 64.097065 & $-$24.069136 & 2.1201 & 3 & 1 & 22.90\\
CLASHVLTJ041623.32$-$240119.4 & 64.097175 & $-$24.022061 & 0.6270 & 3 & 1 & 22.43\\
CLASHVLTJ041623.33$-$235252.8 & 64.097190 & $-$23.881334 & 0.5413 & 3 & 1 & 21.52\\
CLASHVLTJ041623.33$-$240551.1 & 64.097192 & $-$24.097534 & 0.1676 & 3 & 1 & 22.85\\
CLASHVLTJ041623.34$-$240943.8 & 64.097235 & $-$24.162159 & 0.4208 & 3 & 1 & 20.91\\
CLASHVLTJ041623.36$-$241310.0 & 64.097350 & $-$24.219447 & 0.3857 & 2 & 1 & 21.87\\
CLASHVLTJ041623.41$-$240432.5 & 64.097543 & $-$24.075698 & 0.4050 & 2 & 1 & 23.54\\
CLASHVLTJ041623.43$-$241013.1 & 64.097619 & $-$24.170292 & 0.7110 & 3 & 1 & 23.19\\
CLASHVLTJ041623.43$-$241342.4 & 64.097621 & $-$24.228450 & 0.3892 & 3 & 2 & 22.93\\
CLASHVLTJ041623.44$-$241016.3 & 64.097663 & $-$24.171197 & 0.7110 & 3 & 1 & 22.37\\
CLASHVLTJ041623.44$-$240157.5 & 64.097666 & $-$24.032627 & 0.3935 & 2 & 1 & 22.56\\
CLASHVLTJ041623.50$-$240344.2 & 64.097936 & $-$24.062270 & 0.4627 & 2 & 1 & 24.43\\
CLASHVLTJ041623.51$-$235548.0 & 64.097943 & $-$23.929990 & 0.2529 & 3 & 1 & 22.46\\
CLASHVLTJ041623.52$-$240000.3 & 64.098018 & $-$24.000087 & 0.6365 & 3 & 1 & 22.70\\
CLASHVLTJ041623.58$-$235422.4 & 64.098239 & $-$23.906215 & 0.4228 & 3 & 1 & 19.55\\
CLASHVLTJ041623.61$-$241024.4 & 64.098359 & $-$24.173446 & 0.7115 & 3 & 1 & 21.65\\
CLASHVLTJ041623.62$-$240343.5 & 64.098430 & $-$24.062091 & 0.3978 & 2 & 1 & 21.86\\
CLASHVLTJ041623.64$-$240541.9 & 64.098508 & $-$24.094967 & 0.7325 & 9 & 1 & 23.27\\
CLASHVLTJ041623.65$-$235648.2 & 64.098531 & $-$23.946729 & 0.4241 & 3 & 1 & 22.33\\
CLASHVLTJ041623.66$-$241437.6 & 64.098580 & $-$24.243764 & 2.4171 & 2 & 1 & 24.44\\
CLASHVLTJ041623.67$-$235316.6 & 64.098639 & $-$23.887933 & 0.2981 & 3 & 1 & 21.62\\
CLASHVLTJ041623.75$-$240252.8 & 64.098953 & $-$24.047995 & 0.4021 & 2 & 1 & 22.73\\
CLASHVLTJ041623.75$-$240023.3 & 64.098976 & $-$24.006459 & 0.6265 & 3 & 1 & 21.98\\
CLASHVLTJ041623.80$-$241154.2 & 64.099182 & $-$24.198393 & 0.3050 & 3 & 1 & 20.30\\
CLASHVLTJ041623.82$-$241319.2 & 64.099255 & $-$24.222007 & 0.3900 & 3 & 1 & 22.10\\
CLASHVLTJ041623.85$-$240348.6 & 64.099371 & $-$24.063499 & 0.5268 & 2 & 1 & 22.76\\
CLASHVLTJ041623.85$-$241146.1 & 64.099380 & $-$24.196141 & 0.5117 & 3 & 1 & 21.68\\
CLASHVLTJ041623.86$-$240558.5 & 64.099404 & $-$24.099577 & 0.2056 & 3 & 1 & 23.40\\
CLASHVLTJ041623.86$-$240308.2 & 64.099430 & $-$24.052290 & 0.3081 & 3 & 1 & 22.73\\
CLASHVLTJ041623.90$-$240844.8 & 64.099569 & $-$24.145768 & 0.4376 & 3 & 1 & 22.50\\
CLASHVLTJ041623.93$-$240916.7 & 64.099718 & $-$24.154644 & 0.2338 & 3 & 2 & 20.88\\
CLASHVLTJ041623.93$-$235700.7 & 64.099722 & $-$23.950184 & 0.2532 & 3 & 1 & 22.81\\
CLASHVLTJ041623.94$-$235421.5 & 64.099743 & $-$23.905959 & 0.4235 & 2 & 2 & 23.09\\
CLASHVLTJ041623.96$-$241407.8 & 64.099827 & $-$24.235489 & 0.3048 & 3 & 2 & 19.70\\
CLASHVLTJ041623.99$-$240531.7 & 64.099978 & $-$24.092137 & 0.1301 & 2 & 1 & 23.57\\
CLASHVLTJ041624.01$-$240312.5 & 64.100032 & $-$24.053460 & 0.3948 & 3 & 2 & 22.83\\
CLASHVLTJ041624.02$-$241239.3 & 64.100102 & $-$24.210921 & 1.0154 & 9 & 2 & 23.76\\
CLASHVLTJ041624.06$-$240307.0 & 64.100249 & $-$24.051932 & 0.3895 & 3 & 1 & 23.63\\
CLASHVLTJ041624.09$-$240536.9 & 64.100355 & $-$24.093578 & 0.3565 & 3 & 1 & 21.83\\
CLASHVLTJ041624.09$-$240548.5 & 64.100365 & $-$24.096802 & 0.4835 & 2 & 2 & 23.00\\
CLASHVLTJ041624.11$-$240415.5 & 64.100461 & $-$24.070979 & 0.2679 & 3 & 1 & 21.07\\
CLASHVLTJ041624.12$-$241026.9 & 64.100514 & $-$24.174131 & 0.0000 & 3 & 1 & 18.24\\
CLASHVLTJ041624.13$-$240915.1 & 64.100556 & $-$24.154200 & 0.5001 & 3 & 1 & 21.30\\
CLASHVLTJ041624.15$-$241356.3 & 64.100639 & $-$24.232294 & 0.4186 & 2 & 1 & 22.55\\
CLASHVLTJ041624.16$-$240121.9 & 64.100658 & $-$24.022749 & 0.3933 & 3 & 1 & 18.97\\
CLASHVLTJ041624.18$-$241147.1 & 64.100730 & $-$24.196426 & 0.4500 & 3 & 2 & 22.19\\
CLASHVLTJ041624.18$-$240210.5 & 64.100753 & $-$24.036241 & 0.3876 & 9 & 1 & 24.10\\
CLASHVLTJ041624.20$-$240550.0 & 64.100828 & $-$24.097234 & 0.4845 & 2 & 1 & 22.04\\
CLASHVLTJ041624.23$-$240018.2 & 64.100961 & $-$24.005060 & 0.2132 & 3 & 1 & 21.24\\
CLASHVLTJ041624.25$-$241252.7 & 64.101056 & $-$24.214634 & 0.4882 & 3 & 2 & 22.36\\
CLASHVLTJ041624.26$-$240552.5 & 64.101080 & $-$24.097904 & 0.0000 & 3 & 1 & 19.34\\
CLASHVLTJ041624.29$-$241038.9 & 64.101197 & $-$24.177485 & 0.4666 & 3 & 1 & 22.72\\
CLASHVLTJ041624.29$-$240145.6 & 64.101218 & $-$24.029346 & 0.4046 & 3 & 1 & 23.13\\
CLASHVLTJ041624.31$-$241130.4 & 64.101306 & $-$24.191772 & 0.0624 & 3 & 1 & 20.62\\
CLASHVLTJ041624.33$-$240845.5 & 64.101395 & $-$24.145976 & 0.2677 & 3 & 2 & 20.33\\
CLASHVLTJ041624.34$-$240716.2 & 64.101412 & $-$24.121169 & 0.6133 & 3 & 1 & 22.59\\
CLASHVLTJ041624.43$-$241255.5 & 64.101793 & $-$24.215416 & 0.4874 & 3 & 1 & 22.20\\
CLASHVLTJ041624.44$-$240149.2 & 64.101839 & $-$24.030342 & 0.4015 & 3 & 1 & 20.08\\
CLASHVLTJ041624.50$-$240052.9 & 64.102076 & $-$24.014688 & 0.4001 & 2 & 1 & 22.74\\
CLASHVLTJ041624.50$-$240004.2 & 64.102081 & $-$24.001162 & 0.4323 & 3 & 1 & 21.69\\
CLASHVLTJ041624.52$-$240547.2 & 64.102162 & $-$24.096450 & 0.3921 & 2 & 1 & 23.03\\
CLASHVLTJ041624.54$-$241511.5 & 64.102264 & $-$24.253195 & 0.2979 & 3 & 1 & 22.47\\
CLASHVLTJ041624.61$-$240100.4 & 64.102540 & $-$24.016787 & 0.3893 & 3 & 1 & 20.41\\
CLASHVLTJ041624.64$-$240411.1 & 64.102657 & $-$24.069739 & 0.4015 & 2 & 1 & 22.39\\
CLASHVLTJ041624.65$-$235818.4 & 64.102699 & $-$23.971781 & 0.9702 & 3 & 2 & 22.56\\
CLASHVLTJ041624.65$-$240217.3 & 64.102707 & $-$24.038129 & 0.3981 & 3 & 1 & 23.19\\
CLASHVLTJ041624.66$-$235453.4 & 64.102732 & $-$23.914830 & 0.4234 & 3 & 1 & 21.76\\
CLASHVLTJ041624.66$-$240351.7 & 64.102746 & $-$24.064367 & 0.3963 & 3 & 1 & 22.61\\
CLASHVLTJ041624.66$-$241449.8 & 64.102763 & $-$24.247179 & 0.3856 & 3 & 1 & 22.90\\
CLASHVLTJ041624.68$-$235816.1 & 64.102853 & $-$23.971141 & 0.9714 & 3 & 2 & 22.50\\
CLASHVLTJ041624.69$-$241323.5 & 64.102864 & $-$24.223208 & 0.4854 & 3 & 1 & 21.88\\
CLASHVLTJ041624.70$-$241159.7 & 64.102910 & $-$24.199912 & 0.3915 & 3 & 1 & 21.86\\
CLASHVLTJ041624.74$-$240400.4 & 64.103065 & $-$24.066775 & 0.3948 & 2 & 1 & 23.21\\
CLASHVLTJ041624.75$-$240741.5 & 64.103130 & $-$24.128201 & 0.7013 & 3 & 1 & 23.54\\
CLASHVLTJ041624.75$-$240818.0 & 64.103143 & $-$24.138339 & 0.3857 & 9 & 1 & 23.10\\
CLASHVLTJ041624.76$-$240557.8 & 64.103176 & $-$24.099384 & 0.4847 & 9 & 1 & 24.23\\
CLASHVLTJ041624.80$-$240754.0 & 64.103322 & $-$24.131653 & 1.6901 & 3 & 1 & 19.65\\
CLASHVLTJ041624.80$-$241459.5 & 64.103322 & $-$24.249869 & 0.5077 & 3 & 1 & 20.92\\
CLASHVLTJ041624.81$-$240035.9 & 64.103378 & $-$24.009977 & 0.4000 & 2 & 2 & 23.47\\
CLASHVLTJ041624.82$-$235714.1 & 64.103396 & $-$23.953919 & 0.5171 & 2 & 1 & 23.19\\
CLASHVLTJ041624.83$-$235428.1 & 64.103456 & $-$23.907818 & 0.4246 & 2 & 1 & 22.76\\
CLASHVLTJ041624.86$-$241252.2 & 64.103576 & $-$24.214492 & 0.3859 & 3 & 2 & 19.78\\
CLASHVLTJ041624.88$-$240608.5 & 64.103686 & $-$24.102349 & 0.3897 & 3 & 1 & 23.51\\
CLASHVLTJ041624.90$-$235424.3 & 64.103761 & $-$23.906755 & 0.2973 & 2 & 1 & 20.62\\
CLASHVLTJ041624.97$-$235309.7 & 64.104039 & $-$23.886040 & 0.3000 & 3 & 2 & 20.81\\
CLASHVLTJ041624.99$-$241255.7 & 64.104120 & $-$24.215467 & 0.4625 & 3 & 1 & 20.37\\
CLASHVLTJ041625.00$-$240037.0 & 64.104160 & $-$24.010274 & 0.4368 & 2 & 1 & 22.70\\
CLASHVLTJ041625.02$-$240824.0 & 64.104262 & $-$24.140013 & 0.2685 & 3 & 1 & 21.91\\
CLASHVLTJ041625.02$-$240340.3 & 64.104266 & $-$24.061207 & 1.9806 & 2 & 1 & 23.75\\
CLASHVLTJ041625.06$-$241137.5 & 64.104405 & $-$24.193754 & 0.5375 & 3 & 1 & 22.23\\
CLASHVLTJ041625.09$-$240632.6 & 64.104557 & $-$24.109053 & 2.0327 & 2 & 1 & 24.05\\
CLASHVLTJ041625.10$-$240711.8 & 64.104580 & $-$24.119953 & 0.7108 & 3 & 2 & 21.80\\
CLASHVLTJ041625.11$-$241427.7 & 64.104608 & $-$24.241036 & 0.3892 & 3 & 2 & 23.63\\
CLASHVLTJ041625.11$-$240601.3 & 64.104640 & $-$24.100362 & 0.3965 & 3 & 1 & 20.53\\
CLASHVLTJ041625.12$-$240633.8 & 64.104670 & $-$24.109375 & 2.0408 & 2 & 1 & 23.93\\
CLASHVLTJ041625.23$-$240819.0 & 64.105142 & $-$24.138609 & 0.3542 & 2 & 1 & 21.27\\
CLASHVLTJ041625.24$-$240251.2 & 64.105155 & $-$24.047562 & 0.3987 & 3 & 1 & 20.79\\
CLASHVLTJ041625.25$-$235347.2 & 64.105210 & $-$23.896452 & 0.2990 & 3 & 1 & 21.46\\
CLASHVLTJ041625.26$-$240322.1 & 64.105235 & $-$24.056127 & 0.3085 & 3 & 1 & 23.50\\
CLASHVLTJ041625.27$-$240153.4 & 64.105282 & $-$24.031512 & 0.1774 & 3 & 1 & 22.48\\
CLASHVLTJ041625.33$-$241332.7 & 64.105560 & $-$24.225745 & 0.4845 & 2 & 2 & 22.35\\
CLASHVLTJ041625.35$-$240629.0 & 64.105643 & $-$24.108059 & 0.6093 & 9 & 1 & 23.66\\
CLASHVLTJ041625.37$-$241212.5 & 64.105695 & $-$24.203470 & 0.4811 & 2 & 1 & 21.05\\
CLASHVLTJ041625.37$-$241335.2 & 64.105695 & $-$24.226448 & 0.3904 & 3 & 1 & 22.76\\
CLASHVLTJ041625.44$-$240611.4 & 64.106001 & $-$24.103171 & 0.1470 & 3 & 1 & 23.50\\
CLASHVLTJ041625.52$-$240911.0 & 64.106325 & $-$24.153055 & 0.5677 & 9 & 2 & 24.43\\
CLASHVLTJ041625.56$-$241455.4 & 64.106504 & $-$24.248717 & 0.5879 & 3 & 1 & 23.41\\
CLASHVLTJ041625.59$-$241330.5 & 64.106630 & $-$24.225139 & 0.3537 & 3 & 1 & 21.56\\
CLASHVLTJ041625.61$-$241349.1 & 64.106728 & $-$24.230311 & 0.4860 & 3 & 2 & 21.68\\
CLASHVLTJ041625.63$-$240927.2 & 64.106786 & $-$24.157554 & 0.4370 & 9 & 2 & 23.64\\
CLASHVLTJ041625.72$-$240937.5 & 64.107158 & $-$24.160417 & 0.5653 & 3 & 1 & 23.53\\
CLASHVLTJ041625.72$-$241208.2 & 64.107179 & $-$24.202278 & 0.3845 & 3 & 2 & 20.31\\
CLASHVLTJ041625.81$-$240759.6 & 64.107538 & $-$24.133226 & 0.2989 & 3 & 1 & 21.24\\
CLASHVLTJ041625.83$-$241013.1 & 64.107605 & $-$24.170302 & 0.2328 & 3 & 1 & 24.12\\
CLASHVLTJ041625.83$-$241011.8 & 64.107624 & $-$24.169956 & 0.2328 & 2 & 1 & 23.89\\
CLASHVLTJ041625.86$-$241256.5 & 64.107734 & $-$24.215687 & 0.4840 & 3 & 2 & 20.07\\
CLASHVLTJ041625.86$-$241355.2 & 64.107763 & $-$24.232012 & 0.4627 & 9 & 1 & 24.12\\
CLASHVLTJ041625.88$-$241339.7 & 64.107836 & $-$24.227706 & 0.3886 & 3 & 1 & 20.11\\
CLASHVLTJ041625.99$-$241406.7 & 64.108299 & $-$24.235194 & 0.2985 & 3 & 1 & 19.28\\
CLASHVLTJ041626.10$-$240506.4 & 64.108757 & $-$24.085113 & 0.4845 & 3 & 1 & 19.96\\
CLASHVLTJ041626.15$-$241338.2 & 64.108958 & $-$24.227273 & 0.3891 & 3 & 1 & 21.46\\
CLASHVLTJ041626.16$-$235907.8 & 64.109007 & $-$23.985494 & 0.4683 & 3 & 1 & 23.46\\
CLASHVLTJ041626.20$-$240231.9 & 64.109171 & $-$24.042205 & 0.4817 & 2 & 1 & 23.40\\
CLASHVLTJ041626.21$-$241300.7 & 64.109216 & $-$24.216863 & 0.4875 & 3 & 1 & 19.66\\
CLASHVLTJ041626.27$-$241307.2 & 64.109440 & $-$24.218679 & 0.4839 & 3 & 1 & 20.58\\
CLASHVLTJ041626.30$-$240750.4 & 64.109591 & $-$24.130665 & 0.3969 & 2 & 1 & 21.45\\
CLASHVLTJ041626.30$-$241147.9 & 64.109597 & $-$24.196640 & 0.4869 & 3 & 1 & 20.82\\
CLASHVLTJ041626.30$-$241436.2 & 64.109598 & $-$24.243387 & 0.5860 & 9 & 1 & 22.97\\
CLASHVLTJ041626.32$-$241428.1 & 64.109663 & $-$24.241135 & 0.4672 & 3 & 1 & 20.92\\
CLASHVLTJ041626.34$-$240647.9 & 64.109763 & $-$24.113301 & 0.3002 & 3 & 2 & 19.58\\
CLASHVLTJ041626.35$-$240715.9 & 64.109796 & $-$24.121085 & 2.1736 & 2 & 1 & 23.25\\
CLASHVLTJ041626.37$-$240901.6 & 64.109858 & $-$24.150454 & 2.7916 & 2 & 1 & 24.28\\
CLASHVLTJ041626.42$-$240951.8 & 64.110086 & $-$24.164389 & 0.7037 & 3 & 2 & 22.48\\
CLASHVLTJ041626.46$-$241442.3 & 64.110233 & $-$24.245085 & 0.3621 & 9 & 1 & 24.53\\
CLASHVLTJ041626.47$-$241027.2 & 64.110278 & $-$24.174216 & 0.2757 & 3 & 2 & 20.68\\
CLASHVLTJ041626.47$-$241444.3 & 64.110291 & $-$24.245640 & 0.5871 & 3 & 1 & 22.49\\
CLASHVLTJ041626.49$-$240907.2 & 64.110360 & $-$24.151990 & 0.7114 & 3 & 1 & 24.30\\
CLASHVLTJ041626.62$-$235413.6 & 64.110900 & $-$23.903771 & 0.5164 & 2 & 1 & 22.95\\
CLASHVLTJ041626.62$-$240259.1 & 64.110916 & $-$24.049759 & 0.3903 & 3 & 1 & 24.54\\
CLASHVLTJ041626.69$-$241413.0 & 64.111196 & $-$24.236939 & 0.1903 & 3 & 1 & 22.58\\
CLASHVLTJ041626.76$-$240011.7 & 64.111510 & $-$24.003262 & 0.6049 & 3 & 1 & 23.13\\
CLASHVLTJ041626.76$-$240617.2 & 64.111512 & $-$24.104771 & 0.5497 & 3 & 1 & 23.14\\
CLASHVLTJ041626.79$-$240131.4 & 64.111623 & $-$24.025384 & 0.3951 & 3 & 1 & 21.47\\
CLASHVLTJ041626.80$-$240529.5 & 64.111673 & $-$24.091539 & 0.3962 & 2 & 1 & 22.70\\
CLASHVLTJ041626.82$-$240958.7 & 64.111738 & $-$24.166307 & 0.7030 & 3 & 1 & 22.49\\
CLASHVLTJ041626.85$-$240951.0 & 64.111863 & $-$24.164161 & 0.4243 & 2 & 1 & 23.12\\
CLASHVLTJ041626.88$-$235949.3 & 64.111996 & $-$23.997031 & 0.5808 & 3 & 1 & 22.84\\
CLASHVLTJ041626.91$-$240644.5 & 64.112107 & $-$24.112349 & 0.5142 & 2 & 1 & 23.63\\
CLASHVLTJ041627.00$-$241305.1 & 64.112485 & $-$24.218087 & 0.7104 & 3 & 1 & 21.75\\
CLASHVLTJ041627.02$-$235352.8 & 64.112565 & $-$23.898009 & 0.4609 & 2 & 1 & 21.76\\
CLASHVLTJ041627.03$-$241015.7 & 64.112645 & $-$24.171016 & 0.3902 & 3 & 1 & 22.06\\
CLASHVLTJ041627.04$-$240852.4 & 64.112649 & $-$24.147897 & 0.6413 & 3 & 1 & 22.47\\
CLASHVLTJ041627.05$-$240530.9 & 64.112728 & $-$24.091928 & 0.6308 & 3 & 1 & 21.92\\
CLASHVLTJ041627.07$-$235937.1 & 64.112784 & $-$23.993629 & 0.5487 & 3 & 1 & 22.63\\
CLASHVLTJ041627.08$-$240909.9 & 64.112841 & $-$24.152755 & 0.1677 & 3 & 1 & 19.36\\
CLASHVLTJ041627.08$-$235957.2 & 64.112848 & $-$23.999233 & 0.3881 & 3 & 2 & 23.66\\
CLASHVLTJ041627.09$-$235614.4 & 64.112882 & $-$23.937333 & 0.2975 & 3 & 1 & 20.73\\
CLASHVLTJ041627.10$-$240330.1 & 64.112929 & $-$24.058366 & 0.4849 & 9 & 1 & 22.29\\
CLASHVLTJ041627.18$-$235310.4 & 64.113249 & $-$23.886226 & 0.2941 & 3 & 1 & 21.66\\
CLASHVLTJ041627.24$-$240854.2 & 64.113505 & $-$24.148384 & 0.4661 & 3 & 1 & 20.30\\
CLASHVLTJ041627.25$-$241213.5 & 64.113530 & $-$24.203753 & 0.5678 & 3 & 2 & 22.08\\
CLASHVLTJ041627.29$-$235338.1 & 64.113688 & $-$23.893928 & 0.2974 & 3 & 1 & 20.65\\
CLASHVLTJ041627.31$-$235513.4 & 64.113805 & $-$23.920378 & 0.4298 & 3 & 1 & 21.33\\
CLASHVLTJ041627.34$-$235438.1 & 64.113932 & $-$23.910585 & 0.6902 & 3 & 1 & 22.19\\
CLASHVLTJ041627.35$-$240227.4 & 64.113953 & $-$24.040943 & 0.2127 & 3 & 1 & 21.22\\
CLASHVLTJ041627.45$-$235625.6 & 64.114370 & $-$23.940445 & 0.2965 & 3 & 2 & 20.57\\
CLASHVLTJ041627.47$-$241222.8 & 64.114440 & $-$24.206346 & 0.3860 & 3 & 2 & 23.98\\
CLASHVLTJ041627.48$-$240415.8 & 64.114503 & $-$24.071049 & 0.5672 & 2 & 1 & 24.10\\
CLASHVLTJ041627.50$-$241427.0 & 64.114565 & $-$24.240831 & 0.4667 & 3 & 1 & 22.18\\
CLASHVLTJ041627.52$-$241235.7 & 64.114656 & $-$24.209914 & 0.4835 & 2 & 1 & 22.91\\
CLASHVLTJ041627.52$-$240333.9 & 64.114671 & $-$24.059424 & 0.5663 & 3 & 1 & 22.90\\
CLASHVLTJ041627.53$-$235730.2 & 64.114726 & $-$23.958377 & 0.1751 & 3 & 1 & 21.08\\
CLASHVLTJ041627.54$-$241432.3 & 64.114769 & $-$24.242309 & 0.4664 & 2 & 1 & 21.68\\
CLASHVLTJ041627.57$-$240135.7 & 64.114890 & $-$24.026573 & 0.4016 & 3 & 1 & 20.68\\
CLASHVLTJ041627.61$-$240147.5 & 64.115057 & $-$24.029850 & 0.3503 & 3 & 1 & 21.98\\
CLASHVLTJ041627.65$-$240845.4 & 64.115194 & $-$24.145933 & 0.2083 & 3 & 1 & 20.42\\
CLASHVLTJ041627.65$-$240250.0 & 64.115202 & $-$24.047235 & 0.6314 & 3 & 1 & 23.73\\
CLASHVLTJ041627.70$-$235642.8 & 64.115429 & $-$23.945234 & 0.5498 & 9 & 1 & 23.76\\
CLASHVLTJ041627.73$-$241350.8 & 64.115523 & $-$24.230789 & 0.4669 & 3 & 1 & 22.46\\
CLASHVLTJ041627.74$-$241422.1 & 64.115578 & $-$24.239465 & 0.4677 & 3 & 2 & 23.42\\
CLASHVLTJ041627.75$-$241435.8 & 64.115617 & $-$24.243271 & 0.6687 & 3 & 1 & 24.10\\
CLASHVLTJ041627.76$-$235920.7 & 64.115656 & $-$23.989091 & 0.3099 & 3 & 1 & 21.02\\
CLASHVLTJ041627.76$-$240254.6 & 64.115679 & $-$24.048497 & 0.4750 & 3 & 1 & 22.24\\
CLASHVLTJ041627.80$-$235323.5 & 64.115845 & $-$23.889860 & 0.2987 & 3 & 2 & 18.84\\
CLASHVLTJ041627.86$-$240032.6 & 64.116082 & $-$24.009063 & 1.9569 & 3 & 1 & 20.21\\
CLASHVLTJ041627.86$-$240231.8 & 64.116089 & $-$24.042175 & 0.3974 & 3 & 1 & 22.18\\
CLASHVLTJ041627.87$-$240034.9 & 64.116114 & $-$24.009707 & 0.7093 & 3 & 2 & 21.80\\
CLASHVLTJ041627.90$-$240329.6 & 64.116243 & $-$24.058234 & 0.4004 & 3 & 1 & 23.23\\
CLASHVLTJ041627.90$-$240721.4 & 64.116261 & $-$24.122617 & 0.6983 & 3 & 1 & 23.60\\
CLASHVLTJ041628.00$-$235457.4 & 64.116666 & $-$23.915955 & 0.2969 & 3 & 1 & 21.50\\
CLASHVLTJ041628.02$-$240922.7 & 64.116767 & $-$24.156305 & 0.3345 & 2 & 1 & 24.45\\
CLASHVLTJ041628.03$-$235332.3 & 64.116784 & $-$23.892311 & 0.2201 & 3 & 1 & 20.61\\
CLASHVLTJ041628.04$-$235307.4 & 64.116823 & $-$23.885402 & 0.2974 & 3 & 1 & 20.63\\
CLASHVLTJ041628.04$-$240548.4 & 64.116848 & $-$24.096786 & 0.5979 & 9 & 1 & 24.06\\
CLASHVLTJ041628.05$-$235728.8 & 64.116891 & $-$23.957990 & 0.2675 & 3 & 1 & 20.39\\
CLASHVLTJ041628.06$-$235349.6 & 64.116918 & $-$23.897102 & 0.2970 & 3 & 1 & 19.38\\
CLASHVLTJ041628.10$-$235845.4 & 64.117101 & $-$23.979285 & 0.3895 & 3 & 1 & 21.32\\
CLASHVLTJ041628.13$-$241125.0 & 64.117194 & $-$24.190283 & 0.7113 & 9 & 1 & 22.27\\
CLASHVLTJ041628.16$-$240708.2 & 64.117346 & $-$24.118951 & 0.5121 & 3 & 1 & 21.41\\
CLASHVLTJ041628.18$-$240440.5 & 64.117416 & $-$24.077910 & 0.4009 & 3 & 1 & 19.95\\
CLASHVLTJ041628.21$-$235460.0 & 64.117562 & $-$23.916653 & 0.5380 & 3 & 1 & 22.86\\
CLASHVLTJ041628.22$-$240132.1 & 64.117573 & $-$24.025575 & 0.7097 & 3 & 2 & 25.13\\
CLASHVLTJ041628.22$-$240340.1 & 64.117591 & $-$24.061146 & 0.4633 & 2 & 1 & 22.94\\
CLASHVLTJ041628.24$-$240208.6 & 64.117673 & $-$24.035713 & 0.6290 & 3 & 1 & 23.06\\
CLASHVLTJ041628.26$-$235258.4 & 64.117736 & $-$23.882891 & 0.2615 & 3 & 1 & 23.81\\
CLASHVLTJ041628.31$-$240546.9 & 64.117942 & $-$24.096368 & 0.5805 & 3 & 1 & 21.61\\
CLASHVLTJ041628.34$-$235321.9 & 64.118099 & $-$23.889420 & 0.2977 & 3 & 1 & 18.84\\
CLASHVLTJ041628.35$-$240139.8 & 64.118111 & $-$24.027713 & 0.4037 & 3 & 1 & 20.12\\
CLASHVLTJ041628.35$-$240714.2 & 64.118140 & $-$24.120609 & 0.2148 & 3 & 1 & 23.06\\
CLASHVLTJ041628.36$-$235826.8 & 64.118176 & $-$23.974107 & 0.2670 & 3 & 1 & 22.39\\
CLASHVLTJ041628.37$-$241143.3 & 64.118204 & $-$24.195372 & 0.4660 & 3 & 1 & 23.18\\
CLASHVLTJ041628.37$-$240535.2 & 64.118209 & $-$24.093101 & 0.4003 & 3 & 1 & 21.43\\
CLASHVLTJ041628.37$-$240938.3 & 64.118213 & $-$24.160651 & 0.3977 & 3 & 1 & 20.89\\
CLASHVLTJ041628.38$-$241410.2 & 64.118244 & $-$24.236153 & 0.4866 & 3 & 1 & 23.02\\
CLASHVLTJ041628.40$-$240118.6 & 64.118339 & $-$24.021821 & 0.3066 & 3 & 1 & 20.47\\
CLASHVLTJ041628.48$-$240441.8 & 64.118664 & $-$24.078270 & 0.4015 & 3 & 1 & 20.94\\
CLASHVLTJ041628.49$-$240201.4 & 64.118707 & $-$24.033725 & 0.3962 & 2 & 1 & 22.90\\
CLASHVLTJ041628.52$-$235516.0 & 64.118818 & $-$23.921112 & 0.5369 & 3 & 1 & 21.20\\
CLASHVLTJ041628.53$-$240423.2 & 64.118871 & $-$24.073119 & 0.3961 & 2 & 1 & 23.14\\
CLASHVLTJ041628.54$-$240624.0 & 64.118926 & $-$24.106676 & 0.6151 & 3 & 1 & 23.25\\
CLASHVLTJ041628.58$-$240144.8 & 64.119090 & $-$24.029121 & 0.4011 & 3 & 1 & 21.40\\
CLASHVLTJ041628.61$-$241325.8 & 64.119207 & $-$24.223828 & 0.6390 & 9 & 1 & 23.95\\
CLASHVLTJ041628.62$-$240628.4 & 64.119241 & $-$24.107881 & 0.3018 & 9 & 1 & 23.77\\
CLASHVLTJ041628.64$-$241227.1 & 64.119342 & $-$24.207523 & 0.6238 & 3 & 1 & 20.73\\
CLASHVLTJ041628.65$-$240125.6 & 64.119380 & $-$24.023783 & 0.3997 & 3 & 1 & 22.13\\
CLASHVLTJ041628.68$-$240425.7 & 64.119484 & $-$24.073797 & 0.7342 & 2 & 1 & 23.12\\
CLASHVLTJ041628.69$-$240449.5 & 64.119535 & $-$24.080415 & 0.5629 & 3 & 1 & 21.89\\
CLASHVLTJ041628.75$-$240022.7 & 64.119795 & $-$24.006318 & 0.3954 & 3 & 1 & 20.96\\
CLASHVLTJ041628.82$-$241157.9 & 64.120101 & $-$24.199411 & 0.4672 & 3 & 1 & 21.04\\
CLASHVLTJ041628.83$-$241209.8 & 64.120129 & $-$24.202726 & 0.4838 & 3 & 1 & 20.76\\
CLASHVLTJ041628.87$-$240114.8 & 64.120290 & $-$24.020774 & 0.4212 & 2 & 1 & 22.91\\
CLASHVLTJ041628.88$-$235445.6 & 64.120323 & $-$23.912680 & 0.7345 & 3 & 1 & 22.40\\
CLASHVLTJ041628.89$-$240700.8 & 64.120368 & $-$24.116901 & 0.5269 & 9 & 1 & 23.49\\
CLASHVLTJ041628.90$-$240106.0 & 64.120425 & $-$24.018321 & 0.3524 & 3 & 1 & 23.74\\
CLASHVLTJ041628.92$-$235615.2 & 64.120488 & $-$23.937555 & 0.7575 & 3 & 1 & 22.07\\
CLASHVLTJ041628.93$-$240351.4 & 64.120533 & $-$24.064282 & 0.3856 & 3 & 1 & 22.50\\
CLASHVLTJ041628.95$-$240022.3 & 64.120640 & $-$24.006183 & 0.2652 & 3 & 1 & 22.24\\
CLASHVLTJ041628.96$-$241205.1 & 64.120657 & $-$24.201425 & 0.6230 & 9 & 1 & 23.47\\
CLASHVLTJ041628.97$-$240228.5 & 64.120712 & $-$24.041259 & 0.3919 & 3 & 1 & 21.69\\
CLASHVLTJ041628.98$-$241415.1 & 64.120741 & $-$24.237515 & 1.1142 & 3 & 2 & 22.12\\
CLASHVLTJ041628.98$-$235533.4 & 64.120768 & $-$23.925949 & 0.1357 & 3 & 1 & 21.17\\
CLASHVLTJ041629.00$-$235954.0 & 64.120836 & $-$23.998341 & 0.3084 & 3 & 1 & 20.97\\
CLASHVLTJ041629.08$-$240853.1 & 64.121158 & $-$24.148090 & 0.2973 & 3 & 1 & 24.37\\
CLASHVLTJ041629.11$-$235645.6 & 64.121281 & $-$23.946000 & 0.7342 & 3 & 1 & 22.85\\
CLASHVLTJ041629.13$-$240028.5 & 64.121391 & $-$24.007930 & 0.3079 & 3 & 2 & 19.76\\
CLASHVLTJ041629.16$-$240025.2 & 64.121492 & $-$24.006991 & 0.0000 & 3 & 2 & 20.94\\
CLASHVLTJ041629.18$-$240234.9 & 64.121575 & $-$24.043031 & 0.6877 & 3 & 1 & 24.12\\
CLASHVLTJ041629.18$-$240213.0 & 64.121604 & $-$24.036946 & 4.1494 & 3 & 1 & 19.69\\
CLASHVLTJ041629.19$-$235442.3 & 64.121605 & $-$23.911756 & 0.5386 & 2 & 1 & 22.89\\
CLASHVLTJ041629.20$-$240204.3 & 64.121666 & $-$24.034537 & 0.3496 & 3 & 1 & 20.74\\
CLASHVLTJ041629.22$-$235903.1 & 64.121761 & $-$23.984182 & 0.4411 & 3 & 1 & 19.04\\
CLASHVLTJ041629.26$-$240944.9 & 64.121897 & $-$24.162473 & 0.6866 & 3 & 2 & 24.21\\
CLASHVLTJ041629.26$-$240436.0 & 64.121929 & $-$24.076656 & 0.5661 & 3 & 1 & 22.44\\
CLASHVLTJ041629.30$-$241337.7 & 64.122091 & $-$24.227150 & 0.4662 & 3 & 1 & 20.16\\
CLASHVLTJ041629.31$-$240525.2 & 64.122116 & $-$24.090344 & 0.5940 & 3 & 1 & 21.44\\
CLASHVLTJ041629.33$-$240551.3 & 64.122204 & $-$24.097575 & 0.5632 & 9 & 1 & 24.65\\
CLASHVLTJ041629.33$-$240334.0 & 64.122221 & $-$24.059455 & 0.3979 & 3 & 1 & 22.28\\
CLASHVLTJ041629.34$-$240943.3 & 64.122232 & $-$24.162037 & 0.5887 & 3 & 1 & 23.74\\
CLASHVLTJ041629.38$-$240511.0 & 64.122416 & $-$24.086390 & 0.3985 & 2 & 1 & 23.22\\
CLASHVLTJ041629.38$-$240755.2 & 64.122418 & $-$24.131993 & 0.3523 & 3 & 1 & 19.77\\
CLASHVLTJ041629.38$-$240243.0 & 64.122422 & $-$24.045265 & 0.4011 & 3 & 1 & 21.64\\
CLASHVLTJ041629.41$-$240108.1 & 64.122523 & $-$24.018912 & 0.3519 & 3 & 1 & 19.30\\
CLASHVLTJ041629.41$-$241246.8 & 64.122544 & $-$24.212995 & 0.4859 & 3 & 1 & 22.82\\
CLASHVLTJ041629.41$-$240307.2 & 64.122561 & $-$24.051994 & 0.3093 & 3 & 1 & 22.31\\
CLASHVLTJ041629.43$-$241134.4 & 64.122609 & $-$24.192879 & 0.3889 & 2 & 1 & 23.26\\
CLASHVLTJ041629.46$-$240534.4 & 64.122761 & $-$24.092902 & 0.5688 & 3 & 1 & 21.19\\
CLASHVLTJ041629.47$-$240644.5 & 64.122784 & $-$24.112356 & 0.2337 & 3 & 2 & 23.06\\
CLASHVLTJ041629.53$-$235330.1 & 64.123031 & $-$23.891707 & 0.4747 & 3 & 1 & 23.05\\
CLASHVLTJ041629.56$-$240457.4 & 64.123182 & $-$24.082599 & 0.3957 & 3 & 1 & 21.12\\
CLASHVLTJ041629.57$-$235824.3 & 64.123229 & $-$23.973421 & 0.3981 & 2 & 1 & 23.41\\
CLASHVLTJ041629.58$-$241206.0 & 64.123249 & $-$24.201675 & 0.4140 & 9 & 1 & 22.48\\
CLASHVLTJ041629.58$-$241059.2 & 64.123258 & $-$24.183098 & 0.5625 & 3 & 1 & 22.57\\
CLASHVLTJ041629.59$-$240655.6 & 64.123274 & $-$24.115446 & 0.3986 & 2 & 1 & 23.33\\
CLASHVLTJ041629.61$-$240439.8 & 64.123369 & $-$24.077731 & 0.3970 & 3 & 1 & 23.17\\
CLASHVLTJ041629.61$-$240523.7 & 64.123393 & $-$24.089920 & 0.5938 & 3 & 1 & 22.49\\
CLASHVLTJ041629.62$-$240236.1 & 64.123428 & $-$24.043356 & 0.3963 & 3 & 1 & 21.91\\
CLASHVLTJ041629.66$-$240141.9 & 64.123599 & $-$24.028303 & 0.3335 & 3 & 1 & 19.83\\
CLASHVLTJ041629.71$-$241407.4 & 64.123788 & $-$24.235384 & 0.4650 & 2 & 2 & 22.84\\
CLASHVLTJ041629.72$-$240454.1 & 64.123815 & $-$24.081700 & 0.3954 & 3 & 1 & 23.05\\
CLASHVLTJ041629.75$-$241036.8 & 64.123959 & $-$24.176881 & 0.5271 & 3 & 1 & 21.30\\
CLASHVLTJ041629.76$-$240602.1 & 64.124006 & $-$24.100579 & 0.5649 & 3 & 1 & 22.83\\
CLASHVLTJ041629.78$-$235921.6 & 64.124075 & $-$23.989333 & 0.3098 & 3 & 1 & 20.59\\
CLASHVLTJ041629.79$-$241132.0 & 64.124118 & $-$24.192220 & 0.4627 & 3 & 1 & 21.85\\
CLASHVLTJ041629.83$-$240242.3 & 64.124291 & $-$24.045092 & 0.3992 & 2 & 1 & 22.31\\
CLASHVLTJ041629.88$-$241105.5 & 64.124494 & $-$24.184869 & 0.5864 & 3 & 1 & 22.26\\
CLASHVLTJ041629.90$-$240431.8 & 64.124593 & $-$24.075506 & 0.5646 & 3 & 1 & 23.74\\
CLASHVLTJ041629.97$-$235434.7 & 64.124881 & $-$23.909647 & 0.3292 & 2 & 1 & 24.53\\
CLASHVLTJ041629.98$-$235757.0 & 64.124921 & $-$23.965842 & 0.7074 & 3 & 1 & 22.13\\
CLASHVLTJ041630.01$-$240149.2 & 64.125051 & $-$24.030326 & 0.3342 & 3 & 1 & 21.47\\
CLASHVLTJ041630.03$-$240112.8 & 64.125118 & $-$24.020209 & 0.5636 & 9 & 1 & 23.27\\
CLASHVLTJ041630.04$-$240216.1 & 64.125176 & $-$24.037804 & 0.4242 & 3 & 1 & 23.32\\
CLASHVLTJ041630.10$-$241143.4 & 64.125397 & $-$24.195377 & 0.6864 & 3 & 2 & 23.02\\
CLASHVLTJ041630.10$-$240932.8 & 64.125419 & $-$24.159121 & 0.5640 & 3 & 2 & 22.41\\
CLASHVLTJ041630.10$-$235303.1 & 64.125423 & $-$23.884194 & 0.3093 & 3 & 1 & 21.54\\
CLASHVLTJ041630.11$-$241037.0 & 64.125466 & $-$24.176950 & 0.5393 & 3 & 1 & 20.82\\
CLASHVLTJ041630.14$-$240302.3 & 64.125576 & $-$24.050651 & 0.3946 & 3 & 1 & 20.45\\
CLASHVLTJ041630.14$-$235759.8 & 64.125590 & $-$23.966599 & 0.6148 & 3 & 1 & 22.78\\
CLASHVLTJ041630.15$-$235811.8 & 64.125610 & $-$23.969932 & 0.5552 & 3 & 1 & 23.13\\
CLASHVLTJ041630.23$-$240757.4 & 64.125954 & $-$24.132620 & 0.5626 & 3 & 1 & 24.01\\
CLASHVLTJ041630.23$-$241433.9 & 64.125966 & $-$24.242739 & 0.5367 & 3 & 1 & 22.84\\
CLASHVLTJ041630.24$-$235742.4 & 64.125989 & $-$23.961766 & 1.1927 & 3 & 1 & 19.67\\
CLASHVLTJ041630.24$-$241151.7 & 64.125998 & $-$24.197703 & 0.4158 & 3 & 1 & 20.90\\
CLASHVLTJ041630.30$-$240349.7 & 64.126237 & $-$24.063807 & 0.3957 & 3 & 1 & 19.78\\
CLASHVLTJ041630.30$-$235753.5 & 64.126252 & $-$23.964865 & 0.6137 & 9 & 1 & 24.37\\
CLASHVLTJ041630.33$-$235705.9 & 64.126377 & $-$23.951632 & 0.4025 & 3 & 1 & 21.67\\
CLASHVLTJ041630.35$-$240627.8 & 64.126452 & $-$24.107736 & 0.3849 & 3 & 1 & 23.45\\
CLASHVLTJ041630.36$-$240532.9 & 64.126515 & $-$24.092477 & 0.3380 & 3 & 1 & 20.28\\
CLASHVLTJ041630.37$-$240304.1 & 64.126548 & $-$24.051126 & 0.5708 & 9 & 1 & 22.63\\
CLASHVLTJ041630.38$-$240804.5 & 64.126577 & $-$24.134596 & 0.3921 & 2 & 1 & 22.79\\
CLASHVLTJ041630.38$-$240244.8 & 64.126588 & $-$24.045766 & 0.3907 & 3 & 1 & 22.76\\
CLASHVLTJ041630.39$-$241043.7 & 64.126608 & $-$24.178817 & 0.6660 & 3 & 2 & 21.82\\
CLASHVLTJ041630.41$-$240447.7 & 64.126712 & $-$24.079909 & 0.3914 & 2 & 1 & 23.90\\
CLASHVLTJ041630.50$-$240941.1 & 64.127064 & $-$24.161405 & 0.7046 & 3 & 1 & 23.43\\
CLASHVLTJ041630.55$-$241037.1 & 64.127305 & $-$24.176984 & 0.5370 & 3 & 1 & 20.81\\
CLASHVLTJ041630.58$-$235802.9 & 64.127398 & $-$23.967483 & 0.5497 & 9 & 1 & 24.52\\
CLASHVLTJ041630.61$-$240220.8 & 64.127522 & $-$24.039103 & 3.0610 & 2 & 1 & 23.94\\
CLASHVLTJ041630.61$-$240301.2 & 64.127560 & $-$24.050325 & 0.5709 & 3 & 1 & 20.74\\
CLASHVLTJ041630.62$-$235546.8 & 64.127586 & $-$23.929661 & 0.2059 & 3 & 1 & 21.66\\
CLASHVLTJ041630.63$-$235558.2 & 64.127633 & $-$23.932845 & 0.5383 & 3 & 1 & 21.71\\
CLASHVLTJ041630.68$-$241317.5 & 64.127848 & $-$24.221523 & 0.4863 & 9 & 1 & 24.12\\
CLASHVLTJ041630.72$-$235302.3 & 64.127989 & $-$23.883977 & 0.0000 & 3 & 1 & 21.10\\
CLASHVLTJ041630.76$-$240608.1 & 64.128157 & $-$24.102239 & 0.2986 & 3 & 1 & 22.29\\
CLASHVLTJ041630.84$-$241232.0 & 64.128495 & $-$24.208881 & 0.3046 & 3 & 1 & 19.07\\
CLASHVLTJ041630.85$-$235906.3 & 64.128540 & $-$23.985071 & 0.4039 & 3 & 1 & 20.36\\
CLASHVLTJ041630.86$-$241229.4 & 64.128596 & $-$24.208165 & 0.7479 & 3 & 1 & 21.87\\
CLASHVLTJ041630.86$-$235501.5 & 64.128602 & $-$23.917076 & 0.3684 & 3 & 1 & 23.51\\
CLASHVLTJ041630.87$-$240112.2 & 64.128640 & $-$24.020068 & 0.4052 & 3 & 1 & 22.49\\
CLASHVLTJ041630.89$-$235641.6 & 64.128706 & $-$23.944893 & 0.5358 & 3 & 1 & 21.23\\
CLASHVLTJ041630.90$-$235508.5 & 64.128764 & $-$23.919027 & 0.2977 & 3 & 1 & 21.51\\
CLASHVLTJ041630.92$-$240426.5 & 64.128823 & $-$24.074025 & 0.5636 & 2 & 1 & 21.89\\
CLASHVLTJ041631.00$-$240224.4 & 64.129176 & $-$24.040101 & 0.3882 & 3 & 1 & 23.57\\
CLASHVLTJ041631.06$-$241230.7 & 64.129421 & $-$24.208527 & 0.2750 & 2 & 1 & 22.93\\
CLASHVLTJ041631.11$-$235855.9 & 64.129604 & $-$23.982185 & 0.6158 & 9 & 1 & 22.57\\
CLASHVLTJ041631.12$-$240214.5 & 64.129665 & $-$24.037366 & 0.2136 & 3 & 1 & 19.32\\
CLASHVLTJ041631.22$-$240531.7 & 64.130079 & $-$24.092140 & 0.4666 & 9 & 1 & 24.02\\
CLASHVLTJ041631.26$-$241112.7 & 64.130242 & $-$24.186853 & 0.3063 & 3 & 1 & 22.52\\
CLASHVLTJ041631.27$-$240230.1 & 64.130311 & $-$24.041706 & 0.4276 & 3 & 1 & 23.40\\
CLASHVLTJ041631.30$-$235835.1 & 64.130423 & $-$23.976411 & 0.5830 & 3 & 1 & 23.76\\
CLASHVLTJ041631.39$-$235626.2 & 64.130780 & $-$23.940598 & 0.4016 & 3 & 1 & 23.13\\
CLASHVLTJ041631.39$-$240011.8 & 64.130790 & $-$24.003276 & 0.3084 & 2 & 1 & 21.96\\
CLASHVLTJ041631.57$-$241423.5 & 64.131526 & $-$24.239870 & 0.5685 & 3 & 1 & 24.39\\
CLASHVLTJ041631.62$-$241312.1 & 64.131739 & $-$24.220028 & 2.9189 & 3 & 1 & 23.76\\
CLASHVLTJ041631.62$-$241514.7 & 64.131751 & $-$24.254070 & 0.5583 & 3 & 1 & 22.35\\
CLASHVLTJ041631.63$-$235741.3 & 64.131787 & $-$23.961485 & 0.5160 & 3 & 1 & 23.36\\
CLASHVLTJ041631.64$-$240149.1 & 64.131813 & $-$24.030311 & 0.4029 & 9 & 1 & 24.02\\
CLASHVLTJ041631.64$-$241209.2 & 64.131834 & $-$24.202547 & 0.3049 & 3 & 2 & 22.39\\
CLASHVLTJ041631.64$-$240021.6 & 64.131849 & $-$24.006013 & 0.3077 & 2 & 1 & 22.96\\
CLASHVLTJ041631.65$-$240526.0 & 64.131861 & $-$24.090550 & 0.6382 & 9 & 1 & 23.42\\
CLASHVLTJ041631.68$-$240203.7 & 64.132009 & $-$24.034362 & 0.2693 & 3 & 1 & 23.87\\
CLASHVLTJ041631.69$-$235523.1 & 64.132022 & $-$23.923095 & 0.2960 & 3 & 1 & 20.53\\
CLASHVLTJ041631.80$-$235312.9 & 64.132499 & $-$23.886918 & 0.3114 & 3 & 1 & 22.31\\
CLASHVLTJ041631.83$-$241447.9 & 64.132629 & $-$24.246641 & 0.6245 & 9 & 1 & 23.34\\
CLASHVLTJ041631.84$-$235927.8 & 64.132673 & $-$23.991046 & 0.3990 & 2 & 1 & 22.82\\
CLASHVLTJ041631.85$-$240842.3 & 64.132716 & $-$24.145082 & 0.4182 & 3 & 1 & 19.70\\
CLASHVLTJ041631.87$-$235355.1 & 64.132788 & $-$23.898633 & 0.2971 & 3 & 1 & 20.83\\
CLASHVLTJ041631.88$-$235719.7 & 64.132841 & $-$23.955459 & 0.5544 & 3 & 1 & 23.92\\
CLASHVLTJ041631.90$-$241329.1 & 64.132899 & $-$24.224743 & 0.3001 & 3 & 1 & 23.16\\
CLASHVLTJ041631.92$-$241323.5 & 64.132991 & $-$24.223187 & 0.5618 & 3 & 1 & 23.08\\
CLASHVLTJ041631.92$-$241007.4 & 64.133009 & $-$24.168723 & 0.1293 & 3 & 1 & 21.44\\
CLASHVLTJ041631.94$-$240449.4 & 64.133075 & $-$24.080387 & 0.6385 & 9 & 1 & 22.96\\
CLASHVLTJ041631.95$-$240454.0 & 64.133114 & $-$24.081674 & 0.0000 & 3 & 1 & 20.75\\
CLASHVLTJ041631.96$-$240218.3 & 64.133148 & $-$24.038404 & 0.4007 & 3 & 1 & 20.91\\
CLASHVLTJ041632.03$-$240551.8 & 64.133470 & $-$24.097728 & 0.5051 & 3 & 1 & 21.90\\
CLASHVLTJ041632.04$-$241516.5 & 64.133482 & $-$24.254581 & 0.4899 & 3 & 1 & 23.39\\
CLASHVLTJ041632.04$-$240618.8 & 64.133494 & $-$24.105221 & 0.7110 & 3 & 1 & 22.48\\
CLASHVLTJ041632.11$-$240559.2 & 64.133790 & $-$24.099791 & 0.3386 & 3 & 1 & 24.13\\
CLASHVLTJ041632.11$-$235612.6 & 64.133809 & $-$23.936830 & 0.5887 & 3 & 1 & 21.65\\
CLASHVLTJ041632.14$-$235850.8 & 64.133923 & $-$23.980764 & 0.4005 & 3 & 1 & 20.04\\
CLASHVLTJ041632.17$-$240316.4 & 64.134025 & $-$24.054565 & 0.0000 & 2 & 1 & 23.69\\
CLASHVLTJ041632.19$-$240315.0 & 64.134104 & $-$24.054171 & 0.5284 & 9 & 1 & 24.03\\
CLASHVLTJ041632.19$-$240607.1 & 64.134123 & $-$24.101961 & 0.4677 & 3 & 1 & 23.53\\
CLASHVLTJ041632.21$-$241125.8 & 64.134189 & $-$24.190511 & 0.5530 & 3 & 1 & 22.06\\
CLASHVLTJ041632.21$-$241140.8 & 64.134190 & $-$24.194667 & 0.3413 & 3 & 1 & 23.15\\
CLASHVLTJ041632.24$-$235844.5 & 64.134344 & $-$23.979027 & 0.0000 & 2 & 1 & 23.02\\
CLASHVLTJ041632.24$-$235714.6 & 64.134354 & $-$23.954057 & 0.5631 & 3 & 1 & 21.40\\
CLASHVLTJ041632.25$-$235927.9 & 64.134379 & $-$23.991076 & 0.4838 & 3 & 2 & 20.98\\
CLASHVLTJ041632.25$-$241030.7 & 64.134383 & $-$24.175203 & 0.0912 & 2 & 1 & 22.68\\
CLASHVLTJ041632.26$-$240048.4 & 64.134408 & $-$24.013447 & 0.4612 & 2 & 1 & 23.91\\
CLASHVLTJ041632.28$-$240027.3 & 64.134513 & $-$24.007575 & 0.3991 & 3 & 1 & 22.00\\
CLASHVLTJ041632.34$-$240513.6 & 64.134760 & $-$24.087122 & 0.3957 & 2 & 1 & 19.27\\
CLASHVLTJ041632.37$-$240403.0 & 64.134862 & $-$24.067499 & 0.5014 & 2 & 1 & 22.93\\
CLASHVLTJ041632.40$-$235951.8 & 64.135012 & $-$23.997728 & 0.4012 & 3 & 1 & 21.50\\
CLASHVLTJ041632.43$-$240306.9 & 64.135108 & $-$24.051925 & 0.0000 & 3 & 1 & 18.19\\
CLASHVLTJ041632.44$-$240623.5 & 64.135174 & $-$24.106519 & 0.3966 & 3 & 1 & 23.23\\
CLASHVLTJ041632.46$-$241506.3 & 64.135244 & $-$24.251762 & 0.3509 & 3 & 1 & 22.76\\
CLASHVLTJ041632.46$-$235834.8 & 64.135260 & $-$23.976341 & 0.5359 & 3 & 1 & 23.37\\
CLASHVLTJ041632.49$-$241048.0 & 64.135382 & $-$24.180002 & 0.5639 & 3 & 2 & 23.06\\
CLASHVLTJ041632.50$-$235620.8 & 64.135414 & $-$23.939106 & 0.1921 & 3 & 1 & 22.56\\
CLASHVLTJ041632.54$-$241547.3 & 64.135563 & $-$24.263133 & 0.5082 & 3 & 1 & 23.06\\
CLASHVLTJ041632.55$-$235446.1 & 64.135631 & $-$23.912792 & 0.5379 & 2 & 1 & 23.70\\
CLASHVLTJ041632.59$-$235435.2 & 64.135812 & $-$23.909789 & 0.5375 & 3 & 1 & 22.43\\
CLASHVLTJ041632.69$-$240327.3 & 64.136207 & $-$24.057584 & 0.0000 & 3 & 1 & 20.85\\
CLASHVLTJ041632.69$-$240813.9 & 64.136214 & $-$24.137203 & 0.4359 & 3 & 1 & 22.54\\
CLASHVLTJ041632.71$-$241423.5 & 64.136305 & $-$24.239862 & 0.4356 & 3 & 1 & 23.95\\
CLASHVLTJ041632.72$-$235905.0 & 64.136334 & $-$23.984724 & 0.4032 & 3 & 1 & 20.96\\
CLASHVLTJ041632.72$-$235932.7 & 64.136336 & $-$23.992407 & 0.3118 & 3 & 1 & 22.32\\
CLASHVLTJ041632.73$-$240312.0 & 64.136372 & $-$24.053345 & 0.6309 & 3 & 1 & 21.69\\
CLASHVLTJ041632.76$-$235824.0 & 64.136509 & $-$23.973347 & 0.3985 & 3 & 1 & 21.89\\
CLASHVLTJ041632.77$-$240425.3 & 64.136527 & $-$24.073685 & 0.5936 & 9 & 1 & 24.35\\
CLASHVLTJ041632.79$-$241235.9 & 64.136611 & $-$24.209973 & 0.3873 & 3 & 1 & 21.86\\
CLASHVLTJ041632.80$-$235343.9 & 64.136650 & $-$23.895539 & 0.4237 & 2 & 1 & 23.98\\
CLASHVLTJ041632.80$-$235947.0 & 64.136668 & $-$23.996396 & 0.3100 & 2 & 1 & 22.56\\
CLASHVLTJ041632.81$-$235522.7 & 64.136720 & $-$23.922986 & 0.2953 & 2 & 1 & 22.88\\
CLASHVLTJ041632.81$-$240156.3 & 64.136721 & $-$24.032313 & 0.6315 & 3 & 1 & 20.45\\
CLASHVLTJ041632.83$-$240816.2 & 64.136776 & $-$24.137839 & 0.4366 & 3 & 1 & 21.27\\
CLASHVLTJ041632.85$-$241419.8 & 64.136888 & $-$24.238838 & 0.2764 & 3 & 1 & 21.46\\
CLASHVLTJ041632.86$-$241500.1 & 64.136920 & $-$24.250022 & 0.5602 & 3 & 1 & 23.45\\
CLASHVLTJ041632.86$-$241411.0 & 64.136931 & $-$24.236387 & 0.0000 & 2 & 1 & 22.42\\
CLASHVLTJ041632.91$-$241248.9 & 64.137123 & $-$24.213575 & 0.6370 & 3 & 1 & 23.27\\
CLASHVLTJ041632.94$-$240434.0 & 64.137269 & $-$24.076123 & 0.1763 & 2 & 1 & 23.55\\
CLASHVLTJ041632.96$-$240545.1 & 64.137314 & $-$24.095870 & 0.7359 & 9 & 1 & 23.25\\
CLASHVLTJ041632.98$-$240212.4 & 64.137419 & $-$24.036765 & 0.3940 & 3 & 1 & 22.07\\
CLASHVLTJ041633.02$-$240945.9 & 64.137570 & $-$24.162757 & 0.4858 & 3 & 1 & 20.33\\
CLASHVLTJ041633.03$-$240644.2 & 64.137608 & $-$24.112281 & 0.5515 & 3 & 1 & 22.16\\
CLASHVLTJ041633.03$-$240342.6 & 64.137629 & $-$24.061846 & 0.4089 & 2 & 1 & 23.44\\
CLASHVLTJ041633.04$-$240624.1 & 64.137661 & $-$24.106682 & 0.5627 & 3 & 1 & 23.20\\
CLASHVLTJ041633.05$-$235411.1 & 64.137695 & $-$23.903097 & 0.5951 & 3 & 1 & 23.64\\
CLASHVLTJ041633.05$-$235325.0 & 64.137725 & $-$23.890275 & 0.5363 & 3 & 1 & 23.12\\
CLASHVLTJ041633.09$-$241334.7 & 64.137870 & $-$24.226307 & 0.5635 & 3 & 1 & 22.66\\
CLASHVLTJ041633.16$-$235855.1 & 64.138147 & $-$23.981962 & 0.5622 & 3 & 1 & 24.15\\
CLASHVLTJ041633.16$-$235833.6 & 64.138170 & $-$23.976003 & 0.2678 & 3 & 1 & 22.31\\
CLASHVLTJ041633.16$-$241341.3 & 64.138176 & $-$24.228140 & 0.5619 & 3 & 1 & 23.09\\
CLASHVLTJ041633.16$-$240448.5 & 64.138185 & $-$24.080144 & 0.3951 & 2 & 1 & 23.04\\
CLASHVLTJ041633.17$-$241237.5 & 64.138228 & $-$24.210410 & 0.3877 & 9 & 1 & 23.51\\
CLASHVLTJ041633.19$-$240124.8 & 64.138292 & $-$24.023547 & 0.3065 & 3 & 1 & 24.41\\
CLASHVLTJ041633.22$-$240132.7 & 64.138412 & $-$24.025754 & 0.2992 & 3 & 1 & 21.87\\
CLASHVLTJ041633.23$-$241239.8 & 64.138471 & $-$24.211044 & 0.4341 & 3 & 1 & 22.69\\
CLASHVLTJ041633.24$-$240631.2 & 64.138509 & $-$24.108655 & 0.7556 & 9 & 1 & 23.73\\
CLASHVLTJ041633.24$-$235649.6 & 64.138515 & $-$23.947114 & 0.4005 & 3 & 1 & 20.71\\
CLASHVLTJ041633.26$-$240411.3 & 64.138589 & $-$24.069792 & 0.5779 & 9 & 1 & 24.55\\
CLASHVLTJ041633.27$-$240146.5 & 64.138605 & $-$24.029590 & 0.3323 & 2 & 1 & 19.48\\
CLASHVLTJ041633.27$-$235545.7 & 64.138618 & $-$23.929366 & 0.5470 & 3 & 1 & 22.91\\
CLASHVLTJ041633.31$-$235843.2 & 64.138811 & $-$23.978678 & 0.5626 & 3 & 1 & 21.96\\
CLASHVLTJ041633.33$-$235828.9 & 64.138868 & $-$23.974682 & 0.3902 & 2 & 1 & 22.24\\
CLASHVLTJ041633.33$-$240256.0 & 64.138885 & $-$24.048892 & 0.3940 & 2 & 1 & 23.46\\
CLASHVLTJ041633.36$-$241533.0 & 64.138983 & $-$24.259169 & 0.1355 & 3 & 1 & 23.64\\
CLASHVLTJ041633.42$-$240811.3 & 64.139245 & $-$24.136463 & 0.2673 & 3 & 1 & 19.68\\
CLASHVLTJ041633.43$-$241130.3 & 64.139281 & $-$24.191747 & 0.0000 & 3 & 1 & 21.24\\
CLASHVLTJ041633.43$-$235837.8 & 64.139294 & $-$23.977175 & 0.2680 & 3 & 2 & 20.17\\
CLASHVLTJ041633.44$-$240123.4 & 64.139338 & $-$24.023155 & 0.2379 & 3 & 1 & 22.01\\
CLASHVLTJ041633.46$-$235722.4 & 64.139413 & $-$23.956233 & 0.3956 & 3 & 2 & 22.17\\
CLASHVLTJ041633.48$-$240110.8 & 64.139480 & $-$24.019676 & 0.3935 & 3 & 1 & 22.22\\
CLASHVLTJ041633.49$-$235615.0 & 64.139529 & $-$23.937491 & 0.5882 & 3 & 1 & 23.41\\
CLASHVLTJ041633.52$-$240141.8 & 64.139669 & $-$24.028274 & 0.5623 & 3 & 1 & 20.74\\
CLASHVLTJ041633.54$-$235731.3 & 64.139737 & $-$23.958686 & 0.4682 & 3 & 1 & 20.93\\
CLASHVLTJ041633.57$-$240152.1 & 64.139860 & $-$24.031149 & 0.4005 & 3 & 2 & 22.74\\
CLASHVLTJ041633.64$-$240005.2 & 64.140171 & $-$24.001439 & 0.4416 & 3 & 1 & 21.59\\
CLASHVLTJ041633.66$-$241257.5 & 64.140237 & $-$24.215963 & 0.2992 & 3 & 2 & 22.68\\
CLASHVLTJ041633.66$-$235746.8 & 64.140247 & $-$23.963011 & 0.7309 & 9 & 1 & 23.36\\
CLASHVLTJ041633.67$-$235545.8 & 64.140305 & $-$23.929398 & 0.5397 & 3 & 2 & 23.12\\
CLASHVLTJ041633.70$-$241311.4 & 64.140432 & $-$24.219835 & 0.2978 & 3 & 1 & 21.78\\
CLASHVLTJ041633.71$-$235836.6 & 64.140458 & $-$23.976847 & 0.5626 & 3 & 1 & 20.63\\
CLASHVLTJ041633.74$-$241256.6 & 64.140575 & $-$24.215733 & 0.4658 & 3 & 1 & 22.08\\
CLASHVLTJ041633.74$-$235808.1 & 64.140586 & $-$23.968921 & 0.5018 & 3 & 1 & 20.75\\
CLASHVLTJ041633.77$-$241301.1 & 64.140727 & $-$24.216973 & 0.2980 & 3 & 1 & 23.28\\
CLASHVLTJ041633.78$-$235336.4 & 64.140769 & $-$23.893454 & 0.3117 & 3 & 1 & 21.41\\
CLASHVLTJ041633.82$-$241357.0 & 64.140910 & $-$24.232491 & 0.3036 & 3 & 1 & 20.01\\
CLASHVLTJ041633.89$-$240945.6 & 64.141215 & $-$24.162653 & 0.5516 & 3 & 1 & 23.26\\
CLASHVLTJ041633.89$-$235948.5 & 64.141228 & $-$23.996798 & 0.2059 & 3 & 1 & 21.55\\
CLASHVLTJ041633.91$-$235538.8 & 64.141271 & $-$23.927444 & 0.5128 & 9 & 1 & 22.69\\
CLASHVLTJ041633.96$-$240427.7 & 64.141503 & $-$24.074349 & 0.5953 & 3 & 1 & 22.36\\
CLASHVLTJ041634.00$-$240057.4 & 64.141663 & $-$24.015939 & 0.4038 & 3 & 1 & 20.45\\
CLASHVLTJ041634.01$-$240853.3 & 64.141695 & $-$24.148151 & 0.5663 & 9 & 1 & 24.32\\
CLASHVLTJ041634.05$-$241239.3 & 64.141885 & $-$24.210910 & 0.5518 & 3 & 2 & 22.89\\
CLASHVLTJ041634.08$-$241123.0 & 64.141996 & $-$24.189717 & 0.6231 & 3 & 1 & 21.28\\
CLASHVLTJ041634.08$-$240048.4 & 64.142011 & $-$24.013452 & 0.4222 & 3 & 1 & 23.10\\
CLASHVLTJ041634.17$-$240724.5 & 64.142369 & $-$24.123470 & 0.6226 & 3 & 2 & 23.92\\
CLASHVLTJ041634.22$-$240136.6 & 64.142582 & $-$24.026828 & 0.6302 & 3 & 1 & 21.42\\
CLASHVLTJ041634.24$-$235339.7 & 64.142667 & $-$23.894351 & 0.2958 & 3 & 1 & 19.83\\
CLASHVLTJ041634.26$-$241230.8 & 64.142729 & $-$24.208550 & 0.5380 & 3 & 1 & 22.81\\
CLASHVLTJ041634.29$-$241509.9 & 64.142880 & $-$24.252742 & 0.9214 & 3 & 1 & 21.92\\
CLASHVLTJ041634.32$-$240618.2 & 64.142993 & $-$24.105069 & 0.3430 & 3 & 1 & 20.11\\
CLASHVLTJ041634.43$-$241209.4 & 64.143457 & $-$24.202601 & 0.4856 & 3 & 1 & 22.70\\
CLASHVLTJ041634.44$-$240854.0 & 64.143515 & $-$24.148345 & 0.5503 & 3 & 1 & 21.85\\
CLASHVLTJ041634.50$-$240458.6 & 64.143740 & $-$24.082940 & 0.2140 & 3 & 1 & 18.76\\
CLASHVLTJ041634.54$-$240626.3 & 64.143919 & $-$24.107296 & 0.2812 & 3 & 1 & 20.09\\
CLASHVLTJ041634.57$-$240514.6 & 64.144058 & $-$24.087395 & 0.4754 & 2 & 1 & 21.58\\
CLASHVLTJ041634.65$-$235854.0 & 64.144389 & $-$23.981672 & 0.2648 & 3 & 2 & 22.42\\
CLASHVLTJ041634.70$-$235504.2 & 64.144573 & $-$23.917832 & 0.5159 & 2 & 1 & 19.79\\
CLASHVLTJ041634.73$-$241426.4 & 64.144728 & $-$24.240677 & 0.3864 & 3 & 1 & 21.15\\
CLASHVLTJ041634.76$-$240919.0 & 64.144853 & $-$24.155273 & 0.4211 & 3 & 1 & 20.48\\
CLASHVLTJ041634.82$-$241518.3 & 64.145094 & $-$24.255086 & 0.4626 & 3 & 2 & 23.98\\
CLASHVLTJ041634.92$-$235838.4 & 64.145506 & $-$23.977339 & 0.3951 & 3 & 2 & 21.14\\
CLASHVLTJ041634.96$-$240456.4 & 64.145657 & $-$24.082344 & 0.3352 & 3 & 1 & 23.75\\
CLASHVLTJ041635.02$-$235523.7 & 64.145930 & $-$23.923248 & 0.3876 & 3 & 1 & 23.32\\
CLASHVLTJ041635.04$-$241104.5 & 64.145985 & $-$24.184571 & 0.5524 & 3 & 1 & 21.45\\
CLASHVLTJ041635.04$-$235600.8 & 64.145988 & $-$23.933568 & 0.2976 & 3 & 1 & 22.59\\
CLASHVLTJ041635.04$-$235525.9 & 64.146004 & $-$23.923873 & 0.5403 & 3 & 1 & 21.88\\
CLASHVLTJ041635.07$-$241012.9 & 64.146107 & $-$24.170251 & 0.5652 & 9 & 1 & 23.82\\
CLASHVLTJ041635.07$-$241429.8 & 64.146132 & $-$24.241616 & 0.3503 & 3 & 1 & 22.46\\
CLASHVLTJ041635.08$-$241357.1 & 64.146184 & $-$24.232531 & 0.4819 & 3 & 1 & 23.55\\
CLASHVLTJ041635.14$-$235458.6 & 64.146403 & $-$23.916266 & 0.5150 & 3 & 1 & 21.95\\
CLASHVLTJ041635.18$-$241435.1 & 64.146593 & $-$24.243088 & 0.3495 & 3 & 1 & 24.22\\
CLASHVLTJ041635.23$-$235512.8 & 64.146795 & $-$23.920228 & 0.4307 & 3 & 1 & 22.26\\
CLASHVLTJ041635.34$-$235602.1 & 64.147269 & $-$23.933907 & 0.4221 & 3 & 2 & 24.12\\
CLASHVLTJ041635.35$-$240757.7 & 64.147312 & $-$24.132708 & 0.5681 & 3 & 1 & 23.37\\
CLASHVLTJ041635.46$-$240455.8 & 64.147737 & $-$24.082164 & 0.3970 & 2 & 1 & 22.95\\
CLASHVLTJ041635.48$-$235525.1 & 64.147851 & $-$23.923626 & 0.4384 & 3 & 2 & 22.66\\
CLASHVLTJ041635.55$-$240317.9 & 64.148139 & $-$24.054974 & 0.6161 & 3 & 1 & 20.77\\
CLASHVLTJ041635.58$-$235734.6 & 64.148250 & $-$23.959618 & 0.3921 & 3 & 1 & 22.00\\
CLASHVLTJ041635.59$-$235853.8 & 64.148278 & $-$23.981609 & 0.5164 & 3 & 1 & 22.95\\
CLASHVLTJ041635.63$-$235946.0 & 64.148442 & $-$23.996119 & 0.3493 & 3 & 1 & 22.69\\
CLASHVLTJ041635.63$-$235643.8 & 64.148474 & $-$23.945510 & 0.5388 & 3 & 2 & 23.36\\
CLASHVLTJ041635.65$-$240411.9 & 64.148534 & $-$24.069984 & 0.3982 & 2 & 1 & 23.78\\
CLASHVLTJ041635.67$-$235421.0 & 64.148608 & $-$23.905833 & 0.1873 & 9 & 1 & 22.56\\
CLASHVLTJ041635.71$-$235353.7 & 64.148793 & $-$23.898254 & 0.2994 & 3 & 2 & 20.33\\
CLASHVLTJ041635.74$-$240159.3 & 64.148905 & $-$24.033131 & 0.3964 & 3 & 1 & 19.88\\
CLASHVLTJ041635.74$-$240551.6 & 64.148913 & $-$24.097669 & 0.4555 & 2 & 1 & 23.13\\
CLASHVLTJ041635.80$-$240746.7 & 64.149150 & $-$24.129634 & 0.5666 & 3 & 1 & 21.75\\
CLASHVLTJ041635.83$-$240635.9 & 64.149300 & $-$24.109983 & 0.2734 & 3 & 1 & 21.68\\
CLASHVLTJ041635.86$-$240956.8 & 64.149419 & $-$24.165788 & 0.3413 & 3 & 1 & 21.43\\
CLASHVLTJ041635.95$-$240606.8 & 64.149800 & $-$24.101891 & 0.4347 & 3 & 1 & 22.21\\
CLASHVLTJ041636.03$-$241441.3 & 64.150114 & $-$24.244796 & 0.3040 & 3 & 1 & 20.11\\
CLASHVLTJ041636.07$-$235331.8 & 64.150312 & $-$23.892178 & 0.3148 & 3 & 1 & 22.28\\
CLASHVLTJ041636.08$-$240230.2 & 64.150330 & $-$24.041721 & 0.2742 & 2 & 1 & 23.32\\
CLASHVLTJ041636.09$-$235531.6 & 64.150368 & $-$23.925435 & 0.5346 & 3 & 1 & 23.02\\
CLASHVLTJ041636.10$-$240728.5 & 64.150426 & $-$24.124578 & 0.5937 & 3 & 1 & 21.20\\
CLASHVLTJ041636.17$-$240621.4 & 64.150721 & $-$24.105934 & 0.5625 & 3 & 1 & 22.12\\
CLASHVLTJ041636.21$-$235819.4 & 64.150892 & $-$23.972068 & 0.6007 & 3 & 1 & 21.11\\
CLASHVLTJ041636.22$-$240925.8 & 64.150899 & $-$24.157172 & 0.2682 & 3 & 1 & 19.33\\
CLASHVLTJ041636.22$-$241355.4 & 64.150904 & $-$24.232067 & 0.4818 & 3 & 1 & 23.69\\
CLASHVLTJ041636.23$-$240345.2 & 64.150968 & $-$24.062545 & 0.3433 & 9 & 1 & 23.80\\
CLASHVLTJ041636.27$-$235605.1 & 64.151124 & $-$23.934742 & 0.5407 & 3 & 1 & 20.27\\
CLASHVLTJ041636.29$-$235628.7 & 64.151222 & $-$23.941312 & 0.3077 & 3 & 1 & 23.23\\
CLASHVLTJ041636.30$-$240032.2 & 64.151235 & $-$24.008951 & 0.3522 & 2 & 1 & 21.27\\
CLASHVLTJ041636.31$-$240053.2 & 64.151298 & $-$24.014770 & 0.5503 & 3 & 2 & 22.30\\
CLASHVLTJ041636.32$-$240405.4 & 64.151348 & $-$24.068156 & 0.3866 & 3 & 2 & 22.34\\
CLASHVLTJ041636.36$-$240704.1 & 64.151509 & $-$24.117799 & 0.5127 & 3 & 1 & 20.73\\
CLASHVLTJ041636.38$-$235509.8 & 64.151598 & $-$23.919395 & 0.4323 & 3 & 1 & 23.29\\
CLASHVLTJ041636.38$-$240439.2 & 64.151599 & $-$24.077553 & 0.5687 & 3 & 1 & 22.12\\
CLASHVLTJ041636.39$-$240654.5 & 64.151624 & $-$24.115148 & 0.3024 & 3 & 1 & 22.92\\
CLASHVLTJ041636.39$-$241121.4 & 64.151642 & $-$24.189264 & 0.4197 & 3 & 1 & 19.37\\
CLASHVLTJ041636.39$-$240221.8 & 64.151643 & $-$24.039388 & 0.3446 & 3 & 1 & 22.63\\
CLASHVLTJ041636.41$-$240209.7 & 64.151698 & $-$24.036035 & 0.3987 & 3 & 2 & 20.57\\
CLASHVLTJ041636.42$-$240243.6 & 64.151738 & $-$24.045442 & 2.5868 & 9 & 1 & 23.55\\
CLASHVLTJ041636.44$-$240454.1 & 64.151841 & $-$24.081707 & 0.3861 & 2 & 1 & 24.01\\
CLASHVLTJ041636.47$-$241522.8 & 64.151972 & $-$24.256332 & 0.3505 & 3 & 1 & 23.04\\
CLASHVLTJ041636.48$-$241053.2 & 64.151987 & $-$24.181453 & 0.4670 & 3 & 2 & 23.36\\
CLASHVLTJ041636.49$-$240619.7 & 64.152028 & $-$24.105469 & 0.6150 & 3 & 2 & 22.92\\
CLASHVLTJ041636.53$-$241303.5 & 64.152217 & $-$24.217635 & 0.5633 & 3 & 1 & 21.86\\
CLASHVLTJ041636.54$-$241017.1 & 64.152263 & $-$24.171429 & 0.5538 & 3 & 2 & 22.88\\
CLASHVLTJ041636.55$-$240248.3 & 64.152306 & $-$24.046743 & 0.3565 & 3 & 1 & 22.16\\
CLASHVLTJ041636.56$-$235959.8 & 64.152343 & $-$23.999941 & 0.3989 & 2 & 1 & 23.37\\
CLASHVLTJ041636.60$-$235652.0 & 64.152494 & $-$23.947765 & 0.3344 & 3 & 1 & 20.59\\
CLASHVLTJ041636.61$-$240207.9 & 64.152555 & $-$24.035534 & 0.3972 & 3 & 1 & 21.23\\
CLASHVLTJ041636.63$-$241237.5 & 64.152608 & $-$24.210403 & 0.4681 & 2 & 1 & 23.19\\
CLASHVLTJ041636.63$-$240332.7 & 64.152637 & $-$24.059071 & 0.3564 & 3 & 1 & 21.94\\
CLASHVLTJ041636.64$-$240419.7 & 64.152654 & $-$24.072135 & 0.6387 & 3 & 1 & 22.40\\
CLASHVLTJ041636.64$-$240631.4 & 64.152659 & $-$24.108731 & 0.3854 & 3 & 1 & 23.12\\
CLASHVLTJ041636.65$-$241542.8 & 64.152689 & $-$24.261884 & 0.7914 & 9 & 1 & 23.36\\
CLASHVLTJ041636.65$-$240936.1 & 64.152697 & $-$24.160025 & 0.3061 & 3 & 1 & 23.47\\
CLASHVLTJ041636.66$-$235631.1 & 64.152731 & $-$23.941981 & 0.4683 & 3 & 1 & 22.68\\
CLASHVLTJ041636.71$-$235625.3 & 64.152952 & $-$23.940365 & 0.4696 & 3 & 1 & 20.98\\
CLASHVLTJ041636.75$-$240205.2 & 64.153123 & $-$24.034765 & 0.3351 & 3 & 1 & 23.84\\
CLASHVLTJ041636.79$-$240530.5 & 64.153296 & $-$24.091815 & 0.3996 & 2 & 1 & 22.99\\
CLASHVLTJ041636.80$-$235815.3 & 64.153320 & $-$23.970926 & 0.2972 & 3 & 2 & 21.35\\
CLASHVLTJ041636.89$-$240347.2 & 64.153724 & $-$24.063105 & 0.3965 & 3 & 1 & 22.63\\
CLASHVLTJ041636.90$-$241335.4 & 64.153741 & $-$24.226489 & 0.5074 & 3 & 1 & 22.08\\
CLASHVLTJ041637.03$-$241456.5 & 64.154296 & $-$24.249026 & 0.7905 & 3 & 1 & 23.26\\
CLASHVLTJ041637.03$-$240620.2 & 64.154301 & $-$24.105609 & 0.1348 & 3 & 2 & 22.03\\
CLASHVLTJ041637.04$-$241136.8 & 64.154331 & $-$24.193555 & 0.4217 & 3 & 1 & 22.11\\
CLASHVLTJ041637.08$-$240647.4 & 64.154507 & $-$24.113169 & 0.6136 & 2 & 1 & 23.47\\
CLASHVLTJ041637.10$-$240102.4 & 64.154599 & $-$24.017328 & 0.5920 & 3 & 2 & 23.92\\
CLASHVLTJ041637.12$-$235502.4 & 64.154657 & $-$23.917330 & 0.1748 & 3 & 1 & 23.67\\
CLASHVLTJ041637.12$-$235926.4 & 64.154686 & $-$23.990654 & 0.4293 & 3 & 1 & 22.50\\
CLASHVLTJ041637.15$-$241311.7 & 64.154796 & $-$24.219930 & 0.6396 & 3 & 1 & 23.79\\
CLASHVLTJ041637.16$-$240432.6 & 64.154815 & $-$24.075734 & 0.3035 & 3 & 1 & 22.13\\
CLASHVLTJ041637.19$-$241022.9 & 64.154938 & $-$24.173020 & 0.4857 & 3 & 1 & 20.02\\
CLASHVLTJ041637.21$-$240718.8 & 64.155051 & $-$24.121888 & 0.5944 & 3 & 2 & 23.47\\
CLASHVLTJ041637.22$-$235943.1 & 64.155084 & $-$23.995315 & 0.5497 & 3 & 2 & 23.64\\
CLASHVLTJ041637.24$-$240254.0 & 64.155181 & $-$24.048324 & 0.6383 & 3 & 1 & 23.57\\
CLASHVLTJ041637.27$-$240322.9 & 64.155280 & $-$24.056354 & 0.2689 & 3 & 1 & 20.74\\
CLASHVLTJ041637.42$-$241037.1 & 64.155920 & $-$24.176976 & 0.4856 & 3 & 1 & 22.38\\
CLASHVLTJ041637.44$-$241443.5 & 64.156008 & $-$24.245426 & 0.2693 & 3 & 1 & 21.61\\
CLASHVLTJ041637.49$-$241016.4 & 64.156191 & $-$24.171217 & 0.5516 & 3 & 1 & 23.24\\
CLASHVLTJ041637.49$-$235738.6 & 64.156206 & $-$23.960718 & 0.3992 & 3 & 1 & 23.05\\
CLASHVLTJ041637.49$-$240022.9 & 64.156212 & $-$24.006350 & 0.0000 & 2 & 1 & 24.06\\
CLASHVLTJ041637.52$-$240814.9 & 64.156338 & $-$24.137466 & 0.6099 & 3 & 1 & 22.84\\
CLASHVLTJ041637.52$-$240419.3 & 64.156345 & $-$24.072040 & 0.2335 & 3 & 1 & 23.03\\
CLASHVLTJ041637.53$-$241459.4 & 64.156382 & $-$24.249823 & 0.3032 & 3 & 1 & 22.53\\
CLASHVLTJ041637.57$-$240347.9 & 64.156550 & $-$24.063296 & 0.7963 & 9 & 1 & 23.49\\
CLASHVLTJ041637.63$-$240108.9 & 64.156780 & $-$24.019132 & 0.4012 & 3 & 1 & 21.80\\
CLASHVLTJ041637.63$-$235923.9 & 64.156785 & $-$23.989974 & 0.4111 & 3 & 1 & 22.81\\
CLASHVLTJ041637.64$-$240138.9 & 64.156850 & $-$24.027461 & 0.3091 & 2 & 1 & 22.62\\
CLASHVLTJ041637.71$-$240734.5 & 64.157105 & $-$24.126237 & 0.0000 & 3 & 1 & 20.90\\
CLASHVLTJ041637.73$-$240158.3 & 64.157220 & $-$24.032874 & 0.3991 & 3 & 2 & 21.53\\
CLASHVLTJ041637.73$-$240400.2 & 64.157226 & $-$24.066729 & 0.3574 & 3 & 1 & 21.60\\
CLASHVLTJ041637.78$-$240942.4 & 64.157407 & $-$24.161790 & 0.5504 & 2 & 1 & 20.80\\
CLASHVLTJ041637.82$-$240859.2 & 64.157602 & $-$24.149779 & 0.6997 & 2 & 1 & 23.70\\
CLASHVLTJ041637.84$-$241243.2 & 64.157662 & $-$24.212006 & 0.2135 & 3 & 1 & 23.78\\
CLASHVLTJ041637.84$-$240546.6 & 64.157675 & $-$24.096289 & 0.2055 & 3 & 1 & 23.87\\
CLASHVLTJ041637.86$-$240608.8 & 64.157767 & $-$24.102455 & 0.3428 & 3 & 1 & 19.63\\
CLASHVLTJ041637.87$-$235816.0 & 64.157787 & $-$23.971108 & 0.5370 & 3 & 1 & 21.48\\
CLASHVLTJ041637.88$-$240754.3 & 64.157848 & $-$24.131748 & 0.5127 & 3 & 1 & 20.65\\
CLASHVLTJ041637.90$-$240952.3 & 64.157914 & $-$24.164516 & 0.4955 & 3 & 1 & 22.68\\
CLASHVLTJ041637.91$-$241057.7 & 64.157974 & $-$24.182684 & 0.0927 & 3 & 1 & 21.14\\
CLASHVLTJ041637.92$-$240939.7 & 64.157992 & $-$24.161040 & 0.5498 & 3 & 1 & 21.92\\
CLASHVLTJ041637.95$-$241102.2 & 64.158141 & $-$24.183941 & 0.4614 & 9 & 1 & 22.85\\
CLASHVLTJ041638.00$-$241444.7 & 64.158345 & $-$24.245749 & 0.3081 & 3 & 1 & 20.08\\
CLASHVLTJ041638.05$-$241029.6 & 64.158521 & $-$24.174887 & 0.5497 & 3 & 2 & 21.96\\
CLASHVLTJ041638.06$-$235849.7 & 64.158563 & $-$23.980486 & 0.6990 & 9 & 1 & 24.07\\
CLASHVLTJ041638.11$-$240530.1 & 64.158781 & $-$24.091684 & 0.3452 & 3 & 1 & 21.90\\
CLASHVLTJ041638.11$-$240318.3 & 64.158800 & $-$24.055072 & 0.3996 & 2 & 1 & 20.96\\
CLASHVLTJ041638.13$-$235528.0 & 64.158875 & $-$23.924432 & 0.2968 & 3 & 1 & 20.30\\
CLASHVLTJ041638.14$-$240404.3 & 64.158921 & $-$24.067874 & 0.4669 & 3 & 1 & 22.36\\
CLASHVLTJ041638.15$-$240622.4 & 64.158942 & $-$24.106232 & 0.4108 & 3 & 2 & 22.75\\
CLASHVLTJ041638.24$-$235957.6 & 64.159336 & $-$23.999320 & 0.3076 & 3 & 1 & 20.59\\
CLASHVLTJ041638.28$-$240942.7 & 64.159493 & $-$24.161859 & 0.4859 & 3 & 2 & 21.62\\
CLASHVLTJ041638.29$-$241438.7 & 64.159553 & $-$24.244087 & 0.3055 & 3 & 1 & 19.19\\
CLASHVLTJ041638.32$-$240609.1 & 64.159666 & $-$24.102531 & 0.3434 & 3 & 1 & 20.57\\
CLASHVLTJ041638.32$-$240100.5 & 64.159680 & $-$24.016814 & 0.4045 & 2 & 1 & 22.45\\
CLASHVLTJ041638.38$-$235616.7 & 64.159926 & $-$23.937961 & 0.4670 & 3 & 1 & 22.17\\
CLASHVLTJ041638.39$-$235934.8 & 64.159942 & $-$23.992992 & 0.6371 & 3 & 2 & 22.28\\
CLASHVLTJ041638.41$-$240636.3 & 64.160033 & $-$24.110093 & 0.5496 & 3 & 2 & 24.28\\
CLASHVLTJ041638.41$-$240706.9 & 64.160046 & $-$24.118585 & 0.3852 & 3 & 2 & 20.88\\
CLASHVLTJ041638.52$-$241021.3 & 64.160515 & $-$24.172587 & 0.3337 & 3 & 1 & 21.17\\
CLASHVLTJ041638.53$-$235453.8 & 64.160540 & $-$23.914935 & 0.5457 & 3 & 1 & 22.88\\
CLASHVLTJ041638.64$-$240830.6 & 64.161008 & $-$24.141832 & 0.3336 & 3 & 1 & 21.06\\
CLASHVLTJ041638.64$-$240728.9 & 64.161014 & $-$24.124702 & 0.3065 & 9 & 2 & 23.24\\
CLASHVLTJ041638.65$-$235645.8 & 64.161057 & $-$23.946068 & 0.5369 & 3 & 1 & 22.43\\
CLASHVLTJ041638.69$-$241021.8 & 64.161211 & $-$24.172712 & 3.0737 & 3 & 1 & 23.91\\
CLASHVLTJ041638.76$-$240253.5 & 64.161515 & $-$24.048199 & 0.3556 & 2 & 1 & 22.80\\
CLASHVLTJ041638.77$-$241131.6 & 64.161526 & $-$24.192119 & 0.4515 & 3 & 1 & 22.46\\
CLASHVLTJ041638.78$-$235611.4 & 64.161590 & $-$23.936489 & 0.4017 & 3 & 1 & 21.95\\
CLASHVLTJ041638.78$-$241049.6 & 64.161600 & $-$24.180443 & 0.6971 & 2 & 1 & 23.43\\
CLASHVLTJ041638.80$-$235942.1 & 64.161665 & $-$23.995040 & 2.3779 & 3 & 1 & 23.47\\
CLASHVLTJ041638.88$-$241225.8 & 64.161994 & $-$24.207168 & 0.4348 & 3 & 1 & 21.06\\
CLASHVLTJ041638.88$-$235544.2 & 64.162013 & $-$23.928946 & 0.5368 & 3 & 1 & 21.51\\
CLASHVLTJ041638.92$-$235518.0 & 64.162153 & $-$23.921679 & 0.5461 & 3 & 2 & 23.16\\
CLASHVLTJ041638.94$-$240438.3 & 64.162255 & $-$24.077305 & 0.9434 & 3 & 2 & 25.13\\
CLASHVLTJ041638.97$-$241115.0 & 64.162393 & $-$24.187495 & 0.5538 & 3 & 1 & 21.94\\
CLASHVLTJ041639.04$-$241432.2 & 64.162658 & $-$24.242278 & 0.3075 & 2 & 1 & 23.55\\
CLASHVLTJ041639.04$-$240545.4 & 64.162664 & $-$24.095937 & 0.5527 & 3 & 1 & 21.64\\
CLASHVLTJ041639.04$-$240730.1 & 64.162667 & $-$24.125025 & 0.2988 & 3 & 2 & 22.62\\
CLASHVLTJ041639.14$-$240240.8 & 64.163089 & $-$24.044668 & 0.3565 & 3 & 1 & 21.67\\
CLASHVLTJ041639.17$-$240718.0 & 64.163189 & $-$24.121658 & 0.3055 & 3 & 1 & 19.67\\
CLASHVLTJ041639.21$-$241031.6 & 64.163374 & $-$24.175446 & 0.5530 & 3 & 1 & 22.41\\
CLASHVLTJ041639.22$-$240319.7 & 64.163437 & $-$24.055474 & 0.6332 & 3 & 2 & 24.52\\
CLASHVLTJ041639.44$-$240912.7 & 64.164333 & $-$24.153536 & 0.4221 & 3 & 1 & 23.60\\
CLASHVLTJ041639.44$-$235319.6 & 64.164340 & $-$23.888786 & 0.0000 & 3 & 1 & 18.26\\
CLASHVLTJ041639.46$-$240217.4 & 64.164413 & $-$24.038167 & 0.8092 & 3 & 1 & 23.88\\
CLASHVLTJ041639.51$-$240641.2 & 64.164641 & $-$24.111446 & 0.5875 & 3 & 1 & 21.60\\
CLASHVLTJ041639.54$-$240708.2 & 64.164764 & $-$24.118931 & 0.3024 & 3 & 1 & 19.94\\
CLASHVLTJ041639.56$-$240255.5 & 64.164815 & $-$24.048744 & 0.3565 & 3 & 1 & 23.08\\
CLASHVLTJ041639.64$-$235735.3 & 64.165184 & $-$23.959815 & 0.5414 & 2 & 1 & 21.57\\
CLASHVLTJ041639.66$-$241244.2 & 64.165250 & $-$24.212274 & 2.5451 & 3 & 1 & 23.26\\
CLASHVLTJ041639.72$-$240308.5 & 64.165513 & $-$24.052371 & 0.5686 & 3 & 1 & 22.23\\
CLASHVLTJ041639.74$-$235409.4 & 64.165593 & $-$23.902615 & 0.4483 & 3 & 1 & 23.91\\
CLASHVLTJ041639.77$-$240549.8 & 64.165704 & $-$24.097161 & 1.1825 & 9 & 2 & 24.65\\
CLASHVLTJ041639.79$-$240543.6 & 64.165804 & $-$24.095453 & 0.5552 & 3 & 2 & 22.57\\
CLASHVLTJ041639.83$-$240404.3 & 64.165960 & $-$24.067864 & 0.5643 & 3 & 2 & 22.94\\
CLASHVLTJ041639.87$-$240207.4 & 64.166129 & $-$24.035398 & 2.1216 & 3 & 1 & 21.15\\
CLASHVLTJ041639.90$-$240342.8 & 64.166243 & $-$24.061892 & 0.4626 & 3 & 1 & 23.27\\
CLASHVLTJ041639.91$-$240054.6 & 64.166278 & $-$24.015158 & 0.3923 & 3 & 1 & 23.51\\
CLASHVLTJ041639.93$-$240001.2 & 64.166382 & $-$24.000332 & 0.3081 & 3 & 1 & 21.39\\
CLASHVLTJ041639.94$-$240951.4 & 64.166423 & $-$24.164286 & 0.5514 & 3 & 2 & 22.90\\
CLASHVLTJ041640.08$-$240343.6 & 64.166980 & $-$24.062123 & 0.5141 & 3 & 2 & 24.39\\
CLASHVLTJ041640.14$-$235732.1 & 64.167250 & $-$23.958924 & 0.5401 & 3 & 2 & 19.89\\
CLASHVLTJ041640.16$-$240932.6 & 64.167328 & $-$24.159065 & 0.3782 & 3 & 1 & 21.22\\
CLASHVLTJ041640.24$-$235814.0 & 64.167684 & $-$23.970560 & 0.6217 & 3 & 1 & 22.32\\
CLASHVLTJ041640.25$-$235946.3 & 64.167712 & $-$23.996189 & 0.4007 & 3 & 1 & 20.63\\
CLASHVLTJ041640.27$-$241202.2 & 64.167808 & $-$24.200615 & 0.5505 & 3 & 1 & 23.78\\
CLASHVLTJ041640.30$-$240436.7 & 64.167934 & $-$24.076855 & 0.3945 & 3 & 1 & 20.48\\
CLASHVLTJ041640.32$-$240301.3 & 64.167993 & $-$24.050367 & 0.6629 & 3 & 1 & 23.10\\
CLASHVLTJ041640.37$-$235453.7 & 64.168189 & $-$23.914923 & 0.5361 & 3 & 1 & 21.21\\
CLASHVLTJ041640.38$-$241422.4 & 64.168255 & $-$24.239564 & 3.0766 & 3 & 2 & 22.91\\
CLASHVLTJ041640.40$-$235807.9 & 64.168314 & $-$23.968871 & 0.4001 & 3 & 2 & 21.99\\
CLASHVLTJ041640.40$-$241202.2 & 64.168336 & $-$24.200624 & 0.5529 & 3 & 1 & 21.84\\
CLASHVLTJ041640.47$-$235457.8 & 64.168639 & $-$23.916054 & 0.5469 & 3 & 2 & 19.90\\
CLASHVLTJ041640.55$-$240310.4 & 64.168939 & $-$24.052880 & 0.5781 & 3 & 1 & 22.77\\
CLASHVLTJ041640.59$-$241100.5 & 64.169128 & $-$24.183470 & 0.1835 & 3 & 1 & 20.29\\
CLASHVLTJ041640.70$-$235418.9 & 64.169568 & $-$23.905238 & 0.2840 & 2 & 1 & 23.19\\
CLASHVLTJ041640.73$-$241248.1 & 64.169696 & $-$24.213366 & 0.6109 & 3 & 2 & 22.53\\
CLASHVLTJ041640.73$-$241204.8 & 64.169698 & $-$24.201324 & 0.4881 & 3 & 2 & 23.71\\
CLASHVLTJ041640.75$-$241407.1 & 64.169812 & $-$24.235307 & 0.4001 & 2 & 1 & 23.37\\
CLASHVLTJ041640.76$-$235856.0 & 64.169851 & $-$23.982210 & 0.4026 & 3 & 1 & 20.07\\
CLASHVLTJ041640.78$-$240619.1 & 64.169918 & $-$24.105307 & 0.5823 & 3 & 1 & 22.51\\
CLASHVLTJ041640.80$-$241044.2 & 64.170006 & $-$24.178954 & 0.3331 & 3 & 1 & 21.49\\
CLASHVLTJ041640.81$-$240440.1 & 64.170055 & $-$24.077805 & 0.3946 & 2 & 1 & 23.73\\
CLASHVLTJ041640.84$-$240520.1 & 64.170148 & $-$24.088914 & 0.7308 & 9 & 2 & 21.25\\
CLASHVLTJ041640.84$-$235900.7 & 64.170159 & $-$23.983529 & 0.4061 & 3 & 1 & 20.83\\
CLASHVLTJ041640.84$-$235348.1 & 64.170160 & $-$23.896701 & 0.5390 & 9 & 1 & 23.93\\
CLASHVLTJ041640.85$-$235503.7 & 64.170199 & $-$23.917697 & 0.5467 & 9 & 1 & 23.96\\
CLASHVLTJ041640.91$-$240613.3 & 64.170438 & $-$24.103690 & 0.4744 & 3 & 1 & 20.81\\
CLASHVLTJ041640.91$-$240530.5 & 64.170442 & $-$24.091796 & 0.7054 & 3 & 2 & 22.82\\
CLASHVLTJ041640.99$-$240304.7 & 64.170810 & $-$24.051292 & 0.3392 & 3 & 1 & 22.34\\
CLASHVLTJ041641.02$-$240638.6 & 64.170925 & $-$24.110715 & 0.4744 & 3 & 1 & 22.93\\
CLASHVLTJ041641.07$-$235805.6 & 64.171117 & $-$23.968212 & 0.3923 & 3 & 1 & 24.03\\
CLASHVLTJ041641.12$-$235643.5 & 64.171315 & $-$23.945405 & 0.6097 & 3 & 1 & 23.27\\
CLASHVLTJ041641.14$-$235446.4 & 64.171410 & $-$23.912876 & 0.5351 & 3 & 1 & 20.17\\
CLASHVLTJ041641.15$-$241008.7 & 64.171465 & $-$24.169070 & 0.6248 & 3 & 2 & 23.52\\
CLASHVLTJ041641.18$-$235702.6 & 64.171571 & $-$23.950718 & 0.4829 & 2 & 1 & 23.49\\
CLASHVLTJ041641.21$-$235637.7 & 64.171721 & $-$23.943801 & 0.3996 & 2 & 1 & 22.29\\
CLASHVLTJ041641.25$-$235355.5 & 64.171873 & $-$23.898750 & 0.6705 & 3 & 2 & 22.53\\
CLASHVLTJ041641.30$-$235316.0 & 64.172098 & $-$23.887764 & 0.2198 & 3 & 2 & 19.07\\
CLASHVLTJ041641.32$-$241522.2 & 64.172147 & $-$24.256156 & 0.6155 & 9 & 1 & 24.50\\
CLASHVLTJ041641.36$-$240446.8 & 64.172329 & $-$24.079679 & 0.3421 & 3 & 1 & 23.84\\
CLASHVLTJ041641.38$-$235748.8 & 64.172418 & $-$23.963553 & 0.5400 & 3 & 2 & 22.78\\
CLASHVLTJ041641.39$-$240238.0 & 64.172477 & $-$24.043900 & 0.2676 & 2 & 1 & 22.80\\
CLASHVLTJ041641.41$-$241413.2 & 64.172526 & $-$24.236996 & 0.4324 & 3 & 1 & 20.75\\
CLASHVLTJ041641.41$-$235509.2 & 64.172542 & $-$23.919219 & 0.5375 & 3 & 1 & 21.53\\
CLASHVLTJ041641.41$-$235529.5 & 64.172547 & $-$23.924857 & 0.5379 & 3 & 2 & 19.79\\
CLASHVLTJ041641.44$-$235517.5 & 64.172649 & $-$23.921517 & 0.5373 & 3 & 1 & 20.52\\
CLASHVLTJ041641.50$-$240040.6 & 64.172919 & $-$24.011267 & 0.5872 & 9 & 1 & 24.33\\
CLASHVLTJ041641.52$-$240551.5 & 64.172985 & $-$24.097644 & 0.3842 & 2 & 1 & 23.06\\
CLASHVLTJ041641.55$-$235444.2 & 64.173141 & $-$23.912287 & 0.2970 & 3 & 1 & 21.22\\
CLASHVLTJ041641.60$-$235400.3 & 64.173325 & $-$23.900087 & 0.3512 & 3 & 1 & 19.24\\
CLASHVLTJ041641.64$-$235451.0 & 64.173495 & $-$23.914178 & 0.5394 & 3 & 2 & 22.60\\
CLASHVLTJ041641.67$-$240459.6 & 64.173611 & $-$24.083236 & 0.3931 & 9 & 1 & 23.39\\
CLASHVLTJ041641.74$-$235912.0 & 64.173901 & $-$23.986669 & 0.0000 & 2 & 1 & 18.76\\
CLASHVLTJ041641.77$-$241402.1 & 64.174037 & $-$24.233918 & 0.5362 & 3 & 1 & 20.77\\
CLASHVLTJ041641.82$-$240034.5 & 64.174246 & $-$24.009577 & 0.3438 & 3 & 1 & 22.08\\
CLASHVLTJ041641.85$-$235940.0 & 64.174368 & $-$23.994437 & 0.3428 & 3 & 1 & 19.89\\
CLASHVLTJ041641.86$-$235918.3 & 64.174398 & $-$23.988421 & 0.3853 & 3 & 2 & 22.74\\
CLASHVLTJ041641.86$-$240105.4 & 64.174435 & $-$24.018164 & 0.4012 & 2 & 1 & 21.82\\
CLASHVLTJ041641.90$-$235520.6 & 64.174570 & $-$23.922386 & 0.5404 & 9 & 1 & 23.26\\
CLASHVLTJ041641.95$-$240209.5 & 64.174780 & $-$24.035960 & 0.2368 & 3 & 1 & 22.76\\
CLASHVLTJ041641.97$-$235412.3 & 64.174864 & $-$23.903429 & 0.5366 & 3 & 1 & 22.12\\
CLASHVLTJ041641.98$-$241148.1 & 64.174904 & $-$24.196690 & 0.7112 & 3 & 1 & 22.98\\
CLASHVLTJ041641.98$-$240724.9 & 64.174916 & $-$24.123576 & 0.2815 & 3 & 1 & 20.07\\
CLASHVLTJ041642.02$-$241452.3 & 64.175100 & $-$24.247857 & 0.5889 & 3 & 2 & 23.64\\
CLASHVLTJ041642.05$-$240401.8 & 64.175215 & $-$24.067169 & 0.6295 & 3 & 1 & 22.08\\
CLASHVLTJ041642.07$-$241322.9 & 64.175290 & $-$24.223026 & 0.5533 & 3 & 1 & 21.41\\
CLASHVLTJ041642.13$-$241214.4 & 64.175545 & $-$24.204001 & 0.7997 & 3 & 1 & 22.32\\
CLASHVLTJ041642.14$-$240616.4 & 64.175601 & $-$24.104551 & 0.3059 & 3 & 1 & 22.82\\
CLASHVLTJ041642.17$-$235956.8 & 64.175697 & $-$23.999124 & 0.4823 & 3 & 1 & 21.31\\
CLASHVLTJ041642.19$-$235849.9 & 64.175777 & $-$23.980522 & 0.4834 & 3 & 1 & 22.23\\
CLASHVLTJ041642.25$-$235505.4 & 64.176048 & $-$23.918162 & 0.5358 & 3 & 2 & 21.79\\
CLASHVLTJ041642.32$-$241043.6 & 64.176319 & $-$24.178767 & 0.3982 & 3 & 1 & 22.82\\
CLASHVLTJ041642.33$-$240810.9 & 64.176359 & $-$24.136375 & 0.4383 & 3 & 2 & 21.97\\
CLASHVLTJ041642.35$-$240327.7 & 64.176459 & $-$24.057705 & 0.5801 & 3 & 1 & 22.28\\
CLASHVLTJ041642.43$-$240408.9 & 64.176782 & $-$24.069136 & 0.6303 & 9 & 1 & 23.72\\
CLASHVLTJ041642.54$-$241221.7 & 64.177250 & $-$24.206018 & 0.5534 & 3 & 2 & 23.49\\
CLASHVLTJ041642.60$-$240834.3 & 64.177503 & $-$24.142864 & 0.4866 & 3 & 2 & 23.90\\
CLASHVLTJ041642.64$-$235919.6 & 64.177657 & $-$23.988783 & 0.2638 & 3 & 1 & 22.44\\
CLASHVLTJ041642.65$-$241157.6 & 64.177710 & $-$24.199332 & 0.4890 & 3 & 1 & 22.04\\
CLASHVLTJ041642.65$-$240646.2 & 64.177720 & $-$24.112833 & 0.3892 & 3 & 1 & 22.31\\
CLASHVLTJ041642.66$-$235535.9 & 64.177731 & $-$23.926641 & 0.3576 & 3 & 1 & 23.58\\
CLASHVLTJ041642.66$-$241141.5 & 64.177749 & $-$24.194868 & 0.6156 & 3 & 1 & 22.35\\
CLASHVLTJ041642.68$-$240352.1 & 64.177843 & $-$24.064460 & 0.4214 & 3 & 1 & 24.00\\
CLASHVLTJ041642.68$-$240519.3 & 64.177853 & $-$24.088687 & 0.4169 & 3 & 1 & 21.89\\
CLASHVLTJ041642.70$-$241129.8 & 64.177928 & $-$24.191617 & 0.5435 & 3 & 1 & 22.30\\
CLASHVLTJ041642.72$-$235607.9 & 64.178015 & $-$23.935514 & 0.4231 & 3 & 2 & 21.53\\
CLASHVLTJ041642.74$-$241303.9 & 64.178064 & $-$24.217741 & 0.3296 & 3 & 1 & 19.56\\
CLASHVLTJ041642.74$-$235740.7 & 64.178093 & $-$23.961296 & 0.5987 & 2 & 1 & 22.93\\
CLASHVLTJ041642.83$-$241449.5 & 64.178466 & $-$24.247081 & 0.5943 & 3 & 1 & 21.20\\
CLASHVLTJ041642.86$-$240451.8 & 64.178578 & $-$24.081054 & 0.7327 & 9 & 1 & 22.50\\
CLASHVLTJ041642.86$-$240611.7 & 64.178590 & $-$24.103238 & 0.3049 & 3 & 1 & 21.19\\
CLASHVLTJ041642.86$-$240632.3 & 64.178592 & $-$24.108977 & 0.5529 & 9 & 1 & 24.12\\
CLASHVLTJ041642.87$-$241535.7 & 64.178611 & $-$24.259920 & 0.5107 & 3 & 1 & 22.88\\
CLASHVLTJ041642.87$-$235721.0 & 64.178619 & $-$23.955833 & 0.5350 & 3 & 1 & 22.70\\
CLASHVLTJ041642.87$-$241110.7 & 64.178644 & $-$24.186318 & 0.5137 & 3 & 1 & 22.92\\
CLASHVLTJ041642.88$-$240818.9 & 64.178668 & $-$24.138573 & 0.2784 & 3 & 2 & 23.87\\
CLASHVLTJ041642.97$-$240314.4 & 64.179060 & $-$24.054000 & 0.6512 & 3 & 1 & 23.34\\
CLASHVLTJ041643.03$-$240824.8 & 64.179273 & $-$24.140216 & 0.6992 & 3 & 1 & 22.83\\
CLASHVLTJ041643.03$-$241100.2 & 64.179300 & $-$24.183382 & 0.5120 & 3 & 2 & 24.28\\
CLASHVLTJ041643.05$-$240507.7 & 64.179389 & $-$24.085482 & 0.6185 & 3 & 1 & 22.59\\
CLASHVLTJ041643.08$-$240125.0 & 64.179496 & $-$24.023617 & 0.3846 & 3 & 1 & 20.65\\
CLASHVLTJ041643.09$-$240804.7 & 64.179557 & $-$24.134649 & 0.2741 & 3 & 2 & 23.69\\
CLASHVLTJ041643.14$-$235617.6 & 64.179759 & $-$23.938236 & 0.5137 & 3 & 2 & 20.72\\
CLASHVLTJ041643.15$-$240921.3 & 64.179773 & $-$24.155911 & 0.3320 & 3 & 1 & 23.30\\
CLASHVLTJ041643.16$-$241047.3 & 64.179847 & $-$24.179799 & 0.3962 & 2 & 1 & 22.24\\
CLASHVLTJ041643.18$-$240526.7 & 64.179930 & $-$24.090748 & 0.3909 & 3 & 1 & 23.56\\
CLASHVLTJ041643.20$-$235750.1 & 64.179990 & $-$23.963921 & 0.1764 & 3 & 2 & 20.26\\
CLASHVLTJ041643.20$-$240149.1 & 64.180001 & $-$24.030292 & 0.3069 & 3 & 1 & 19.49\\
CLASHVLTJ041643.20$-$235433.3 & 64.180021 & $-$23.909246 & 0.2971 & 3 & 1 & 22.16\\
CLASHVLTJ041643.22$-$235626.5 & 64.180063 & $-$23.940686 & 0.5339 & 3 & 2 & 22.39\\
CLASHVLTJ041643.23$-$240828.3 & 64.180133 & $-$24.141207 & 0.7013 & 3 & 2 & 21.77\\
CLASHVLTJ041643.28$-$240207.5 & 64.180314 & $-$24.035420 & 0.0327 & 3 & 1 & 22.87\\
CLASHVLTJ041643.28$-$240452.2 & 64.180339 & $-$24.081153 & 0.1353 & 3 & 2 & 20.52\\
CLASHVLTJ041643.28$-$235612.7 & 64.180354 & $-$23.936866 & 0.3853 & 3 & 1 & 21.43\\
CLASHVLTJ041643.29$-$240434.3 & 64.180357 & $-$24.076201 & 0.5545 & 9 & 1 & 23.96\\
CLASHVLTJ041643.29$-$240430.3 & 64.180358 & $-$24.075084 & 0.0000 & 3 & 1 & 21.79\\
CLASHVLTJ041643.31$-$235842.9 & 64.180438 & $-$23.978586 & 0.3533 & 2 & 1 & 21.55\\
CLASHVLTJ041643.31$-$240420.3 & 64.180469 & $-$24.072295 & 0.4223 & 3 & 2 & 21.79\\
CLASHVLTJ041643.31$-$240357.4 & 64.180471 & $-$24.065942 & 0.3353 & 3 & 1 & 20.78\\
CLASHVLTJ041643.37$-$240920.2 & 64.180708 & $-$24.155621 & 0.3349 & 3 & 1 & 21.66\\
CLASHVLTJ041643.40$-$240435.4 & 64.180819 & $-$24.076502 & 0.5408 & 3 & 2 & 21.72\\
CLASHVLTJ041643.43$-$235407.0 & 64.180941 & $-$23.901947 & 0.5491 & 3 & 2 & 22.67\\
CLASHVLTJ041643.43$-$235952.8 & 64.180974 & $-$23.997997 & 0.5338 & 2 & 1 & 23.08\\
CLASHVLTJ041643.48$-$235503.7 & 64.181166 & $-$23.917708 & 0.5149 & 3 & 2 & 22.24\\
CLASHVLTJ041643.49$-$241303.5 & 64.181189 & $-$24.217640 & 0.3337 & 3 & 1 & 19.70\\
CLASHVLTJ041643.49$-$240924.4 & 64.181227 & $-$24.156791 & 0.5906 & 3 & 1 & 23.30\\
CLASHVLTJ041643.52$-$240809.9 & 64.181339 & $-$24.136090 & 0.6372 & 3 & 1 & 24.38\\
CLASHVLTJ041643.54$-$241259.9 & 64.181403 & $-$24.216650 & 0.4322 & 3 & 1 & 19.94\\
CLASHVLTJ041643.66$-$241437.5 & 64.181900 & $-$24.243757 & 0.6865 & 3 & 1 & 23.15\\
CLASHVLTJ041643.76$-$235632.1 & 64.182349 & $-$23.942260 & 0.5506 & 3 & 2 & 23.86\\
CLASHVLTJ041643.81$-$241109.5 & 64.182538 & $-$24.185985 & 0.3982 & 3 & 1 & 21.49\\
CLASHVLTJ041643.83$-$240212.1 & 64.182629 & $-$24.036696 & 2.1496 & 2 & 1 & 23.84\\
CLASHVLTJ041643.88$-$240900.1 & 64.182816 & $-$24.150015 & 0.3442 & 3 & 1 & 21.62\\
CLASHVLTJ041643.89$-$240649.3 & 64.182876 & $-$24.113688 & 0.4170 & 9 & 2 & 24.43\\
CLASHVLTJ041643.89$-$235617.2 & 64.182891 & $-$23.938105 & 0.2993 & 3 & 1 & 21.82\\
CLASHVLTJ041644.04$-$240234.4 & 64.183480 & $-$24.042881 & 0.3969 & 2 & 1 & 22.39\\
CLASHVLTJ041644.06$-$240942.1 & 64.183579 & $-$24.161698 & 0.3120 & 3 & 1 & 22.84\\
CLASHVLTJ041644.06$-$240723.3 & 64.183592 & $-$24.123151 & 0.2815 & 3 & 2 & 23.34\\
CLASHVLTJ041644.11$-$235953.6 & 64.183792 & $-$23.998231 & 0.4002 & 2 & 1 & 20.21\\
CLASHVLTJ041644.11$-$240313.4 & 64.183811 & $-$24.053735 & 0.2678 & 3 & 1 & 20.84\\
CLASHVLTJ041644.14$-$241408.3 & 64.183928 & $-$24.235641 & 0.5534 & 3 & 2 & 21.83\\
CLASHVLTJ041644.21$-$240005.3 & 64.184204 & $-$24.001470 & 0.6876 & 3 & 1 & 23.08\\
CLASHVLTJ041644.22$-$240138.7 & 64.184267 & $-$24.027423 & 0.3983 & 2 & 1 & 22.87\\
CLASHVLTJ041644.24$-$241331.0 & 64.184347 & $-$24.225276 & 0.4355 & 2 & 1 & 23.62\\
CLASHVLTJ041644.26$-$235402.7 & 64.184417 & $-$23.900751 & 0.2120 & 3 & 2 & 23.08\\
CLASHVLTJ041644.27$-$240225.5 & 64.184453 & $-$24.040423 & 0.5367 & 3 & 1 & 23.47\\
CLASHVLTJ041644.32$-$240337.3 & 64.184659 & $-$24.060361 & 0.4828 & 3 & 1 & 22.66\\
CLASHVLTJ041644.34$-$240837.1 & 64.184733 & $-$24.143634 & 0.2930 & 3 & 1 & 22.89\\
CLASHVLTJ041644.34$-$241302.5 & 64.184745 & $-$24.217364 & 0.3958 & 3 & 1 & 21.82\\
CLASHVLTJ041644.36$-$235756.3 & 64.184826 & $-$23.965634 & 3.0720 & 2 & 2 & 22.97\\
CLASHVLTJ041644.38$-$240221.2 & 64.184926 & $-$24.039226 & 0.3854 & 3 & 1 & 22.72\\
CLASHVLTJ041644.46$-$235311.7 & 64.185248 & $-$23.886595 & 0.3510 & 3 & 1 & 20.93\\
CLASHVLTJ041644.47$-$235332.8 & 64.185276 & $-$23.892446 & 0.2957 & 3 & 1 & 21.24\\
CLASHVLTJ041644.53$-$241116.9 & 64.185524 & $-$24.188018 & 0.2972 & 3 & 1 & 22.46\\
CLASHVLTJ041644.54$-$235826.0 & 64.185583 & $-$23.973892 & 0.3508 & 3 & 1 & 22.80\\
CLASHVLTJ041644.54$-$235716.5 & 64.185592 & $-$23.954591 & 0.5116 & 3 & 1 & 21.29\\
CLASHVLTJ041644.58$-$241102.8 & 64.185746 & $-$24.184122 & 0.6090 & 3 & 2 & 21.17\\
CLASHVLTJ041644.61$-$235557.6 & 64.185879 & $-$23.932662 & 0.5885 & 3 & 2 & 22.68\\
CLASHVLTJ041644.62$-$240823.7 & 64.185923 & $-$24.139904 & 0.5813 & 3 & 2 & 23.72\\
CLASHVLTJ041644.71$-$240541.2 & 64.186280 & $-$24.094770 & 0.5670 & 3 & 1 & 24.44\\
CLASHVLTJ041644.78$-$240113.8 & 64.186591 & $-$24.020508 & 0.2127 & 3 & 1 & 23.74\\
CLASHVLTJ041644.86$-$240404.4 & 64.186903 & $-$24.067880 & 1.5407 & 2 & 1 & 22.43\\
CLASHVLTJ041644.87$-$235530.1 & 64.186953 & $-$23.925015 & 0.5407 & 3 & 2 & 22.42\\
CLASHVLTJ041644.90$-$235930.3 & 64.187084 & $-$23.991761 & 0.2967 & 3 & 2 & 22.93\\
CLASHVLTJ041644.96$-$240245.7 & 64.187347 & $-$24.046014 & 0.2668 & 3 & 1 & 20.13\\
CLASHVLTJ041644.98$-$235836.4 & 64.187397 & $-$23.976775 & 0.5668 & 3 & 1 & 22.73\\
CLASHVLTJ041645.06$-$240459.8 & 64.187731 & $-$24.083274 & 0.1752 & 3 & 1 & 22.14\\
CLASHVLTJ041645.06$-$240804.1 & 64.187762 & $-$24.134486 & 0.3449 & 3 & 1 & 22.43\\
CLASHVLTJ041645.33$-$235324.8 & 64.188885 & $-$23.890218 & 0.5135 & 3 & 2 & 22.39\\
CLASHVLTJ041645.35$-$240229.1 & 64.188978 & $-$24.041411 & 0.2811 & 3 & 1 & 23.16\\
CLASHVLTJ041645.37$-$235917.2 & 64.189026 & $-$23.988106 & 0.5363 & 3 & 2 & 22.01\\
CLASHVLTJ041645.39$-$240257.6 & 64.189115 & $-$24.049324 & 0.4656 & 3 & 1 & 22.63\\
CLASHVLTJ041645.40$-$235911.5 & 64.189164 & $-$23.986521 & 0.3938 & 3 & 2 & 21.92\\
CLASHVLTJ041645.42$-$235636.6 & 64.189255 & $-$23.943497 & 0.4056 & 3 & 2 & 22.05\\
CLASHVLTJ041645.44$-$240254.2 & 64.189333 & $-$24.048380 & 0.5399 & 3 & 1 & 23.54\\
CLASHVLTJ041645.48$-$235325.6 & 64.189506 & $-$23.890445 & 0.5147 & 3 & 2 & 23.17\\
CLASHVLTJ041645.52$-$240718.0 & 64.189659 & $-$24.121678 & 0.4189 & 3 & 1 & 22.47\\
CLASHVLTJ041645.54$-$240108.7 & 64.189739 & $-$24.019088 & 0.4099 & 3 & 2 & 24.36\\
CLASHVLTJ041645.58$-$240551.1 & 64.189904 & $-$24.097521 & 0.6396 & 3 & 1 & 23.99\\
CLASHVLTJ041645.62$-$235345.1 & 64.190082 & $-$23.895859 & 0.3126 & 3 & 1 & 23.09\\
CLASHVLTJ041645.70$-$235343.9 & 64.190411 & $-$23.895536 & 0.6022 & 9 & 1 & 23.69\\
CLASHVLTJ041645.70$-$235913.8 & 64.190411 & $-$23.987158 & 0.5339 & 9 & 1 & 23.74\\
CLASHVLTJ041645.71$-$241246.7 & 64.190445 & $-$24.212979 & 0.5811 & 3 & 1 & 21.80\\
CLASHVLTJ041645.78$-$240011.3 & 64.190764 & $-$24.003142 & 0.4137 & 3 & 1 & 21.77\\
CLASHVLTJ041645.89$-$235620.5 & 64.191203 & $-$23.939041 & 0.4234 & 9 & 2 & 24.11\\
CLASHVLTJ041645.89$-$235755.2 & 64.191224 & $-$23.965321 & 0.3005 & 3 & 1 & 21.81\\
CLASHVLTJ041645.91$-$240144.6 & 64.191288 & $-$24.029054 & 0.5374 & 3 & 2 & 23.09\\
CLASHVLTJ041646.01$-$241402.7 & 64.191728 & $-$24.234070 & 0.3310 & 3 & 1 & 22.05\\
CLASHVLTJ041646.03$-$240144.3 & 64.191777 & $-$24.028980 & 0.6466 & 3 & 1 & 21.67\\
CLASHVLTJ041646.06$-$240504.7 & 64.191902 & $-$24.084643 & 0.3069 & 3 & 1 & 22.44\\
CLASHVLTJ041646.06$-$241214.7 & 64.191925 & $-$24.204074 & 0.4362 & 3 & 1 & 22.76\\
CLASHVLTJ041646.08$-$241236.4 & 64.192014 & $-$24.210110 & 0.0000 & 3 & 1 & 22.24\\
CLASHVLTJ041646.13$-$241402.1 & 64.192210 & $-$24.233926 & 0.3335 & 3 & 1 & 25.02\\
CLASHVLTJ041646.21$-$235629.1 & 64.192545 & $-$23.941406 & 0.5348 & 3 & 1 & 22.89\\
CLASHVLTJ041646.22$-$235451.2 & 64.192576 & $-$23.914236 & 0.2963 & 3 & 2 & 21.73\\
CLASHVLTJ041646.23$-$240115.9 & 64.192605 & $-$24.021086 & 0.3983 & 2 & 1 & 22.89\\
CLASHVLTJ041646.31$-$240526.0 & 64.192948 & $-$24.090543 & 0.6955 & 3 & 1 & 21.36\\
CLASHVLTJ041646.31$-$240236.7 & 64.192952 & $-$24.043514 & 0.0000 & 3 & 1 & 18.19\\
CLASHVLTJ041646.31$-$240025.0 & 64.192972 & $-$24.006940 & 0.3945 & 3 & 1 & 22.64\\
CLASHVLTJ041646.32$-$235742.4 & 64.193015 & $-$23.961781 & 0.5124 & 3 & 2 & 23.50\\
CLASHVLTJ041646.35$-$235738.9 & 64.193105 & $-$23.960797 & 0.5379 & 3 & 2 & 23.50\\
CLASHVLTJ041646.35$-$240317.3 & 64.193129 & $-$24.054803 & 0.5540 & 3 & 1 & 22.96\\
CLASHVLTJ041646.37$-$240901.0 & 64.193216 & $-$24.150285 & 0.1671 & 3 & 1 & 19.79\\
CLASHVLTJ041646.38$-$240000.4 & 64.193261 & $-$24.000111 & 0.4132 & 3 & 2 & 21.64\\
CLASHVLTJ041646.48$-$235527.7 & 64.193676 & $-$23.924354 & 0.2958 & 3 & 1 & 18.94\\
CLASHVLTJ041646.50$-$240006.1 & 64.193734 & $-$24.001705 & 0.4017 & 3 & 2 & 20.60\\
CLASHVLTJ041646.51$-$240348.0 & 64.193772 & $-$24.063336 & 0.7437 & 3 & 1 & 22.95\\
CLASHVLTJ041646.60$-$241036.1 & 64.194178 & $-$24.176686 & 0.7081 & 3 & 2 & 23.49\\
CLASHVLTJ041646.64$-$240442.8 & 64.194315 & $-$24.078550 & 0.3434 & 3 & 1 & 20.90\\
CLASHVLTJ041646.64$-$235339.0 & 64.194351 & $-$23.894156 & 0.3940 & 3 & 1 & 22.00\\
CLASHVLTJ041646.72$-$240434.4 & 64.194661 & $-$24.076209 & 0.5524 & 2 & 1 & 21.48\\
CLASHVLTJ041646.78$-$235710.2 & 64.194908 & $-$23.952836 & 0.3984 & 3 & 1 & 19.36\\
CLASHVLTJ041646.81$-$240717.3 & 64.195052 & $-$24.121485 & 0.2827 & 3 & 1 & 23.23\\
CLASHVLTJ041646.81$-$240415.9 & 64.195054 & $-$24.071083 & 0.0000 & 2 & 1 & 23.59\\
CLASHVLTJ041646.84$-$240001.9 & 64.195147 & $-$24.000540 & 0.3923 & 3 & 1 & 21.95\\
CLASHVLTJ041646.87$-$241003.1 & 64.195293 & $-$24.167529 & 0.3050 & 3 & 1 & 22.21\\
CLASHVLTJ041646.90$-$235351.4 & 64.195406 & $-$23.897602 & 0.5399 & 3 & 1 & 22.22\\
CLASHVLTJ041646.93$-$235554.2 & 64.195548 & $-$23.931718 & 0.5364 & 3 & 1 & 22.97\\
CLASHVLTJ041646.94$-$235824.6 & 64.195576 & $-$23.973512 & 0.4013 & 3 & 2 & 22.46\\
CLASHVLTJ041646.95$-$240707.6 & 64.195607 & $-$24.118791 & 0.4188 & 3 & 1 & 20.39\\
CLASHVLTJ041646.98$-$240101.3 & 64.195733 & $-$24.017014 & 0.4659 & 3 & 1 & 22.87\\
CLASHVLTJ041647.04$-$240439.6 & 64.195992 & $-$24.077658 & 0.3460 & 3 & 1 & 22.88\\
CLASHVLTJ041647.04$-$235307.7 & 64.195996 & $-$23.885462 & 0.2994 & 3 & 2 & 19.87\\
CLASHVLTJ041647.05$-$240333.6 & 64.196039 & $-$24.059347 & 1.1945 & 3 & 1 & 22.20\\
CLASHVLTJ041647.20$-$235558.8 & 64.196662 & $-$23.933004 & 0.6305 & 3 & 1 & 23.89\\
CLASHVLTJ041647.24$-$235937.4 & 64.196846 & $-$23.993710 & 0.5375 & 3 & 1 & 23.08\\
CLASHVLTJ041647.25$-$235626.5 & 64.196862 & $-$23.940700 & 0.5378 & 3 & 1 & 21.51\\
CLASHVLTJ041647.29$-$240339.6 & 64.197060 & $-$24.060998 & 0.6350 & 9 & 1 & 24.54\\
CLASHVLTJ041647.32$-$240454.9 & 64.197164 & $-$24.081923 & 0.0000 & 3 & 1 & 20.88\\
CLASHVLTJ041647.32$-$241323.6 & 64.197184 & $-$24.223233 & 0.4002 & 3 & 2 & 23.67\\
CLASHVLTJ041647.33$-$235356.4 & 64.197196 & $-$23.898996 & 0.2123 & 3 & 1 & 19.96\\
CLASHVLTJ041647.35$-$235308.5 & 64.197281 & $-$23.885687 & 0.3939 & 3 & 1 & 20.60\\
CLASHVLTJ041647.37$-$241454.7 & 64.197370 & $-$24.248532 & 0.7334 & 3 & 1 & 21.84\\
CLASHVLTJ041647.39$-$240648.5 & 64.197445 & $-$24.113471 & 0.2064 & 3 & 1 & 22.82\\
CLASHVLTJ041647.42$-$240101.3 & 64.197579 & $-$24.017023 & 0.5646 & 3 & 1 & 20.50\\
CLASHVLTJ041647.43$-$241347.2 & 64.197605 & $-$24.229770 & 3.1763 & 3 & 1 & 23.58\\
CLASHVLTJ041647.45$-$240059.5 & 64.197704 & $-$24.016531 & 0.5678 & 3 & 1 & 23.40\\
CLASHVLTJ041647.47$-$240127.3 & 64.197808 & $-$24.024255 & 0.4564 & 2 & 1 & 22.04\\
CLASHVLTJ041647.52$-$235714.9 & 64.197996 & $-$23.954148 & 0.4011 & 3 & 2 & 21.13\\
CLASHVLTJ041647.71$-$241507.4 & 64.198785 & $-$24.252060 & 0.5963 & 3 & 1 & 22.87\\
CLASHVLTJ041647.72$-$235908.0 & 64.198820 & $-$23.985545 & 0.2685 & 2 & 1 & 23.16\\
CLASHVLTJ041647.72$-$240235.5 & 64.198852 & $-$24.043200 & 0.5690 & 3 & 1 & 22.23\\
CLASHVLTJ041647.73$-$235706.9 & 64.198886 & $-$23.951909 & 0.3835 & 3 & 1 & 19.74\\
CLASHVLTJ041647.81$-$235442.7 & 64.199201 & $-$23.911860 & 0.5467 & 3 & 2 & 21.79\\
CLASHVLTJ041647.83$-$240534.0 & 64.199282 & $-$24.092764 & 0.4329 & 3 & 1 & 21.64\\
CLASHVLTJ041647.83$-$235800.5 & 64.199304 & $-$23.966808 & 0.3999 & 3 & 1 & 19.76\\
CLASHVLTJ041647.84$-$235625.1 & 64.199317 & $-$23.940317 & 0.5674 & 2 & 1 & 22.21\\
CLASHVLTJ041647.84$-$241128.5 & 64.199326 & $-$24.191240 & 0.3437 & 3 & 2 & 20.99\\
CLASHVLTJ041647.85$-$240816.1 & 64.199358 & $-$24.137814 & 0.2750 & 3 & 1 & 22.74\\
CLASHVLTJ041647.87$-$235724.7 & 64.199472 & $-$23.956872 & 0.5399 & 3 & 2 & 21.57\\
CLASHVLTJ041647.91$-$235744.1 & 64.199619 & $-$23.962237 & 0.3995 & 2 & 2 & 22.97\\
CLASHVLTJ041647.91$-$240316.9 & 64.199634 & $-$24.054697 & 0.0000 & 2 & 1 & 22.74\\
CLASHVLTJ041648.02$-$235328.2 & 64.200067 & $-$23.891171 & 0.1931 & 3 & 2 & 20.55\\
CLASHVLTJ041648.04$-$235609.0 & 64.200158 & $-$23.935826 & 0.3765 & 3 & 2 & 21.41\\
CLASHVLTJ041648.10$-$240000.5 & 64.200399 & $-$24.000136 & 0.2685 & 3 & 2 & 23.45\\
CLASHVLTJ041648.10$-$235720.3 & 64.200436 & $-$23.955642 & 0.5490 & 2 & 2 & 22.95\\
CLASHVLTJ041648.11$-$235805.3 & 64.200463 & $-$23.968141 & 0.3836 & 3 & 1 & 21.68\\
CLASHVLTJ041648.16$-$240756.0 & 64.200671 & $-$24.132216 & 0.0000 & 3 & 1 & 22.84\\
CLASHVLTJ041648.19$-$235919.5 & 64.200777 & $-$23.988760 & 0.5379 & 2 & 1 & 22.45\\
CLASHVLTJ041648.23$-$240324.5 & 64.200955 & $-$24.056813 & 0.5654 & 3 & 1 & 22.91\\
CLASHVLTJ041648.24$-$240511.5 & 64.200996 & $-$24.086539 & 0.4351 & 2 & 1 & 22.52\\
CLASHVLTJ041648.29$-$235711.2 & 64.201228 & $-$23.953120 & 0.5323 & 2 & 1 & 21.79\\
CLASHVLTJ041648.36$-$240034.3 & 64.201492 & $-$24.009517 & 0.4125 & 3 & 1 & 20.21\\
CLASHVLTJ041648.36$-$240507.0 & 64.201504 & $-$24.085269 & 0.2671 & 3 & 1 & 21.01\\
CLASHVLTJ041648.45$-$241210.7 & 64.201894 & $-$24.202967 & 0.3303 & 3 & 1 & 23.26\\
CLASHVLTJ041648.50$-$235337.6 & 64.202089 & $-$23.893777 & 0.4385 & 3 & 2 & 22.20\\
CLASHVLTJ041648.52$-$235509.1 & 64.202178 & $-$23.919190 & 0.2533 & 3 & 1 & 20.75\\
CLASHVLTJ041648.62$-$235512.0 & 64.202584 & $-$23.919996 & 0.5122 & 3 & 2 & 21.22\\
CLASHVLTJ041648.66$-$241352.8 & 64.202748 & $-$24.231326 & 0.5552 & 3 & 1 & 21.51\\
CLASHVLTJ041648.66$-$241050.1 & 64.202763 & $-$24.180595 & 0.5691 & 3 & 1 & 23.94\\
CLASHVLTJ041648.67$-$235405.8 & 64.202787 & $-$23.901600 & 0.4663 & 3 & 1 & 21.05\\
CLASHVLTJ041648.69$-$240513.7 & 64.202878 & $-$24.087132 & 0.4346 & 3 & 1 & 19.27\\
CLASHVLTJ041648.72$-$240914.1 & 64.203000 & $-$24.153929 & 0.6844 & 2 & 1 & 24.33\\
CLASHVLTJ041648.80$-$240009.6 & 64.203338 & $-$24.002657 & 0.2692 & 3 & 2 & 20.85\\
CLASHVLTJ041648.81$-$240209.1 & 64.203356 & $-$24.035859 & 0.0000 & 3 & 1 & 24.01\\
CLASHVLTJ041648.83$-$240515.9 & 64.203460 & $-$24.087756 & 0.4360 & 2 & 1 & 9.99\\
CLASHVLTJ041648.85$-$240243.5 & 64.203525 & $-$24.045421 & 1.1785 & 3 & 1 & 21.93\\
CLASHVLTJ041648.94$-$240839.8 & 64.203915 & $-$24.144379 & 0.2343 & 3 & 1 & 22.54\\
CLASHVLTJ041648.96$-$240626.7 & 64.203982 & $-$24.107428 & 0.5391 & 3 & 1 & 20.83\\
CLASHVLTJ041648.97$-$235800.1 & 64.204055 & $-$23.966685 & 0.3922 & 3 & 1 & 20.67\\
CLASHVLTJ041649.03$-$235930.1 & 64.204279 & $-$23.991691 & 0.2983 & 3 & 1 & 22.42\\
CLASHVLTJ041649.06$-$240454.5 & 64.204419 & $-$24.081795 & 0.6996 & 3 & 2 & 23.36\\
CLASHVLTJ041649.07$-$235441.5 & 64.204475 & $-$23.911526 & 0.3084 & 2 & 1 & 24.06\\
CLASHVLTJ041649.17$-$240852.0 & 64.204882 & $-$24.147775 & 0.6284 & 3 & 1 & 23.88\\
CLASHVLTJ041649.20$-$240654.8 & 64.204994 & $-$24.115234 & 0.3446 & 3 & 2 & 21.06\\
CLASHVLTJ041649.21$-$240517.1 & 64.205026 & $-$24.088076 & 0.4365 & 2 & 1 & 23.34\\
CLASHVLTJ041649.34$-$240125.3 & 64.205574 & $-$24.023708 & 0.5664 & 3 & 1 & 22.90\\
CLASHVLTJ041649.40$-$235503.3 & 64.205824 & $-$23.917590 & 0.5375 & 3 & 1 & 23.56\\
CLASHVLTJ041649.43$-$241423.8 & 64.205972 & $-$24.239937 & 0.4341 & 3 & 1 & 22.00\\
CLASHVLTJ041649.45$-$240301.9 & 64.206026 & $-$24.050525 & 0.4876 & 3 & 1 & 22.37\\
CLASHVLTJ041649.50$-$241444.4 & 64.206258 & $-$24.245662 & 0.1693 & 3 & 1 & 20.26\\
CLASHVLTJ041649.51$-$240633.3 & 64.206295 & $-$24.109239 & 0.3915 & 3 & 1 & 23.47\\
CLASHVLTJ041649.53$-$235426.3 & 64.206396 & $-$23.907305 & 0.4748 & 3 & 1 & 20.66\\
CLASHVLTJ041649.55$-$240504.0 & 64.206438 & $-$24.084442 & 0.4339 & 3 & 1 & 23.60\\
CLASHVLTJ041649.55$-$240506.6 & 64.206438 & $-$24.085172 & 0.7052 & 3 & 2 & 23.77\\
CLASHVLTJ041649.58$-$235532.5 & 64.206568 & $-$23.925693 & 0.5131 & 3 & 1 & 22.90\\
CLASHVLTJ041649.65$-$240939.7 & 64.206856 & $-$24.161021 & 0.5144 & 9 & 1 & 23.79\\
CLASHVLTJ041649.75$-$241525.9 & 64.207294 & $-$24.257205 & 0.3014 & 2 & 1 & 23.03\\
CLASHVLTJ041649.81$-$241111.5 & 64.207546 & $-$24.186538 & 0.4674 & 3 & 1 & 22.07\\
CLASHVLTJ041649.85$-$241516.1 & 64.207722 & $-$24.254476 & 0.3053 & 3 & 1 & 21.38\\
CLASHVLTJ041649.90$-$240746.2 & 64.207901 & $-$24.129499 & 0.3057 & 3 & 1 & 19.89\\
CLASHVLTJ041649.94$-$235323.6 & 64.208086 & $-$23.889902 & 0.3935 & 3 & 1 & 19.97\\
CLASHVLTJ041649.95$-$240002.2 & 64.208108 & $-$24.000602 & 0.2694 & 3 & 1 & 23.54\\
CLASHVLTJ041649.96$-$240450.1 & 64.208149 & $-$24.080570 & 0.7017 & 3 & 1 & 21.17\\
CLASHVLTJ041650.11$-$240650.7 & 64.208807 & $-$24.114089 & 0.3917 & 3 & 1 & 21.96\\
CLASHVLTJ041650.12$-$235801.8 & 64.208814 & $-$23.967155 & 0.3845 & 3 & 1 & 21.51\\
CLASHVLTJ041650.16$-$240448.7 & 64.208998 & $-$24.080197 & 0.2348 & 3 & 1 & 20.47\\
CLASHVLTJ041650.18$-$241506.1 & 64.209080 & $-$24.251689 & 0.3972 & 3 & 1 & 20.72\\
CLASHVLTJ041650.21$-$240439.0 & 64.209201 & $-$24.077494 & 0.0000 & 2 & 1 & 22.61\\
CLASHVLTJ041650.29$-$235547.8 & 64.209551 & $-$23.929931 & 0.3063 & 3 & 2 & 21.68\\
CLASHVLTJ041650.35$-$240223.8 & 64.209775 & $-$24.039949 & 0.0000 & 3 & 1 & 21.94\\
CLASHVLTJ041650.35$-$240908.9 & 64.209806 & $-$24.152482 & 2.7800 & 3 & 1 & 23.59\\
CLASHVLTJ041650.35$-$240358.6 & 64.209810 & $-$24.066271 & 0.8151 & 9 & 1 & 23.75\\
CLASHVLTJ041650.41$-$235932.3 & 64.210043 & $-$23.992308 & 0.5492 & 3 & 1 & 22.48\\
CLASHVLTJ041650.43$-$235647.1 & 64.210114 & $-$23.946424 & 0.5348 & 3 & 1 & 21.52\\
CLASHVLTJ041650.47$-$241324.3 & 64.210309 & $-$24.223426 & 0.2976 & 2 & 1 & 23.62\\
CLASHVLTJ041650.49$-$240738.8 & 64.210356 & $-$24.127446 & 0.4337 & 3 & 1 & 20.92\\
CLASHVLTJ041650.51$-$235538.7 & 64.210450 & $-$23.927416 & 0.2978 & 3 & 1 & 21.27\\
CLASHVLTJ041650.58$-$235821.1 & 64.210760 & $-$23.972533 & 0.2994 & 3 & 1 & 21.89\\
CLASHVLTJ041650.61$-$240832.2 & 64.210856 & $-$24.142267 & 0.2080 & 3 & 1 & 22.03\\
CLASHVLTJ041650.63$-$235906.5 & 64.210961 & $-$23.985125 & 0.4020 & 3 & 1 & 21.06\\
CLASHVLTJ041650.64$-$240021.1 & 64.211000 & $-$24.005857 & 0.5503 & 3 & 1 & 22.63\\
CLASHVLTJ041650.69$-$240632.9 & 64.211215 & $-$24.109137 & 0.3576 & 3 & 1 & 23.81\\
CLASHVLTJ041650.71$-$235539.4 & 64.211294 & $-$23.927602 & 0.4008 & 3 & 2 & 21.12\\
CLASHVLTJ041650.80$-$240157.7 & 64.211652 & $-$24.032701 & 0.7029 & 3 & 1 & 22.77\\
CLASHVLTJ041650.83$-$240522.5 & 64.211784 & $-$24.089596 & 0.6263 & 3 & 1 & 22.01\\
CLASHVLTJ041650.83$-$235945.9 & 64.211797 & $-$23.996070 & 0.3077 & 3 & 1 & 23.18\\
CLASHVLTJ041650.86$-$240339.3 & 64.211924 & $-$24.060929 & 0.7772 & 3 & 1 & 24.25\\
CLASHVLTJ041650.90$-$241510.4 & 64.212087 & $-$24.252885 & 0.3054 & 3 & 1 & 23.46\\
CLASHVLTJ041650.92$-$240619.1 & 64.212154 & $-$24.105306 & 0.5663 & 2 & 1 & 23.30\\
CLASHVLTJ041650.93$-$240558.1 & 64.212195 & $-$24.099459 & 0.4656 & 3 & 1 & 20.76\\
CLASHVLTJ041650.94$-$235906.7 & 64.212254 & $-$23.985196 & 0.5376 & 2 & 1 & 23.21\\
CLASHVLTJ041650.94$-$241105.2 & 64.212265 & $-$24.184783 & 0.4660 & 3 & 1 & 22.69\\
CLASHVLTJ041650.96$-$235410.1 & 64.212346 & $-$23.902803 & 0.2712 & 3 & 2 & 22.75\\
CLASHVLTJ041650.99$-$235957.8 & 64.212474 & $-$23.999399 & 0.4668 & 3 & 1 & 23.29\\
CLASHVLTJ041651.01$-$240207.7 & 64.212539 & $-$24.035470 & 0.5484 & 2 & 1 & 22.10\\
CLASHVLTJ041651.01$-$235927.2 & 64.212546 & $-$23.990890 & 0.5160 & 3 & 1 & 22.60\\
CLASHVLTJ041651.01$-$241207.3 & 64.212562 & $-$24.202035 & 0.6851 & 3 & 1 & 23.51\\
CLASHVLTJ041651.04$-$240616.2 & 64.212654 & $-$24.104493 & 0.0000 & 3 & 1 & 20.19\\
CLASHVLTJ041651.09$-$240200.5 & 64.212873 & $-$24.033476 & 0.5464 & 9 & 1 & 23.27\\
CLASHVLTJ041651.09$-$241347.8 & 64.212892 & $-$24.229944 & 0.5205 & 3 & 2 & 24.19\\
CLASHVLTJ041651.20$-$240531.8 & 64.213323 & $-$24.092179 & 0.5526 & 3 & 1 & 21.59\\
CLASHVLTJ041651.27$-$241545.7 & 64.213629 & $-$24.262702 & 0.8318 & 3 & 1 & 23.23\\
CLASHVLTJ041651.30$-$241530.5 & 64.213769 & $-$24.258484 & 0.3041 & 3 & 1 & 23.34\\
CLASHVLTJ041651.31$-$235702.5 & 64.213799 & $-$23.950702 & 0.4049 & 3 & 1 & 21.72\\
CLASHVLTJ041651.33$-$240222.8 & 64.213879 & $-$24.039667 & 0.2772 & 3 & 1 & 22.34\\
CLASHVLTJ041651.33$-$241024.1 & 64.213891 & $-$24.173354 & 0.5137 & 9 & 1 & 24.47\\
CLASHVLTJ041651.37$-$240538.9 & 64.214027 & $-$24.094149 & 0.2063 & 3 & 1 & 22.87\\
CLASHVLTJ041651.39$-$240605.8 & 64.214113 & $-$24.101612 & 0.4633 & 2 & 1 & 23.09\\
CLASHVLTJ041651.40$-$241351.9 & 64.214177 & $-$24.231087 & 0.3854 & 9 & 1 & 22.83\\
CLASHVLTJ041651.47$-$240736.6 & 64.214461 & $-$24.126824 & 0.1396 & 3 & 1 & 21.20\\
CLASHVLTJ041651.48$-$241533.7 & 64.214519 & $-$24.259369 & 0.2672 & 3 & 1 & 20.38\\
CLASHVLTJ041651.51$-$240538.3 & 64.214642 & $-$24.093966 & 0.4351 & 3 & 1 & 22.40\\
CLASHVLTJ041651.53$-$240306.5 & 64.214725 & $-$24.051816 & 0.4661 & 3 & 2 & 23.14\\
CLASHVLTJ041651.54$-$240656.4 & 64.214765 & $-$24.115674 & 0.6380 & 3 & 1 & 23.79\\
CLASHVLTJ041651.66$-$240546.0 & 64.215239 & $-$24.096121 & 0.2052 & 3 & 1 & 19.89\\
CLASHVLTJ041651.67$-$240131.0 & 64.215294 & $-$24.025286 & 0.4132 & 3 & 2 & 22.28\\
CLASHVLTJ041651.68$-$241232.3 & 64.215332 & $-$24.208961 & 0.7308 & 3 & 1 & 20.93\\
CLASHVLTJ041651.70$-$240852.9 & 64.215404 & $-$24.148018 & 0.3319 & 3 & 1 & 21.44\\
CLASHVLTJ041651.71$-$235416.6 & 64.215451 & $-$23.904613 & 0.4012 & 3 & 1 & 20.52\\
CLASHVLTJ041651.77$-$235750.2 & 64.215691 & $-$23.963951 & 0.7037 & 3 & 1 & 23.22\\
CLASHVLTJ041651.77$-$240028.9 & 64.215718 & $-$24.008025 & 0.5936 & 3 & 1 & 24.49\\
CLASHVLTJ041651.79$-$235958.9 & 64.215794 & $-$23.999700 & 0.5957 & 3 & 1 & 22.52\\
CLASHVLTJ041651.86$-$235510.0 & 64.216090 & $-$23.919433 & 0.3979 & 3 & 1 & 20.55\\
CLASHVLTJ041651.92$-$235341.9 & 64.216319 & $-$23.894976 & 0.4111 & 3 & 1 & 20.97\\
CLASHVLTJ041651.94$-$241438.6 & 64.216427 & $-$24.244064 & 0.5367 & 2 & 1 & 21.61\\
CLASHVLTJ041651.96$-$240040.7 & 64.216517 & $-$24.011313 & 0.5189 & 3 & 1 & 21.27\\
CLASHVLTJ041652.04$-$235850.7 & 64.216827 & $-$23.980742 & 0.4005 & 2 & 1 & 22.95\\
CLASHVLTJ041652.06$-$235635.5 & 64.216919 & $-$23.943188 & 0.5361 & 2 & 1 & 23.71\\
CLASHVLTJ041652.10$-$240100.4 & 64.217064 & $-$24.016777 & 0.4866 & 3 & 1 & 20.87\\
CLASHVLTJ041652.20$-$235350.2 & 64.217480 & $-$23.897270 & 0.3994 & 3 & 1 & 22.03\\
CLASHVLTJ041652.20$-$235320.6 & 64.217484 & $-$23.889046 & 0.5395 & 3 & 2 & 22.29\\
CLASHVLTJ041652.22$-$240018.7 & 64.217565 & $-$24.005195 & 0.5512 & 3 & 2 & 22.42\\
CLASHVLTJ041652.22$-$241045.4 & 64.217599 & $-$24.179291 & 0.7802 & 2 & 1 & 23.29\\
CLASHVLTJ041652.33$-$235556.1 & 64.218061 & $-$23.932246 & 0.3994 & 3 & 1 & 21.13\\
CLASHVLTJ041652.35$-$235820.5 & 64.218125 & $-$23.972361 & 0.5150 & 3 & 1 & 22.31\\
CLASHVLTJ041652.36$-$241531.1 & 64.218174 & $-$24.258629 & 0.3072 & 3 & 2 & 22.76\\
CLASHVLTJ041652.41$-$240216.7 & 64.218370 & $-$24.037976 & 0.5875 & 3 & 1 & 21.34\\
CLASHVLTJ041652.47$-$235620.6 & 64.218606 & $-$23.939046 & 0.5388 & 3 & 1 & 21.55\\
CLASHVLTJ041652.47$-$240132.3 & 64.218635 & $-$24.025652 & 0.4115 & 3 & 1 & 21.49\\
CLASHVLTJ041652.49$-$235636.7 & 64.218718 & $-$23.943528 & 0.5369 & 3 & 1 & 22.77\\
CLASHVLTJ041652.52$-$240856.8 & 64.218834 & $-$24.149124 & 0.2750 & 3 & 2 & 21.85\\
CLASHVLTJ041652.53$-$240038.0 & 64.218864 & $-$24.010548 & 0.5396 & 3 & 2 & 23.57\\
CLASHVLTJ041652.55$-$240233.0 & 64.218940 & $-$24.042501 & 0.5366 & 3 & 1 & 22.69\\
CLASHVLTJ041652.57$-$235649.5 & 64.219036 & $-$23.947082 & 0.3999 & 3 & 2 & 19.57\\
CLASHVLTJ041652.57$-$240245.3 & 64.219061 & $-$24.045915 & 0.6300 & 9 & 1 & 24.49\\
CLASHVLTJ041652.64$-$235414.4 & 64.219337 & $-$23.904013 & 0.5469 & 3 & 1 & 23.52\\
CLASHVLTJ041652.65$-$240353.0 & 64.219364 & $-$24.064720 & 2.8291 & 2 & 1 & 23.96\\
CLASHVLTJ041652.75$-$240947.8 & 64.219801 & $-$24.163287 & 0.1406 & 3 & 1 & 21.09\\
CLASHVLTJ041652.77$-$240313.9 & 64.219865 & $-$24.053850 & 0.2772 & 9 & 2 & 24.41\\
CLASHVLTJ041652.77$-$241153.4 & 64.219866 & $-$24.198177 & 0.7979 & 2 & 1 & 23.66\\
CLASHVLTJ041652.80$-$235625.7 & 64.219981 & $-$23.940462 & 0.5380 & 3 & 2 & 22.83\\
CLASHVLTJ041652.83$-$240042.1 & 64.220119 & $-$24.011686 & 0.5394 & 3 & 1 & 22.27\\
CLASHVLTJ041652.88$-$235604.8 & 64.220328 & $-$23.934676 & 0.3347 & 3 & 1 & 22.36\\
CLASHVLTJ041652.92$-$240638.9 & 64.220496 & $-$24.110803 & 0.4093 & 3 & 1 & 22.41\\
CLASHVLTJ041652.92$-$235428.9 & 64.220502 & $-$23.908036 & 0.5170 & 3 & 1 & 21.15\\
CLASHVLTJ041652.96$-$235435.2 & 64.220664 & $-$23.909770 & 0.3983 & 3 & 1 & 19.63\\
CLASHVLTJ041652.96$-$235635.4 & 64.220678 & $-$23.943163 & 0.5360 & 3 & 1 & 20.53\\
CLASHVLTJ041652.99$-$240634.8 & 64.220789 & $-$24.109653 & 0.4182 & 9 & 1 & 22.63\\
CLASHVLTJ041653.04$-$235523.5 & 64.220988 & $-$23.923203 & 0.3937 & 9 & 1 & 23.53\\
CLASHVLTJ041653.05$-$240234.8 & 64.221036 & $-$24.043012 & 0.3571 & 3 & 1 & 23.44\\
CLASHVLTJ041653.17$-$240518.2 & 64.221556 & $-$24.088379 & 0.4345 & 3 & 2 & 22.96\\
CLASHVLTJ041653.19$-$240552.4 & 64.221629 & $-$24.097892 & 0.5786 & 3 & 1 & 22.22\\
CLASHVLTJ041653.20$-$240320.2 & 64.221652 & $-$24.055604 & 0.7324 & 3 & 1 & 23.69\\
CLASHVLTJ041653.20$-$235505.5 & 64.221673 & $-$23.918188 & 0.4004 & 2 & 1 & 23.58\\
CLASHVLTJ041653.21$-$240549.2 & 64.221725 & $-$24.097005 & 0.0000 & 3 & 1 & 23.30\\
CLASHVLTJ041653.23$-$235830.4 & 64.221803 & $-$23.975099 & 0.5462 & 3 & 2 & 21.84\\
CLASHVLTJ041653.23$-$235621.9 & 64.221811 & $-$23.939430 & 0.5378 & 3 & 1 & 22.65\\
CLASHVLTJ041653.33$-$241501.9 & 64.222205 & $-$24.250535 & 0.3054 & 3 & 2 & 22.00\\
CLASHVLTJ041653.38$-$241404.3 & 64.222423 & $-$24.234531 & 0.3965 & 3 & 1 & 21.78\\
CLASHVLTJ041653.42$-$241235.4 & 64.222603 & $-$24.209837 & 0.6756 & 3 & 1 & 23.02\\
CLASHVLTJ041653.44$-$240510.8 & 64.222671 & $-$24.086323 & 0.6999 & 3 & 1 & 24.63\\
CLASHVLTJ041653.46$-$240119.0 & 64.222747 & $-$24.021932 & 0.4126 & 3 & 1 & 21.63\\
CLASHVLTJ041653.47$-$240112.2 & 64.222789 & $-$24.020055 & 0.4141 & 3 & 1 & 23.45\\
CLASHVLTJ041653.51$-$240325.8 & 64.222938 & $-$24.057164 & 0.5378 & 3 & 1 & 21.12\\
CLASHVLTJ041653.51$-$235449.3 & 64.222944 & $-$23.913694 & 0.5358 & 3 & 1 & 23.27\\
CLASHVLTJ041653.55$-$240332.4 & 64.223135 & $-$24.058994 & 0.7106 & 3 & 1 & 23.53\\
CLASHVLTJ041653.55$-$235643.1 & 64.223145 & $-$23.945315 & 0.5375 & 3 & 1 & 23.12\\
CLASHVLTJ041653.57$-$240350.6 & 64.223204 & $-$24.064062 & 0.4146 & 2 & 1 & 23.95\\
CLASHVLTJ041653.58$-$240901.7 & 64.223243 & $-$24.150485 & 0.4610 & 3 & 1 & 23.34\\
CLASHVLTJ041653.59$-$241532.7 & 64.223279 & $-$24.259070 & 0.3030 & 3 & 1 & 23.07\\
CLASHVLTJ041653.59$-$240156.0 & 64.223290 & $-$24.032209 & 0.5470 & 3 & 1 & 22.13\\
CLASHVLTJ041653.64$-$240212.7 & 64.223480 & $-$24.036851 & 0.4064 & 3 & 1 & 20.88\\
CLASHVLTJ041653.68$-$240219.9 & 64.223655 & $-$24.038863 & 0.5769 & 9 & 1 & 24.10\\
CLASHVLTJ041653.75$-$235900.5 & 64.223972 & $-$23.983473 & 0.2990 & 3 & 2 & 22.20\\
CLASHVLTJ041653.79$-$235419.6 & 64.224106 & $-$23.905457 & 0.4334 & 3 & 1 & 21.43\\
CLASHVLTJ041653.79$-$240144.1 & 64.224129 & $-$24.028905 & 0.0000 & 3 & 1 & 18.34\\
CLASHVLTJ041653.80$-$235923.3 & 64.224177 & $-$23.989811 & 0.4029 & 3 & 2 & 21.57\\
CLASHVLTJ041653.81$-$241420.8 & 64.224214 & $-$24.239108 & 0.5618 & 3 & 1 & 23.39\\
CLASHVLTJ041653.83$-$240731.4 & 64.224283 & $-$24.125397 & 0.3031 & 3 & 1 & 22.47\\
CLASHVLTJ041653.83$-$240239.9 & 64.224289 & $-$24.044424 & 0.4666 & 3 & 2 & 21.61\\
CLASHVLTJ041653.84$-$241312.2 & 64.224325 & $-$24.220046 & 0.7272 & 3 & 1 & 23.72\\
CLASHVLTJ041653.85$-$235954.1 & 64.224375 & $-$23.998350 & 0.3976 & 3 & 1 & 21.02\\
CLASHVLTJ041653.89$-$240215.9 & 64.224552 & $-$24.037753 & 0.5470 & 3 & 1 & 23.50\\
CLASHVLTJ041653.92$-$235433.0 & 64.224674 & $-$23.909169 & 0.5162 & 3 & 1 & 22.54\\
CLASHVLTJ041653.94$-$240136.6 & 64.224762 & $-$24.026835 & 0.2847 & 3 & 2 & 22.76\\
CLASHVLTJ041653.94$-$240926.4 & 64.224769 & $-$24.157333 & 0.6846 & 3 & 1 & 22.76\\
CLASHVLTJ041653.95$-$235442.0 & 64.224775 & $-$23.911679 & 0.3846 & 3 & 1 & 22.20\\
CLASHVLTJ041653.99$-$240617.9 & 64.224976 & $-$24.104962 & 0.6168 & 3 & 1 & 23.51\\
CLASHVLTJ041654.00$-$240407.8 & 64.225009 & $-$24.068836 & 0.7015 & 3 & 1 & 22.29\\
CLASHVLTJ041654.01$-$240448.3 & 64.225035 & $-$24.080088 & 0.2137 & 3 & 1 & 24.33\\
CLASHVLTJ041654.03$-$240331.0 & 64.225121 & $-$24.058620 & 0.2458 & 2 & 1 & 23.65\\
CLASHVLTJ041654.06$-$240619.4 & 64.225251 & $-$24.105400 & 0.6187 & 3 & 1 & 22.14\\
CLASHVLTJ041654.12$-$235718.5 & 64.225489 & $-$23.955150 & 0.5929 & 9 & 1 & 22.66\\
CLASHVLTJ041654.12$-$241435.7 & 64.225500 & $-$24.243252 & 0.4233 & 3 & 2 & 23.61\\
CLASHVLTJ041654.15$-$240331.4 & 64.225636 & $-$24.058709 & 0.2072 & 3 & 1 & 22.85\\
CLASHVLTJ041654.18$-$235435.6 & 64.225754 & $-$23.909883 & 0.3938 & 3 & 2 & 20.28\\
CLASHVLTJ041654.23$-$241515.4 & 64.225977 & $-$24.254275 & 0.4067 & 3 & 1 & 22.60\\
CLASHVLTJ041654.24$-$240915.6 & 64.225999 & $-$24.154335 & 0.2986 & 3 & 2 & 23.77\\
CLASHVLTJ041654.25$-$235516.5 & 64.226041 & $-$23.921251 & 0.4329 & 3 & 1 & 24.00\\
CLASHVLTJ041654.27$-$240755.0 & 64.226124 & $-$24.131936 & 0.5882 & 3 & 2 & 21.94\\
CLASHVLTJ041654.28$-$235906.2 & 64.226166 & $-$23.985052 & 0.5951 & 3 & 2 & 20.70\\
CLASHVLTJ041654.31$-$235440.1 & 64.226285 & $-$23.911132 & 0.3947 & 3 & 2 & 23.37\\
CLASHVLTJ041654.31$-$240922.5 & 64.226305 & $-$24.156258 & 0.6812 & 3 & 1 & 23.29\\
CLASHVLTJ041654.32$-$235919.0 & 64.226334 & $-$23.988605 & 0.5892 & 3 & 1 & 23.51\\
CLASHVLTJ041654.33$-$241545.4 & 64.226374 & $-$24.262606 & 0.3078 & 3 & 1 & 21.94\\
CLASHVLTJ041654.40$-$235528.7 & 64.226672 & $-$23.924648 & 0.5757 & 3 & 1 & 23.64\\
CLASHVLTJ041654.41$-$241423.9 & 64.226717 & $-$24.239978 & 0.3034 & 3 & 1 & 22.27\\
CLASHVLTJ041654.47$-$240054.0 & 64.226954 & $-$24.014995 & 0.5156 & 3 & 1 & 20.62\\
CLASHVLTJ041654.47$-$240420.5 & 64.226967 & $-$24.072367 & 0.2680 & 3 & 1 & 23.57\\
CLASHVLTJ041654.49$-$235858.1 & 64.227024 & $-$23.982800 & 0.2999 & 3 & 2 & 18.84\\
CLASHVLTJ041654.54$-$235951.7 & 64.227268 & $-$23.997681 & 0.6675 & 3 & 1 & 24.05\\
CLASHVLTJ041654.57$-$240746.1 & 64.227367 & $-$24.129471 & 0.5361 & 3 & 1 & 22.66\\
CLASHVLTJ041654.58$-$240107.3 & 64.227409 & $-$24.018700 & 0.0000 & 2 & 1 & 23.50\\
CLASHVLTJ041654.62$-$235629.8 & 64.227566 & $-$23.941599 & 0.7449 & 3 & 1 & 21.15\\
CLASHVLTJ041654.65$-$235734.4 & 64.227696 & $-$23.959553 & 0.5489 & 3 & 1 & 23.20\\
CLASHVLTJ041654.65$-$240123.9 & 64.227697 & $-$24.023314 & 0.6012 & 3 & 1 & 23.68\\
CLASHVLTJ041654.65$-$240121.9 & 64.227719 & $-$24.022737 & 0.5536 & 2 & 1 & 22.95\\
CLASHVLTJ041654.73$-$235429.0 & 64.228033 & $-$23.908069 & 0.4678 & 3 & 2 & 21.71\\
CLASHVLTJ041654.74$-$241457.3 & 64.228095 & $-$24.249245 & 0.3427 & 3 & 1 & 23.46\\
CLASHVLTJ041654.75$-$235554.2 & 64.228136 & $-$23.931711 & 0.4333 & 3 & 1 & 23.31\\
CLASHVLTJ041654.76$-$240714.0 & 64.228180 & $-$24.120545 & 0.6391 & 3 & 2 & 22.76\\
CLASHVLTJ041654.77$-$235311.1 & 64.228229 & $-$23.886428 & 0.5446 & 3 & 1 & 21.51\\
CLASHVLTJ041654.78$-$235738.1 & 64.228257 & $-$23.960594 & 0.5894 & 3 & 1 & 21.78\\
CLASHVLTJ041654.80$-$240557.7 & 64.228353 & $-$24.099360 & 0.4129 & 3 & 1 & 23.35\\
CLASHVLTJ041654.81$-$235614.7 & 64.228380 & $-$23.937411 & 0.2468 & 3 & 2 & 20.69\\
CLASHVLTJ041654.83$-$235457.0 & 64.228444 & $-$23.915824 & 0.3938 & 3 & 2 & 21.22\\
CLASHVLTJ041654.83$-$241128.4 & 64.228446 & $-$24.191213 & 0.1510 & 2 & 1 & 23.18\\
CLASHVLTJ041654.86$-$240213.1 & 64.228577 & $-$24.036968 & 0.5459 & 3 & 2 & 23.67\\
CLASHVLTJ041654.89$-$235712.9 & 64.228693 & $-$23.953571 & 0.4115 & 3 & 1 & 21.56\\
CLASHVLTJ041654.92$-$235330.7 & 64.228846 & $-$23.891849 & 0.6294 & 3 & 1 & 21.40\\
CLASHVLTJ041655.01$-$240627.2 & 64.229197 & $-$24.107558 & 0.6189 & 3 & 2 & 23.84\\
CLASHVLTJ041655.03$-$235430.2 & 64.229292 & $-$23.908382 & 0.3834 & 3 & 2 & 19.50\\
CLASHVLTJ041655.08$-$240248.0 & 64.229510 & $-$24.046671 & 0.2705 & 3 & 1 & 21.27\\
CLASHVLTJ041655.17$-$235724.1 & 64.229855 & $-$23.956698 & 0.4337 & 9 & 1 & 23.10\\
CLASHVLTJ041655.18$-$240029.0 & 64.229898 & $-$24.008055 & 0.0000 & 2 & 2 & 22.25\\
CLASHVLTJ041655.24$-$235729.1 & 64.230179 & $-$23.958089 & 0.3003 & 3 & 1 & 20.63\\
CLASHVLTJ041655.25$-$241457.2 & 64.230228 & $-$24.249215 & 0.6302 & 3 & 1 & 22.13\\
CLASHVLTJ041655.26$-$240222.3 & 64.230256 & $-$24.039519 & 0.5474 & 3 & 1 & 22.07\\
CLASHVLTJ041655.32$-$240929.7 & 64.230512 & $-$24.158237 & 0.6838 & 3 & 1 & 22.51\\
CLASHVLTJ041655.36$-$241450.7 & 64.230660 & $-$24.247414 & 0.4070 & 3 & 1 & 22.13\\
CLASHVLTJ041655.37$-$235447.5 & 64.230711 & $-$23.913195 & 0.2721 & 3 & 1 & 21.25\\
CLASHVLTJ041655.39$-$240337.1 & 64.230788 & $-$24.060301 & 0.2471 & 3 & 1 & 22.02\\
CLASHVLTJ041655.39$-$240658.5 & 64.230798 & $-$24.116239 & 0.4906 & 3 & 2 & 21.20\\
CLASHVLTJ041655.44$-$241536.4 & 64.230992 & $-$24.260113 & 0.4834 & 3 & 2 & 22.89\\
CLASHVLTJ041655.46$-$241436.3 & 64.231089 & $-$24.243417 & 0.3030 & 3 & 1 & 20.88\\
CLASHVLTJ041655.47$-$241531.0 & 64.231110 & $-$24.258611 & 0.3053 & 3 & 1 & 20.67\\
CLASHVLTJ041655.54$-$241154.4 & 64.231414 & $-$24.198431 & 0.3020 & 3 & 1 & 21.48\\
CLASHVLTJ041655.57$-$241125.8 & 64.231522 & $-$24.190509 & 0.3991 & 2 & 1 & 23.68\\
CLASHVLTJ041655.58$-$240409.1 & 64.231575 & $-$24.069189 & 0.7019 & 3 & 1 & 21.93\\
CLASHVLTJ041655.63$-$235913.4 & 64.231779 & $-$23.987043 & 0.5093 & 3 & 1 & 23.35\\
CLASHVLTJ041655.67$-$235822.8 & 64.231978 & $-$23.973000 & 0.5226 & 2 & 1 & 19.32\\
CLASHVLTJ041655.84$-$235706.5 & 64.232658 & $-$23.951802 & 0.5387 & 3 & 2 & 23.51\\
CLASHVLTJ041655.92$-$240134.7 & 64.232989 & $-$24.026293 & 0.5458 & 9 & 1 & 23.88\\
CLASHVLTJ041655.96$-$241426.8 & 64.233169 & $-$24.240787 & 0.3073 & 3 & 2 & 21.35\\
CLASHVLTJ041656.00$-$240456.0 & 64.233347 & $-$24.082219 & 0.6668 & 3 & 1 & 23.10\\
CLASHVLTJ041656.11$-$241025.8 & 64.233784 & $-$24.173827 & 0.4660 & 9 & 1 & 22.34\\
CLASHVLTJ041656.15$-$240312.1 & 64.233977 & $-$24.053363 & 0.5411 & 3 & 1 & 23.09\\
CLASHVLTJ041656.18$-$235337.8 & 64.234084 & $-$23.893824 & 0.4005 & 3 & 2 & 22.48\\
CLASHVLTJ041656.26$-$241335.0 & 64.234403 & $-$24.226400 & 0.6304 & 3 & 1 & 21.86\\
CLASHVLTJ041656.33$-$240524.9 & 64.234727 & $-$24.090256 & 0.4657 & 3 & 1 & 23.65\\
CLASHVLTJ041656.35$-$241408.9 & 64.234792 & $-$24.235811 & 0.3952 & 3 & 1 & 21.02\\
CLASHVLTJ041656.49$-$240720.7 & 64.235374 & $-$24.122403 & 0.4665 & 3 & 1 & 22.31\\
CLASHVLTJ041656.52$-$241301.7 & 64.235485 & $-$24.217138 & 0.7301 & 3 & 1 & 22.53\\
CLASHVLTJ041656.55$-$240533.5 & 64.235630 & $-$24.092644 & 0.5260 & 3 & 2 & 24.31\\
CLASHVLTJ041656.58$-$240738.7 & 64.235747 & $-$24.127422 & 0.4374 & 3 & 1 & 21.16\\
CLASHVLTJ041656.68$-$240508.3 & 64.236158 & $-$24.085634 & 1.2974 & 9 & 2 & 24.19\\
CLASHVLTJ041656.71$-$240516.8 & 64.236304 & $-$24.088011 & 0.4190 & 3 & 2 & 24.12\\
CLASHVLTJ041656.71$-$240500.1 & 64.236306 & $-$24.083368 & 0.5658 & 3 & 1 & 23.53\\
CLASHVLTJ041656.82$-$241303.4 & 64.236760 & $-$24.217613 & 0.5678 & 3 & 1 & 21.27\\
CLASHVLTJ041656.92$-$241310.9 & 64.237150 & $-$24.219699 & 0.5704 & 3 & 2 & 22.97\\
CLASHVLTJ041656.99$-$240551.2 & 64.237472 & $-$24.097567 & 0.6999 & 3 & 1 & 21.88\\
CLASHVLTJ041657.05$-$240724.8 & 64.237711 & $-$24.123553 & 0.4374 & 3 & 1 & 22.02\\
CLASHVLTJ041657.11$-$241208.9 & 64.237959 & $-$24.202482 & 0.3769 & 3 & 1 & 20.52\\
CLASHVLTJ041657.21$-$240500.5 & 64.238372 & $-$24.083476 & 0.5672 & 3 & 1 & 21.30\\
CLASHVLTJ041657.22$-$241223.5 & 64.238406 & $-$24.206520 & 0.3858 & 9 & 1 & 21.91\\
CLASHVLTJ041657.25$-$241015.8 & 64.238531 & $-$24.171047 & 0.7046 & 3 & 1 & 22.85\\
CLASHVLTJ041657.29$-$241456.2 & 64.238726 & $-$24.248953 & 0.3061 & 2 & 1 & 22.97\\
CLASHVLTJ041657.32$-$240245.7 & 64.238826 & $-$24.046024 & 0.5398 & 3 & 2 & 23.98\\
CLASHVLTJ041657.38$-$235436.3 & 64.239085 & $-$23.910072 & 0.6660 & 3 & 1 & 23.81\\
CLASHVLTJ041657.41$-$235517.8 & 64.239225 & $-$23.921623 & 0.1775 & 3 & 1 & 22.55\\
CLASHVLTJ041657.42$-$240950.6 & 64.239244 & $-$24.164043 & 0.2701 & 2 & 1 & 23.21\\
CLASHVLTJ041657.43$-$240322.0 & 64.239297 & $-$24.056103 & 0.5393 & 3 & 1 & 21.61\\
CLASHVLTJ041657.44$-$240315.6 & 64.239329 & $-$24.054328 & 0.0000 & 2 & 1 & 22.48\\
CLASHVLTJ041657.51$-$240329.8 & 64.239610 & $-$24.058272 & 0.7021 & 3 & 2 & 21.00\\
CLASHVLTJ041657.58$-$240801.5 & 64.239909 & $-$24.133755 & 0.6458 & 3 & 1 & 23.25\\
CLASHVLTJ041657.63$-$241516.4 & 64.240139 & $-$24.254542 & 0.5943 & 3 & 1 & 22.49\\
CLASHVLTJ041657.67$-$240130.6 & 64.240296 & $-$24.025159 & 0.2113 & 3 & 1 & 23.16\\
CLASHVLTJ041657.78$-$241010.7 & 64.240760 & $-$24.169632 & 0.4673 & 3 & 1 & 20.91\\
CLASHVLTJ041657.85$-$240254.4 & 64.241053 & $-$24.048445 & 0.3328 & 3 & 1 & 24.29\\
CLASHVLTJ041657.87$-$241129.3 & 64.241140 & $-$24.191483 & 0.5660 & 9 & 1 & 22.43\\
CLASHVLTJ041657.93$-$235856.2 & 64.241383 & $-$23.982267 & 0.3935 & 3 & 1 & 24.49\\
CLASHVLTJ041657.96$-$240023.8 & 64.241500 & $-$24.006608 & 0.5524 & 3 & 1 & 21.22\\
CLASHVLTJ041657.99$-$241333.8 & 64.241638 & $-$24.226068 & 0.3948 & 3 & 1 & 21.52\\
CLASHVLTJ041658.06$-$235843.9 & 64.241929 & $-$23.978869 & 0.3958 & 3 & 1 & 22.11\\
CLASHVLTJ041658.11$-$240016.0 & 64.242108 & $-$24.004444 & 0.2989 & 2 & 1 & 22.55\\
CLASHVLTJ041658.16$-$241239.6 & 64.242339 & $-$24.210992 & 0.4477 & 3 & 1 & 22.99\\
CLASHVLTJ041658.17$-$240527.4 & 64.242359 & $-$24.090948 & 0.5153 & 3 & 1 & 23.65\\
CLASHVLTJ041658.20$-$240308.0 & 64.242516 & $-$24.052235 & 0.3966 & 3 & 1 & 23.60\\
CLASHVLTJ041658.23$-$241138.1 & 64.242626 & $-$24.193919 & 0.5656 & 3 & 1 & 21.43\\
CLASHVLTJ041658.28$-$240454.1 & 64.242817 & $-$24.081705 & 0.3931 & 3 & 1 & 20.19\\
CLASHVLTJ041658.29$-$241323.0 & 64.242885 & $-$24.223052 & 0.4719 & 3 & 1 & 22.69\\
CLASHVLTJ041658.30$-$235602.9 & 64.242897 & $-$23.934134 & 0.1758 & 3 & 1 & 21.82\\
CLASHVLTJ041658.33$-$241320.9 & 64.243049 & $-$24.222483 & 0.5195 & 3 & 1 & 21.29\\
CLASHVLTJ041658.39$-$235553.7 & 64.243278 & $-$23.931592 & 0.4023 & 3 & 2 & 22.65\\
CLASHVLTJ041658.40$-$240458.4 & 64.243325 & $-$24.082878 & 0.3444 & 3 & 1 & 21.44\\
CLASHVLTJ041658.41$-$241444.1 & 64.243366 & $-$24.245572 & 0.3089 & 3 & 2 & 22.04\\
CLASHVLTJ041658.42$-$241442.6 & 64.243427 & $-$24.245165 & 0.6777 & 2 & 2 & 23.75\\
CLASHVLTJ041658.44$-$240239.4 & 64.243509 & $-$24.044291 & 0.3329 & 3 & 1 & 23.03\\
CLASHVLTJ041658.46$-$240209.5 & 64.243591 & $-$24.035959 & 0.5516 & 3 & 1 & 22.58\\
CLASHVLTJ041658.52$-$241306.5 & 64.243849 & $-$24.218473 & 0.5601 & 2 & 2 & 24.23\\
CLASHVLTJ041658.53$-$240455.0 & 64.243887 & $-$24.081942 & 0.4327 & 2 & 1 & 23.40\\
CLASHVLTJ041658.55$-$235831.8 & 64.243944 & $-$23.975495 & 0.3958 & 3 & 2 & 22.20\\
CLASHVLTJ041658.58$-$240244.9 & 64.244067 & $-$24.045818 & 0.5492 & 3 & 1 & 22.24\\
CLASHVLTJ041658.58$-$240238.7 & 64.244068 & $-$24.044094 & 0.2652 & 3 & 2 & 22.97\\
CLASHVLTJ041658.59$-$235939.6 & 64.244134 & $-$23.994323 & 0.5116 & 3 & 1 & 22.29\\
CLASHVLTJ041658.61$-$241354.4 & 64.244191 & $-$24.231782 & 0.1361 & 3 & 1 & 21.86\\
CLASHVLTJ041658.70$-$241202.5 & 64.244580 & $-$24.200693 & 0.3547 & 3 & 1 & 23.02\\
CLASHVLTJ041658.73$-$235446.2 & 64.244728 & $-$23.912821 & 0.5399 & 3 & 2 & 22.97\\
CLASHVLTJ041658.74$-$241240.1 & 64.244730 & $-$24.211142 & 0.6373 & 3 & 1 & 22.41\\
CLASHVLTJ041658.83$-$240424.7 & 64.245132 & $-$24.073519 & 0.3333 & 2 & 1 & 23.51\\
CLASHVLTJ041658.84$-$235919.5 & 64.245150 & $-$23.988758 & 0.2357 & 3 & 1 & 21.09\\
CLASHVLTJ041658.87$-$241511.3 & 64.245280 & $-$24.253148 & 0.3048 & 3 & 1 & 22.00\\
CLASHVLTJ041658.88$-$235707.1 & 64.245321 & $-$23.951982 & 0.5644 & 3 & 1 & 22.20\\
CLASHVLTJ041658.88$-$235640.9 & 64.245339 & $-$23.944702 & 0.4031 & 2 & 1 & 23.35\\
CLASHVLTJ041658.89$-$240437.7 & 64.245384 & $-$24.077132 & 0.7026 & 3 & 1 & 22.73\\
CLASHVLTJ041658.90$-$241001.8 & 64.245430 & $-$24.167154 & 1.1940 & 2 & 1 & 23.21\\
CLASHVLTJ041658.92$-$235954.1 & 64.245490 & $-$23.998360 & 0.6466 & 3 & 2 & 23.05\\
CLASHVLTJ041658.92$-$235901.5 & 64.245503 & $-$23.983763 & 0.5138 & 3 & 1 & 21.22\\
CLASHVLTJ041658.92$-$240112.5 & 64.245505 & $-$24.020150 & 0.4078 & 3 & 1 & 21.14\\
CLASHVLTJ041658.92$-$240711.9 & 64.245513 & $-$24.119961 & 0.4858 & 3 & 2 & 21.87\\
CLASHVLTJ041658.95$-$235541.9 & 64.245623 & $-$23.928313 & 0.5365 & 9 & 1 & 23.64\\
CLASHVLTJ041658.99$-$240755.3 & 64.245781 & $-$24.132030 & 0.7137 & 2 & 1 & 21.82\\
CLASHVLTJ041659.00$-$240310.0 & 64.245817 & $-$24.052781 & 0.3984 & 3 & 1 & 22.15\\
CLASHVLTJ041659.07$-$240219.3 & 64.246109 & $-$24.038708 & 0.1705 & 3 & 2 & 23.80\\
CLASHVLTJ041659.09$-$241447.1 & 64.246193 & $-$24.246423 & 0.3049 & 3 & 1 & 20.49\\
CLASHVLTJ041659.10$-$240535.1 & 64.246239 & $-$24.093078 & 0.4449 & 3 & 2 & 24.44\\
CLASHVLTJ041659.12$-$240025.3 & 64.246326 & $-$24.007020 & 0.5470 & 3 & 2 & 22.87\\
CLASHVLTJ041659.12$-$241110.9 & 64.246327 & $-$24.186375 & 0.6196 & 3 & 1 & 21.50\\
CLASHVLTJ041659.21$-$241348.4 & 64.246714 & $-$24.230114 & 0.3055 & 3 & 1 & 20.31\\
CLASHVLTJ041659.21$-$241449.5 & 64.246719 & $-$24.247097 & 0.2982 & 3 & 1 & 21.08\\
CLASHVLTJ041659.22$-$235804.6 & 64.246746 & $-$23.967944 & 0.1776 & 3 & 2 & 19.79\\
CLASHVLTJ041659.26$-$235344.2 & 64.246897 & $-$23.895611 & 0.4683 & 3 & 1 & 21.47\\
CLASHVLTJ041659.34$-$240232.2 & 64.247269 & $-$24.042286 & 0.5527 & 3 & 2 & 21.90\\
CLASHVLTJ041659.35$-$240206.3 & 64.247277 & $-$24.035095 & 0.4352 & 3 & 1 & 21.87\\
CLASHVLTJ041659.36$-$241344.8 & 64.247315 & $-$24.229118 & 0.5373 & 3 & 1 & 21.73\\
CLASHVLTJ041659.36$-$240505.7 & 64.247317 & $-$24.084919 & 0.7010 & 9 & 1 & 24.25\\
CLASHVLTJ041659.36$-$235429.8 & 64.247326 & $-$23.908264 & 0.5222 & 9 & 1 & 23.89\\
CLASHVLTJ041659.36$-$235604.3 & 64.247341 & $-$23.934526 & 0.3348 & 3 & 1 & 24.10\\
CLASHVLTJ041659.48$-$235655.7 & 64.247833 & $-$23.948817 & 0.4022 & 3 & 2 & 20.19\\
CLASHVLTJ041659.53$-$235727.1 & 64.248050 & $-$23.957525 & 0.3778 & 3 & 1 & 23.50\\
CLASHVLTJ041659.54$-$240257.0 & 64.248078 & $-$24.049165 & 0.0000 & 3 & 1 & 20.00\\
CLASHVLTJ041659.58$-$240634.5 & 64.248231 & $-$24.109571 & 0.5241 & 3 & 1 & 21.93\\
CLASHVLTJ041659.64$-$240347.9 & 64.248484 & $-$24.063306 & 0.3361 & 3 & 2 & 22.81\\
CLASHVLTJ041659.64$-$240211.2 & 64.248490 & $-$24.036434 & 0.2608 & 3 & 1 & 22.34\\
CLASHVLTJ041659.64$-$240942.0 & 64.248505 & $-$24.161659 & 0.0985 & 2 & 1 & 22.40\\
CLASHVLTJ041659.67$-$240231.6 & 64.248612 & $-$24.042115 & 0.5525 & 3 & 1 & 23.12\\
CLASHVLTJ041659.68$-$241337.9 & 64.248663 & $-$24.227195 & 0.5371 & 3 & 1 & 22.82\\
CLASHVLTJ041659.72$-$240826.2 & 64.248839 & $-$24.140619 & 0.8212 & 3 & 1 & 22.80\\
CLASHVLTJ041659.74$-$241252.2 & 64.248911 & $-$24.214511 & 0.5643 & 9 & 1 & 24.27\\
CLASHVLTJ041659.78$-$241427.1 & 64.249065 & $-$24.240873 & 0.3027 & 3 & 1 & 21.67\\
CLASHVLTJ041659.80$-$235652.5 & 64.249151 & $-$23.947916 & 0.4009 & 3 & 1 & 24.11\\
CLASHVLTJ041659.85$-$240516.0 & 64.249395 & $-$24.087789 & 0.6979 & 2 & 1 & 24.40\\
CLASHVLTJ041659.86$-$240521.4 & 64.249434 & $-$24.089287 & 0.4561 & 3 & 1 & 24.04\\
CLASHVLTJ041659.91$-$235816.7 & 64.249611 & $-$23.971301 & 0.3087 & 3 & 2 & 20.16\\
CLASHVLTJ041659.91$-$240816.6 & 64.249633 & $-$24.137949 & 0.7098 & 2 & 1 & 22.14\\
CLASHVLTJ041659.93$-$241203.7 & 64.249719 & $-$24.201025 & 0.5242 & 2 & 1 & 22.94\\
CLASHVLTJ041659.95$-$235828.0 & 64.249777 & $-$23.974436 & 0.5508 & 3 & 1 & 23.06\\
CLASHVLTJ041659.96$-$241253.8 & 64.249817 & $-$24.214954 & 0.5697 & 3 & 1 & 23.84\\
CLASHVLTJ041659.97$-$240124.6 & 64.249893 & $-$24.023490 & 0.5136 & 3 & 1 & 21.31\\
CLASHVLTJ041700.03$-$241206.6 & 64.250141 & $-$24.201836 & 0.5240 & 3 & 1 & 23.03\\
CLASHVLTJ041700.04$-$241047.6 & 64.250160 & $-$24.179876 & 0.4007 & 3 & 1 & 19.76\\
CLASHVLTJ041700.10$-$235540.1 & 64.250410 & $-$23.927793 & 0.3983 & 3 & 1 & 22.49\\
CLASHVLTJ041700.14$-$235325.0 & 64.250573 & $-$23.890267 & 0.2146 & 3 & 1 & 21.36\\
CLASHVLTJ041700.14$-$235446.3 & 64.250587 & $-$23.912861 & 0.5970 & 3 & 2 & 21.24\\
CLASHVLTJ041700.19$-$241431.4 & 64.250812 & $-$24.242063 & 0.4356 & 3 & 1 & 22.99\\
CLASHVLTJ041700.25$-$240125.1 & 64.251038 & $-$24.023638 & 0.2679 & 3 & 1 & 21.22\\
CLASHVLTJ041700.27$-$241423.1 & 64.251135 & $-$24.239756 & 0.3061 & 3 & 1 & 19.34\\
CLASHVLTJ041700.28$-$235855.7 & 64.251174 & $-$23.982142 & 0.1763 & 2 & 1 & 22.47\\
CLASHVLTJ041700.29$-$235420.5 & 64.251203 & $-$23.905706 & 0.3944 & 3 & 1 & 21.21\\
CLASHVLTJ041700.37$-$235456.3 & 64.251532 & $-$23.915631 & 0.3453 & 3 & 1 & 23.50\\
CLASHVLTJ041700.47$-$235603.4 & 64.251959 & $-$23.934283 & 0.2119 & 3 & 2 & 19.22\\
CLASHVLTJ041700.48$-$240402.6 & 64.252021 & $-$24.067397 & 0.3013 & 3 & 1 & 21.90\\
CLASHVLTJ041700.50$-$235326.5 & 64.252098 & $-$23.890691 & 0.4005 & 3 & 1 & 20.51\\
CLASHVLTJ041700.56$-$241355.6 & 64.252326 & $-$24.232098 & 0.5665 & 3 & 2 & 21.32\\
CLASHVLTJ041700.56$-$240447.2 & 64.252350 & $-$24.079774 & 0.7329 & 3 & 1 & 23.30\\
CLASHVLTJ041700.57$-$235812.1 & 64.252393 & $-$23.970040 & 0.3943 & 3 & 1 & 21.75\\
CLASHVLTJ041700.58$-$240409.9 & 64.252409 & $-$24.069422 & 0.6147 & 3 & 2 & 24.20\\
CLASHVLTJ041700.58$-$241010.5 & 64.252413 & $-$24.169586 & 0.2689 & 3 & 1 & 20.95\\
CLASHVLTJ041700.59$-$235706.2 & 64.252441 & $-$23.951727 & 0.4743 & 3 & 1 & 19.85\\
CLASHVLTJ041700.60$-$240351.0 & 64.252481 & $-$24.064163 & 0.3009 & 3 & 1 & 19.65\\
CLASHVLTJ041700.60$-$240359.3 & 64.252506 & $-$24.066470 & 0.2995 & 3 & 1 & 22.06\\
CLASHVLTJ041700.64$-$240414.8 & 64.252673 & $-$24.070780 & 0.3005 & 3 & 1 & 18.92\\
CLASHVLTJ041700.65$-$235956.7 & 64.252709 & $-$23.999081 & 0.7052 & 3 & 1 & 22.52\\
CLASHVLTJ041700.66$-$240057.8 & 64.252736 & $-$24.016050 & 3.1739 & 3 & 1 & 23.83\\
CLASHVLTJ041700.66$-$240049.2 & 64.252738 & $-$24.013656 & 3.0829 & 3 & 1 & 24.04\\
CLASHVLTJ041700.72$-$241034.6 & 64.252994 & $-$24.176282 & 0.7040 & 3 & 1 & 21.32\\
CLASHVLTJ041700.73$-$240534.4 & 64.253027 & $-$24.092880 & 0.2668 & 3 & 1 & 20.23\\
CLASHVLTJ041700.75$-$235734.8 & 64.253111 & $-$23.959664 & 0.4011 & 3 & 1 & 21.91\\
CLASHVLTJ041700.76$-$241009.7 & 64.253175 & $-$24.169350 & 0.0000 & 3 & 1 & 18.19\\
CLASHVLTJ041700.81$-$240334.2 & 64.253395 & $-$24.059493 & 0.0000 & 2 & 1 & 23.48\\
CLASHVLTJ041700.83$-$240120.6 & 64.253456 & $-$24.022392 & 0.4303 & 2 & 1 & 24.04\\
CLASHVLTJ041700.85$-$235323.9 & 64.253547 & $-$23.889967 & 0.4017 & 3 & 1 & 19.45\\
CLASHVLTJ041700.86$-$241001.2 & 64.253563 & $-$24.167012 & 0.4335 & 3 & 1 & 21.38\\
CLASHVLTJ041700.87$-$235817.8 & 64.253631 & $-$23.971602 & 0.6239 & 3 & 1 & 21.48\\
CLASHVLTJ041700.91$-$240357.7 & 64.253791 & $-$24.066027 & 0.4136 & 3 & 1 & 19.42\\
CLASHVLTJ041700.92$-$235400.3 & 64.253836 & $-$23.900080 & 0.2472 & 3 & 1 & 21.49\\
CLASHVLTJ041700.93$-$240836.8 & 64.253881 & $-$24.143558 & 0.0000 & 3 & 1 & 21.82\\
CLASHVLTJ041700.95$-$240105.9 & 64.253953 & $-$24.018309 & 0.5878 & 3 & 1 & 22.09\\
CLASHVLTJ041701.02$-$235743.5 & 64.254244 & $-$23.962070 & 0.3331 & 3 & 1 & 20.98\\
CLASHVLTJ041701.06$-$240412.7 & 64.254433 & $-$24.070185 & 0.2991 & 2 & 1 & 21.29\\
CLASHVLTJ041701.08$-$240624.3 & 64.254497 & $-$24.106751 & 0.4836 & 3 & 1 & 21.24\\
CLASHVLTJ041701.14$-$240623.6 & 64.254749 & $-$24.106545 & 0.4842 & 3 & 1 & 21.65\\
CLASHVLTJ041701.15$-$240340.5 & 64.254808 & $-$24.061248 & 0.5534 & 9 & 1 & 23.55\\
CLASHVLTJ041701.17$-$240349.5 & 64.254893 & $-$24.063761 & 0.7329 & 3 & 1 & 23.09\\
CLASHVLTJ041701.19$-$240248.2 & 64.254952 & $-$24.046730 & 0.6143 & 3 & 1 & 22.55\\
CLASHVLTJ041701.22$-$240142.5 & 64.255064 & $-$24.028473 & 0.5198 & 3 & 1 & 21.62\\
CLASHVLTJ041701.23$-$235723.6 & 64.255126 & $-$23.956544 & 0.4020 & 3 & 1 & 21.19\\
CLASHVLTJ041701.28$-$235413.4 & 64.255333 & $-$23.903721 & 1.1377 & 9 & 2 & 21.21\\
CLASHVLTJ041701.29$-$241257.9 & 64.255387 & $-$24.216074 & 0.4011 & 3 & 1 & 24.06\\
CLASHVLTJ041701.46$-$240229.3 & 64.256093 & $-$24.041464 & 0.5504 & 2 & 1 & 24.18\\
CLASHVLTJ041701.46$-$241520.0 & 64.256103 & $-$24.255553 & 0.3021 & 3 & 1 & 22.51\\
CLASHVLTJ041701.48$-$235924.9 & 64.256162 & $-$23.990240 & 0.5424 & 3 & 2 & 23.85\\
CLASHVLTJ041701.48$-$235927.2 & 64.256184 & $-$23.990881 & 0.5356 & 3 & 1 & 22.96\\
CLASHVLTJ041701.49$-$240630.0 & 64.256223 & $-$24.108347 & 0.2815 & 3 & 1 & 22.74\\
CLASHVLTJ041701.51$-$235935.8 & 64.256308 & $-$23.993279 & 0.4975 & 2 & 2 & 21.92\\
CLASHVLTJ041701.52$-$241438.9 & 64.256336 & $-$24.244138 & 0.1149 & 3 & 1 & 21.38\\
CLASHVLTJ041701.52$-$241443.6 & 64.256343 & $-$24.245436 & 0.4328 & 3 & 1 & 22.58\\
CLASHVLTJ041701.52$-$240424.7 & 64.256347 & $-$24.073529 & 0.2990 & 3 & 1 & 19.85\\
CLASHVLTJ041701.59$-$235822.7 & 64.256610 & $-$23.972959 & 0.1763 & 3 & 2 & 20.28\\
CLASHVLTJ041701.69$-$240306.8 & 64.257049 & $-$24.051876 & 0.3926 & 3 & 1 & 24.03\\
CLASHVLTJ041701.72$-$240516.9 & 64.257177 & $-$24.088028 & 0.1512 & 2 & 1 & 23.78\\
CLASHVLTJ041701.75$-$240752.7 & 64.257302 & $-$24.131314 & 0.6386 & 3 & 1 & 22.46\\
CLASHVLTJ041701.79$-$240558.6 & 64.257441 & $-$24.099622 & 0.5241 & 3 & 1 & 22.60\\
CLASHVLTJ041701.80$-$240023.2 & 64.257496 & $-$24.006456 & 0.5499 & 3 & 1 & 23.12\\
CLASHVLTJ041701.84$-$235709.7 & 64.257684 & $-$23.952682 & 0.3089 & 3 & 1 & 22.82\\
CLASHVLTJ041701.87$-$240232.6 & 64.257782 & $-$24.042392 & 0.2985 & 3 & 1 & 21.21\\
CLASHVLTJ041701.93$-$240340.6 & 64.258053 & $-$24.061268 & 0.3018 & 3 & 1 & 21.27\\
CLASHVLTJ041701.96$-$240419.1 & 64.258165 & $-$24.071976 & 0.4093 & 2 & 2 & 23.28\\
CLASHVLTJ041701.96$-$240543.9 & 64.258174 & $-$24.095528 & 0.5678 & 3 & 1 & 21.73\\
CLASHVLTJ041702.06$-$241107.3 & 64.258573 & $-$24.185370 & 0.6076 & 9 & 1 & 22.98\\
CLASHVLTJ041702.07$-$240410.4 & 64.258621 & $-$24.069547 & 0.2980 & 3 & 1 & 19.65\\
CLASHVLTJ041702.09$-$240510.2 & 64.258694 & $-$24.086162 & 0.7038 & 3 & 1 & 22.52\\
CLASHVLTJ041702.10$-$235338.9 & 64.258730 & $-$23.894150 & 0.5971 & 3 & 1 & 21.68\\
CLASHVLTJ041702.10$-$240134.0 & 64.258765 & $-$24.026103 & 0.3963 & 3 & 1 & 22.82\\
CLASHVLTJ041702.11$-$241529.0 & 64.258807 & $-$24.258061 & 0.3066 & 2 & 1 & 23.22\\
CLASHVLTJ041702.12$-$240524.1 & 64.258829 & $-$24.090014 & 0.7559 & 3 & 1 & 24.38\\
CLASHVLTJ041702.12$-$240543.9 & 64.258847 & $-$24.095530 & 0.5668 & 3 & 1 & 21.50\\
CLASHVLTJ041702.14$-$240633.7 & 64.258923 & $-$24.109372 & 0.1319 & 9 & 1 & 25.68\\
CLASHVLTJ041702.16$-$240632.1 & 64.259020 & $-$24.108929 & 0.1399 & 2 & 1 & 22.87\\
CLASHVLTJ041702.24$-$240950.6 & 64.259318 & $-$24.164042 & 0.7311 & 3 & 1 & 24.27\\
CLASHVLTJ041702.24$-$240401.5 & 64.259327 & $-$24.067072 & 0.2674 & 3 & 1 & 23.70\\
CLASHVLTJ041702.24$-$241019.1 & 64.259333 & $-$24.171976 & 0.4337 & 3 & 1 & 23.46\\
CLASHVLTJ041702.27$-$240949.5 & 64.259473 & $-$24.163745 & 0.7337 & 3 & 1 & 23.37\\
CLASHVLTJ041702.29$-$235545.1 & 64.259524 & $-$23.929197 & 0.3084 & 3 & 1 & 20.30\\
CLASHVLTJ041702.29$-$240217.5 & 64.259558 & $-$24.038204 & 0.2964 & 3 & 1 & 20.76\\
CLASHVLTJ041702.30$-$240033.5 & 64.259603 & $-$24.009307 & 0.5639 & 2 & 1 & 20.88\\
CLASHVLTJ041702.31$-$235707.2 & 64.259633 & $-$23.951988 & 0.4523 & 2 & 2 & 23.01\\
CLASHVLTJ041702.31$-$240240.3 & 64.259633 & $-$24.044535 & 0.5485 & 3 & 1 & 20.61\\
CLASHVLTJ041702.32$-$235757.6 & 64.259648 & $-$23.966007 & 0.3998 & 2 & 1 & 23.73\\
CLASHVLTJ041702.33$-$241031.3 & 64.259709 & $-$24.175360 & 0.3953 & 3 & 1 & 20.17\\
CLASHVLTJ041702.39$-$235646.1 & 64.259944 & $-$23.946126 & 0.5389 & 3 & 1 & 22.16\\
CLASHVLTJ041702.41$-$241503.5 & 64.260055 & $-$24.250966 & 0.3063 & 3 & 1 & 19.08\\
CLASHVLTJ041702.44$-$240613.1 & 64.260150 & $-$24.103649 & 0.4032 & 2 & 1 & 23.76\\
CLASHVLTJ041702.52$-$235449.2 & 64.260515 & $-$23.913670 & 0.3007 & 3 & 1 & 20.50\\
CLASHVLTJ041702.52$-$235420.4 & 64.260518 & $-$23.905677 & 0.3841 & 3 & 1 & 20.23\\
CLASHVLTJ041702.58$-$235946.9 & 64.260743 & $-$23.996354 & 0.5489 & 3 & 1 & 21.92\\
CLASHVLTJ041702.59$-$240648.4 & 64.260783 & $-$24.113440 & 0.6295 & 3 & 1 & 22.81\\
CLASHVLTJ041702.60$-$240505.7 & 64.260818 & $-$24.084903 & 2.5594 & 2 & 1 & 23.81\\
CLASHVLTJ041702.61$-$235356.0 & 64.260856 & $-$23.898887 & 0.2891 & 3 & 1 & 22.62\\
CLASHVLTJ041702.64$-$240407.4 & 64.260983 & $-$24.068733 & 0.3930 & 3 & 1 & 20.77\\
CLASHVLTJ041702.64$-$235921.2 & 64.260991 & $-$23.989222 & 0.5634 & 3 & 1 & 20.80\\
CLASHVLTJ041702.64$-$240047.8 & 64.261001 & $-$24.013268 & 0.2974 & 3 & 1 & 19.18\\
CLASHVLTJ041702.64$-$240200.2 & 64.261009 & $-$24.033381 & 0.4081 & 3 & 1 & 20.84\\
CLASHVLTJ041702.65$-$235520.4 & 64.261023 & $-$23.922344 & 0.4653 & 2 & 2 & 22.61\\
CLASHVLTJ041702.65$-$240303.3 & 64.261023 & $-$24.050916 & 0.2994 & 3 & 1 & 21.95\\
CLASHVLTJ041702.65$-$235614.5 & 64.261061 & $-$23.937367 & 0.4895 & 3 & 1 & 21.84\\
CLASHVLTJ041702.69$-$241013.8 & 64.261205 & $-$24.170506 & 0.2700 & 3 & 1 & 19.39\\
CLASHVLTJ041702.69$-$235749.6 & 64.261213 & $-$23.963772 & 0.3073 & 3 & 1 & 18.26\\
CLASHVLTJ041702.69$-$240218.3 & 64.261227 & $-$24.038426 & 0.5654 & 2 & 1 & 22.96\\
CLASHVLTJ041702.71$-$240556.7 & 64.261301 & $-$24.099088 & 0.5654 & 9 & 1 & 23.83\\
CLASHVLTJ041702.72$-$240101.6 & 64.261347 & $-$24.017121 & 0.3927 & 3 & 1 & 23.37\\
CLASHVLTJ041702.74$-$241055.6 & 64.261419 & $-$24.182098 & 0.2686 & 3 & 1 & 19.03\\
CLASHVLTJ041702.74$-$240406.5 & 64.261430 & $-$24.068465 & 0.0000 & 3 & 1 & 20.22\\
CLASHVLTJ041702.76$-$241042.9 & 64.261519 & $-$24.178586 & 0.2671 & 2 & 1 & 22.53\\
CLASHVLTJ041702.77$-$241223.1 & 64.261526 & $-$24.206427 & 0.6452 & 3 & 1 & 22.96\\
CLASHVLTJ041702.77$-$235638.0 & 64.261550 & $-$23.943889 & 0.1763 & 3 & 1 & 19.19\\
CLASHVLTJ041702.77$-$241449.5 & 64.261562 & $-$24.247094 & 0.2987 & 3 & 1 & 23.39\\
CLASHVLTJ041702.78$-$240055.9 & 64.261569 & $-$24.015531 & 0.2966 & 3 & 1 & 20.74\\
CLASHVLTJ041702.79$-$240930.4 & 64.261605 & $-$24.158454 & 0.0640 & 3 & 1 & 19.38\\
CLASHVLTJ041702.83$-$240410.2 & 64.261805 & $-$24.069498 & 0.7538 & 9 & 1 & 22.89\\
CLASHVLTJ041702.83$-$240111.9 & 64.261810 & $-$24.019965 & 0.5502 & 3 & 1 & 22.04\\
CLASHVLTJ041702.86$-$240036.8 & 64.261907 & $-$24.010219 & 0.5363 & 9 & 1 & 23.56\\
CLASHVLTJ041702.86$-$240541.7 & 64.261922 & $-$24.094911 & 0.4844 & 3 & 1 & 22.29\\
CLASHVLTJ041702.88$-$235749.4 & 64.261989 & $-$23.963729 & 0.3083 & 3 & 1 & 19.78\\
CLASHVLTJ041702.97$-$235906.6 & 64.262362 & $-$23.985174 & 0.5506 & 3 & 1 & 24.10\\
CLASHVLTJ041702.99$-$240725.4 & 64.262468 & $-$24.123733 & 0.7306 & 9 & 1 & 23.60\\
CLASHVLTJ041703.00$-$241104.5 & 64.262488 & $-$24.184583 & 0.2668 & 3 & 1 & 21.35\\
CLASHVLTJ041703.02$-$235353.1 & 64.262599 & $-$23.898085 & 0.5148 & 3 & 1 & 23.20\\
CLASHVLTJ041703.02$-$240552.6 & 64.262603 & $-$24.097940 & 0.4844 & 3 & 1 & 22.34\\
CLASHVLTJ041703.05$-$240606.2 & 64.262703 & $-$24.101715 & 0.5662 & 3 & 1 & 21.88\\
CLASHVLTJ041703.05$-$241148.9 & 64.262715 & $-$24.196913 & 0.4194 & 9 & 1 & 24.38\\
CLASHVLTJ041703.06$-$240540.7 & 64.262755 & $-$24.094647 & 0.2657 & 3 & 1 & 21.48\\
CLASHVLTJ041703.09$-$240414.3 & 64.262885 & $-$24.070639 & 0.5228 & 3 & 1 & 21.61\\
CLASHVLTJ041703.15$-$235427.4 & 64.263146 & $-$23.907623 & 2.8627 & 3 & 1 & 23.33\\
CLASHVLTJ041703.16$-$235627.5 & 64.263147 & $-$23.940962 & 0.1772 & 3 & 1 & 19.51\\
CLASHVLTJ041703.17$-$240228.1 & 64.263198 & $-$24.041133 & 0.2970 & 3 & 1 & 20.67\\
CLASHVLTJ041703.22$-$240347.2 & 64.263412 & $-$24.063124 & 0.5495 & 3 & 1 & 21.16\\
CLASHVLTJ041703.26$-$235408.9 & 64.263595 & $-$23.902477 & 0.3092 & 3 & 1 & 24.23\\
CLASHVLTJ041703.28$-$240622.1 & 64.263684 & $-$24.106132 & 0.2773 & 3 & 1 & 21.49\\
CLASHVLTJ041703.29$-$240230.2 & 64.263703 & $-$24.041710 & 0.5502 & 3 & 1 & 22.39\\
CLASHVLTJ041703.30$-$240549.8 & 64.263746 & $-$24.097163 & 0.5387 & 2 & 1 & 23.41\\
CLASHVLTJ041703.30$-$241030.9 & 64.263759 & $-$24.175263 & 0.0626 & 3 & 1 & 17.98\\
CLASHVLTJ041703.32$-$240416.6 & 64.263824 & $-$24.071271 & 0.3017 & 3 & 1 & 21.80\\
CLASHVLTJ041703.32$-$240217.9 & 64.263836 & $-$24.038310 & 0.3034 & 2 & 1 & 22.72\\
CLASHVLTJ041703.32$-$241456.1 & 64.263846 & $-$24.248908 & 0.3640 & 3 & 2 & 21.74\\
CLASHVLTJ041703.36$-$240005.8 & 64.263980 & $-$24.001624 & 0.6541 & 3 & 1 & 23.00\\
CLASHVLTJ041703.38$-$240421.9 & 64.264077 & $-$24.072749 & 0.2680 & 3 & 1 & 21.42\\
CLASHVLTJ041703.38$-$240639.2 & 64.264098 & $-$24.110891 & 0.1396 & 3 & 1 & 20.95\\
CLASHVLTJ041703.41$-$235312.4 & 64.264204 & $-$23.886784 & 0.4003 & 3 & 2 & 22.76\\
CLASHVLTJ041703.46$-$240304.3 & 64.264397 & $-$24.051192 & 0.4184 & 3 & 1 & 22.23\\
CLASHVLTJ041703.48$-$241227.3 & 64.264480 & $-$24.207586 & 2.7175 & 2 & 1 & 23.79\\
CLASHVLTJ041703.52$-$240604.0 & 64.264658 & $-$24.101109 & 0.5659 & 3 & 1 & 21.48\\
CLASHVLTJ041703.55$-$241517.1 & 64.264800 & $-$24.254757 & 0.3072 & 2 & 1 & 21.90\\
CLASHVLTJ041703.57$-$240223.4 & 64.264880 & $-$24.039843 & 0.4868 & 3 & 1 & 21.64\\
CLASHVLTJ041703.58$-$240814.8 & 64.264902 & $-$24.137455 & 0.4352 & 3 & 1 & 21.30\\
CLASHVLTJ041703.60$-$241409.0 & 64.264985 & $-$24.235826 & 0.4740 & 3 & 1 & 22.15\\
CLASHVLTJ041703.60$-$235808.9 & 64.264986 & $-$23.969151 & 0.4004 & 3 & 1 & 22.21\\
CLASHVLTJ041703.68$-$235606.8 & 64.265325 & $-$23.935230 & 0.2831 & 3 & 1 & 22.13\\
CLASHVLTJ041703.68$-$240222.0 & 64.265331 & $-$24.039448 & 0.4866 & 3 & 1 & 22.77\\
CLASHVLTJ041703.68$-$240502.1 & 64.265348 & $-$24.083924 & 0.7446 & 9 & 1 & 23.98\\
CLASHVLTJ041703.72$-$241022.7 & 64.265485 & $-$24.172976 & 0.1441 & 2 & 1 & 23.06\\
CLASHVLTJ041703.81$-$240151.6 & 64.265854 & $-$24.031004 & 0.3011 & 3 & 1 & 22.82\\
CLASHVLTJ041703.84$-$241121.3 & 64.266004 & $-$24.189252 & 0.3027 & 3 & 1 & 18.94\\
CLASHVLTJ041703.87$-$240304.7 & 64.266139 & $-$24.051296 & 0.2672 & 3 & 1 & 22.96\\
CLASHVLTJ041703.88$-$240933.7 & 64.266167 & $-$24.159359 & 0.3252 & 2 & 1 & 23.71\\
CLASHVLTJ041703.89$-$240339.2 & 64.266205 & $-$24.060894 & 0.3922 & 3 & 1 & 23.93\\
CLASHVLTJ041703.89$-$241541.2 & 64.266216 & $-$24.261450 & 0.4347 & 3 & 2 & 20.96\\
CLASHVLTJ041703.92$-$235929.2 & 64.266315 & $-$23.991446 & 0.4347 & 3 & 1 & 23.10\\
CLASHVLTJ041703.92$-$241117.5 & 64.266335 & $-$24.188201 & 0.3044 & 2 & 1 & 22.90\\
CLASHVLTJ041703.93$-$240227.1 & 64.266374 & $-$24.040869 & 0.3686 & 3 & 2 & 23.92\\
CLASHVLTJ041703.94$-$240702.5 & 64.266423 & $-$24.117373 & 0.1414 & 3 & 1 & 23.41\\
CLASHVLTJ041703.96$-$240113.8 & 64.266518 & $-$24.020489 & 0.3993 & 3 & 1 & 21.94\\
CLASHVLTJ041703.98$-$240300.0 & 64.266586 & $-$24.050005 & 0.3024 & 3 & 1 & 21.05\\
CLASHVLTJ041704.09$-$240214.9 & 64.267024 & $-$24.037482 & 0.4883 & 3 & 1 & 22.54\\
CLASHVLTJ041704.09$-$241231.0 & 64.267047 & $-$24.208598 & 0.4722 & 3 & 1 & 23.19\\
CLASHVLTJ041704.09$-$241213.1 & 64.267059 & $-$24.203643 & 0.2996 & 3 & 1 & 20.23\\
CLASHVLTJ041704.21$-$240805.8 & 64.267541 & $-$24.134956 & 0.1402 & 3 & 1 & 16.95\\
CLASHVLTJ041704.22$-$241219.0 & 64.267584 & $-$24.205271 & 0.5675 & 3 & 1 & 21.59\\
CLASHVLTJ041704.27$-$235653.4 & 64.267812 & $-$23.948160 & 0.3077 & 3 & 1 & 21.53\\
CLASHVLTJ041704.28$-$240505.0 & 64.267816 & $-$24.084719 & 0.2678 & 3 & 1 & 19.56\\
CLASHVLTJ041704.30$-$235934.6 & 64.267912 & $-$23.992936 & 0.5367 & 3 & 1 & 21.22\\
CLASHVLTJ041704.31$-$235851.2 & 64.267974 & $-$23.980898 & 0.4002 & 9 & 1 & 23.86\\
CLASHVLTJ041704.34$-$235807.3 & 64.268070 & $-$23.968687 & 0.4007 & 2 & 1 & 22.12\\
CLASHVLTJ041704.40$-$240330.5 & 64.268352 & $-$24.058484 & 0.7033 & 9 & 1 & 24.22\\
CLASHVLTJ041704.41$-$241257.8 & 64.268387 & $-$24.216060 & 0.6455 & 3 & 2 & 23.91\\
CLASHVLTJ041704.44$-$240541.3 & 64.268484 & $-$24.094814 & 0.2986 & 3 & 1 & 19.95\\
CLASHVLTJ041704.52$-$240617.7 & 64.268821 & $-$24.104906 & 0.5871 & 3 & 1 & 22.73\\
CLASHVLTJ041704.55$-$240040.9 & 64.268943 & $-$24.011369 & 0.5531 & 3 & 1 & 22.07\\
CLASHVLTJ041704.58$-$235732.3 & 64.269067 & $-$23.958980 & 0.3920 & 2 & 1 & 23.67\\
CLASHVLTJ041704.59$-$240429.5 & 64.269129 & $-$24.074850 & 0.2673 & 3 & 1 & 20.19\\
CLASHVLTJ041704.60$-$235454.8 & 64.269166 & $-$23.915226 & 0.3985 & 3 & 1 & 20.97\\
CLASHVLTJ041704.64$-$240232.9 & 64.269322 & $-$24.042460 & 0.6148 & 3 & 1 & 21.83\\
CLASHVLTJ041704.64$-$235718.5 & 64.269330 & $-$23.955146 & 0.1750 & 2 & 1 & 21.73\\
CLASHVLTJ041704.65$-$240518.6 & 64.269355 & $-$24.088507 & 0.2668 & 3 & 1 & 18.95\\
CLASHVLTJ041704.67$-$235934.9 & 64.269469 & $-$23.993026 & 0.5467 & 9 & 1 & 23.69\\
CLASHVLTJ041704.70$-$240232.6 & 64.269591 & $-$24.042381 & 0.6150 & 3 & 2 & 21.80\\
CLASHVLTJ041704.72$-$240334.7 & 64.269648 & $-$24.059637 & 0.3352 & 3 & 1 & 20.59\\
CLASHVLTJ041704.72$-$240521.7 & 64.269678 & $-$24.089357 & 0.2675 & 3 & 1 & 21.23\\
CLASHVLTJ041704.82$-$235449.5 & 64.270080 & $-$23.913748 & 0.3990 & 3 & 1 & 23.12\\
CLASHVLTJ041704.83$-$240418.2 & 64.270107 & $-$24.071730 & 0.4144 & 9 & 1 & 23.34\\
CLASHVLTJ041704.84$-$235721.0 & 64.270167 & $-$23.955821 & 0.4864 & 3 & 1 & 23.44\\
CLASHVLTJ041704.85$-$241529.8 & 64.270204 & $-$24.258291 & 0.0000 & 2 & 1 & 21.17\\
CLASHVLTJ041704.88$-$241148.1 & 64.270345 & $-$24.196699 & 0.5607 & 3 & 1 & 22.79\\
CLASHVLTJ041704.90$-$240735.3 & 64.270412 & $-$24.126466 & 0.1391 & 2 & 1 & 21.94\\
CLASHVLTJ041704.93$-$241317.1 & 64.270526 & $-$24.221416 & 2.2776 & 2 & 1 & 24.46\\
CLASHVLTJ041704.94$-$240757.0 & 64.270567 & $-$24.132489 & 0.2989 & 2 & 1 & 22.63\\
CLASHVLTJ041704.94$-$240406.1 & 64.270588 & $-$24.068367 & 0.2990 & 3 & 1 & 19.83\\
CLASHVLTJ041704.96$-$241152.9 & 64.270662 & $-$24.198035 & 0.5511 & 3 & 1 & 20.83\\
CLASHVLTJ041704.98$-$241530.9 & 64.270757 & $-$24.258588 & 0.3045 & 3 & 1 & 20.45\\
CLASHVLTJ041705.03$-$240444.5 & 64.270961 & $-$24.079019 & 0.4660 & 3 & 1 & 24.07\\
CLASHVLTJ041705.04$-$240442.3 & 64.271013 & $-$24.078425 & 0.2677 & 3 & 1 & 21.26\\
CLASHVLTJ041705.06$-$240049.1 & 64.271075 & $-$24.013635 & 0.5531 & 3 & 1 & 19.70\\
CLASHVLTJ041705.07$-$240741.8 & 64.271116 & $-$24.128282 & 1.7126 & 2 & 1 & 23.70\\
CLASHVLTJ041705.09$-$241443.5 & 64.271194 & $-$24.245404 & 0.4359 & 2 & 1 & 22.88\\
CLASHVLTJ041705.15$-$240446.3 & 64.271451 & $-$24.079514 & 0.4665 & 2 & 1 & 23.30\\
CLASHVLTJ041705.20$-$235901.8 & 64.271678 & $-$23.983821 & 2.7029 & 3 & 1 & 24.43\\
CLASHVLTJ041705.21$-$241457.9 & 64.271718 & $-$24.249421 & 0.6645 & 3 & 1 & 22.69\\
CLASHVLTJ041705.26$-$241018.8 & 64.271925 & $-$24.171883 & 0.4057 & 2 & 1 & 19.57\\
CLASHVLTJ041705.27$-$241217.0 & 64.271945 & $-$24.204709 & 0.3030 & 3 & 1 & 22.57\\
CLASHVLTJ041705.29$-$235819.0 & 64.272039 & $-$23.971957 & 0.3690 & 3 & 1 & 23.54\\
CLASHVLTJ041705.36$-$241006.4 & 64.272324 & $-$24.168458 & 0.2700 & 3 & 1 & 18.55\\
CLASHVLTJ041705.36$-$240232.5 & 64.272346 & $-$24.042351 & 0.3028 & 3 & 2 & 20.90\\
CLASHVLTJ041705.40$-$241308.4 & 64.272481 & $-$24.219011 & 0.4704 & 3 & 1 & 20.86\\
CLASHVLTJ041705.46$-$240438.5 & 64.272751 & $-$24.077348 & 0.5048 & 3 & 1 & 23.38\\
CLASHVLTJ041705.48$-$241203.5 & 64.272830 & $-$24.200970 & 0.2706 & 3 & 1 & 22.09\\
CLASHVLTJ041705.49$-$241352.2 & 64.272888 & $-$24.231154 & 0.4313 & 9 & 1 & 24.54\\
CLASHVLTJ041705.51$-$240655.8 & 64.272942 & $-$24.115492 & 0.2993 & 3 & 1 & 22.87\\
CLASHVLTJ041705.60$-$240726.3 & 64.273333 & $-$24.123960 & 0.6706 & 3 & 1 & 20.93\\
CLASHVLTJ041705.65$-$240708.4 & 64.273555 & $-$24.118996 & 0.2768 & 2 & 1 & 23.06\\
CLASHVLTJ041705.75$-$240351.2 & 64.273939 & $-$24.064216 & 0.3033 & 2 & 1 & 23.20\\
CLASHVLTJ041705.78$-$240435.9 & 64.274070 & $-$24.076632 & 0.5158 & 3 & 1 & 22.15\\
CLASHVLTJ041705.78$-$240545.4 & 64.274070 & $-$24.095936 & 0.3456 & 2 & 1 & 22.24\\
CLASHVLTJ041705.82$-$235712.8 & 64.274270 & $-$23.953545 & 0.5408 & 3 & 1 & 21.09\\
CLASHVLTJ041705.85$-$235359.4 & 64.274390 & $-$23.899840 & 0.2718 & 3 & 1 & 20.84\\
CLASHVLTJ041705.86$-$241233.3 & 64.274405 & $-$24.209256 & 0.6709 & 2 & 1 & 24.03\\
CLASHVLTJ041705.91$-$235651.4 & 64.274633 & $-$23.947612 & 0.3090 & 3 & 1 & 21.22\\
CLASHVLTJ041706.01$-$240620.4 & 64.275032 & $-$24.105668 & 0.5371 & 3 & 1 & 22.51\\
CLASHVLTJ041706.06$-$240818.2 & 64.275253 & $-$24.138379 & 0.4381 & 9 & 1 & 23.28\\
CLASHVLTJ041706.16$-$240553.9 & 64.275678 & $-$24.098311 & 0.2687 & 2 & 1 & 22.61\\


\end{longtable}
\tablefoot{
The first 15 entries of the redshift table. The full catalog is available in the eletronic version of the paper and in the link \url{https://sites.google.com/site/vltclashpublic/data-release}, and contains 7 columns and 4594 rows.
The columns correspond to: (1) A unique identification reference; (2-3) the coordinates in degree; (4) the spectroscopic redshift; (5) the redshift quality flag; (6) the redshift reference (1$-$CLASH-VLT VIMOS based on LR-Blue spectra, 2$-$CLASH-VLT VIMOS based on MR spectra, 4$-$from \citealt{2014ApJS..211...21E}, 5$-$from Magellan, D. Kelson 2016 private communication, 6$-$from VLT/MUSE, this work) and (7) is the Subaru R-band magnitude.
}
}

